Structure-Preserving Model Order Reduction for Index One Port-Hamiltonian Descriptor Systems

We develop optimization-based structure-preserving model order reduction (MOR) methods for port-Hamiltonian (pH) descriptor systems of differentiation index one. Descriptor systems in pH form permit energy-based modeling and intuitive coupling of physical systems across different physical domains, scales, and accuracies. This makes pH models well-suited building-blocks for component-wise modeling of large system networks. In this context, it is often necessary to preserve the pH structure during MOR. We discuss current projection-based and structure-preserving MOR algorithms for pH systems and present a new optimization-based framework for that task. The benefits of our method include a simplified treatment of algebraic constraints and often a higher accuracy of the resulting reduced-order model, which is demonstrated by several numerical examples.

==> PlotSources/FOMs.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.25\textwidth}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_1(H(\mathsf{i}\omega))$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.3342641276323497}, ymax={29.9916251898765}, ytick={{3.9810717055349722,6.309573444801933,10.0,15.848931924611133,25.118864315095795}}, yticklabels={{$10^{0.6}$,$10^{0.8}$,$10^{1.0}$,$10^{1.2}$,$10^{1.4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={9dca4247-3f9a-447e-8b0c-4681d10d4727}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  16.086264954473094  \\
            1.0280447320933098e-6  16.086264970603693  \\
            1.056875971184805e-6  16.08626498765178  \\
            1.0865157746525372e-6  16.08626500566942  \\
            1.1169868184678225e-6  16.08626502471191  \\
            1.1483124145435112e-6  16.08626504483733  \\
            1.1805165285688055e-6  16.08626506610731  \\
            1.2136237983442419e-6  16.08626508858712  \\
            1.2476595526308684e-6  16.08626511234536  \\
            1.28264983052806e-6  16.08626513745509  \\
            1.3186214013947485e-6  16.086265163992596  \\
            1.355601785329369e-6  16.086265192039775  \\
            1.3936192742241435e-6  16.086265221682016  \\
            1.4327029534098294e-6  16.086265253010172  \\
            1.4728827239075018e-6  16.086265286119918  \\
            1.514189325304352e-6  16.086265321112933  \\
            1.556654359271062e-6  16.08626535809587  \\
            1.6003103137387017e-6  16.086265397182668  \\
            1.6451905877536607e-6  16.08626543849222  \\
            1.691329517029647e-6  16.0862654821511  \\
            1.7387624002162504e-6  16.086265528293193  \\
            1.7875255259042354e-6  16.086265577059592  \\
            1.8376562003881725e-6  16.08626562859934  \\
            1.8891927762076682e-6  16.086265683070497  \\
            1.9421746814890245e-6  16.08626574063959  \\
            1.9966424501097934e-6  16.086265801482824  \\
            2.0526377527092522e-6  16.08626586578653  \\
            2.1102034285685966e-6  16.086265933747097  \\
            2.1693835183851866e-6  16.08626600557294  \\
            2.2302232979659364e-6  16.086266081483824  \\
            2.2927693128656486e-6  16.08626616171178  \\
            2.357069413996728e-6  16.086266246502575  \\
            2.4231727942376005e-6  16.08626633611537  \\
            2.491130026067791e-6  16.086266430825077  \\
            2.560993100258457e-6  16.086266530920973  \\
            2.63281546564802e-6  16.086266636709254  \\
            2.7066520700332412e-6  16.086266748514014  \\
            2.782559402207126e-6  16.086266866677118  \\
            2.8605955351757447e-6  16.086266991560052  \\
            2.9408201705870607e-6  16.08626712354549  \\
            3.0232946844057763e-6  16.086267263036618  \\
            3.108082173869064e-6  16.086267410460888  \\
            3.1952475057592136e-6  16.086267566268777  \\
            3.284857366030047e-6  16.086267730937315  \\
            3.376980310825088e-6  16.08626790497041  \\
            3.4716868189265596e-6  16.08626808890055  \\
            3.5690493456752295e-6  16.086268283290178  \\
            3.669142378402494e-6  16.086268488734543  \\
            3.7720424934170015e-6  16.086268705861283  \\
            3.877828414589453e-6  16.08626893533572  \\
            3.986581073580439e-6  16.086269177859016  \\
            4.098383671757261e-6  16.086269434173435  \\
            4.213321743847289e-6  16.086269705063057  \\
            4.3314832233764026e-6  16.08626999135681  \\
            4.452958509942651e-6  16.086270293929704  \\
            4.577840538376616e-6  16.08627061370743  \\
            4.706224849841281e-6  16.086270951668507  \\
            4.838209664925957e-6  16.086271308846374  \\
            4.973895958790067e-6  16.086271686333106  \\
            5.113387538414321e-6  16.086272085283333  \\
            5.2567911220184196e-6  16.086272506917133  \\
            5.404216420705915e-6  16.08627295252394  \\
            5.555776222398878e-6  16.086273423465773  \\
            5.711586478126435e-6  16.08627392118302  \\
            5.871766390733262e-6  16.086274447197045  \\
            6.036438506075864e-6  16.08627500311629  \\
            6.205728806776501e-6  16.086275590640113  \\
            6.379766808606283e-6  16.08627621156411  \\
            6.558685659571436e-6  16.08627686778648  \\
            6.742622241778349e-6  16.086277561312635  \\
            6.9317172761554005e-6  16.086278294262065  \\
            7.126115430111745e-6  16.086279068874454  \\
            7.32596542821523e-6  16.086279887516806  \\
            7.531420165974376e-6  16.086280752689603  \\
            7.742636826811277e-6  16.086281667036133  \\
            7.959777002314978e-6  16.08628263334934  \\
            8.183006815867389e-6  16.08628365458044  \\
            8.412497049736117e-6  16.086284733847823  \\
            8.648423275731726e-6  16.086285874447228  \\
            8.890965989529167e-6  16.08628707986032  \\
            9.140310748756223e-6  16.086288353766744  \\
            9.39664831495469e-6  16.086289700054742  \\
            9.660174799522646e-6  16.086291122832073  \\
            9.931091813749802e-6  16.086292626440052  \\
            1.0209606623060476e-5  16.08629421546481  \\
            1.0495932305582267e-5  16.086295894752798  \\
            1.0790287915161837e-5  16.086297669424717  \\
            1.1092898648952227e-5  16.08629954489036  \\
            1.1403996019700332e-5  16.086301526866208  \\
            1.1723818032865997e-5  16.086303621391224  \\
            1.2052609368708414e-5  16.086305834846158  \\
            1.2390621569479157e-5  16.086308173972075  \\
            1.2738113231864785e-5  16.086310645890677  \\
            1.3095350204826676e-5  16.086313258126363  \\
            1.346260579298911e-5  16.086316018626825  \\
            1.3840160965731302e-5  16.086318935789006  \\
            1.4228304572143519e-5  16.08632201848304  \\
            1.4627333562011299e-5  16.086325276078743  \\
            1.5037553212997385e-5  16.086328718473844  \\
            1.5459277364194785e-5  16.086332356122757  \\
            1.5892828656229765e-5  16.086336200068523  \\
            1.6338538778098604e-5  16.08634026197407  \\
            1.6796748720926532e-5  16.086344554159005  \\
            1.726780903884356e-5  16.086349089633067  \\
            1.775208011717636e-5  16.086353882136446  \\
            1.824993244816154e-5  16.08635894618003  \\
            1.8761746914391195e-5  16.08636429708574  \\
            1.928791508020778e-5  16.086369951034875  \\
            1.9828839491270713e-5  16.086375925111902  \\
            2.038493398252464e-5  16.086382237356318  \\
            2.095662399480435e-5  16.086388906813664  \\
            2.1544346900318823e-5  16.08639595359028  \\
            2.2148552337263592e-5  16.086403398912722  \\
            2.27697025538168e-5  16.086411265186854  \\
            2.3408272761782944e-5  16.086419576062745  \\
            2.4064751500154266e-5  16.086428356502143  \\
            2.4739641008868118e-5  16.086437632847755  \\
            2.543345761304648e-5  16.086447432899202  \\
            2.614673211801092e-5  16.08645778599025  \\
            2.6880010215376075e-5  16.08646872306944  \\
            2.7633852900531726e-5  16.086480276789054  \\
            2.840883690183301e-5  16.086492481591105  \\
            2.9205555121827452e-5  16.086505373805135  \\
            3.0024617090855492e-5  16.086518991745148  \\
            3.0866649433372746e-5  16.086533375814906  \\
            3.17322963473498e-5  16.086548568614024  \\
            3.2622220097116666e-5  16.086564615054225  \\
            3.353710152002929e-5  16.08658156247491  \\
            3.447764054734464e-5  16.086599460769335  \\
            3.5444556739704355e-5  16.086618362513377  \\
            3.643858983763548e-5  16.0866383230994  \\
            3.746050032748989e-5  16.08665940087767  \\
            3.8511070023255685e-5  16.08668165730303  \\
            3.959110266468459e-5  16.08670515708602  \\
            4.070142453219439e-5  16.086729968352095  \\
            4.1842885079015846e-5  16.086756162804726  \\
            4.301635758106791e-5  16.086783815896773  \\
            4.422273980505897e-5  16.086813007005507  \\
            4.5462954695323996e-5  16.086843819615375  \\
            4.673795107992464e-5  16.086876341505636  \\
            4.804870439655134e-5  16.086910664944064  \\
            4.939621743878316e-5  16.086946886886395  \\
            5.0781521123276707e-5  16.086985109180414  \\
            5.220567527846975e-5  16.087025438775008  \\
            5.3669769455404765e-5  16.08706798793496  \\
            5.517492376129129e-5  16.087112874457667  \\
            5.672228971644549e-5  16.087160221895655  \\
            5.8313051135262185e-5  16.087210159779158  \\
            5.994842503189409e-5  16.087262823843673  \\
            6.162966255132942e-5  16.087318356256223  \\
            6.335804992658255e-5  16.08737690584116  \\
            6.51349094627281e-5  16.087438628308398  \\
            6.696160054853215e-5  16.08750368647269  \\
            6.883952069645496e-5  16.087572250475773  \\
            7.077010661181889e-5  16.087644497995623  \\
            7.275483529196232e-5  16.087720614451573  \\
            7.479522515621829e-5  16.087800793199836  \\
            7.689283720758305e-5  16.087885235711727  \\
            7.90492762269642e-5  16.087974151741165  \\
            8.126619200091945e-5  16.088067759471148  \\
            8.354528058382871e-5  16.088166285638295  \\
            8.588828559546259e-5  16.08826996563402  \\
            8.829699955494083e-5  16.08837904357354  \\
            9.077326525210223e-5  16.088493772335287  \\
            9.331897715733239e-5  16.08861441355903  \\
            9.593608287093147e-5  16.08874123760452  \\
            9.862658461312831e-5  16.088874523459797  \\
            0.00010139254075588153  16.08901455860104  \\
            0.00010423606739764012  16.08916163878897  \\
            0.00010715933998226712  16.089316067805456  \\
            0.0001101645949633657  16.089478157119807  \\
            0.00011325413151528115  16.08964822547763  \\
            0.00011643031329208767  16.08982659840939  \\
            0.00011969557023590428  16.09001360765151  \\
            0.00012305240043592616  16.090209590473673  \\
            0.00012650337203959038  16.09041488890756  \\
            0.00013005112521734084  16.090629848869526  \\
            0.00013369837418249466  16.090854819178595  \\
            0.0001374479092677538  16.091090150456882  \\
            0.00014130259905995336  16.09133619391713  \\
            0.00014526539259467812  16.091593300031192  \\
            0.00014933932161242518  16.091861817079295  \\
            0.00015352750287804228  16.092142089581547  \\
            0.0001578331405652118  16.09243445661313  \\
            0.0001622595287078087  16.09273925000657  \\
            0.0001668100537200059  16.093056792450174  \\
            0.00017148819698705392  16.093387395487994  \\
            0.00017629753752872057  16.093731357434105  \\
            0.00018124175473742377  16.094088961216077  \\
            0.00018632463119315598  16.094460472160844  \\
            0.0001915500555573528  16.09484613574768  \\
            0.00019692202554791714  16.095246175346098  \\
            0.00020244465099768038  16.095660789966974  \\
            0.00020812215699863394  16.09609015205526  \\
            0.00021395888713434216  16.09653440535389  \\
            0.0002199593068030075  16.096993662874674  \\
            0.00022612800663372772  16.097468005009066  \\
            0.0002324697059985648  16.09795747781814  \\
            0.00023898925662310503  16.098462091539133  \\
            0.00024569164629827903  16.09898181934608  \\
            0.0002525820026962785  16.0995165964035  \\
            0.00025966559729348725  16.10006631924872  \\
            0.0002669478494034321  16.10063084553799  \\
            0.0002744343303228365  16.1012099941859  \\
            0.0002821307675939471  16.101803545926842  \\
            0.0002900430493863992  16.10241124431704  \\
            0.00029817722900196735  16.103032797196267  \\
            0.0003065395295056527  16.103667878613944  \\
            0.00031513634848664794  16.10431613122371  \\
            0.00032397426295281955  16.104977169136795  \\
            0.0003330600343624589  16.105650581217443  \\
            0.0003424006137971426  16.1063359348005  \\
            0.0003520031472796679  16.10703277978895  \\
            0.00036187498124112805  16.107740653097956  \\
            0.0003720236681413066  16.108459083390258  \\
            0.0003824569722466999  16.10918759604696  \\
            0.00039318287557057704  16.109925718309924  \\
            0.0004042095839796306  16.110672984529153  \\
            0.0004155455334718875  16.111428941440785  \\
            0.0004271993966306781  16.112193153403723  \\
            0.0004391800892596086  16.112965207517266  \\
            0.0004514967772036102  16.113744718549793  \\
            0.00046415888336127773  16.114531333604365  \\
            0.0004771760948938746  16.115324736453115  \\
            0.0004905583706365051  16.116124651480874  \\
            0.0005043159487171359  16.11693084718153  \\
            0.0005184593543892913  16.11774313915637  \\
            0.0005329994080844088  16.11856139257863  \\
            0.0005479472336900287  16.119385524089235  \\
            0.0005633142670601358  16.120215503104504  \\
            0.0005791122647641759  16.121051352522066  \\
            0.000595353313081437  16.121893148820856  \\
            0.0006120498372476697  16.122741021562973  \\
            0.0006292146109610344  16.123595152309143  \\
            0.0006468607661546328  16.12445577297238  \\
            0.0006650018030431119  16.125323163637  \\
            0.0006836516004510238  16.126197649882435  \\
            0.0007028244264308346  16.127079599650237  \\
            0.0007225349491787215  16.127969419707004  \\
            0.0007427982482564919  16.128867551749114  \\
            0.0007636298261282241  16.129774468210503  \\
            0.0007850456200204509  16.130690667826816  \\
            0.0008070620141149507  16.131616671021376  \\
            0.0008296958520834907  16.13255301517092  \\
            0.0008529644499741026  16.133500249815366  \\
            0.0008768856094587427  16.13445893187661  \\
            0.0009014776314524918  16.135429620944823  \\
            0.0009267593301146883  16.1364128746964  \\
            0.000952750047242729  16.137409244501907  \\
            0.0009794696670695395  16.13841927127957  \\
            0.001006938631476027  16.13944348164959  \\
            0.0010351779556301763  16.14048238443546  \\
            0.0010642092440647246  16.141536467559703  \\
            0.0010940547072057424  16.142606195369535  \\
            0.001124737178364752  16.143692006426836  \\
            0.0011562801312073755  16.144794311784647  \\
            0.0011887076977119032  16.145913493770518  \\
            0.0012220446866314887  16.147049905281964  \\
            0.0012563166024741202  16.14820386959593  \\
            0.001291549665014884  16.149375680682628  \\
            0.001327770829355429  16.150565604004466  \\
            0.0013650078065460137  16.15177387777347  \\
            0.0014032890847858733  16.153000714629492  \\
            0.0014426439512181574  16.15424630369789  \\
            0.0014831025143361043  16.155510812970434  \\
            0.0015246957270175746  16.156794391956844  \\
            0.001567455410205595  16.158097174540416  \\
            0.0016114142772530198  16.159419281973854  \\
            0.0016566059589499134  16.160760825948003  \\
            0.0017030650292528444  16.162121911663554  \\
            0.001750827031735725  16.163502640844072  \\
            0.0017999285067824766  16.164903114623478  \\
            0.0018504070195423021  16.166323436254306  \\
            0.0019023011886689439  16.1677637135847  \\
            0.001955650715865949  16.16922406126263  \\
            0.0020104964162604992  16.170704602632615  \\
            0.0020668802496290823  16.172205471301446  \\
            0.0021248453524988827  16.173726812360044  \\
            0.0021844360711494263  16.175268783256534  \\
            0.002245697995539774  16.176831554325787  \\
            0.0023086779941871695  16.17841530899286  \\
            0.002373424250023866  16.180020243671272  \\
            0.00243998629725955  16.18164656738788  \\
            0.002508415059277541  16.183294501169414  \\
            0.002578762887593801  16.184964277230932  \\
            0.002651083601908539  16.186656138008864  \\
            0.0027254325312810277  16.188370335080812  \\
            0.002801866556459195  16.190107128016233  \\
            0.002880444153396298  16.19186678319649  \\
            0.0029612254379880344  16.193649572641732  \\
            0.003044272212064303  16.195455772876834  \\
            0.0031296480106707504  16.19728566386256  \\
            0.0032174181506763717  16.199139528013532  \\
            0.0033076497807442424  16.20101764931707  \\
            0.0034004119327037063  16.202920312563535  \\
            0.0034957755743632753  16.204847802687702  \\
            0.003593813663804626  16.20680040422542  \\
            0.0036946012051993025  16.20877840087306  \\
            0.003798215306190736  16.21078207514609  \\
            0.00390473523688556  16.212811708122736  \\
            0.004014242490499322  16.21486757926046  \\
            0.004126820845702952  16.21694996627403  \\
            0.004242556430717777  16.21905914506288  \\
            0.004361537789208006  16.221195389677217  \\
            0.004483855948021186  16.223358972317243  \\
            0.004609604486828434  16.225550163359312  \\
            0.004738879609717656  16.227769231407773  \\
            0.004871780218794631  16.23001644337572  \\
            0.005008407989848212  16.23229206459775  \\
            0.005148867450137492  16.234596358983946  \\
            0.005293266058360562  16.236929589223518  \\
            0.005441714286865893  16.23929201705257  \\
            0.005594325706169377  16.241683903596954  \\
            0.005751217071841614  16.244105509804818  \\
            0.005912508413831875  16.246557096983402  \\
            0.00607832312829723  16.249038927451842  \\
            0.006248788072006894  16.251551265323883  \\
            0.006424033659394191  16.254094377428494  \\
            0.006604193962330305  16.256668534378957  \\
            0.006789406812696105  16.259274011794986  \\
            0.00697981390783066  16.261911091681988  \\
            0.007175560918936928  16.264580063967728  \\
            0.007376797602527731  16.26728122819451  \\
            0.0075836779149971905  16.270014895362078  \\
            0.0077963601304052365  16.272781389912936  \\
            0.008015006961565405  16.275581051849933  \\
            0.00823978568452852  16.278414238972704  \\
            0.008470868266557402  16.281281329216434  \\
            0.008708431497690725  16.2841827230749  \\
            0.0089526571259964  16.28711884608671  \\
            0.009203731996618222  16.29009015136126  \\
            0.009461848194722003  16.29309712211842  \\
            0.009727203192450537  16.29614027421643  \\
            0.01  16.299220158637468  \\
            0.010280447320933092  16.30233736390295  \\
            0.01056875971184804  16.305492518386455  \\
            0.010865157746525383  16.308686292494805  \\
            0.011169868184678232  16.311919400687  \\
            0.011483124145435111  16.31519260330127  \\
            0.011805165285688049  16.318506708162477  \\
            0.012136237983442412  16.321862571944603  \\
            0.012476595526308698  16.325261101265706  \\
            0.012826498305280605  16.32870325349458  \\
            0.013186214013947485  16.332190037255675  \\
            0.013556017853293682  16.33572251261908  \\
            0.013936192742241428  16.339301790970588  \\
            0.014327029534098309  16.342929034560097  \\
            0.014728827239075025  16.34660545573297  \\
            0.01514189325304352  16.350332315854097  \\
            0.01556654359271062  16.354110923939857  \\
            0.01600310313738701  16.35794263501926  \\
            0.016451905877536626  16.36182884825024  \\
            0.01691329517029648  16.365771004822168  \\
            0.017387624002162504  16.36977058568021  \\
            0.017875255259042353  16.37382910911132  \\
            0.018376562003881713  16.377948128233825  \\
            0.01889192776207666  16.382129228437236  \\
            0.019421746814890256  16.386374024818114  \\
            0.019966424501097934  16.390684159660555  \\
            0.02052637752709252  16.395061300008994  \\
            0.021102034285685956  16.399507135379704  \\
            0.021693835183851845  16.40402337565652  \\
            0.022302232979659376  16.40861174921181  \\
            0.022927693128656498  16.41327400129102  \\
            0.023570694139967277  16.41801189269413  \\
            0.024231727942375995  16.422827198781253  \\
            0.024911300260677886  16.427721708824016  \\
            0.02560993100258458  16.432697225717078  \\
            0.026328154656480213  16.43775556605662  \\
            0.027066520700332414  16.442898560585142  \\
            0.027825594022071243  16.448128054993738  \\
            0.02860595535175742  16.453445911064588  \\
            0.029408201705870638  16.458854008129116  \\
            0.03023294684405778  16.464354244808792  \\
            0.031080821738690638  16.469948540998832  \\
            0.03195247505759212  16.47563884004819  \\
            0.03284857366030044  16.481427111083484  \\
            0.033769803108250916  16.487315351419827  \\
            0.034716868189265615  16.4933055889978  \\
            0.0356904934567523  16.499399884783394  \\
            0.03669142378402492  16.505600335067122  \\
            0.037720424934169994  16.511909073598442  \\
            0.03877828414589457  16.51832827349453  \\
            0.039865810735804405  16.524860148865226  \\
            0.040983836717572615  16.531506956101882  \\
            0.04213321743847287  16.538270994783996  \\
            0.043314832233764006  16.545154608165852  \\
            0.044529585099426554  16.552160183214433  \\
            0.04577840538376619  16.559290150180722  \\
            0.04706224849841281  16.56654698169679  \\
            0.04838209664925955  16.5739331914042  \\
            0.04973895958790065  16.58145133213052  \\
            0.05113387538414326  16.58910399364327  \\
            0.05256791122018422  16.596893800023846  \\
            0.05404216420705915  16.604823406713624  \\
            0.055557762223988776  16.612895497297973  \\
            0.05711586478126432  16.621112780101853  \\
            0.05871766390733255  16.62947798468052  \\
            0.06036438506075867  16.6379938582957  \\
            0.062057288067765004  16.646663162472944  \\
            0.06379766808606283  16.655488669740105  \\
            0.06558685659571432  16.664473160647372  \\
            0.06742622241778343  16.67361942117009  \\
            0.06931717276155404  16.68293024059146  \\
            0.07126115430111749  16.692408409958446  \\
            0.0732596542821523  16.702056721196364  \\
            0.07531420165974372  16.71187796695857  \\
            0.0774263682681127  16.721874941276713  \\
            0.07959777002314981  16.73205044106385  \\
            0.08183006815867394  16.742407268507804  \\
            0.08412497049736119  16.752948234376323  \\
            0.08648423275731722  16.763676162238472  \\
            0.08890965989529158  16.77459389358805  \\
            0.09140310748756232  16.785704293836115  \\
            0.09396648314954696  16.797010259121127  \\
            0.09660174799522646  16.80851472386513  \\
            0.09931091813749796  16.820220668986334  \\
            0.10209606623060467  16.832131130659782  \\
            0.10495932305582274  16.84424920950076  \\
            0.10790287915161842  16.856578080029312  \\
            0.11092898648952228  16.869121000260332  \\
            0.11403996019700328  16.881881321250134  \\
            0.11723818032865989  16.894862496421318  \\
            0.12052609368708422  16.908068090478718  \\
            0.12390621569479163  16.92150178772473  \\
            0.12738113231864784  16.935167399580305  \\
            0.13095350204826672  16.94906887111876  \\
            0.134626057929891  16.963210286425635  \\
            0.13840160965731316  16.977595872605626  \\
            0.14228304572143527  16.9922300022725  \\
            0.14627333562011302  17.00711719437479  \\
            0.15037553212997382  17.022262113233875  \\
            0.15459277364194773  17.037669565698625  \\
            0.1589282865622978  17.053344496354665  \\
            0.16338538778098613  17.069291980764717  \\
            0.16796748720926535  17.085517216760817  \\
            0.17267809038843554  17.10202551385813  \\
            0.1775208011717635  17.11882228091344  \\
            0.18249932448161524  17.135913012209038  \\
            0.18761746914391206  17.15330327220188  \\
            0.19287915080207782  17.170998679238963  \\
            0.19828839491270708  17.189004888598802  \\
            0.2038493398252463  17.207327575275222  \\
            0.2095662399480433  17.225972416967974  \\
            0.2154434690031884  17.244945077783616  \\
            0.221485523372636  17.264251193173127  \\
            0.227697025538168  17.28389635663729  \\
            0.2340827276178293  17.303886108709655  \\
            0.2406475150015424  17.324225928676018  \\
            0.24739641008868135  17.34492122940202  \\
            0.2543345761304649  17.365977355512033  \\
            0.2614673211801092  17.38739958498729  \\
            0.2688001021537606  17.409193134026765  \\
            0.2763385290053171  17.431363164737263  \\
            0.28408836901833034  17.453914794892615  \\
            0.2920555512182746  17.47685310863001  \\
            0.30024617090855493  17.500183166545362  \\
            0.3086664943337273  17.523910013229067  \\
            0.3173229634734977  17.548038679874892  \\
            0.3262222009711669  17.572574179239332  \\
            0.335371015200293  17.597521489979513  \\
            0.3447764054734464  17.62288552732338  \\
            0.3544455673970434  17.64867109721287  \\
            0.36438589837635454  17.67488283160861  \\
            0.37460500327489926  17.701525103667084  \\
            0.38511070023255706  17.728601923113374  \\
            0.3959110266468459  17.75611681444356  \\
            0.4070142453219438  17.78407268367548  \\
            0.4184288507901581  17.812471683244183  \\
            0.43016357581067943  17.84131508922348  \\
            0.4422273980505899  17.87060321011641  \\
            0.45462954695324  17.900335351554276  \\
            0.4673795107992462  17.93050986567498  \\
            0.4804870439655131  17.961124316708684  \\
            0.4939621743878321  17.99217579406046  \\
            0.5078152112327674  18.023661399359813  \\
            0.5220567527846975  18.055578922841935  \\
            0.5366976945540475  18.087927705487367  \\
            0.5517492376129125  18.120709655596894  \\
            0.5672228971644544  18.15393035205912  \\
            0.5831305113526223  18.18760012334508  \\
            0.599484250318941  18.221734945331605  \\
            0.6162966255132941  18.256356958894933  \\
            0.633580499265825  18.291494378189515  \\
            0.6513490946272803  18.327180551410297  \\
            0.669616005485322  18.363451954314268  \\
            0.6883952069645498  18.400344944210453  \\
            0.7077010661181888  18.437891171609813  \\
            0.7275483529196228  18.4761116220572  \\
            0.7479522515621823  18.515009319180535  \\
            0.7689283720758311  18.55456074049357  \\
            0.7904927622696423  18.59470597255311  \\
            0.8126619200091945  18.63533758110984  \\
            0.8354528058382867  18.67628814891467  \\
            0.8588828559546251  18.717316523888826  \\
            0.8829699955494089  18.758093121683725  \\
            0.9077326525210226  18.7981852204031  \\
            0.9331897715733238  18.837044097110937  \\
            0.9593608287093143  18.87399701341685  \\
            0.9862658461312822  18.908248249935205  \\
            1.013925407558815  18.938894245510898  \\
            1.0423606739764015  18.96495791714945  \\
            1.0715933998226712  18.985445908105806  \\
            1.1016459496336566  18.999429488282246  \\
            1.1325413151528119  19.00614508808662  \\
            1.1643031329208766  19.00510434662725  \\
            1.1969557023590434  18.99619692763443  \\
            1.2305240043592616  18.979763816115067  \\
            1.2650337203959034  18.956617185207946  \\
            1.300511252173409  18.927988889727015  \\
            1.3369837418249464  18.895405459815343  \\
            1.3744790926775374  18.86051051278958  \\
            1.413025990599534  18.82487695711233  \\
            1.4526539259467808  18.78986014667228  \\
            1.4933932161242522  18.756533044869165  \\
            1.5352750287804227  18.72571781200325  \\
            1.5783314056521174  18.698093013675646  \\
            1.6225952870780875  18.67432216026997  \\
            1.6681005372000588  18.655132716651632  \\
            1.7148819698705398  18.6412944151781  \\
            1.7629753752872057  18.633505726333617  \\
            1.812417547374237  18.63226303031452  \\
            1.8632463119315603  18.637799443115824  \\
            1.9155005555735276  18.650112841060988  \\
            1.9692202554791722  18.669005139242273  \\
            2.0244465099768036  18.6940182693711  \\
            2.0812215699863383  18.724199596118858  \\
            2.139588871343422  18.75770012220231  \\
            2.1995930680300746  18.791294308695335  \\
            2.2612800663372785  18.82005941775843  \\
            2.324697059985648  18.837675135975434  \\
            2.3898925662310497  18.837957545787116  \\
            2.456916462982791  18.817664313889438  \\
            2.5258200269627844  18.77895188606832  \\
            2.596655972934871  18.72913648774098  \\
            2.6694784940343212  18.677547098767707  \\
            2.744343303228365  18.631730858702376  \\
            2.821307675939472  18.595160999012723  \\
            2.9004304938639915  18.567034437516533  \\
            2.981772290019672  18.543533056867467  \\
            3.0653952950565277  18.519059322457753  \\
            3.1513634848664784  18.48632146419552  \\
            3.2397426295281972  18.437017634994533  \\
            3.330600343624589  18.365783585646597  \\
            3.424006137971425  18.27579212118729  \\
            3.52003147279668  18.180107390931724  \\
            3.6187498124112794  18.095406638353325  \\
            3.7202366814130676  18.0326658019831  \\
            3.824569722466999  17.992768948345883  \\
            3.9318287557057694  17.96902755012288  \\
            4.042095839796307  17.95154228882369  \\
            4.155455334718876  17.933570552312645  \\
            4.271993966306779  17.92398682426132  \\
            4.391800892596086  17.956859881681286  \\
            4.5149677720361  18.061281264240225  \\
            4.641588833612778  18.196620780874362  \\
            4.771760948938746  18.306610474660346  \\
            4.905583706365048  18.39232078670689  \\
            5.04315948717136  18.451263583967453  \\
            5.184593543892912  18.433496165525078  \\
            5.329994080844091  18.305456086365567  \\
            5.479472336900287  18.12176356035992  \\
            5.633142670601354  17.932752234769048  \\
            5.791122647641759  17.738089424434122  \\
            5.953533130814368  17.537668223376667  \\
            6.1204983724767  17.32177020095957  \\
            6.292146109610344  17.098631599894862  \\
            6.468607661546326  16.910747043894588  \\
            6.65001803043112  16.771223416413196  \\
            6.836516004510237  16.669275495470494  \\
            7.028244264308349  16.592455441066058  \\
            7.225349491787214  16.532284004962797  \\
            7.427982482564916  16.48354329004264  \\
            7.636298261282244  16.443001781768356  \\
            7.850456200204509  16.408581828895233  \\
            8.070620141149503  16.378889036878693  \\
            8.29695852083491  16.35294920625654  \\
            8.529644499741023  16.330057287052437  \\
            8.768856094587429  16.309687351928076  \\
            9.014776314524918  16.291436840835715  \\
            9.267593301146878  16.274990764387834  \\
            9.527500472427292  16.26009795778399  \\
            9.794696670695393  16.246554861156863  \\
            10.069386314760276  16.23419414861253  \\
            10.351779556301762  16.222876569737142  \\
            10.642092440647241  16.21248497397626  \\
            10.940547072057424  16.202919852428153  \\
            11.24737178364752  16.194095956333385  \\
            11.56280131207376  16.185939693842688  \\
            11.887076977119033  16.178387098881956  \\
            12.22044686631488  16.17138222701724  \\
            12.563166024741209  16.16487587447994  \\
            12.91549665014884  16.15882454488729  \\
            13.277708293554298  16.153189608034747  \\
            13.650078065460137  16.14793660922626  \\
            14.032890847858724  16.14303469775539  \\
            14.426439512181581  16.13845615055461  \\
            14.831025143361044  16.13417597249923  \\
            15.246957270175738  16.130171558937377  \\
            15.67455410205595  16.12642240910184  \\
            16.114142772530197  16.122909881410127  \\
            16.566059589499144  16.119616983468134  \\
            17.030650292528442  16.116528190995833  \\
            17.508270317357244  16.113629290991632  \\
            17.999285067824765  16.110907245316735  \\
            18.504070195423022  16.10835007156793  \\
            19.02301188668945  16.10594673865578  \\
            19.556507158659493  16.10368707494646  \\
            20.10496416260498  16.101561687182375  \\
            20.66880249629083  16.099561888687116  \\
            21.24845352498883  16.097679635597753  \\
            21.84436071149427  16.095907470062475  \\
            22.45697995539774  16.09423846950313  \\
            23.086779941871686  16.092666201175682  \\
            23.734242500238675  16.091184681373214  \\
            24.399862972595503  16.089788338709365  \\
            25.084150592775398  16.088471980998488  \\
            25.787628875938008  16.087230765314818  \\
            26.510836019085374  16.086060170869033  \\
            27.25432531281029  16.084955974387878  \\
            28.018665564591952  16.083914227723305  \\
            28.804441533962965  16.08293123745183  \\
            29.612254379880344  16.082003546254874  \\
            30.442722120643026  16.08112791589603  \\
            31.29648010670752  16.080301311633455  \\
            32.174181506763716  16.079520887924506  \\
            33.07649780744241  16.078783975296258  \\
            34.00411932703706  16.078088068269906  \\
            34.95775574363275  16.077430814239573  \\
            35.938136638046274  16.076810003216938  \\
            36.94601205199302  16.076223558362656  \\
            37.98215306190734  16.075669527233938  \\
            39.04735236885562  16.0751460736851  \\
            40.14242490499322  16.074651470364273  \\
            41.26820845702954  16.074184091755267  \\
            42.42556430717777  16.073742407718743  \\
            43.61537789208003  16.073324977491126  \\
            44.838559480211885  16.07293044410398  \\
            46.09604486828434  16.0725575291899  \\
            47.38879609717654  16.072205028144133  \\
            48.71780218794631  16.071871805614293  \\
            50.08407989848212  16.071556791292558  \\
            51.48867450137495  16.071258975987465  \\
            52.93266058360561  16.070977407954206  \\
            54.4171428686589  16.07071118946419  \\
            55.94325706169378  16.07045947359636  \\
            57.51217071841614  16.070221461234162  \\
            59.12508413831878  16.06999639825341  \\
            60.7832312829723  16.069783572887577  \\
            62.48788072006891  16.06958231325803  \\
            64.2403365939419  16.069391985057802  \\
            66.04193962330305  16.069211989378346  \\
            67.89406812696109  16.069041760669617  \\
            69.7981390783066  16.068880764824463  \\
            71.75560918936925  16.068728497379052  \\
            73.76797602527735  16.06858448182173  \\
            75.8367791499719  16.06844826800315  \\
            77.96360130405233  16.068319430641154  \\
            80.15006961565405  16.068197567914282  \\
            82.39785684528515  16.0680823001383  \\
            84.70868266557407  16.06797326852043  \\
            87.08431497690724  16.06787013398645  \\
            89.52657125996396  16.067772576076088  \\
            92.03731996618221  16.067680291902484  \\
            94.61848194722002  16.067592995171815  \\
            97.27203192450543  16.067510415259292  \\
            100.0  16.067432296338264  \\
            102.80447320933098  16.06735839655906  \\
            105.6875971184804  16.067288487274705  \\
            108.65157746525384  16.067222352310587  \\
            111.69868184678226  16.067159787275585  \\
            114.83124145435112  16.06710059891212  \\
            118.05165285688055  16.067044604482824  \\
            121.36237983442405  16.066991631191787  \\
            124.76595526308698  16.06694151563819  \\
            128.264983052806  16.066894103300633  \\
            131.86214013947486  16.066849248050204  \\
            135.5601785329369  16.06680681169077  \\
            139.3619274224142  16.066766663524803  \\
            143.2702953409831  16.066728679943374  \\
            147.28827239075034  16.066692744038896  \\
            151.4189325304352  16.066658745239298  \\
            155.66543592710622  16.066626578962435  \\
            160.03103137387  16.066596146289594  \\
            164.51905877536623  16.066567353657007  \\
            169.13295170296487  16.066540112564343  \\
            173.87624002162505  16.066514339299253  \\
            178.75255259042353  16.066489954677046  \\
            183.76562003881705  16.066466883794646  \\
            188.91927762076662  16.066445055798052  \\
            194.21746814890264  16.066424403662523  \\
            199.66424501097933  16.066404863984822  \\
            205.2637752709252  16.066386376786756  \\
            211.02034285685943  16.066368885329542  \\
            216.93835183851843  16.066352335938213  \\
            223.02232979659385  16.066336677835668  \\
            229.2769312865649  16.066321862985735  \\
            235.7069413996728  16.066307845944802  \\
            242.31727942376006  16.066294583721486  \\
            249.11300260677885  16.066282035644008  \\
            256.0993100258459  16.066270163234687  \\
            263.281546564802  16.066258930091337  \\
            270.66520700332416  16.066248301775055  \\
            278.2559402207126  16.066238245704117  \\
            286.0595535175742  16.06622873105364  \\
            294.08201705870636  16.066219728660666  \\
            302.3294684405776  16.066211210934398  \\
            310.8082173869064  16.06620315177132  \\
            319.52475057592136  16.06619552647489  \\
            328.48573660300434  16.06618831167959  \\
            337.69803108250915  16.0661814852791  \\
            347.16868189265597  16.066175026358337  \\
            356.90493456752296  16.066168915129182  \\
            366.91423784024937  16.066163132869693  \\
            377.2042493416997  16.066157661866594  \\
            387.7828414589457  16.066152485360867  \\
            398.6581073580439  16.066147587496282  \\
            409.83836717572615  16.066142953270756  \\
            421.3321743847289  16.06613856849026  \\
            433.14832233763985  16.066134419725273  \\
            445.29585099426555  16.066130494269576  \\
            457.7840538376621  16.06612678010126  \\
            470.62248498412816  16.066123265845853  \\
            483.82096649259574  16.06611994074141  \\
            497.38959587900627  16.066116794605524  \\
            511.3387538414326  16.066113817804094  \\
            525.6791122018425  16.066111001221785  \\
            540.4216420705915  16.066108336234066  \\
            555.5776222398878  16.066105814680785  \\
            571.1586478126429  16.06610342884114  \\
            587.1766390733255  16.066101171410025  \\
            603.643850607587  16.066099035475634  \\
            620.57288067765  16.06609701449827  \\
            637.9766808606282  16.06609510229031  \\
            655.8685659571429  16.066093292997245  \\
            674.2622241778342  16.066091581079753  \\
            693.1717276155407  16.066089961296687  \\
            712.6115430111745  16.066088428689053  \\
            732.596542821523  16.06608697856481  \\
            753.1420165974375  16.066085606484492  \\
            774.263682681127  16.0660843082476  \\
            795.9777002314986  16.066083079879746  \\
            818.300681586739  16.066081917620476  \\
            841.2497049736119  16.066080817911754  \\
            864.8423275731726  16.06607977738706  \\
            889.0965989529158  16.066078792861084  \\
            914.0310748756232  16.066077861319954  \\
            939.6648314954691  16.066076979912033  \\
            966.0174799522646  16.066076145939167  \\
            993.10918137498  16.066075356848437  \\
            1020.9606623060465  16.06607461022431  \\
            1049.5932305582278  16.066073903781273  \\
            1079.0287915161837  16.066073235356843  \\
            1109.2898648952228  16.0660726029049  \\
            1140.399601970033  16.06607200448947  \\
            1172.3818032865986  16.06607143827876  \\
            1205.2609368708427  16.06607090253958  \\
            1239.0621569479156  16.066070395632018  \\
            1273.8113231864784  16.066069916004405  \\
            1309.5350204826677  16.06606946218862  \\
            1346.2605792989098  16.066069032795518  \\
            1384.0160965731316  16.06606862651075  \\
            1422.8304572143534  16.066068242090676  \\
            1462.73335620113  16.066067878358602  \\
            1503.7553212997384  16.066067534201164  \\
            1545.927736419477  16.066067208564917  \\
            1589.282865622978  16.066066900453105  \\
            1633.853877809862  16.066066608922625  \\
            1679.6748720926532  16.066066333081118  \\
            1726.780903884356  16.06606607208426  \\
            1775.2080117176342  16.066065825133165  \\
            1824.9932448161524  16.06606559147194  \\
            1876.1746914391215  16.066065370385374  \\
            1928.7915080207777  16.066065161196743  \\
            1982.8839491270714  16.06606496326574  \\
            2038.4933982524622  16.06606477598653  \\
            2095.662399480433  16.06606459878587  \\
            2154.4346900318847  16.066064431121376  \\
            2214.855233726359  16.066064272479846  \\
            2276.97025538168  16.066064122375696  \\
            2340.827276178292  16.066063980349494  \\
            2406.4751500154243  16.0660638459665  \\
            2473.9641008868143  16.0660637188154  \\
            2543.345761304648  16.066063598506993  \\
            2614.6732118010923  16.066063484673048  \\
            2688.0010215376074  16.066063376965126  \\
            2763.3852900531697  16.066063275053555  \\
            2840.883690183304  16.066063178626397  \\
            2920.555512182745  16.066063087388514  \\
            3002.4617090855495  16.066063001060627  \\
            3086.6649433372745  16.066062919378513  \\
            3173.229634734976  16.06606284209215  \\
            3262.2220097116697  16.066062768964986  \\
            3353.7101520029287  16.066062699773184  \\
            3447.764054734464  16.066062634304963  \\
            3544.455673970436  16.066062572359936  \\
            3643.8589837635445  16.066062513748506  \\
            3746.050032748993  16.066062458291267  \\
            3851.107002325569  16.066062405818478  \\
            3959.1102664684586  16.066062356169525  \\
            4070.1424532194387  16.066062309192446  \\
            4184.2885079015805  16.066062264743454  \\
            4301.635758106795  16.066062222686497  \\
            4422.273980505902  16.06606218289285  \\
            4546.2954695324  16.066062145240704  \\
            4673.795107992463  16.066062109614826  \\
            4804.870439655129  16.066062075906157  \\
            4939.621743878321  16.066062044011534  \\
            5078.152112327676  16.06606201383332  \\
            5220.567527846975  16.06606198527916  \\
            5366.976945540476  16.06606195826165  \\
            5517.492376129123  16.066061932698094  \\
            5672.228971644544  16.066061908510246  \\
            5831.305113526225  16.066061885624073  \\
            5994.8425031894085  16.066061863969523  \\
            6162.966255132942  16.06606184348032  \\
            6335.804992658248  16.066061824093747  \\
            6513.490946272803  16.066061805750472  \\
            6696.160054853222  16.06606178839434  \\
            6883.9520696454965  16.06606177197223  \\
            7077.010661181889  16.066061756433882  \\
            7275.483529196225  16.066061741731733  \\
            7479.522515621821  16.066061727820784  \\
            7689.283720758313  16.066061714658453  \\
            7904.92762269642  16.066061702204465  \\
            8126.6192000919455  16.06606169042068  \\
            8354.528058382872  16.066061679271044  \\
            8588.82855954625  16.06606166872143  \\
            8829.699955494092  16.06606165873955  \\
            9077.326525210223  16.066061649294838  \\
            9331.89771573324  16.066061640358402  \\
            9593.608287093148  16.06606163190288  \\
            9862.65846131282  16.066061623902392  \\
            10139.254075588144  16.06606161633245  \\
            10423.60673976401  16.066061609169893  \\
            10715.933998226712  16.066061602392786  \\
            11016.459496336569  16.06606159598039  \\
            11325.413151528126  16.066061589913083  \\
            11643.031329208756  16.06606158417228  \\
            11969.557023590429  16.066061578740428  \\
            12305.240043592616  16.06606157360089  \\
            12650.337203959038  16.066061568737936  \\
            13005.1125217341  16.066061564136685  \\
            13369.837418249452  16.06606155978305  \\
            13744.790926775366  16.066061555663705  \\
            14130.259905995337  16.066061551766044  \\
            14526.539259467812  16.066061548078135  \\
            14933.932161242534  16.066061544588692  \\
            15352.750287804212  16.066061541287038  \\
            15783.314056521165  16.066061538163062  \\
            16225.952870780871  16.0660615352072  \\
            16681.005372000593  16.06606153241041  \\
            17148.81969870541  16.06606152976413  \\
            17629.75375287204  16.06606152726026  \\
            18124.175473742358  16.066061524891136  \\
            18632.4631193156  16.06606152264951  \\
            19155.00555573528  16.066061520528514  \\
            19692.202554791736  16.066061518521657  \\
            20244.46509976806  16.066061516622806  \\
            20812.215699863373  16.066061514826135  \\
            21395.888713434215  16.06606151312616  \\
            21995.93068030075  16.066061511517667  \\
            22612.800663372796  16.06606150999573  \\
            23246.970599856504  16.066061508555702  \\
            23898.925662310477  16.066061507193165  \\
            24569.1646298279  16.066061505903956  \\
            25258.200269627847  16.066061504684125  \\
            25966.559729348723  16.06606150352994  \\
            26694.784940343234  16.066061502437865  \\
            27443.433032283625  16.066061501404565  \\
            28213.076759394706  16.066061500426873  \\
            29004.304938639918  16.066061499501792  \\
            29817.722900196735  16.066061498626492  \\
            30653.952950565297  16.0660614977983  \\
            31513.634848664762  16.066061497014683  \\
            32397.426295281955  16.066061496273228  \\
            33306.00343624588  16.066061495571677  \\
            34240.06137971426  16.06606149490788  \\
            35200.31472796683  16.066061494279804  \\
            36187.49812411277  16.06606149368553  \\
            37202.36681413066  16.066061493123236  \\
            38245.69722466999  16.066061492591203  \\
            39318.2875570577  16.0660614920878  \\
            40420.9583979631  16.06606149161149  \\
            41554.55334718871  16.06606149116081  \\
            42719.939663067766  16.066061490734388  \\
            43918.00892596086  16.066061490330906  \\
            45149.67772036102  16.066061489949142  \\
            46415.88833612782  16.066061489587927  \\
            47717.60948938741  16.066061489246145  \\
            49055.837063650455  16.06606148892276  \\
            50431.59487171359  16.066061488616775  \\
            51845.93543892913  16.066061488327257  \\
            53299.94080844093  16.06606148805332  \\
            54794.723369002815  16.066061487794123  \\
            56331.42670601352  16.06606148754888  \\
            57911.226476417585  16.06606148731683  \\
            59535.3313081437  16.06606148709727  \\
            61204.98372476703  16.066061486889527  \\
            62921.46109610351  16.06606148669296  \\
            64686.07661546321  16.06606148650697  \\
            66500.18030431119  16.066061486330995  \\
            68365.16004510238  16.066061486164482  \\
            70282.44264308353  16.066061486006937  \\
            72253.49491787222  16.06606148585787  \\
            74279.8248256491  16.066061485716826  \\
            76362.98261282242  16.066061485583365  \\
            78504.56200204509  16.066061485457094  \\
            80706.20141149507  16.066061485337613  \\
            82969.58520834915  16.066061485224566  \\
            85296.44499741016  16.0660614851176  \\
            87688.56094587427  16.06606148501639  \\
            90147.76314524918  16.06606148492063  \\
            92675.93301146883  16.06606148483002  \\
            95275.00472427299  16.06606148474429  \\
            97946.96670695386  16.06606148466317  \\
            100693.86314760271  16.066061484586417  \\
            103517.79556301763  16.066061484513796  \\
            106420.92440647246  16.066061484445076  \\
            109405.47072057436  16.06606148438006  \\
            112473.71783647507  16.066061484318542  \\
            115628.01312073754  16.066061484260334  \\
            118870.76977119033  16.06606148420526  \\
            122204.46866314887  16.06606148415315  \\
            125631.66024741215  16.066061484103844  \\
            129154.96650148826  16.066061484057187  \\
            132777.08293554292  16.06606148401305  \\
            136500.78065460137  16.066061483971282  \\
            140328.9084785873  16.066061483931765  \\
            144264.39512181588  16.066061483894366  \\
            148310.25143361028  16.066061483858988  \\
            152469.5727017573  16.06606148382551  \\
            156745.5410205595  16.066061483793835  \\
            161141.427725302  16.066061483763864  \\
            165660.5958949915  16.06606148373551  \\
            170306.50292528427  16.066061483708676  \\
            175082.70317357234  16.066061483683292  \\
            179992.85067824763  16.06606148365927  \\
            185040.7019542302  16.066061483636542  \\
            190230.11886689457  16.066061483615034  \\
            195565.07158659512  16.066061483594687  \\
            201049.6416260497  16.066061483575435  \\
            206688.0249629082  16.066061483557217  \\
            212484.5352498883  16.06606148353998  \\
            218443.60711494283  16.066061483523672  \\
            224569.79955397762  16.06606148350824  \\
            230867.79941871672  16.06606148349364  \\
            237342.42500238662  16.066061483479825  \\
            243998.62972595502  16.066061483466754  \\
            250841.50592775413  16.066061483454384  \\
            257876.28875938035  16.06606148344268  \\
            265108.36019085365  16.06606148343161  \\
            272543.2531281028  16.06606148342113  \\
            280186.65564591956  16.06606148341122  \\
            288044.4153396298  16.06606148340184  \\
            296122.54379880376  16.066061483392964  \\
            304427.22120642994  16.06606148338457  \\
            312964.80106707505  16.066061483376625  \\
            321741.81506763713  16.066061483369104  \\
            330764.97807442426  16.06606148336199  \\
            340041.19327037095  16.066061483355263  \\
            349577.55743632716  16.066061483348893  \\
            359381.36638046254  16.066061483342867  \\
            369460.12051993026  16.06606148333717  \\
            379821.5306190736  16.06606148333177  \\
            390473.5236885564  16.066061483326667  \\
            401424.24904993176  16.06606148332184  \\
            412682.0845702952  16.06606148331727  \\
            424255.6430717777  16.066061483312946  \\
            436153.77892080054  16.066061483308854  \\
            448385.59480211907  16.066061483304985  \\
            460960.4486828429  16.066061483301322  \\
            473887.9609717651  16.066061483297855  \\
            487178.0218794631  16.066061483294575  \\
            500840.79898482125  16.066061483291474  \\
            514886.74501374975  16.06606148328854  \\
            529326.6058360556  16.066061483285765  \\
            544171.4286865888  16.066061483283132  \\
            559432.5706169377  16.066061483280645  \\
            575121.7071841614  16.066061483278293  \\
            591250.8413831881  16.06606148327607  \\
            607832.3128297236  16.066061483273963  \\
            624878.8072006888  16.066061483271966  \\
            642403.3659394191  16.066061483270083  \\
            660419.3962330305  16.066061483268296  \\
            678940.6812696112  16.06606148326661  \\
            697981.3907830667  16.066061483265013  \\
            717556.0918936922  16.066061483263503  \\
            737679.7602527731  16.06606148326207  \\
            758367.791499719  16.066061483260714  \\
            779636.0130405237  16.06606148325944  \\
            801500.6961565414  16.066061483258224  \\
            823978.5684528511  16.06606148325708  \\
            847086.8266557403  16.066061483255996  \\
            870843.1497690724  16.066061483254966  \\
            895265.71259964  16.066061483253996  \\
            920373.199661823  16.06606148325308  \\
            946184.8194721992  16.06606148325221  \\
            972720.3192450537  16.06606148325139  \\
            1.0e6  16.066061483250607  \\
        }
        ;
    \addlegendentry {\texttt{FOM-RAND}}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={c8fc8d4d-bc41-4b99-afa9-f367f1125cf8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  6.139212657413051  \\
            1.0280447320933098e-6  6.139248744941109  \\
            1.056875971184805e-6  6.13928522301799  \\
            1.0865157746525372e-6  6.139322070676872  \\
            1.1169868184678225e-6  6.1393592681979055  \\
            1.1483124145435112e-6  6.1393967973283905  \\
            1.1805165285688055e-6  6.139434641513257  \\
            1.2136237983442419e-6  6.139472786076274  \\
            1.2476595526308684e-6  6.139511218413642  \\
            1.28264983052806e-6  6.139549928132346  \\
            1.3186214013947485e-6  6.139588907193003  \\
            1.355601785329369e-6  6.139628150005275  \\
            1.3936192742241435e-6  6.139667653501117  \\
            1.4327029534098294e-6  6.1397074171883705  \\
            1.4728827239075018e-6  6.1397474431590044  \\
            1.514189325304352e-6  6.139787736082938  \\
            1.556654359271062e-6  6.139828303164413  \\
            1.6003103137387017e-6  6.1398691540814  \\
            1.6451905877536607e-6  6.139910300883118  \\
            1.691329517029647e-6  6.1399517578841785  \\
            1.7387624002162504e-6  6.139993541512936  \\
            1.7875255259042354e-6  6.140035670165893  \\
            1.8376562003881725e-6  6.14007816401708  \\
            1.8891927762076682e-6  6.140121044835163  \\
            1.9421746814890245e-6  6.14016433577359  \\
            1.9966424501097934e-6  6.140208061161656  \\
            2.0526377527092522e-6  6.140252246282705  \\
            2.1102034285685966e-6  6.140296917146517  \\
            2.1693835183851866e-6  6.140342100271672  \\
            2.2302232979659364e-6  6.140387822458867  \\
            2.2927693128656486e-6  6.1404341105776155  \\
            2.357069413996728e-6  6.140480991355304  \\
            2.4231727942376005e-6  6.1405284911821  \\
            2.491130026067791e-6  6.140576635927842  \\
            2.560993100258457e-6  6.140625450769412  \\
            2.63281546564802e-6  6.140674960043358  \\
            2.7066520700332412e-6  6.140725187115713  \\
            2.782559402207126e-6  6.1407761542726345  \\
            2.8605955351757447e-6  6.140827882629601  \\
            2.9408201705870607e-6  6.1408803920725115  \\
            3.0232946844057763e-6  6.140933701212412  \\
            3.108082173869064e-6  6.140987827371267  \\
            3.1952475057592136e-6  6.141042786593125  \\
            3.284857366030047e-6  6.141098593666327  \\
            3.376980310825088e-6  6.141155262178111  \\
            3.4716868189265596e-6  6.141212804591054  \\
            3.5690493456752295e-6  6.14127123231863  \\
            3.669142378402494e-6  6.141330555845  \\
            3.7720424934170015e-6  6.141390784831112  \\
            3.877828414589453e-6  6.141451928246801  \\
            3.986581073580439e-6  6.141513994504751  \\
            4.098383671757261e-6  6.141576991599743  \\
            4.213321743847289e-6  6.141640927245539  \\
            4.3314832233764026e-6  6.141705809016267  \\
            4.452958509942651e-6  6.1417716444725405  \\
            4.577840538376616e-6  6.1418384412965885  \\
            4.706224849841281e-6  6.141906207397283  \\
            4.838209664925957e-6  6.141974951017439  \\
            4.973895958790067e-6  6.142044680822353  \\
            5.113387538414321e-6  6.142115405979173  \\
            5.2567911220184196e-6  6.142187136208415  \\
            5.404216420705915e-6  6.142259881836852  \\
            5.555776222398878e-6  6.142333653819461  \\
            5.711586478126435e-6  6.142408463760775  \\
            5.871766390733262e-6  6.142484323911509  \\
            6.036438506075864e-6  6.142561247155577  \\
            6.205728806776501e-6  6.142639246994751  \\
            6.379766808606283e-6  6.142718337515849  \\
            6.558685659571436e-6  6.142798533350408  \\
            6.742622241778349e-6  6.14287984963806  \\
            6.9317172761554005e-6  6.142962301980198  \\
            7.126115430111745e-6  6.143045906392603  \\
            7.32596542821523e-6  6.143130679264289  \\
            7.531420165974376e-6  6.143216637312865  \\
            7.742636826811277e-6  6.143303797545962  \\
            7.959777002314978e-6  6.143392177226339  \\
            8.183006815867389e-6  6.1434817938417785  \\
            8.412497049736117e-6  6.143572665083583  \\
            8.648423275731726e-6  6.143664808820052  \\
            8.890965989529167e-6  6.143758243094077  \\
            9.140310748756223e-6  6.143852986101879  \\
            9.39664831495469e-6  6.1439490561981085  \\
            9.660174799522646e-6  6.144046471889665  \\
            9.931091813749802e-6  6.144145251839332  \\
            1.0209606623060476e-5  6.144245414869578  \\
            1.0495932305582267e-5  6.144346979969529  \\
            1.0790287915161837e-5  6.144449966298838  \\
            1.1092898648952227e-5  6.144554393196555  \\
            1.1403996019700332e-5  6.1446602801883925  \\
            1.1723818032865997e-5  6.144767646986432  \\
            1.2052609368708414e-5  6.1448765135031485  \\
            1.2390621569479157e-5  6.144986899848056  \\
            1.2738113231864785e-5  6.145098826333491  \\
            1.3095350204826676e-5  6.1452123134755725  \\
            1.346260579298911e-5  6.145327381999023  \\
            1.3840160965731302e-5  6.145444052833123  \\
            1.4228304572143519e-5  6.145562347116912  \\
            1.4627333562011299e-5  6.145682286198958  \\
            1.5037553212997385e-5  6.145803891639516  \\
            1.5459277364194785e-5  6.145927185212096  \\
            1.5892828656229765e-5  6.146052188907745  \\
            1.6338538778098604e-5  6.146178924939281  \\
            1.6796748720926532e-5  6.146307415747075  \\
            1.726780903884356e-5  6.146437684005882  \\
            1.775208011717636e-5  6.146569752632988  \\
            1.824993244816154e-5  6.146703644798541  \\
            1.8761746914391195e-5  6.1468393839344  \\
            1.928791508020778e-5  6.146976993748455  \\
            1.9828839491270713e-5  6.147116498236336  \\
            2.038493398252464e-5  6.1472579216950445  \\
            2.095662399480435e-5  6.147401288739157  \\
            2.1544346900318823e-5  6.147546624314911  \\
            2.2148552337263592e-5  6.1476939537186714  \\
            2.27697025538168e-5  6.147843302613074  \\
            2.3408272761782944e-5  6.147994697043582  \\
            2.4064751500154266e-5  6.148148163460491  \\
            2.4739641008868118e-5  6.14830372873496  \\
            2.543345761304648e-5  6.148461420179882  \\
            2.614673211801092e-5  6.148621265570402  \\
            2.6880010215376075e-5  6.148783293163667  \\
            2.7633852900531726e-5  6.1489475317205615  \\
            2.840883690183301e-5  6.149114010527785  \\
            2.9205555121827452e-5  6.149282759418084  \\
            3.0024617090855492e-5  6.1494538087937505  \\
            3.0866649433372746e-5  6.149627189648878  \\
            3.17322963473498e-5  6.149802933592727  \\
            3.2622220097116666e-5  6.149981072871699  \\
            3.353710152002929e-5  6.150161640393541  \\
            3.447764054734464e-5  6.150344669750514  \\
            3.5444556739704355e-5  6.150530195243012  \\
            3.643858983763548e-5  6.150718251904126  \\
            3.746050032748989e-5  6.150908875523957  \\
            3.8511070023255685e-5  6.151102102673247  \\
            3.959110266468459e-5  6.151297970729273  \\
            4.070142453219439e-5  6.151496517900535  \\
            4.1842885079015846e-5  6.151697783251837  \\
            4.301635758106791e-5  6.151901806730393  \\
            4.422273980505897e-5  6.152108629191584  \\
            4.5462954695323996e-5  6.152318292424067  \\
            4.673795107992464e-5  6.152530839176209  \\
            4.804870439655134e-5  6.152746313182521  \\
            4.939621743878316e-5  6.152964759187434  \\
            5.0781521123276707e-5  6.153186222970753  \\
            5.220567527846975e-5  6.153410751371235  \\
            5.3669769455404765e-5  6.153638392309019  \\
            5.517492376129129e-5  6.153869194806309  \\
            5.672228971644549e-5  6.154103209004438  \\
            5.8313051135262185e-5  6.15434048618134  \\
            5.994842503189409e-5  6.154581078763319  \\
            6.162966255132942e-5  6.154825040332567  \\
            6.335804992658255e-5  6.155072425632278  \\
            6.51349094627281e-5  6.1553232905648105  \\
            6.696160054853215e-5  6.155577692185036  \\
            6.883952069645496e-5  6.15583568868708  \\
            7.077010661181889e-5  6.156097339383508  \\
            7.275483529196232e-5  6.1563627046786085  \\
            7.479522515621829e-5  6.156631846032236  \\
            7.689283720758305e-5  6.156904825915282  \\
            7.90492762269642e-5  6.157181707758279  \\
            8.126619200091945e-5  6.15746255588898  \\
            8.354528058382871e-5  6.157747435462369  \\
            8.588828559546259e-5  6.158036412381611  \\
            8.829699955494083e-5  6.158329553210879  \\
            9.077326525210223e-5  6.158626925079746  \\
            9.331897715733239e-5  6.15892859557954  \\
            9.593608287093147e-5  6.159234632655094  \\
            9.862658461312831e-5  6.159545104488868  \\
            0.00010139254075588153  6.1598600793808584  \\
            0.00010423606739764012  6.160179625627873  \\
            0.00010715933998226712  6.160503811397495  \\
            0.0001101645949633657  6.160832704605996  \\
            0.00011325413151528115  6.161166372795173  \\
            0.00011643031329208767  6.16150488301634  \\
            0.00011969557023590428  6.161848301717304  \\
            0.00012305240043592616  6.162196694639708  \\
            0.00012650337203959038  6.16255012672556  \\
            0.00013005112521734084  6.162908662036537  \\
            0.00013369837418249466  6.163272363686976  \\
            0.0001374479092677538  6.1636412937931695  \\
            0.00014130259905995336  6.164015513440125  \\
            0.00014526539259467812  6.164395082668082  \\
            0.00014933932161242518  6.164780060478646  \\
            0.00015352750287804228  6.165170504861593  \\
            0.0001578331405652118  6.1655664728446204  \\
            0.0001622595287078087  6.165968020563698  \\
            0.0001668100537200059  6.166375203355584  \\
            0.00017148819698705392  6.166788075870757  \\
            0.00017629753752872057  6.167206692206744  \\
            0.00018124175473742377  6.167631106060141  \\
            0.00018632463119315598  6.168061370893986  \\
            0.0001915500555573528  6.168497540122018  \\
            0.00019692202554791714  6.168939667302917  \\
            0.00020244465099768038  6.169387806345697  \\
            0.00020812215699863394  6.16984201172051  \\
            0.00021395888713434216  6.1703023386735545  \\
            0.0002199593068030075  6.170768843442406  \\
            0.00022612800663372772  6.171241583467938  \\
            0.0002324697059985648  6.171720617600063  \\
            0.00023898925662310503  6.17220600629472  \\
            0.00024569164629827903  6.1726978117974625  \\
            0.0002525820026962785  6.173196098312945  \\
            0.00025966559729348725  6.17370093215491  \\
            0.0002669478494034321  6.174212381877403  \\
            0.0002744343303228365  6.174730518382847  \\
            0.0002821307675939471  6.1752554150057435  \\
            0.0002900430493863992  6.175787147571706  \\
            0.00029817722900196735  6.1763257944298156  \\
            0.0003065395295056527  6.176871436457984  \\
            0.00031513634848664794  6.177424157041286  \\
            0.00032397426295281955  6.177984042023916  \\
            0.0003330600343624589  6.178551179635041  \\
            0.0003424006137971426  6.179125660389588  \\
            0.0003520031472796679  6.179707576965916  \\
            0.00036187498124112805  6.18029702406185  \\
            0.0003720236681413066  6.180894098231707  \\
            0.0003824569722466999  6.181498897706146  \\
            0.00039318287557057704  6.182111522198714  \\
            0.0004042095839796306  6.182732072701285  \\
            0.0004155455334718875  6.1833606512722215  \\
            0.0004271993966306781  6.183997360820376  \\
            0.0004391800892596086  6.184642304889559  \\
            0.0004514967772036102  6.18529558744604  \\
            0.00046415888336127773  6.185957312673606  \\
            0.0004771760948938746  6.186627584780008  \\
            0.0004905583706365051  6.18730650781883  \\
            0.0005043159487171359  6.1879941855298455  \\
            0.0005184593543892913  6.188690721202112  \\
            0.0005329994080844088  6.189396217562574  \\
            0.0005479472336900287  6.190110776693936  \\
            0.0005633142670601358  6.190834499983894  \\
            0.0005791122647641759  6.1915674881083715  \\
            0.000595353313081437  6.192309841050318  \\
            0.0006120498372476697  6.193061658156154  \\
            0.0006292146109610344  6.193823038229635  \\
            0.0006468607661546328  6.194594079664277  \\
            0.0006650018030431119  6.195374880613539  \\
            0.0006836516004510238  6.196165539197368  \\
            0.0007028244264308346  6.196966153744903  \\
            0.0007225349491787215  6.197776823069107  \\
            0.0007427982482564919  6.198597646772218  \\
            0.0007636298261282241  6.199428725577864  \\
            0.0007850456200204509  6.200270161686633  \\
            0.0008070620141149507  6.201122059149971  \\
            0.0008296958520834907  6.2019845242591645  \\
            0.0008529644499741026  6.202857665943693  \\
            0.0008768856094587427  6.203741596174482  \\
            0.0009014776314524918  6.204636430367133  \\
            0.0009267593301146883  6.205542287779939  \\
            0.000952750047242729  6.206459291902208  \\
            0.0009794696670695395  6.207387570828197  \\
            0.001006938631476027  6.208327257611971  \\
            0.0010351779556301763  6.209278490599944  \\
            0.0010642092440647246  6.2102414137367346  \\
            0.0010940547072057424  6.211216176841453  \\
            0.001124737178364752  6.212202935852085  \\
            0.0011562801312073755  6.2132018530351765  \\
            0.0011887076977119032  6.214213097159455  \\
            0.0012220446866314887  6.215236843632327  \\
            0.0012563166024741202  6.216273274598425  \\
            0.001291549665014884  6.217322578999817  \\
            0.001327770829355429  6.218384952598622  \\
            0.0013650078065460137  6.219460597962461  \\
            0.0014032890847858733  6.220549724414005  \\
            0.0014426439512181574  6.221652547945746  \\
            0.0014831025143361043  6.222769291102528  \\
            0.0015246957270175746  6.223900182833093  \\
            0.001567455410205595  6.225045458313389  \\
            0.0016114142772530198  6.226205358743905  \\
            0.0016566059589499134  6.227380131123894  \\
            0.0017030650292528444  6.228570028004735  \\
            0.001750827031735725  6.229775307225047  \\
            0.0017999285067824766  6.2309962316306455  \\
            0.0018504070195423021  6.232233068781644  \\
            0.0019023011886689439  6.233486090648934  \\
            0.001955650715865949  6.234755573302971  \\
            0.0020104964162604992  6.236041796596713  \\
            0.0020668802496290823  6.237345043844688  \\
            0.0021248453524988827  6.238665601500873  \\
            0.0021844360711494263  6.2400037588362025  \\
            0.002245697995539774  6.241359807618153  \\
            0.0023086779941871695  6.242734041793487  \\
            0.002373424250023866  6.244126757175937  \\
            0.00243998629725955  6.24553825113952  \\
            0.002508415059277541  6.246968822319518  \\
            0.002578762887593801  6.2484187703215  \\
            0.002651083601908539  6.249888395439829  \\
            0.0027254325312810277  6.251377998386548  \\
            0.002801866556459195  6.252887880031808  \\
            0.002880444153396298  6.25441834115617  \\
            0.0029612254379880344  6.255969682216607  \\
            0.003044272212064303  6.2575422031260555  \\
            0.0031296480106707504  6.259136203048377  \\
            0.0032174181506763717  6.260751980208819  \\
            0.0033076497807442424  6.262389831721447  \\
            0.0034004119327037063  6.264050053434063  \\
            0.0034957755743632753  6.26573293979212  \\
            0.003593813663804626  6.26743878372228  \\
            0.0036946012051993025  6.2691678765370575  \\
            0.003798215306190736  6.270920507861922  \\
            0.00390473523688556  6.272696965586271  \\
            0.004014242490499322  6.274497535840159  \\
            0.004126820845702952  6.276322502998371  \\
            0.004242556430717777  6.278172149714547  \\
            0.004361537789208006  6.280046756987013  \\
            0.004483855948021186  6.281946604259565  \\
            0.004609604486828434  6.283871969559605  \\
            0.004738879609717656  6.285823129676635  \\
            0.004871780218794631  6.287800360384284  \\
            0.005008407989848212  6.2898039367090215  \\
            0.005148867450137492  6.291834133248509  \\
            0.005293266058360562  6.293891224542842  \\
            0.005441714286865893  6.295975485501385  \\
            0.005594325706169377  6.298087191887849  \\
            0.005751217071841614  6.300226620865668  \\
            0.005912508413831875  6.302394051605466  \\
            0.00607832312829723  6.30458976595561  \\
            0.006248788072006894  6.306814049176129  \\
            0.006424033659394191  6.309067190735625  \\
            0.006604193962330305  6.311349485170044  \\
            0.006789406812696105  6.313661233000651  \\
            0.00697981390783066  6.316002741708605  \\
            0.007175560918936928  6.318374326761587  \\
            0.007376797602527731  6.320776312688063  \\
            0.0075836779149971905  6.323209034192666  \\
            0.0077963601304052365  6.3256728373070255  \\
            0.008015006961565405  6.328168080568379  \\
            0.00823978568452852  6.3306951362186314  \\
            0.008470868266557402  6.333254391416611  \\
            0.008708431497690725  6.3358462494554395  \\
            0.0089526571259964  6.338471130978137  \\
            0.009203731996618222  6.341129475184561  \\
            0.009461848194722003  6.343821741024246  \\
            0.009727203192450537  6.346548408370319  \\
            0.01  6.349309979171231  \\
            0.010280447320933092  6.3521069785788145  \\
            0.01056875971184804  6.3549399560530295  \\
            0.010865157746525383  6.35780948644504  \\
            0.011169868184678232  6.3607161710630855  \\
            0.011483124145435111  6.363660638726907  \\
            0.011805165285688049  6.3666435468181835  \\
            0.012136237983442412  6.369665582336758  \\
            0.012476595526308698  6.372727462972756  \\
            0.012826498305280605  6.375829938206208  \\
            0.013186214013947485  6.378973790446216  \\
            0.013556017853293682  6.382159836221363  \\
            0.013936192742241428  6.385388927432813  \\
            0.014327029534098309  6.388661952680342  \\
            0.014728827239075025  6.391979838669635  \\
            0.01514189325304352  6.395343551707466  \\
            0.01556654359271062  6.398754099288198  \\
            0.01600310313738701  6.402212531772226  \\
            0.016451905877536626  6.405719944153693  \\
            0.01691329517029648  6.409277477910909  \\
            0.017387624002162504  6.412886322929679  \\
            0.017875255259042353  6.416547719485759  \\
            0.018376562003881713  6.420262960269517  \\
            0.01889192776207666  6.424033392432851  \\
            0.019421746814890256  6.427860419635365  \\
            0.019966424501097934  6.431745504065318  \\
            0.02052637752709252  6.435690168408957  \\
            0.021102034285685956  6.439695997740901  \\
            0.021693835183851845  6.443764641308838  \\
            0.022302232979659376  6.447897814185392  \\
            0.022927693128656498  6.452097298762062  \\
            0.023570694139967277  6.456364946061538  \\
            0.024231727942375995  6.4607026768471325  \\
            0.024911300260677886  6.465112482511049  \\
            0.02560993100258458  6.4695964257257295  \\
            0.026328154656480213  6.474156640846405  \\
            0.027066520700332414  6.478795334055706  \\
            0.027825594022071243  6.483514783244406  \\
            0.02860595535175742  6.488317337625672  \\
            0.029408201705870638  6.493205417082044  \\
            0.03023294684405778  6.4981815112473384  \\
            0.031080821738690638  6.503248178326517  \\
            0.03195247505759212  6.5084080436584815  \\
            0.03284857366030044  6.513663798026616  \\
            0.033769803108250916  6.519018195722241  \\
            0.034716868189265615  6.524474052365925  \\
            0.0356904934567523  6.530034242489895  \\
            0.03669142378402492  6.535701696884332  \\
            0.037720424934169994  6.541479399708111  \\
            0.03877828414589457  6.54737038536312  \\
            0.039865810735804405  6.5533777351295175  \\
            0.040983836717572615  6.559504573557279  \\
            0.04213321743847287  6.565754064608698  \\
            0.043314832233764006  6.572129407544481  \\
            0.044529585099426554  6.578633832546667  \\
            0.04577840538376619  6.585270596071007  \\
            0.04706224849841281  6.592042975922773  \\
            0.04838209664925955  6.598954266051698  \\
            0.04973895958790065  6.606007771064856  \\
            0.05113387538414326  6.613206800459644  \\
            0.05256791122018422  6.620554662584543  \\
            0.05404216420705915  6.62805465834086  \\
            0.055557762223988776  6.635710074645782  \\
            0.05711586478126432  6.643524177684927  \\
            0.05871766390733255  6.651500205991105  \\
            0.06036438506075867  6.659641363395351  \\
            0.062057288067765004  6.667950811905633  \\
            0.06379766808606283  6.676431664578497  \\
            0.06558685659571432  6.685086978458353  \\
            0.06742622241778343  6.693919747667837  \\
            0.06931717276155404  6.702932896741221  \\
            0.07126115430111749  6.712129274299276  \\
            0.0732596542821523  6.721511647169824  \\
            0.07531420165974372  6.731082695061437  \\
            0.0774263682681127  6.740845005899391  \\
            0.07959777002314981  6.750801071931871  \\
            0.08183006815867394  6.760953286711236  \\
            0.08412497049736119  6.771303943048557  \\
            0.08648423275731722  6.7818552320311385  \\
            0.08890965989529158  6.7926092431808565  \\
            0.09140310748756232  6.803567965816958  \\
            0.09396648314954696  6.814733291670009  \\
            0.09660174799522646  6.8261070187746276  \\
            0.09931091813749796  6.837690856647024  \\
            0.10209606623060467  6.849486432730454  \\
            0.10495932305582274  6.861495300066402  \\
            0.10790287915161842  6.873718946123437  \\
            0.11092898648952228  6.886158802687698  \\
            0.11403996019700328  6.8988162566912905  \\
            0.11723818032865989  6.911692661824858  \\
            0.12052609368708422  6.924789350751737  \\
            0.12390621569479163  6.938107647710088  \\
            0.12738113231864784  6.951648881259135  \\
            0.13095350204826672  6.965414396894385  \\
            0.134626057929891  6.979405569225263  \\
            0.13840160965731316  6.9936238133768205  \\
            0.14228304572143527  7.008070595245268  \\
            0.14627333562011302  7.0227474402048236  \\
            0.15037553212997382  7.037655939831647  \\
            0.15459277364194773  7.052797756178696  \\
            0.1589282865622978  7.068174623104939  \\
            0.16338538778098613  7.0837883441328255  \\
            0.16796748720926535  7.099640786280926  \\
            0.17267809038843554  7.115733869294627  \\
            0.1775208011717635  7.132069549677915  \\
            0.18249932448161524  7.1486497989153746  \\
            0.18761746914391206  7.16547657526621  \\
            0.19287915080207782  7.18255178851386  \\
            0.19828839491270708  7.199877257067303  \\
            0.2038493398252463  7.217454656835122  \\
            0.2095662399480433  7.235285461333204  \\
            0.2154434690031884  7.253370872544214  \\
            0.221485523372636  7.271711742122771  \\
            0.227697025538168  7.290308482638606  \\
            0.2340827276178293  7.309160968671073  \\
            0.2406475150015424  7.32826842771618  \\
            0.24739641008868135  7.347629321042293  \\
            0.2543345761304649  7.367241214834804  \\
            0.2614673211801092  7.38710064220529  \\
            0.2688001021537606  7.407202956906026  \\
            0.2763385290053171  7.427542179888066  \\
            0.28408836901833034  7.448110840168065  \\
            0.2920555512182746  7.468899811824963  \\
            0.30024617090855493  7.489898149329093  \\
            0.3086664943337273  7.511092923809017  \\
            0.3173229634734977  7.53246906327998  \\
            0.3262222009711669  7.554009200284226  \\
            0.335371015200293  7.575693530818172  \\
            0.3447764054734464  7.597499688832511  \\
            0.3544455673970434  7.619402640974254  \\
            0.36438589837635454  7.641374606577508  \\
            0.37460500327489926  7.66338500818192  \\
            0.38511070023255706  7.685400458041529  \\
            0.3959110266468459  7.7073847861563936  \\
            0.4070142453219438  7.729299115285999  \\
            0.4184288507901581  7.751101988158453  \\
            0.43016357581067943  7.772749551642036  \\
            0.4422273980505899  7.794195801970202  \\
            0.45462954695324  7.815392894186748  \\
            0.4673795107992462  7.836291517797007  \\
            0.4804870439655131  7.8568413391854  \\
            0.4939621743878321  7.876991509729312  \\
            0.5078152112327674  7.896691236782874  \\
            0.5220567527846975  7.915890412949718  \\
            0.5366976945540475  7.934540297494311  \\
            0.5517492376129125  7.952594242600718  \\
            0.5672228971644544  7.9700084567675935  \\
            0.5831305113526223  7.986742798248799  \\
            0.599484250318941  8.002761593408895  \\
            0.6162966255132941  8.01803447836791  \\
            0.633580499265825  8.03253726737113  \\
            0.6513490946272803  8.046252857629852  \\
            0.669616005485322  8.059172187180009  \\
            0.6883952069645498  8.071295268283716  \\
            0.7077010661181888  8.082632322143965  \\
            0.7275483529196228  8.093205038796848  \\
            0.7479522515621823  8.103047976329155  \\
            0.7689283720758311  8.112210093623862  \\
            0.7904927622696423  8.120756379180566  \\
            0.8126619200091945  8.128769495479567  \\
            0.8354528058382867  8.136351306752228  \\
            0.8588828559546251  8.143624104016592  \\
            0.8829699955494089  8.150731294370603  \\
            0.9077326525210226  8.157837294145269  \\
            0.9331897715733238  8.16512637110079  \\
            0.9593608287093143  8.17280023119265  \\
            0.9862658461312822  8.181074246845203  \\
            1.013925407558815  8.19017237320109  \\
            1.0423606739764015  8.200320982180378  \\
            1.0715933998226712  8.211742036880729  \\
            1.1016459496336566  8.224646200651863  \\
            1.1325413151528119  8.239226596225977  \\
            1.1643031329208766  8.255653976633099  \\
            1.1969557023590434  8.274074028785131  \\
            1.2305240043592616  8.29460740946422  \\
            1.2650337203959034  8.317352942541241  \\
            1.300511252173409  8.342394212942327  \\
            1.3369837418249464  8.369809507512928  \\
            1.3744790926775374  8.399684368396395  \\
            1.413025990599534  8.432124362269292  \\
            1.4526539259467808  8.467262491514209  \\
            1.4933932161242522  8.505251216980387  \\
            1.5352750287804227  8.546225093495044  \\
            1.5783314056521174  8.59021982560113  \\
            1.6225952870780875  8.637040569484663  \\
            1.6681005372000588  8.68608779675237  \\
            1.7148819698705398  8.736170344331486  \\
            1.7629753752872057  8.785356402246382  \\
            1.812417547374237  8.830927399611301  \\
            1.8632463119315603  8.869500730647403  \\
            1.9155005555735276  8.897366019194294  \\
            1.9692202554791722  8.911023795424963  \\
            2.0244465099768036  8.907825536125229  \\
            2.0812215699863383  8.886530219312874  \\
            2.139588871343422  8.847586409307857  \\
            2.1995930680300746  8.793054055348334  \\
            2.2612800663372785  8.726237247954122  \\
            2.324697059985648  8.65119948461921  \\
            2.3898925662310497  8.572309717757644  \\
            2.456916462982791  8.493851284663805  \\
            2.5258200269627844  8.41963749862016  \\
            2.596655972934871  8.352607378163539  \\
            2.6694784940343212  8.294460161508834  \\
            2.744343303228365  8.245410596468842  \\
            2.821307675939472  8.204116719488475  \\
            2.9004304938639915  8.167827742012687  \\
            2.981772290019672  8.132803518427766  \\
            3.0653952950565277  8.09507694733564  \\
            3.1513634848664784  8.051718927505572  \\
            3.2397426295281972  8.002538024925919  \\
            3.330600343624589  7.951318284154498  \\
            3.424006137971425  7.905221555302119  \\
            3.52003147279668  7.871854519355703  \\
            3.6187498124112794  7.855289386740482  \\
            3.7202366814130676  7.853774515855008  \\
            3.824569722466999  7.8610082183805465  \\
            3.9318287557057694  7.869981870702009  \\
            4.042095839796307  7.876892713974944  \\
            4.155455334718876  7.882942730278511  \\
            4.271993966306779  7.893314856061379  \\
            4.391800892596086  7.914018094477635  \\
            4.5149677720361  7.948378975896121  \\
            4.641588833612778  7.995467229627303  \\
            4.771760948938746  8.052659879484425  \\
            4.905583706365048  8.122748489058091  \\
            5.04315948717136  8.215724439760544  \\
            5.184593543892912  8.328238414927513  \\
            5.329994080844091  8.415345121788812  \\
            5.479472336900287  8.42257194906033  \\
            5.633142670601354  8.334480131943922  \\
            5.791122647641759  8.153987157954184  \\
            5.953533130814368  7.921111971531463  \\
            6.1204983724767  7.703191551180579  \\
            6.292146109610344  7.517442639437663  \\
            6.468607661546326  7.353379568559719  \\
            6.65001803043112  7.212136372696474  \\
            6.836516004510237  7.094377976345491  \\
            7.028244264308349  6.996625073865031  \\
            7.225349491787214  6.914607306605336  \\
            7.427982482564916  6.844776429624277  \\
            7.636298261282244  6.784476604232778  \\
            7.850456200204509  6.73176389361834  \\
            8.070620141149503  6.685206201414697  \\
            8.29695852083491  6.643730744292901  \\
            8.529644499741023  6.606517981242531  \\
            8.768856094587429  6.572929478411749  \\
            9.014776314524918  6.542458718253902  \\
            9.267593301146878  6.514697121848635  \\
            9.527500472427292  6.489310181712448  \\
            9.794696670695393  6.466020392054408  \\
            10.069386314760276  6.444594820314802  \\
            10.351779556301762  6.424835901691579  \\
            10.642092440647241  6.406574510215781  \\
            10.940547072057424  6.389664664722289  \\
            11.24737178364752  6.373979427600405  \\
            11.56280131207376  6.3594076868101785  \\
            11.887076977119033  6.34585160113464  \\
            12.22044686631488  6.333224549953445  \\
            12.563166024741209  6.321449471463258  \\
            12.91549665014884  6.310457503347418  \\
            13.277708293554298  6.300186861401488  \\
            13.650078065460137  6.290581907194463  \\
            14.032890847858724  6.281592367260549  \\
            14.426439512181581  6.273172674779676  \\
            14.831025143361044  6.265281411047634  \\
            15.246957270175738  6.257880828838299  \\
            15.67455410205595  6.250936443430264  \\
            16.114142772530197  6.244416679900294  \\
            16.566059589499144  6.238292567486953  \\
            17.030650292528442  6.2325374735532995  \\
            17.508270317357244  6.227126871040211  \\
            17.999285067824765  6.222038134386084  \\
            18.504070195423022  6.217250359756727  \\
            19.02301188668945  6.21274420612887  \\
            19.556507158659493  6.208501754337957  \\
            20.10496416260498  6.204506381663311  \\
            20.66880249629083  6.2007426499029465  \\
            21.24845352498883  6.19719620520261  \\
            21.84436071149427  6.193853688162315  \\
            22.45697995539774  6.190702652958804  \\
            23.086779941871686  6.187731494402019  \\
            23.734242500238675  6.184929381994624  \\
            24.399862972595503  6.182286200190507  \\
            25.084150592775398  6.179792494155723  \\
            25.787628875938008  6.177439420426456  \\
            26.510836019085374  6.175218701936234  \\
            27.25432531281029  6.173122586950988  \\
            28.018665564591952  6.171143811507457  \\
            28.804441533962965  6.1692755649992925  \\
            29.612254379880344  6.167511458597484  \\
            30.442722120643026  6.1658454962281946  \\
            31.29648010670752  6.16427204786273  \\
            32.174181506763716  6.162785824901947  \\
            33.07649780744241  6.161381857461354  \\
            34.00411932703706  6.160055473384201  \\
            34.95775574363275  6.158802278828197  \\
            35.938136638046274  6.157618140287666  \\
            36.94601205199302  6.156499167927134  \\
            37.98215306190734  6.1554417001149275  \\
            39.04735236885562  6.154442289056393  \\
            40.14242490499322  6.153497687436213  \\
            41.26820845702954  6.152604835987952  \\
            42.42556430717777  6.151760851916785  \\
            43.61537789208003  6.150963018108196  \\
            44.838559480211885  6.150208773061658  \\
            46.09604486828434  6.149495701493766  \\
            47.38879609717654  6.148821525560277  \\
            48.71780218794631  6.148184096650908  \\
            50.08407989848212  6.147581387714749  \\
            51.48867450137495  6.147011486077712  \\
            52.93266058360561  6.146472586716703  \\
            54.4171428686589  6.145962985958082  \\
            55.94325706169378  6.145481075570653  \\
            57.51217071841614  6.145025337225818  \\
            59.12508413831878  6.144594337299658  \\
            60.7832312829723  6.144186721993729  \\
            62.48788072006891  6.143801212753154  \\
            64.2403365939419  6.143436601962146  \\
            66.04193962330305  6.143091748898724  \\
            67.89406812696109  6.142765575931609  \\
            69.7981390783066  6.142457064943639  \\
            71.75560918936925  6.142165253967125  \\
            73.76797602527735  6.141889234017604  \\
            75.8367791499719  6.141628146113493  \\
            77.96360130405233  6.141381178469904  \\
            80.15006961565405  6.141147563855797  \\
            82.39785684528515  6.140926577104344  \\
            84.70868266557407  6.140717532767073  \\
            87.08431497690724  6.140519782903004  \\
            89.52657125996396  6.140332714994578  \\
            92.03731996618221  6.140155749982707  \\
            94.61848194722002  6.139988340413806  \\
            97.27203192450543  6.139829968692097  \\
            100.0  6.139680145430932  \\
            102.80447320933098  6.139538407897295  \\
            105.6875971184804  6.13940431854395  \\
            108.65157746525384  6.139277463624146  \\
            111.69868184678226  6.139157451884032  \\
            114.83124145435112  6.1390439133282735  \\
            118.05165285688055  6.138936498054615  \\
            121.36237983442405  6.138834875153435  \\
            124.76595526308698  6.138738731668529  \\
            128.264983052806  6.13864777161564  \\
            131.86214013947486  6.138561715055407  \\
            135.5601785329369  6.1384802972176615  \\
            139.3619274224142  6.138403267674131  \\
            143.2702953409831  6.138330389556823  \\
            147.28827239075034  6.138261438819498  \\
            151.4189325304352  6.138196203539833  \\
            155.66543592710622  6.138134483259929  \\
            160.03103137387  6.138076088363081  \\
            164.51905877536623  6.138020839484733  \\
            169.13295170296487  6.137968566955727  \\
            173.87624002162505  6.1379191102760355  \\
            178.75255259042353  6.1378723176173  \\
            183.76562003881705  6.137828045352567  \\
            188.91927762076662  6.137786157611689  \\
            194.21746814890264  6.137746525861009  \\
            199.66424501097933  6.137709028505968  \\
            205.2637752709252  6.137673550515355  \\
            211.02034285685943  6.137639983066035  \\
            216.93835183851843  6.137608223207013  \\
            223.02232979659385  6.137578173541754  \\
            229.2769312865649  6.137549741927803  \\
            235.7069413996728  6.137522841192685  \\
            242.31727942376006  6.13749738886528  \\
            249.11300260677885  6.1374733069217395  \\
            256.0993100258459  6.137450521545208  \\
            263.281546564802  6.137428962898575  \\
            270.66520700332416  6.137408564909535  \\
            278.2559402207126  6.137389265067305  \\
            286.0595535175742  6.1373710042303475  \\
            294.08201705870636  6.1373537264445135  \\
            302.3294684405776  6.1373373787710115  \\
            310.8082173869064  6.137321911123703  \\
            319.52475057592136  6.1373072761152  \\
            328.48573660300434  6.1372934289112715  \\
            337.69803108250915  6.137280327093131  \\
            347.16868189265597  6.137267930527176  \\
            356.90493456752296  6.137256201241748  \\
            366.91423784024937  6.137245103310567  \\
            377.2042493416997  6.137234602742461  \\
            387.7828414589457  6.137224667377033  \\
            398.6581073580439  6.137215266785995  \\
            409.83836717572615  6.137206372179796  \\
            421.3321743847289  6.1371979563193095  \\
            433.14832233763985  6.137189993432273  \\
            445.29585099426555  6.137182459134256  \\
            457.7840538376621  6.137175330353873  \\
            470.62248498412816  6.137168585262042  \\
            483.82096649259574  6.137162203205054  \\
            497.38959587900627  6.137156164641249  \\
            511.3387538414326  6.13715045108112  \\
            525.6791122018425  6.137145045030628  \\
            540.4216420705915  6.137139929937596  \\
            555.5776222398878  6.137135090140962  \\
            571.1586478126429  6.137130510822802  \\
            587.1766390733255  6.137126177962911  \\
            603.643850607587  6.13712207829585  \\
            620.57288067765  6.13711819927029  \\
            637.9766808606282  6.137114529010573  \\
            655.8685659571429  6.137111056280313  \\
            674.2622241778342  6.1371077704479875  \\
            693.1717276155407  6.137104661454359  \\
            712.6115430111745  6.137101719781662  \\
            732.596542821523  6.137098936424461  \\
            753.1420165974375  6.137096302862045  \\
            774.263682681127  6.137093811032358  \\
            795.9777002314986  6.137091453307283  \\
            818.300681586739  6.13708922246929  \\
            841.2497049736119  6.137087111689333  \\
            864.8423275731726  6.137085114505934  \\
            889.0965989529158  6.137083224805397  \\
            914.0310748756232  6.137081436803088  \\
            939.6648314954691  6.137079745025712  \\
            966.0174799522646  6.137078144294569  \\
            993.10918137498  6.137076629709679  \\
            1020.9606623060465  6.137075196634792  \\
            1049.5932305582278  6.13707384068319  \\
            1079.0287915161837  6.137072557704247  \\
            1109.2898648952228  6.137071343770732  \\
            1140.399601970033  6.13707019516677  \\
            1172.3818032865986  6.1370691083764894  \\
            1205.2609368708427  6.13706808007323  \\
            1239.0621569479156  6.1370671071093765  \\
            1273.8113231864784  6.1370661865067175  \\
            1309.5350204826677  6.137065315447323  \\
            1346.2605792989098  6.1370644912649235  \\
            1384.0160965731316  6.137063711436741  \\
            1422.8304572143534  6.137062973575775  \\
            1462.73335620113  6.137062275423485  \\
            1503.7553212997384  6.137061614842888  \\
            1545.927736419477  6.137060989811999  \\
            1589.282865622978  6.1370603984176615  \\
            1633.853877809862  6.137059838849674  \\
            1679.6748720926532  6.137059309395256  \\
            1726.780903884356  6.137058808433812  \\
            1775.2080117176342  6.1370583344319565  \\
            1824.9932448161524  6.137057885938824  \\
            1876.1746914391215  6.137057461581636  \\
            1928.7915080207777  6.1370570600614895  \\
            1982.8839491270714  6.13705668014939  \\
            2038.4933982524622  6.137056320682474  \\
            2095.662399480433  6.137055980560468  \\
            2154.4346900318847  6.137055658742307  \\
            2214.855233726359  6.137055354242954  \\
            2276.97025538168  6.137055066130383  \\
            2340.827276178292  6.137054793522729  \\
            2406.4751500154243  6.13705453558558  \\
            2473.9641008868143  6.137054291529433  \\
            2543.345761304648  6.137054060607273  \\
            2614.6732118010923  6.137053842112284  \\
            2688.0010215376074  6.137053635375692  \\
            2763.3852900531697  6.137053439764711  \\
            2840.883690183304  6.137053254680609  \\
            2920.555512182745  6.137053079556876  \\
            3002.4617090855495  6.137052913857492  \\
            3086.6649433372745  6.137052757075275  \\
            3173.229634734976  6.137052608730348  \\
            3262.2220097116697  6.137052468368652  \\
            3353.7101520029287  6.137052335560566  \\
            3447.764054734464  6.137052209899591  \\
            3544.455673970436  6.137052091001098  \\
            3643.8589837635445  6.137051978501163  \\
            3746.050032748993  6.137051872055448  \\
            3851.107002325569  6.137051771338138  \\
            3959.1102664684586  6.137051676040958  \\
            4070.1424532194387  6.137051585872224  \\
            4184.2885079015805  6.137051500555945  \\
            4301.635758106795  6.137051419830983  \\
            4422.273980505902  6.137051343450256  \\
            4546.2954695324  6.137051271179979  \\
            4673.795107992463  6.137051202798943  \\
            4804.870439655129  6.137051138097853  \\
            4939.621743878321  6.137051076878665  \\
            5078.152112327676  6.137051018954005  \\
            5220.567527846975  6.137050964146573  \\
            5366.976945540476  6.1370509122886165  \\
            5517.492376129123  6.137050863221408  \\
            5672.228971644544  6.137050816794762  \\
            5831.305113526225  6.137050772866577  \\
            5994.8425031894085  6.137050731302397  \\
            6162.966255132942  6.137050691975001  \\
            6335.804992658248  6.13705065476402  \\
            6513.490946272803  6.137050619555556  \\
            6696.160054853222  6.137050586241842  \\
            6883.9520696454965  6.137050554720913  \\
            7077.010661181889  6.137050524896289  \\
            7275.483529196225  6.137050496676685  \\
            7479.522515621821  6.137050469975724  \\
            7689.283720758313  6.137050444711679  \\
            7904.92762269642  6.137050420807227  \\
            8126.6192000919455  6.137050398189197  \\
            8354.528058382872  6.137050376788358  \\
            8588.82855954625  6.137050356539213  \\
            8829.699955494092  6.137050337379779  \\
            9077.326525210223  6.137050319251412  \\
            9331.89771573324  6.137050302098628  \\
            9593.608287093148  6.137050285868924  \\
            9862.65846131282  6.137050270512626  \\
            10139.254075588144  6.13705025598273  \\
            10423.60673976401  6.137050242234763  \\
            10715.933998226712  6.137050229226643  \\
            11016.459496336569  6.137050216918561  \\
            11325.413151528126  6.13705020527284  \\
            11643.031329208756  6.137050194253835  \\
            11969.557023590429  6.137050183827819  \\
            12305.240043592616  6.137050173962883  \\
            12650.337203959038  6.137050164628829  \\
            13005.1125217341  6.1370501557970885  \\
            13369.837418249452  6.137050147440631  \\
            13744.790926775366  6.137050139533877  \\
            14130.259905995337  6.137050132052626  \\
            14526.539259467812  6.137050124973982  \\
            14933.932161242534  6.137050118276276  \\
            15352.750287804212  6.137050111939007  \\
            15783.314056521165  6.13705010594278  \\
            16225.952870780871  6.137050100269241  \\
            16681.005372000593  6.137050094901026  \\
            17148.81969870541  6.137050089821701  \\
            17629.75375287204  6.137050085015721  \\
            18124.175473742358  6.1370500804683745  \\
            18632.4631193156  6.137050076165745  \\
            19155.00555573528  6.137050072094663  \\
            19692.202554791736  6.137050068242667  \\
            20244.46509976806  6.137050064597967  \\
            20812.215699863373  6.137050061149408  \\
            21395.888713434215  6.137050057886432  \\
            21995.93068030075  6.137050054799054  \\
            22612.800663372796  6.137050051877824  \\
            23246.970599856504  6.1370500491138005  \\
            23898.925662310477  6.137050046498524  \\
            24569.1646298279  6.137050044023988  \\
            25258.200269627847  6.13705004168262  \\
            25966.559729348723  6.137050039467254  \\
            26694.784940343234  6.137050037371108  \\
            27443.433032283625  6.137050035387767  \\
            28213.076759394706  6.1370500335111595  \\
            29004.304938639918  6.137050031735542  \\
            29817.722900196735  6.1370500300554784  \\
            30653.952950565297  6.137050028465829  \\
            31513.634848664762  6.137050026961726  \\
            32397.426295281955  6.137050025538567  \\
            33306.00343624588  6.137050024191996  \\
            34240.06137971426  6.13705002291789  \\
            35200.31472796683  6.13705002171235  \\
            36187.49812411277  6.137050020571688  \\
            37202.36681413066  6.13705001949241  \\
            38245.69722466999  6.137050018471214  \\
            39318.2875570577  6.137050017504974  \\
            40420.9583979631  6.137050016590732  \\
            41554.55334718871  6.1370500157256895  \\
            42719.939663067766  6.137050014907199  \\
            43918.00892596086  6.137050014132757  \\
            45149.67772036102  6.137050013399991  \\
            46415.88833612782  6.137050012706661  \\
            47717.60948938741  6.137050012050641  \\
            49055.837063650455  6.137050011429924  \\
            50431.59487171359  6.137050010842612  \\
            51845.93543892913  6.137050010286907  \\
            53299.94080844093  6.137050009761105  \\
            54794.723369002815  6.137050009263602  \\
            56331.42670601352  6.137050008792869  \\
            57911.226476417585  6.1370500083474715  \\
            59535.3313081437  6.137050007926041  \\
            61204.98372476703  6.13705000752729  \\
            62921.46109610351  6.137050007150001  \\
            64686.07661546321  6.137050006793013  \\
            66500.18030431119  6.137050006455237  \\
            68365.16004510238  6.137050006135639  \\
            70282.44264308353  6.137050005833239  \\
            72253.49491787222  6.137050005547113  \\
            74279.8248256491  6.137050005276386  \\
            76362.98261282242  6.137050005020227  \\
            78504.56200204509  6.137050004777854  \\
            80706.20141149507  6.137050004548524  \\
            82969.58520834915  6.1370500043315355  \\
            85296.44499741016  6.137050004126225  \\
            87688.56094587427  6.137050003931962  \\
            90147.76314524918  6.137050003748154  \\
            92675.93301146883  6.137050003574239  \\
            95275.00472427299  6.137050003409682  \\
            97946.96670695386  6.13705000325398  \\
            100693.86314760271  6.137050003106658  \\
            103517.79556301763  6.137050002967264  \\
            106420.92440647246  6.1370500028353705  \\
            109405.47072057436  6.137050002710576  \\
            112473.71783647507  6.137050002592498  \\
            115628.01312073754  6.137050002480773  \\
            118870.76977119033  6.137050002375061  \\
            122204.46866314887  6.137050002275037  \\
            125631.66024741215  6.1370500021803975  \\
            129154.96650148826  6.137050002090849  \\
            132777.08293554292  6.137050002006122  \\
            136500.78065460137  6.137050001925953  \\
            140328.9084785873  6.137050001850099  \\
            144264.39512181588  6.137050001778327  \\
            148310.25143361028  6.137050001710416  \\
            152469.5727017573  6.137050001646163  \\
            156745.5410205595  6.137050001585364  \\
            161141.427725302  6.1370500015278395  \\
            165660.5958949915  6.137050001473409  \\
            170306.50292528427  6.13705000142191  \\
            175082.70317357234  6.13705000137318  \\
            179992.85067824763  6.137050001327074  \\
            185040.7019542302  6.1370500012834475  \\
            190230.11886689457  6.13705000124217  \\
            195565.07158659512  6.137050001203114  \\
            201049.6416260497  6.13705000116616  \\
            206688.0249629082  6.137050001131192  \\
            212484.5352498883  6.137050001098109  \\
            218443.60711494283  6.137050001066805  \\
            224569.79955397762  6.137050001037186  \\
            230867.79941871672  6.137050001009161  \\
            237342.42500238662  6.1370500009826445  \\
            243998.62972595502  6.137050000957554  \\
            250841.50592775413  6.137050000933814  \\
            257876.28875938035  6.137050000911352  \\
            265108.36019085365  6.137050000890098  \\
            272543.2531281028  6.137050000869989  \\
            280186.65564591956  6.137050000850962  \\
            288044.4153396298  6.137050000832958  \\
            296122.54379880376  6.137050000815924  \\
            304427.22120642994  6.137050000799807  \\
            312964.80106707505  6.137050000784555  \\
            321741.81506763713  6.1370500007701265  \\
            330764.97807442426  6.137050000756473  \\
            340041.19327037095  6.137050000743555  \\
            349577.55743632716  6.13705000073133  \\
            359381.36638046254  6.137050000719765  \\
            369460.12051993026  6.137050000708823  \\
            379821.5306190736  6.137050000698467  \\
            390473.5236885564  6.137050000688672  \\
            401424.24904993176  6.137050000679401  \\
            412682.0845702952  6.137050000670632  \\
            424255.6430717777  6.137050000662331  \\
            436153.77892080054  6.137050000654479  \\
            448385.59480211907  6.137050000647049  \\
            460960.4486828429  6.13705000064002  \\
            473887.9609717651  6.137050000633369  \\
            487178.0218794631  6.137050000627074  \\
            500840.79898482125  6.13705000062112  \\
            514886.74501374975  6.137050000615486  \\
            529326.6058360556  6.137050000610154  \\
            544171.4286865888  6.13705000060511  \\
            559432.5706169377  6.137050000600336  \\
            575121.7071841614  6.137050000595821  \\
            591250.8413831881  6.1370500005915485  \\
            607832.3128297236  6.137050000587504  \\
            624878.8072006888  6.13705000058368  \\
            642403.3659394191  6.13705000058006  \\
            660419.3962330305  6.137050000576636  \\
            678940.6812696112  6.137050000573394  \\
            697981.3907830667  6.137050000570329  \\
            717556.0918936922  6.137050000567428  \\
            737679.7602527731  6.137050000564684  \\
            758367.791499719  6.137050000562085  \\
            779636.0130405237  6.137050000559627  \\
            801500.6961565414  6.137050000557303  \\
            823978.5684528511  6.137050000555102  \\
            847086.8266557403  6.137050000553021  \\
            870843.1497690724  6.137050000551051  \\
            895265.71259964  6.137050000549187  \\
            920373.199661823  6.137050000547424  \\
            946184.8194721992  6.137050000545756  \\
            972720.3192450537  6.1370500005441775  \\
            1.0e6  6.137050000542684  \\
        }
        ;
    \addlegendentry {\texttt{FOM-MIMO}}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={f114236c-c62e-4afe-ac77-dd3ed2eed9f7}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  5.0490196126700235  \\
            1.0280447320933098e-6  5.049019612944557  \\
            1.056875971184805e-6  5.049019613234705  \\
            1.0865157746525372e-6  5.049019613541353  \\
            1.1169868184678225e-6  5.049019613865446  \\
            1.1483124145435112e-6  5.049019614207971  \\
            1.1805165285688055e-6  5.049019614569976  \\
            1.2136237983442419e-6  5.0490196149525755  \\
            1.2476595526308684e-6  5.049019615356928  \\
            1.28264983052806e-6  5.049019615784281  \\
            1.3186214013947485e-6  5.049019616235945  \\
            1.355601785329369e-6  5.049019616713291  \\
            1.3936192742241435e-6  5.0490196172177875  \\
            1.4327029534098294e-6  5.049019617750984  \\
            1.4728827239075018e-6  5.0490196183144995  \\
            1.514189325304352e-6  5.049019618910072  \\
            1.556654359271062e-6  5.0490196195395125  \\
            1.6003103137387017e-6  5.049019620204756  \\
            1.6451905877536607e-6  5.0490196209078375  \\
            1.691329517029647e-6  5.0490196216509  \\
            1.7387624002162504e-6  5.049019622436231  \\
            1.7875255259042354e-6  5.049019623266228  \\
            1.8376562003881725e-6  5.0490196241434315  \\
            1.8891927762076682e-6  5.0490196250705255  \\
            1.9421746814890245e-6  5.04901962605035  \\
            1.9966424501097934e-6  5.0490196270859  \\
            2.0526377527092522e-6  5.049019628180356  \\
            2.1102034285685966e-6  5.049019629337051  \\
            2.1693835183851866e-6  5.049019630559539  \\
            2.2302232979659364e-6  5.049019631851553  \\
            2.2927693128656486e-6  5.049019633217059  \\
            2.357069413996728e-6  5.0490196346602225  \\
            2.4231727942376005e-6  5.049019636185473  \\
            2.491130026067791e-6  5.049019637797468  \\
            2.560993100258457e-6  5.049019639501149  \\
            2.63281546564802e-6  5.049019641301731  \\
            2.7066520700332412e-6  5.049019643204719  \\
            2.782559402207126e-6  5.049019645215943  \\
            2.8605955351757447e-6  5.0490196473415585  \\
            2.9408201705870607e-6  5.0490196495880655  \\
            3.0232946844057763e-6  5.049019651962349  \\
            3.108082173869064e-6  5.049019654471668  \\
            3.1952475057592136e-6  5.049019657123715  \\
            3.284857366030047e-6  5.049019659926593  \\
            3.376980310825088e-6  5.049019662888889  \\
            3.4716868189265596e-6  5.04901966601967  \\
            3.5690493456752295e-6  5.049019669328512  \\
            3.669142378402494e-6  5.049019672825553  \\
            3.7720424934170015e-6  5.049019676521485  \\
            3.877828414589453e-6  5.049019680427634  \\
            3.986581073580439e-6  5.049019684555945  \\
            4.098383671757261e-6  5.049019688919054  \\
            4.213321743847289e-6  5.049019693530322  \\
            4.3314832233764026e-6  5.04901969840386  \\
            4.452958509942651e-6  5.049019703554588  \\
            4.577840538376616e-6  5.049019708998262  \\
            4.706224849841281e-6  5.049019714751559  \\
            4.838209664925957e-6  5.04901972083207  \\
            4.973895958790067e-6  5.049019727258415  \\
            5.113387538414321e-6  5.049019734050269  \\
            5.2567911220184196e-6  5.049019741228417  \\
            5.404216420705915e-6  5.049019748814826  \\
            5.555776222398878e-6  5.049019756832712  \\
            5.711586478126435e-6  5.04901976530663  \\
            5.871766390733262e-6  5.049019774262508  \\
            6.036438506075864e-6  5.049019783727756  \\
            6.205728806776501e-6  5.0490197937313495  \\
            6.379766808606283e-6  5.049019804303902  \\
            6.558685659571436e-6  5.049019815477782  \\
            6.742622241778349e-6  5.049019827287176  \\
            6.9317172761554005e-6  5.049019839768247  \\
            7.126115430111745e-6  5.0490198529591845  \\
            7.32596542821523e-6  5.049019866900368  \\
            7.531420165974376e-6  5.049019881634463  \\
            7.742636826811277e-6  5.049019897206577  \\
            7.959777002314978e-6  5.049019913664358  \\
            8.183006815867389e-6  5.049019931058188  \\
            8.412497049736117e-6  5.049019949441303  \\
            8.648423275731726e-6  5.049019968869971  \\
            8.890965989529167e-6  5.049019989403657  \\
            9.140310748756223e-6  5.049020011105206  \\
            9.39664831495469e-6  5.049020034041043  \\
            9.660174799522646e-6  5.04902005828137  \\
            9.931091813749802e-6  5.049020083900378  \\
            1.0209606623060476e-5  5.049020110976481  \\
            1.0495932305582267e-5  5.049020139592544  \\
            1.0790287915161837e-5  5.049020169836163  \\
            1.1092898648952227e-5  5.049020201799899  \\
            1.1403996019700332e-5  5.049020235581586  \\
            1.1723818032865997e-5  5.049020271284616  \\
            1.2052609368708414e-5  5.0490203090182675  \\
            1.2390621569479157e-5  5.04902034889803  \\
            1.2738113231864785e-5  5.049020391045968  \\
            1.3095350204826676e-5  5.04902043559107  \\
            1.346260579298911e-5  5.049020482669688  \\
            1.3840160965731302e-5  5.0490205324259  \\
            1.4228304572143519e-5  5.049020585012004  \\
            1.4627333562011299e-5  5.049020640588938  \\
            1.5037553212997385e-5  5.049020699326806  \\
            1.5459277364194785e-5  5.049020761405386  \\
            1.5892828656229765e-5  5.049020827014672  \\
            1.6338538778098604e-5  5.049020896355472  \\
            1.6796748720926532e-5  5.0490209696400115  \\
            1.726780903884356e-5  5.0490210470925705  \\
            1.775208011717636e-5  5.049021128950211  \\
            1.824993244816154e-5  5.04902121546346  \\
            1.8761746914391195e-5  5.049021306897095  \\
            1.928791508020778e-5  5.049021403530952  \\
            1.9828839491270713e-5  5.049021505660778  \\
            2.038493398252464e-5  5.049021613599144  \\
            2.095662399480435e-5  5.049021727676389  \\
            2.1544346900318823e-5  5.049021848241645  \\
            2.2148552337263592e-5  5.0490219756639  \\
            2.27697025538168e-5  5.049022110333112  \\
            2.3408272761782944e-5  5.04902225266143  \\
            2.4064751500154266e-5  5.049022403084435  \\
            2.4739641008868118e-5  5.049022562062469  \\
            2.543345761304648e-5  5.049022730082064  \\
            2.614673211801092e-5  5.049022907657408  \\
            2.6880010215376075e-5  5.049023095331929  \\
            2.7633852900531726e-5  5.049023293679976  \\
            2.840883690183301e-5  5.049023503308523  \\
            2.9205555121827452e-5  5.049023724859074  \\
            3.0024617090855492e-5  5.049023959009612  \\
            3.0866649433372746e-5  5.049024206476669  \\
            3.17322963473498e-5  5.049024468017509  \\
            3.2622220097116666e-5  5.049024744432472  \\
            3.353710152002929e-5  5.049025036567377  \\
            3.447764054734464e-5  5.049025345316145  \\
            3.5444556739704355e-5  5.049025671623521  \\
            3.643858983763548e-5  5.049026016487959  \\
            3.746050032748989e-5  5.049026380964679  \\
            3.8511070023255685e-5  5.04902676616889  \\
            3.959110266468459e-5  5.0490271732792005  \\
            4.070142453219439e-5  5.049027603541213  \\
            4.1842885079015846e-5  5.049028058271339  \\
            4.301635758106791e-5  5.049028538860833  \\
            4.422273980505897e-5  5.04902904678001  \\
            4.5462954695323996e-5  5.049029583582775  \\
            4.673795107992464e-5  5.049030150911342  \\
            4.804870439655134e-5  5.049030750501273  \\
            4.939621743878316e-5  5.049031384186757  \\
            5.0781521123276707e-5  5.049032053906234  \\
            5.220567527846975e-5  5.049032761708287  \\
            5.3669769455404765e-5  5.04903350975793  \\
            5.517492376129129e-5  5.049034300343186  \\
            5.672228971644549e-5  5.049035135882096  \\
            5.8313051135262185e-5  5.049036018930066  \\
            5.994842503189409e-5  5.049036952187705  \\
            6.162966255132942e-5  5.049037938509041  \\
            6.335804992658255e-5  5.04903898091022  \\
            6.51349094627281e-5  5.049040082578705  \\
            6.696160054853215e-5  5.049041246883028  \\
            6.883952069645496e-5  5.049042477383009  \\
            7.077010661181889e-5  5.04904377784063  \\
            7.275483529196232e-5  5.049045152231504  \\
            7.479522515621829e-5  5.049046604756966  \\
            7.689283720758305e-5  5.049048139856875  \\
            7.90492762269642e-5  5.049049762223133  \\
            8.126619200091945e-5  5.049051476813956  \\
            8.354528058382871e-5  5.049053288868974  \\
            8.588828559546259e-5  5.0490552039251355  \\
            8.829699955494083e-5  5.049057227833575  \\
            9.077326525210223e-5  5.049059366777372  \\
            9.331897715733239e-5  5.0490616272903495  \\
            9.593608287093147e-5  5.049064016276892  \\
            9.862658461312831e-5  5.049066541032906  \\
            0.00010139254075588153  5.049069209267976  \\
            0.00010423606739764012  5.049072029128719  \\
            0.00010715933998226712  5.049075009223456  \\
            0.0001101645949633657  5.049078158648315  \\
            0.00011325413151528115  5.04908148701476  \\
            0.00011643031329208767  5.04908500447863  \\
            0.00011969557023590428  5.049088721770877  \\
            0.00012305240043592616  5.049092650229957  \\
            0.00012650337203959038  5.0490968018360665  \\
            0.00013005112521734084  5.049101189247268  \\
            0.00013369837418249466  5.049105825837629  \\
            0.0001374479092677538  5.049110725737499  \\
            0.00014130259905995336  5.049115903876004  \\
            0.00014526539259467812  5.049121376025901  \\
            0.00014933932161242518  5.049127158850944  \\
            0.00015352750287804228  5.049133269955811  \\
            0.0001578331405652118  5.04913972793887  \\
            0.0001622595287078087  5.049146552447769  \\
            0.0001668100537200059  5.049153764238139  \\
            0.00017148819698705392  5.04916138523552  \\
            0.00017629753752872057  5.04916943860064  \\
            0.00018124175473742377  5.049177948798301  \\
            0.00018632463119315598  5.049186941670014  \\
            0.0001915500555573528  5.049196444510585  \\
            0.00019692202554791714  5.0492064861488375  \\
            0.00020244465099768038  5.049217097032747  \\
            0.00020812215699863394  5.049228309319131  \\
            0.00021395888713434216  5.0492401569681835  \\
            0.0002199593068030075  5.049252675843066  \\
            0.00022612800663372772  5.049265903814814  \\
            0.0002324697059985648  5.049279880872881  \\
            0.00023898925662310503  5.049294649241438  \\
            0.00024569164629827903  5.04931025350191  \\
            0.0002525820026962785  5.049326740721898  \\
            0.00025966559729348725  5.04934416059086  \\
            0.0002669478494034321  5.049362565562835  \\
            0.0002744343303228365  5.049382011006547  \\
            0.0002821307675939471  5.0494025553632635  \\
            0.0002900430493863992  5.049424260312663  \\
            0.00029817722900196735  5.049447190947139  \\
            0.0003065395295056527  5.049471415954935  \\
            0.00031513634848664794  5.0494970078123265  \\
            0.00032397426295281955  5.049524042985444  \\
            0.0003330600343624589  5.0495526021419215  \\
            0.0003424006137971426  5.049582770372905  \\
            0.0003520031472796679  5.049614637425686  \\
            0.00036187498124112805  5.049648297947497  \\
            0.0003720236681413066  5.049683851740677  \\
            0.0003824569722466999  5.049721404029783  \\
            0.00039318287557057704  5.049761065740854  \\
            0.0004042095839796306  5.049802953793307  \\
            0.0004155455334718875  5.049847191404783  \\
            0.0004271993966306781  5.049893908409231  \\
            0.0004391800892596086  5.0499432415886325  \\
            0.0004514967772036102  5.049995335018525  \\
            0.00046415888336127773  5.050050340427692  \\
            0.0004771760948938746  5.0501084175721  \\
            0.0004905583706365051  5.050169734623309  \\
            0.0005043159487171359  5.050234468571404  \\
            0.0005184593543892913  5.050302805642479  \\
            0.0005329994080844088  5.050374941730591  \\
            0.0005479472336900287  5.050451082843997  \\
            0.0005633142670601358  5.050531445565506  \\
            0.0005791122647641759  5.050616257526385  \\
            0.000595353313081437  5.050705757893485  \\
            0.0006120498372476697  5.050800197868699  \\
            0.0006292146109610344  5.050899841200066  \\
            0.0006468607661546328  5.0510049647033295  \\
            0.0006650018030431119  5.051115858792743  \\
            0.0006836516004510238  5.051232828019589  \\
            0.0007028244264308346  5.051356191616578  \\
            0.0007225349491787215  5.051486284046108  \\
            0.0007427982482564919  5.05162345554992  \\
            0.0007636298261282241  5.051768072697362  \\
            0.0007850456200204509  5.051920518929201  \\
            0.0008070620141149507  5.052081195093252  \\
            0.0008296958520834907  5.0522505199679335  \\
            0.0008529644499741026  5.052428930769109  \\
            0.0008768856094587427  5.052616883635225  \\
            0.0009014776314524918  5.052814854085112  \\
            0.0009267593301146883  5.053023337442218  \\
            0.000952750047242729  5.053242849218484  \\
            0.0009794696670695395  5.053473925450302  \\
            0.001006938631476027  5.053717122978466  \\
            0.0010351779556301763  5.05397301966319  \\
            0.0010642092440647246  5.054242214524588  \\
            0.0010940547072057424  5.054525327798369  \\
            0.001124737178364752  5.054823000895713  \\
            0.0011562801312073755  5.055135896255536  \\
            0.0011887076977119032  5.0554646970768635  \\
            0.0012220446866314887  5.055810106918203  \\
            0.0012563166024741202  5.056172849150455  \\
            0.001291549665014884  5.0565536662492425  \\
            0.001327770829355429  5.0569533189123455  \\
            0.0013650078065460137  5.0573725849876645  \\
            0.0014032890847858733  5.05781225819705  \\
            0.0014426439512181574  5.058273146641593  \\
            0.0014831025143361043  5.0587560710744075  \\
            0.0015246957270175746  5.059261862927431  \\
            0.001567455410205595  5.0597913620800945  \\
            0.0016114142772530198  5.06034541435882  \\
            0.0016566059589499134  5.060924868758244  \\
            0.0017030650292528444  5.061530574377187  \\
            0.001750827031735725  5.062163377065167  \\
            0.0017999285067824766  5.062824115778292  \\
            0.0018504070195423021  5.063513618647344  \\
            0.0019023011886689439  5.064232698764811  \\
            0.001955650715865949  5.064982149702722  \\
            0.0020104964162604992  5.065762740778262  \\
            0.0020668802496290823  5.066575212090209  \\
            0.0021248453524988827  5.067420269355293  \\
            0.0021844360711494263  5.06829857858064  \\
            0.002245697995539774  5.069210760615067  \\
            0.0023086779941871695  5.070157385629713  \\
            0.002373424250023866  5.071138967585257  \\
            0.00243998629725955  5.072155958750532  \\
            0.002508415059277541  5.073208744344011  \\
            0.002578762887593801  5.074297637376016  \\
            0.002651083601908539  5.075422873775074  \\
            0.0027254325312810277  5.076584607886557  \\
            0.002801866556459195  5.077782908434865  \\
            0.002880444153396298  5.079017755042522  \\
            0.0029612254379880344  5.080289035399469  \\
            0.003044272212064303  5.081596543174034  \\
            0.0031296480106707504  5.082939976753187  \\
            0.0032174181506763717  5.084318938893193  \\
            0.0033076497807442424  5.085732937353366  \\
            0.0034004119327037063  5.087181386574397  \\
            0.0034957755743632753  5.088663610449547  \\
            0.003593813663804626  5.090178846221344  \\
            0.0036946012051993025  5.091726249519004  \\
            0.003798215306190736  5.093304900532612  \\
            0.00390473523688556  5.094913811299775  \\
            0.004014242490499322  5.096551934059256  \\
            0.004126820845702952  5.098218170604623  \\
            0.004242556430717777  5.0999113825499744  \\
            0.004361537789208006  5.101630402399359  \\
            0.004483855948021186  5.103374045292994  \\
            0.004609604486828434  5.105141121286483  \\
            0.004738879609717656  5.106930448005322  \\
            0.004871780218794631  5.108740863505701  \\
            0.005008407989848212  5.110571239165034  \\
            0.005148867450137492  5.112420492421479  \\
            0.005293266058360562  5.114287599181475  \\
            0.005441714286865893  5.116171605717794  \\
            0.005594325706169377  5.118071639887761  \\
            0.005751217071841614  5.119986921512076  \\
            0.005912508413831875  5.121916771768328  \\
            0.00607832312829723  5.12386062147002  \\
            0.006248788072006894  5.125818018120656  \\
            0.006424033659394191  5.1277886316531  \\
            0.006604193962330305  5.129772258786174  \\
            0.006789406812696105  5.13176882595292  \\
            0.00697981390783066  5.1337783907776515  \\
            0.007175560918936928  5.135801142100982  \\
            0.007376797602527731  5.137837398573799  \\
            0.0075836779149971905  5.139887605861242  \\
            0.0077963601304052365  5.141952332516835  \\
            0.008015006961565405  5.144032264604256  \\
            0.00823978568452852  5.146128199159522  \\
            0.008470868266557402  5.148241036600242  \\
            0.008708431497690725  5.150371772200048  \\
            0.0089526571259964  5.152521486756216  \\
            0.009203731996618222  5.154691336586359  \\
            0.009461848194722003  5.156882542996168  \\
            0.009727203192450537  5.159096381364506  \\
            0.01  5.1613341699948245  \\
            0.010280447320933092  5.163597258882918  \\
            0.01056875971184804  5.165887018550391  \\
            0.010865157746525383  5.168204829091078  \\
            0.011169868184678232  5.170552069573848  \\
            0.011483124145435111  5.172930107939768  \\
            0.011805165285688049  5.175340291524534  \\
            0.012136237983442412  5.177783938328176  \\
            0.012476595526308698  5.180262329143465  \\
            0.012826498305280605  5.182776700642031  \\
            0.013186214013947485  5.185328239502998  \\
            0.013556017853293682  5.18791807765305  \\
            0.013936192742241428  5.190547288669318  \\
            0.014327029534098309  5.193216885377509  \\
            0.014728827239075025  5.1959278186575055  \\
            0.01514189325304352  5.198680977447781  \\
            0.01556654359271062  5.201477189918347  \\
            0.01600310313738701  5.204317225760524  \\
            0.016451905877536626  5.207201799520908  \\
            0.01691329517029648  5.210131574886904  \\
            0.017387624002162504  5.2131071698129645  \\
            0.017875255259042353  5.216129162360673  \\
            0.018376562003881713  5.219198097112413  \\
            0.01889192776207666  5.222314492008424  \\
            0.019421746814890256  5.225478845450553  \\
            0.019966424501097934  5.228691643513598  \\
            0.02052637752709252  5.2319533671068115  \\
            0.021102034285685956  5.235264498933922  \\
            0.021693835183851845  5.238625530109989  \\
            0.022302232979659376  5.242036966307015  \\
            0.022927693128656498  5.24549933331737  \\
            0.023570694139967277  5.249013181943968  \\
            0.024231727942375995  5.252579092148327  \\
            0.024911300260677886  5.256197676411205  \\
            0.02560993100258458  5.259869582284866  \\
            0.026328154656480213  5.263595494140108  \\
            0.027066520700332414  5.26737613413442  \\
            0.027825594022071243  5.271212262449089  \\
            0.02860595535175742  5.275104676862009  \\
            0.029408201705870638  5.279054211739  \\
            0.03023294684405778  5.283061736538787  \\
            0.031080821738690638  5.287128153935352  \\
            0.03195247505759212  5.2912543976659645  \\
            0.03284857366030044  5.2954414302135895  \\
            0.033769803108250916  5.299690240428977  \\
            0.034716868189265615  5.304001841190697  \\
            0.0356904934567523  5.308377267191276  \\
            0.03669142378402492  5.312817572924719  \\
            0.037720424934169994  5.317323830936113  \\
            0.03877828414589457  5.321897130377988  \\
            0.039865810735804405  5.326538575901801  \\
            0.040983836717572615  5.331249286896624  \\
            0.04213321743847287  5.336030397071945  \\
            0.043314832233764006  5.340883054367759  \\
            0.044529585099426554  5.345808421163392  \\
            0.04577840538376619  5.350807674747329  \\
            0.04706224849841281  5.3558820080036424  \\
            0.04838209664925955  5.361032630266777  \\
            0.04973895958790065  5.366260768295369  \\
            0.05113387538414326  5.371567667317074  \\
            0.05256791122018422  5.376954592099996  \\
            0.05404216420705915  5.382422828011667  \\
            0.055557762223988776  5.3879736820333015  \\
            0.05711586478126432  5.393608483704473  \\
            0.05871766390733255  5.399328585981336  \\
            0.06036438506075867  5.405135365999107  \\
            0.062057288067765004  5.411030225736618  \\
            0.06379766808606283  5.417014592586904  \\
            0.06558685659571432  5.423089919842685  \\
            0.06742622241778343  5.429257687109149  \\
            0.06931717276155404  5.435519400658655  \\
            0.07126115430111749  5.441876593742692  \\
            0.0732596542821523  5.448330826876091  \\
            0.07531420165974372  5.454883688106939  \\
            0.0774263682681127  5.461536793283555  \\
            0.07959777002314981  5.468291786327036  \\
            0.08183006815867394  5.475150339515032  \\
            0.08412497049736119  5.482114153779401  \\
            0.08648423275731722  5.489184959017748  \\
            0.08890965989529158  5.496364514416479  \\
            0.09140310748756232  5.503654608781201  \\
            0.09396648314954696  5.5110570608689695  \\
            0.09660174799522646  5.518573719716174  \\
            0.09931091813749796  5.526206464955494  \\
            0.10209606623060467  5.533957207115495  \\
            0.10495932305582274  5.5418278878967815  \\
            0.10790287915161842  5.549820480419165  \\
            0.11092898648952228  5.5579369894348885  \\
            0.11403996019700328  5.566179451503479  \\
            0.11723818032865989  5.5745499351242165  \\
            0.12052609368708422  5.5830505408224385  \\
            0.12390621569479163  5.5916834011859375  \\
            0.12738113231864784  5.600450680847594  \\
            0.13095350204826672  5.609354576409985  \\
            0.134626057929891  5.618397316307266  \\
            0.13840160965731316  5.627581160599037  \\
            0.14228304572143527  5.636908400690213  \\
            0.14627333562011302  5.646381358970218  \\
            0.15037553212997382  5.656002388364141  \\
            0.15459277364194773  5.6657738717877235  \\
            0.1589282865622978  5.675698221497471  \\
            0.16338538778098613  5.685777878326316  \\
            0.16796748720926535  5.6960153107948335  \\
            0.17267809038843554  5.706413014087069  \\
            0.1775208011717635  5.716973508879547  \\
            0.18249932448161524  5.727699340011184  \\
            0.18761746914391206  5.738593074981037  \\
            0.19287915080207782  5.749657302260076  \\
            0.19828839491270708  5.760894629402174  \\
            0.2038493398252463  5.772307680938646  \\
            0.2095662399480433  5.783899096039616  \\
            0.2154434690031884  5.7956715259244955  \\
            0.221485523372636  5.807627631002724  \\
            0.227697025538168  5.819770077724828  \\
            0.2340827276178293  5.832101535122685  \\
            0.2406475150015424  5.844624671016699  \\
            0.24739641008868135  5.857342147866394  \\
            0.2543345761304649  5.8702566182396785  \\
            0.2614673211801092  5.883370719874861  \\
            0.2688001021537606  5.896687070308199  \\
            0.2763385290053171  5.9102082610385835  \\
            0.28408836901833034  5.923936851199734  \\
            0.2920555512182746  5.9378753607091115  \\
            0.30024617090855493  5.952026262861648  \\
            0.3086664943337273  5.966391976335305  \\
            0.3173229634734977  5.980974856574585  \\
            0.3262222009711669  5.995777186517201  \\
            0.335371015200293  6.0108011666284895  \\
            0.3447764054734464  6.0260489042075855  \\
            0.3544455673970434  6.041522401929138  \\
            0.36438589837635454  6.057223545584244  \\
            0.37460500327489926  6.073154090984577  \\
            0.38511070023255706  6.089315649994264  \\
            0.3959110266468459  6.105709675655084  \\
            0.4070142453219438  6.122337446371965  \\
            0.4184288507901581  6.13920004912777  \\
            0.43016357581067943  6.156298361698871  \\
            0.4422273980505899  6.173633033846176  \\
            0.45462954695324  6.191204467460194  \\
            0.4673795107992462  6.209012795643399  \\
            0.4804870439655131  6.227057860718634  \\
            0.4939621743878321  6.245339191158845  \\
            0.5078152112327674  6.263855977440797  \\
            0.5220567527846975  6.2826070468340465  \\
            0.5366976945540475  6.301590837146022  \\
            0.5517492376129125  6.320805369454949  \\
            0.5672228971644544  6.3402482198743755  \\
            0.5831305113526223  6.3599164904063725  \\
            0.599484250318941  6.379806778954985  \\
            0.6162966255132941  6.399915148587364  \\
            0.633580499265825  6.42023709614684  \\
            0.6513490946272803  6.44076752034037  \\
            0.669616005485322  6.461500689441733  \\
            0.6883952069645498  6.4824302087717465  \\
            0.7077010661181888  6.503548988137196  \\
            0.7275483529196228  6.524849209430966  \\
            0.7479522515621823  6.546322294616615  \\
            0.7689283720758311  6.567958874341047  \\
            0.7904927622696423  6.589748757438478  \\
            0.8126619200091945  6.611680901607037  \\
            0.8354528058382867  6.6337433855555705  \\
            0.8588828559546251  6.655923382931824  \\
            0.8829699955494089  6.678207138353368  \\
            0.9077326525210226  6.7005799458689035  \\
            0.9331897715733238  6.723026130178756  \\
            0.9593608287093143  6.7455290309390366  \\
            0.9862658461312822  6.76807099046296  \\
            1.013925407558815  6.790633345114527  \\
            1.0423606739764015  6.813196420663477  \\
            1.0715933998226712  6.835739531835348  \\
            1.1016459496336566  6.8582409862460425  \\
            1.1325413151528119  6.8806780928562645  \\
            1.1643031329208766  6.903027175017106  \\
            1.1969557023590434  6.925263588103965  \\
            1.2305240043592616  6.947361741652082  \\
            1.2650337203959034  6.969295125813766  \\
            1.300511252173409  6.991036341855303  \\
            1.3369837418249464  7.012557136301936  \\
            1.3744790926775374  7.033828438223146  \\
            1.413025990599534  7.0548203990291505  \\
            1.4526539259467808  7.075502434024949  \\
            1.4933932161242522  7.095843264841975  \\
            1.5352750287804227  7.115810961741255  \\
            1.5783314056521174  7.135372984657939  \\
            1.6225952870780875  7.154496221736628  \\
            1.6681005372000588  7.173147023991665  \\
            1.7148819698705398  7.191291234617413  \\
            1.7629753752872057  7.208894211371415  \\
            1.812417547374237  7.22592084035769  \\
            1.8632463119315603  7.242335539448169  \\
            1.9155005555735276  7.258102249495139  \\
            1.9692202554791722  7.273184411404351  \\
            2.0244465099768036  7.2875449270533394  \\
            2.0812215699863383  7.301146101947393  \\
            2.139588871343422  7.313949567400396  \\
            2.1995930680300746  7.325916179901567  \\
            2.2612800663372785  7.337005895172576  \\
            2.324697059985648  7.347177614221379  \\
            2.3898925662310497  7.356388998446094  \\
            2.456916462982791  7.364596250518702  \\
            2.5258200269627844  7.371753857365777  \\
            2.596655972934871  7.377814291040023  \\
            2.6694784940343212  7.382727662616333  \\
            2.744343303228365  7.38644132341841  \\
            2.821307675939472  7.3888994068503075  \\
            2.9004304938639915  7.390042302827193  \\
            2.981772290019672  7.389806055219124  \\
            3.0653952950565277  7.388121670777997  \\
            3.1513634848664784  7.3849143256381495  \\
            3.2397426295281972  7.3801024525815295  \\
            3.330600343624589  7.373596688747096  \\
            3.424006137971425  7.36529865924875  \\
            3.52003147279668  7.355099567170194  \\
            3.6187498124112794  7.342878554603529  \\
            3.7202366814130676  7.3285007928853405  \\
            3.824569722466999  7.311815253304102  \\
            3.9318287557057694  7.292652103148359  \\
            4.042095839796307  7.270819667838748  \\
            4.155455334718876  7.246100901663137  \\
            4.271993966306779  7.218249324365361  \\
            4.391800892596086  7.186984421984383  \\
            4.5149677720361  7.151986603278686  \\
            4.641588833612778  7.112891995156477  \\
            4.771760948938746  7.069287739038274  \\
            4.905583706365048  7.020709172537734  \\
            5.04315948717136  6.96664162068049  \\
            5.184593543892912  6.906531915949069  \\
            5.329994080844091  6.839818795486451  \\
            5.479472336900287  6.765997338934691  \\
            5.633142670601354  6.684739282681548  \\
            5.791122647641759  6.596091494924448  \\
            5.953533130814368  6.500750616059129  \\
            6.1204983724767  6.400335894217835  \\
            6.292146109610344  6.297465021544189  \\
            6.468607661546326  6.19541242333188  \\
            6.65001803043112  6.09737629674915  \\
            6.836516004510237  6.005750196853191  \\
            7.028244264308349  5.921811131124592  \\
            7.225349491787214  5.84585858143771  \\
            7.427982482564916  5.777555478142744  \\
            7.636298261282244  5.716246948414046  \\
            7.850456200204509  5.661174009762398  \\
            8.070620141149503  5.611590135218421  \\
            8.29695852083491  5.566813829744783  \\
            8.529644499741023  5.52624576537747  \\
            8.768856094587429  5.489368617350162  \\
            9.014776314524918  5.455739591933282  \\
            9.267593301146878  5.424980661927871  \\
            9.527500472427292  5.396768819716847  \\
            9.794696670695393  5.370827284688872  \\
            10.069386314760276  5.346917944087258  \\
            10.351779556301762  5.324835012761372  \\
            10.642092440647241  5.304399781844705  \\
            10.940547072057424  5.285456294306437  \\
            11.24737178364752  5.267867789731169  \\
            11.56280131207376  5.251513779022108  \\
            11.887076977119033  5.236287631574113  \\
            12.22044686631488  5.222094578335552  \\
            12.563166024741209  5.208850052413051  \\
            12.91549665014884  5.196478304109293  \\
            13.277708293554298  5.1849112397086285  \\
            13.650078065460137  5.174087443321605  \\
            14.032890847858724  5.163951349084387  \\
            14.426439512181581  5.154452537366041  \\
            14.831025143361044  5.145545133693612  \\
            15.246957270175738  5.137187293130951  \\
            15.67455410205595  5.129340756058737  \\
            16.114142772530197  5.121970463871887  \\
            16.566059589499144  5.115044225171369  \\
            17.030650292528442  5.108532424687009  \\
            17.508270317357244  5.102407768508837  \\
            17.999285067824765  5.0966450602924604  \\
            18.504070195423022  5.09122100398993  \\
            19.02301188668945  5.086114029381842  \\
            19.556507158659493  5.081304137280874  \\
            20.10496416260498  5.076772761766666  \\
            20.66880249629083  5.072502647216918  \\
            21.24845352498883  5.068477738235734  \\
            21.84436071149427  5.064683080860139  \\
            22.45697995539774  5.061104733659845  \\
            23.086779941871686  5.05772968754161  \\
            23.734242500238675  5.054545793234767  \\
            24.399862972595503  5.051541695574087  \\
            25.084150592775398  5.048706773814249  \\
            25.787628875938008  5.04603108731073  \\
            26.510836019085374  5.043505325987435  \\
            27.25432531281029  5.041120765084666  \\
            28.018665564591952  5.0388692237436885  \\
            28.804441533962965  5.036743027038153  \\
            29.612254379880344  5.034734971109106  \\
            30.442722120643026  5.032838291100528  \\
            31.29648010670752  5.031046631627171  \\
            32.174181506763716  5.029354019536755  \\
            33.07649780744241  5.027754838754911  \\
            34.00411932703706  5.026243807024324  \\
            34.95775574363275  5.024815954369652  \\
            35.938136638046274  5.02346660313747  \\
            36.94601205199302  5.022191349476042  \\
            37.98215306190734  5.020986046133415  \\
            39.04735236885562  5.019846786464415  \\
            40.14242490499322  5.018769889547837  \\
            41.26820845702954  5.017751886324603  \\
            42.42556430717777  5.016789506676107  \\
            43.61537789208003  5.01587966736946  \\
            44.838559480211885  5.0150194608030665  \\
            46.09604486828434  5.014206144491913  \\
            47.38879609717654  5.013437131237385  \\
            48.71780218794631  5.01270997993113  \\
            50.08407989848212  5.012022386946925  \\
            51.48867450137495  5.011372178078288  \\
            52.93266058360561  5.010757300983173  \\
            54.4171428686589  5.010175818100199  \\
            55.94325706169378  5.009625900003732  \\
            57.51217071841614  5.009105819167803  \\
            59.12508413831878  5.008613944111099  \\
            60.7832312829723  5.008148733897503  \\
            62.48788072006891  5.007708732968539  \\
            64.2403365939419  5.007292566285921  \\
            66.04193962330305  5.006898934763954  \\
            67.89406812696109  5.006526610973101  \\
            69.7981390783066  5.006174435097312  \\
            71.75560918936925  5.005841311129012  \\
            73.76797602527735  5.005526203286758  \\
            75.8367791499719  5.00522813264164  \\
            77.96360130405233  5.004946173939437  \\
            80.15006961565405  5.004679452606491  \\
            82.39785684528515  5.0044271419279935  \\
            84.70868266557407  5.004188460388229  \\
            87.08431497690724  5.003962669162925  \\
            89.52657125996396  5.003749069754603  \\
            92.03731996618221  5.00354700176233  \\
            94.61848194722002  5.003355840777897  \\
            97.27203192450543  5.003174996400915  \\
            100.0  5.003003910365828  \\
            102.80447320933098  5.00284205477427  \\
            105.6875971184804  5.002688930426631  \\
            108.65157746525384  5.002544065247005  \\
            111.69868184678226  5.002407012796179  \\
            114.83124145435112  5.002277350867525  \\
            118.05165285688055  5.002154680161046  \\
            121.36237983442405  5.002038623031098  \\
            124.76595526308698  5.001928822303563  \\
            128.264983052806  5.001824940158533  \\
            131.86214013947486  5.0017266570747685  \\
            135.5601785329369  5.001633670832445  \\
            139.3619274224142  5.001545695570877  \\
            143.2702953409831  5.001462460898143  \\
            147.28827239075034  5.001383711049672  \\
            151.4189325304352  5.001309204093065  \\
            155.66543592710622  5.001238711176541  \\
            160.03103137387  5.001172015818593  \\
            164.51905877536623  5.001108913236548  \\
            169.13295170296487  5.001049209711845  \\
            173.87624002162505  5.0009927219900465  \\
            178.75255259042353  5.000939276713581  \\
            183.76562003881705  5.000888709885476  \\
            188.91927762076662  5.000840866362326  \\
            194.21746814890264  5.000795599374886  \\
            199.66424501097933  5.000752770074783  \\
            205.2637752709252  5.000712247105898  \\
            211.02034285685943  5.000673906199053  \\
            216.93835183851843  5.000637629788743  \\
            223.02232979659385  5.000603306650688  \\
            229.2769312865649  5.000570831559057  \\
            235.7069413996728  5.00054010496232  \\
            242.31727942376006  5.000511032676663  \\
            249.11300260677885  5.000483525596042  \\
            256.0993100258459  5.000457499417954  \\
            263.281546564802  5.000432874384063  \\
            270.66520700332416  5.000409575034876  \\
            278.2559402207126  5.0003875299777105  \\
            286.0595535175742  5.000366671667201  \\
            294.08201705870636  5.000346936197719  \\
            302.3294684405776  5.0003282631069785  \\
            310.8082173869064  5.000310595190304  \\
            319.52475057592136  5.000293878324911  \\
            328.48573660300434  5.000278061303698  \\
            337.69803108250915  5.000263095678017  \\
            347.16868189265597  5.000248935608945  \\
            356.90493456752296  5.000235537726578  \\
            366.91423784024937  5.000222860996936  \\
            377.2042493416997  5.000210866596045  \\
            387.7828414589457  5.000199517790823  \\
            398.6581073580439  5.000188779826394  \\
            409.83836717572615  5.000178619819484  \\
            421.3321743847289  5.000169006657563  \\
            433.14832233763985  5.000159910903437  \\
            445.29585099426555  5.00015130470499  \\
            457.7840538376621  5.000143161709776  \\
            470.62248498412816  5.000135456984238  \\
            483.82096649259574  5.0001281669372695  \\
            497.38959587900627  5.000121269247908  \\
            511.3387538414326  5.000114742796912  \\
            525.6791122018425  5.00010856760205  \\
            540.4216420705915  5.000102724756843  \\
            555.5776222398878  5.000097196372651  \\
            571.1586478126429  5.0000919655238425  \\
            587.1766390733255  5.000087016195942  \\
            603.643850607587  5.0000823332365645  \\
            620.57288067765  5.000077902308991  \\
            637.9766808606282  5.0000737098482535  \\
            655.8685659571429  5.000069743019574  \\
            674.2622241778342  5.000065989679053  \\
            693.1717276155407  5.000062438336471  \\
            712.6115430111745  5.000059078120096  \\
            732.596542821523  5.0000558987433825  \\
            753.1420165974375  5.000052890473468  \\
            774.263682681127  5.0000500441013624  \\
            795.9777002314986  5.000047350913751  \\
            818.300681586739  5.000044802666306  \\
            841.2497049736119  5.000042391558438  \\
            864.8423275731726  5.000040110209414  \\
            889.0965989529158  5.000037951635753  \\
            914.0310748756232  5.000035909229843  \\
            939.6648314954691  5.0000339767397035  \\
            966.0174799522646  5.00003214824985  \\
            993.10918137498  5.000030418163175  \\
            1020.9606623060465  5.000028781183815  \\
            1049.5932305582278  5.000027232300934  \\
            1079.0287915161837  5.000025766773381  \\
            1109.2898648952228  5.00002438011517  \\
            1140.399601970033  5.000023068081755  \\
            1172.3818032865986  5.000021826657028  \\
            1205.2609368708427  5.000020652041028  \\
            1239.0621569479156  5.000019540638301  \\
            1273.8113231864784  5.000018489046898  \\
            1309.5350204826677  5.000017494047959  \\
            1346.2605792989098  5.000016552595857  \\
            1384.0160965731316  5.0000156618088765  \\
            1422.8304572143534  5.000014818960392  \\
            1462.73335620113  5.000014021470518  \\
            1503.7553212997384  5.000013266898213  \\
            1545.927736419477  5.000012552933806  \\
            1589.282865622978  5.000011877391931  \\
            1633.853877809862  5.000011238204826  \\
            1679.6748720926532  5.00001063341602  \\
            1726.780903884356  5.000010061174321  \\
            1775.2080117176342  5.000009519728175  \\
            1824.9932448161524  5.000009007420285  \\
            1876.1746914391215  5.000008522682546  \\
            1928.7915080207777  5.000008064031244  \\
            1982.8839491270714  5.0000076300625125  \\
            2038.4933982524622  5.000007219448036  \\
            2095.662399480433  5.000006830930985  \\
            2154.4346900318847  5.000006463322173  \\
            2214.855233726359  5.000006115496401  \\
            2276.97025538168  5.000005786389033  \\
            2340.827276178292  5.000005474992724  \\
            2406.4751500154243  5.000005180354341  \\
            2473.9641008868143  5.000004901572045  \\
            2543.345761304648  5.00000463779253  \\
            2614.6732118010923  5.0000043882084135  \\
            2688.0010215376074  5.00000415205576  \\
            2763.3852900531697  5.00000392861175  \\
            2840.883690183304  5.000003717192459  \\
            2920.555512182745  5.000003517150771  \\
            3002.4617090855495  5.000003327874393  \\
            3086.6649433372745  5.000003148783989  \\
            3173.229634734976  5.0000029793313905  \\
            3262.2220097116697  5.000002818997938  \\
            3353.7101520029287  5.00000266729288  \\
            3447.764054734464  5.000002523751875  \\
            3544.455673970436  5.000002387935572  \\
            3643.8589837635445  5.000002259428262  \\
            3746.050032748993  5.000002137836609  \\
            3851.107002325569  5.000002022788446  \\
            3959.1102664684586  5.00000191393163  \\
            4070.1424532194387  5.000001810932973  \\
            4184.2885079015805  5.000001713477215  \\
            4301.635758106795  5.000001621266065  \\
            4422.273980505902  5.00000153401728  \\
            4546.2954695324  5.000001451463813  \\
            4673.795107992463  5.000001373352979  \\
            4804.870439655129  5.000001299445699  \\
            4939.621743878321  5.000001229515757  \\
            5078.152112327676  5.000001163349111  \\
            5220.567527846975  5.000001100743239  \\
            5366.976945540476  5.000001041506517  \\
            5517.492376129123  5.00000098545763  \\
            5672.228971644544  5.000000932425029  \\
            5831.305113526225  5.000000882246388  \\
            5994.8425031894085  5.000000834768122  \\
            6162.966255132942  5.00000078984491  \\
            6335.804992658248  5.00000074733925  \\
            6513.490946272803  5.000000707121041  \\
            6696.160054853222  5.000000669067183  \\
            6883.9520696454965  5.000000633061202  \\
            7077.010661181889  5.00000059899289  \\
            7275.483529196225  5.000000566757971  \\
            7479.522515621821  5.000000536257783  \\
            7689.283720758313  5.000000507398966  \\
            7904.92762269642  5.000000480093194  \\
            8126.6192000919455  5.000000454256887  \\
            8354.528058382872  5.0000004298109655  \\
            8588.82855954625  5.000000406680607  \\
            8829.699955494092  5.000000384795014  \\
            9077.326525210223  5.000000364087197  \\
            9331.89771573324  5.000000344493777  \\
            9593.608287093148  5.000000325954778  \\
            9862.65846131282  5.000000308413461  \\
            10139.254075588144  5.000000291816133  \\
            10423.60673976401  5.000000276111994  \\
            10715.933998226712  5.000000261252974  \\
            11016.459496336569  5.000000247193597  \\
            11325.413151528126  5.000000233890828  \\
            11643.031329208756  5.000000221303949  \\
            11969.557023590429  5.000000209394436  \\
            12305.240043592616  5.000000198125836  \\
            12650.337203959038  5.000000187463657  \\
            13005.1125217341  5.0000001773752665  \\
            13369.837418249452  5.000000167829783  \\
            13744.790926775366  5.000000158797993  \\
            14130.259905995337  5.00000015025225  \\
            14526.539259467812  5.000000142166398  \\
            14933.932161242534  5.000000134515687  \\
            15352.750287804212  5.000000127276699  \\
            15783.314056521165  5.0000001204272815  \\
            16225.952870780871  5.000000113946466  \\
            16681.005372000593  5.000000107814414  \\
            17148.81969870541  5.000000102012363  \\
            17629.75375287204  5.000000096522549  \\
            18124.175473742358  5.00000009132817  \\
            18632.4631193156  5.000000086413328  \\
            19155.00555573528  5.0000000817629795  \\
            19692.202554791736  5.00000007736289  \\
            20244.46509976806  5.000000073199591  \\
            20812.215699863373  5.000000069260342  \\
            21395.888713434215  5.000000065533084  \\
            21995.93068030075  5.000000062006409  \\
            22612.800663372796  5.0000000586695235  \\
            23246.970599856504  5.000000055512212  \\
            23898.925662310477  5.000000052524812  \\
            24569.1646298279  5.00000004969818  \\
            25258.200269627847  5.000000047023663  \\
            25966.559729348723  5.000000044493077  \\
            26694.784940343234  5.000000042098673  \\
            27443.433032283625  5.000000039833126  \\
            28213.076759394706  5.000000037689499  \\
            29004.304938639918  5.000000035661231  \\
            29817.722900196735  5.000000033742117  \\
            30653.952950565297  5.000000031926278  \\
            31513.634848664762  5.000000030208159  \\
            32397.426295281955  5.000000028582502  \\
            33306.00343624588  5.000000027044329  \\
            34240.06137971426  5.000000025588934  \\
            35200.31472796683  5.000000024211861  \\
            36187.49812411277  5.000000022908895  \\
            37202.36681413066  5.000000021676049  \\
            38245.69722466999  5.000000020509549  \\
            39318.2875570577  5.000000019405823  \\
            40420.9583979631  5.000000018361495  \\
            41554.55334718871  5.0000000173733685  \\
            42719.939663067766  5.000000016438417  \\
            43918.00892596086  5.000000015553781  \\
            45149.67772036102  5.0000000147167505  \\
            46415.88833612782  5.000000013924767  \\
            47717.60948938741  5.000000013175402  \\
            49055.837063650455  5.000000012466367  \\
            50431.59487171359  5.000000011795486  \\
            51845.93543892913  5.00000001116071  \\
            53299.94080844093  5.000000010560094  \\
            54794.723369002815  5.000000009991802  \\
            56331.42670601352  5.00000000945409  \\
            57911.226476417585  5.0000000089453165  \\
            59535.3313081437  5.000000008463924  \\
            61204.98372476703  5.000000008008436  \\
            62921.46109610351  5.00000000757746  \\
            64686.07661546321  5.000000007169677  \\
            66500.18030431119  5.00000000678384  \\
            68365.16004510238  5.000000006418767  \\
            70282.44264308353  5.000000006073339  \\
            72253.49491787222  5.000000005746502  \\
            74279.8248256491  5.000000005437252  \\
            76362.98261282242  5.0000000051446465  \\
            78504.56200204509  5.000000004867786  \\
            80706.20141149507  5.000000004605825  \\
            82969.58520834915  5.000000004357962  \\
            85296.44499741016  5.000000004123437  \\
            87688.56094587427  5.000000003901534  \\
            90147.76314524918  5.000000003691572  \\
            92675.93301146883  5.00000000349291  \\
            95275.00472427299  5.000000003304938  \\
            97946.96670695386  5.000000003127083  \\
            100693.86314760271  5.000000002958798  \\
            103517.79556301763  5.00000000279957  \\
            106420.92440647246  5.00000000264891  \\
            109405.47072057436  5.000000002506358  \\
            112473.71783647507  5.000000002371479  \\
            115628.01312073754  5.000000002243857  \\
            118870.76977119033  5.0000000021231035  \\
            122204.46866314887  5.000000002008848  \\
            125631.66024741215  5.000000001900741  \\
            129154.96650148826  5.000000001798453  \\
            132777.08293554292  5.000000001701668  \\
            136500.78065460137  5.000000001610093  \\
            140328.9084785873  5.000000001523445  \\
            144264.39512181588  5.000000001441462  \\
            148310.25143361028  5.000000001363889  \\
            152469.5727017573  5.00000000129049  \\
            156745.5410205595  5.000000001221042  \\
            161141.427725302  5.000000001155332  \\
            165660.5958949915  5.000000001093158  \\
            170306.50292528427  5.00000000103433  \\
            175082.70317357234  5.000000000978667  \\
            179992.85067824763  5.000000000926  \\
            185040.7019542302  5.000000000876167  \\
            190230.11886689457  5.000000000829016  \\
            195565.07158659512  5.000000000784402  \\
            201049.6416260497  5.00000000074219  \\
            206688.0249629082  5.000000000702249  \\
            212484.5352498883  5.000000000664457  \\
            218443.60711494283  5.000000000628699  \\
            224569.79955397762  5.0000000005948655  \\
            230867.79941871672  5.000000000562853  \\
            237342.42500238662  5.000000000532562  \\
            243998.62972595502  5.000000000503903  \\
            250841.50592775413  5.000000000476784  \\
            257876.28875938035  5.000000000451127  \\
            265108.36019085365  5.00000000042685  \\
            272543.2531281028  5.000000000403879  \\
            280186.65564591956  5.000000000382144  \\
            288044.4153396298  5.000000000361579  \\
            296122.54379880376  5.00000000034212  \\
            304427.22120642994  5.000000000323709  \\
            312964.80106707505  5.000000000306288  \\
            321741.81506763713  5.0000000002898055  \\
            330764.97807442426  5.00000000027421  \\
            340041.19327037095  5.000000000259453  \\
            349577.55743632716  5.000000000245491  \\
            359381.36638046254  5.00000000023228  \\
            369460.12051993026  5.000000000219779  \\
            379821.5306190736  5.000000000207952  \\
            390473.5236885564  5.000000000196762  \\
            401424.24904993176  5.000000000186173  \\
            412682.0845702952  5.000000000176154  \\
            424255.6430717777  5.000000000166674  \\
            436153.77892080054  5.000000000157703  \\
            448385.59480211907  5.000000000149217  \\
            460960.4486828429  5.000000000141186  \\
            473887.9609717651  5.000000000133589  \\
            487178.0218794631  5.0000000001264  \\
            500840.79898482125  5.000000000119597  \\
            514886.74501374975  5.000000000113162  \\
            529326.6058360556  5.000000000107072  \\
            544171.4286865888  5.00000000010131  \\
            559432.5706169377  5.000000000095857  \\
            575121.7071841614  5.000000000090698  \\
            591250.8413831881  5.000000000085818  \\
            607832.3128297236  5.000000000081199  \\
            624878.8072006888  5.000000000076829  \\
            642403.3659394191  5.000000000072696  \\
            660419.3962330305  5.000000000068784  \\
            678940.6812696112  5.000000000065081  \\
            697981.3907830667  5.000000000061579  \\
            717556.0918936922  5.000000000058265  \\
            737679.7602527731  5.00000000005513  \\
            758367.791499719  5.000000000052163  \\
            779636.0130405237  5.000000000049356  \\
            801500.6961565414  5.0000000000467  \\
            823978.5684528511  5.000000000044186  \\
            847086.8266557403  5.000000000041809  \\
            870843.1497690724  5.000000000039558  \\
            895265.71259964  5.000000000037429  \\
            920373.199661823  5.000000000035416  \\
            946184.8194721992  5.000000000033509  \\
            972720.3192450537  5.000000000031706  \\
            1.0e6  5.00000000003  \\
        }
        ;
    \addlegendentry {\texttt{FOM-CONS}}
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r10.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.25\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.3194541903080446e-6}, ymax={3.1831343830280745}, ytick={{0.0001,0.01,1.0}}, yticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={12720937-585d-430c-9229-34a93f6b1d88}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.6149092185337066  \\
            1.0139183931162992e-6  0.614891281423791  \\
            1.0280305078995382e-6  0.6148732463597913  \\
            1.0423390406440325e-6  0.6148551160450657  \\
            1.0568467251721823e-6  0.6148368931127496  \\
            1.071556333356802e-6  0.6148185801307459  \\
            1.086470675650722e-6  0.6148001795783502  \\
            1.1015926016237598e-6  0.6147816938539417  \\
            1.116925000507166e-6  0.6147631252591195  \\
            1.1324708017456474e-6  0.6147444759916374  \\
            1.1482329755570736e-6  0.614725748150437  \\
            1.1642145334999749e-6  0.6147069437087598  \\
            1.1804185290489364e-6  0.6146880645310365  \\
            1.1968480581780029e-6  0.6146691123498484  \\
            1.2135062599522036e-6  0.6146500887689624  \\
            1.2303963171273082e-6  0.6146309952579476  \\
            1.2475214567579327e-6  0.6146118331448664  \\
            1.264884950814108e-6  0.6145926036178947  \\
            1.2824901168064293e-6  0.6145733077138676  \\
            1.3003403184199096e-6  0.614553946319054  \\
            1.3184389661566514e-6  0.6145345201714905  \\
            1.3367895179874666e-6  0.6145150298463863  \\
            1.3553954800125641e-6  0.6144954757654604  \\
            1.374260407131434e-6  0.6144758581898839  \\
            1.3933879037220544e-6  0.6144561772218592  \\
            1.4127816243295512e-6  0.614436432800191  \\
            1.4324452743644534e-6  0.6144166247088687  \\
            1.4523826108106428e-6  0.6143967525619727  \\
            1.4725974429431821e-6  0.6143768158233662  \\
            1.4930936330561223e-6  0.6143568137889951  \\
            1.5138750972004406e-6  0.6143367456063158  \\
            1.5349458059322518e-6  0.6143166102633493  \\
            1.5563097850714316e-6  0.6142964065960941  \\
            1.5779711164707987e-6  0.6142761332895865  \\
            1.5999339387960047e-6  0.6142557888883217  \\
            1.6222024483162763e-6  0.6142353717832391  \\
            1.6447808997061652e-6  0.6142148802388844  \\
            1.6676736068584557e-6  0.6141943123773304  \\
            1.6908849437083882e-6  0.6141736661920816  \\
            1.7144193450693528e-6  0.6141529395514549  \\
            1.738281307480216e-6  0.6141321302073202  \\
            1.76247539006444e-6  0.6141112357914152  \\
            1.7870062154011597e-6  0.6140902538334353  \\
            1.811878470408383e-6  0.6140691817577503  \\
            1.8370969072384854e-6  0.6140480168857838  \\
            1.862666344186168e-6  0.6140267564603792  \\
            1.8885916666090508e-6  0.6140053976337438  \\
            1.914877827861082e-6  0.6139839374821338  \\
            1.9415298502389374e-6  0.6139623730125069  \\
            1.9685528259415923e-6  0.6139407011669553  \\
            1.995951918043249e-6  0.6139189188326164  \\
            2.0237323614798062e-6  0.6138970228461597  \\
            2.0518994640490584e-6  0.6138750099997349  \\
            2.0804586074248168e-6  0.6138528770568968  \\
            2.1094152481851435e-6  0.6138306207424612  \\
            2.1387749188549e-6  0.6138082377669848  \\
            2.168543228962803e-6  0.6137857248240146  \\
            2.198725866113196e-6  0.6137630785984327  \\
            2.229328597072735e-6  0.6137402957734703  \\
            2.260357268872201e-6  0.6137173730360554  \\
            2.2918178099236483e-6  0.6136943070877767  \\
            2.323716231153101e-6  0.6136710946456818  \\
            2.3560586271490153e-6  0.6136477324501431  \\
            2.388851177326723e-6  0.6136242172711397  \\
            2.4221001471090905e-6  0.6136005459101335  \\
            2.455811889123601e-6  0.6135767152146735  \\
            2.4899928444161043e-6  0.6135527220713705  \\
            2.5246495436814594e-6  0.6135285634216661  \\
            2.5597886085113028e-6  0.6135042362558806  \\
            2.5954167526591877e-6  0.6134797376266656  \\
            2.6315407833233264e-6  0.6134550646469367  \\
            2.668167602447194e-6  0.6134302144937079  \\
            2.7053042080382276e-6  0.6134051844138162  \\
            2.742957695504882e-6  0.61337997172787  \\
            2.781135259012291e-6  0.6133545738254996  \\
            2.8198441928568245e-6  0.6133289881740402  \\
            2.859091892859719e-6  0.613303212321395  \\
            2.898885857780164e-6  0.6132772438876828  \\
            2.9392336907480285e-6  0.6132510805786244  \\
            2.9801431007165303e-6  0.613224720178031  \\
            3.0216219039351294e-6  0.6131981605497692  \\
            3.063678025442919e-6  0.613171399637442  \\
            3.1063195005828004e-6  0.6131444354668981  \\
            3.1495544765367376e-6  0.6131172661388318  \\
            3.193391213882376e-6  0.613089889835859  \\
            3.2378380881713262e-6  0.6130623048150353  \\
            3.282903591529421e-6  0.6130345094064513  \\
            3.3285963342792378e-6  0.6130065020142212  \\
            3.3749250465852084e-6  0.6129782811124651  \\
            3.4218985801216256e-6  0.6129498452395343  \\
            3.469525909763864e-6  0.6129211930015492  \\
            3.5178161353031427e-6  0.6128923230613486  \\
            3.566778483185152e-6  0.6128632341440009  \\
            3.61642230827288e-6  0.6128339250227292  \\
            3.666757095633976e-6  0.6128043945263009  \\
            3.7177924623529885e-6  0.6127746415273807  \\
            3.7695381593688313e-6  0.6127446649400975  \\
            3.822004073337817e-6  0.6127144637155529  \\
            3.87520022852263e-6  0.6126840368423491  \\
            3.929136788707579e-6  0.6126533833344787  \\
            3.9838240591405245e-6  0.6126225022323686  \\
            4.0392724885018126e-6  0.6125913925977723  \\
            4.095492670900633e-6  0.6125600535101549  \\
            4.15249534789915e-6  0.6125284840589338  \\
            4.2102914105648136e-6  0.6124966833408474  \\
            4.268891901551232e-6  0.6124646504595727  \\
            4.328308017208008e-6  0.6124323845160247  \\
            4.3885511097199376e-6  0.6123998846096753  \\
            4.4496326892759905e-6  0.6123671498288704  \\
            4.511564426268469e-6  0.6123341792533628  \\
            4.574358153522784e-6  0.6123009719478167  \\
            4.638025868558262e-6  0.6122675269576576  \\
            4.702579735880421e-6  0.6122338433087908  \\
            4.768032089305147e-6  0.6121999200019779  \\
            4.834395434315225e-6  0.6121657560131446  \\
            4.901682450449666e-6  0.6121313502885417  \\
            4.969905993726288e-6  0.6120967017451572  \\
            5.039079099098022e-6  0.6120618092639076  \\
            5.1092149829433944e-6  0.6120266716941932  \\
            5.180327045591686e-6  0.6119912878499822  \\
            5.2524288738832274e-6  0.6119556565061522  \\
            5.325534243765335e-6  0.6119197764014533  \\
            5.399657122924362e-6  0.6118836462359986  \\
            5.474811673454448e-6  0.611847264670987  \\
            5.551012254563291e-6  0.6118106303269057  \\
            5.628273425315696e-6  0.6117737417887096  \\
            5.706609947415259e-6  0.6117365975960362  \\
            5.786036788024768e-6  0.6116991962563976  \\
            5.866569122625865e-6  0.6116615362335975  \\
            5.948222337918514e-6  0.6116236159563511  \\
            6.031012034760816e-6  0.6115854338182745  \\
            6.1149540311497475e-6  0.6115469881728586  \\
            6.200064365243388e-6  0.6115082773433265  \\
            6.286359298425203e-6  0.6114692996137848  \\
            6.373855318410987e-6  0.6114300532411816  \\
            6.4625691423990455e-6  0.6113905364485115  \\
            6.5525177202642195e-6  0.6113507474285421  \\
            6.643718237796372e-6  0.611310684346229  \\
            6.736188119983949e-6  0.6112703453404349  \\
            6.829945034343229e-6  0.6112297285231374  \\
            6.925006894293933e-6  0.6111888319824  \\
            7.021391862581798e-6  0.6111476537826545  \\
            7.1191183547487945e-6  0.611106191968539  \\
            7.218205042651649e-6  0.611064444563196  \\
            7.3186708580293275e-6  0.6110224095716317  \\
            7.420534996120181e-6  0.6109800849807937  \\
            7.523816919329437e-6  0.6109374687607444  \\
            7.628536360947727e-6  0.6108945588678446  \\
            7.734713328921379e-6  0.6108513532419233  \\
            7.842368109675185e-6  0.6108078498107031  \\
            7.951521271988372e-6  0.610764046490035  \\
            8.062193670924521e-6  0.6107199411821698  \\
            8.174406451816187e-6  0.6106755317790902  \\
            8.288181054304977e-6  0.6106308161620797  \\
            8.403539216437855e-6  0.6105857922047132  \\
            8.520502978820474e-6  0.6105404577684076  \\
            8.639094688828294e-6  0.6104948107049608  \\
            8.759337004876339e-6  0.6104488488597067  \\
            8.881252900748354e-6  0.6104025700684772  \\
            9.004865669986241e-6  0.6103559721585792  \\
            9.130198930340576e-6  0.6103090529488273  \\
            9.25727662828307e-6  0.6102618102496926  \\
            9.386123043581842e-6  0.610214241864231  \\
            9.516762793940368e-6  0.6101663455863012  \\
            9.649220839700998e-6  0.6101181192009817  \\
            9.783522488613943e-6  0.6100695604860059  \\
            9.919693400672625e-6  0.610020667210502  \\
            1.0057759593016343e-5  0.6099714371334654  \\
            1.0197747444901175e-5  0.6099218680069224  \\
            1.0339683702740043e-5  0.6098719575695922  \\
            1.0483595485212972e-5  0.6098217035570889  \\
            1.0629510288448401e-5  0.6097711036896019  \\
            1.0777455991276773e-5  0.6097201556823899  \\
            1.0927460860556976e-5  0.6096688572362362  \\
            1.107955355657718e-5  0.609617206045969  \\
            1.1233763138530712e-5  0.6095651997939031  \\
            1.1390119070068171e-5  0.6095128361522519  \\
            1.1548651224926835e-5  0.6094601127830103  \\
            1.1709389892638397e-5  0.609407027338291  \\
            1.1872365784316157e-5  0.6093535774579056  \\
            1.203761003852277e-5  0.6092997607732051  \\
            1.2205154227219636e-5  0.6092455749013551  \\
            1.2375030361799139e-5  0.6091910174519627  \\
            1.2547270899200797e-5  0.6091360860221962  \\
            1.2721908748112573e-5  0.6090807781988633  \\
            1.289897727525849e-5  0.6090250915562045  \\
            1.3078510311773745e-5  0.6089690236595617  \\
            1.3260542159668585e-5  0.6089125720621631  \\
            1.344510759838211e-5  0.608855734306685  \\
            1.3632241891427332e-5  0.608798507924754  \\
            1.3821980793128698e-5  0.6087408904368774  \\
            1.40143605554534e-5  0.6086828793527057  \\
            1.4209417934937755e-5  0.6086244721709297  \\
            1.440719019971001e-5  0.6085656663794188  \\
            1.4607715136610866e-5  0.6085064594549731  \\
            1.481103105841313e-5  0.6084468488634384  \\
            1.5017176811141839e-5  0.6083868320584537  \\
            1.5226191781496282e-5  0.6083264064853015  \\
            1.543811590437531e-5  0.6082655695745764  \\
            1.5652989670507396e-5  0.6082043187481637  \\
            1.5870854134186887e-5  0.6081426514153728  \\
            1.609175092111794e-5  0.608080564974306  \\
            1.6315722236367628e-5  0.6080180568114236  \\
            1.6542810872429737e-5  0.6079551243007236  \\
            1.6773060217400802e-5  0.6078917648051496  \\
            1.700651426326994e-5  0.6078279756745781  \\
            1.724321761432408e-5  0.6077637542466117  \\
            1.748321549567014e-5  0.6076990978462845  \\
            1.7726553761875845e-5  0.6076340037856441  \\
            1.7973278905730846e-5  0.6075684693634791  \\
            1.8223438067129692e-5  0.6075024918643204  \\
            1.8477079042078536e-5  0.607436068560065  \\
            1.8734250291827114e-5  0.6073691967068506  \\
            1.8995000952127907e-5  0.6073018735478907  \\
            1.92593808426241e-5  0.6072340963099015  \\
            1.952744047636826e-5  0.6071658622057617  \\
            1.9799231069473486e-5  0.607097168431192  \\
            2.007480455089886e-5  0.6070280121664654  \\
            2.035421357237114e-5  0.6069583905758704  \\
            2.0637511518444513e-5  0.606888300805375  \\
            2.0924752516700332e-5  0.6068177399844558  \\
            2.1215991448089035e-5  0.6067467052248489  \\
            2.151128395741558e-5  0.6066751936191144  \\
            2.1810686463971227e-5  0.606603202241855  \\
            2.2114256172313124e-5  0.6065307281473806  \\
            2.2422051083193922e-5  0.6064577683712528  \\
            2.2734130004643555e-5  0.6063843199277018  \\
            2.3050552563205235e-5  0.6063103798105807  \\
            2.337137921532784e-5  0.6062359449926218  \\
            2.3696671258916878e-5  0.6061610124245033  \\
            2.4026490845046188e-5  0.6060855790338067  \\
            2.4360900989832703e-5  0.6060096417259428  \\
            2.4699965586476436e-5  0.6059331973829686  \\
            2.5043749417468072e-5  0.6058562428608243  \\
            2.539231816696648e-5  0.6057787749935372  \\
            2.5745738433348463e-5  0.6057007905879846  \\
            2.6104077741933218e-5  0.6056222864261629  \\
            2.646740455788388e-5  0.6055432592627216  \\
            2.6835788299288635e-5  0.605463705826104  \\
            2.720929935042391e-5  0.6053836228162399  \\
            2.7588009075202176e-5  0.6053030069057811  \\
            2.7971989830806865e-5  0.6052218547375315  \\
            2.836131498151716e-5  0.6051401629255615  \\
            2.8756058912725095e-5  0.6050579280534314  \\
            2.915629704514786e-5  0.6049751466740475  \\
            2.9562105849237818e-5  0.6048918153084772  \\
            2.9973562859793156e-5  0.6048079304467705  \\
            3.039074669077186e-5  0.6047234885449032  \\
            3.081373705031189e-5  0.6046384860271471  \\
            3.12426147559604e-5  0.6045529192824978  \\
            3.1677461750114946e-5  0.604466784665662  \\
            3.2118361115679575e-5  0.6043800784966445  \\
            3.256539709193886e-5  0.6042927970588502  \\
            3.301865509065285e-5  0.6042049365996796  \\
            3.3478221712376045e-5  0.6041164933281816  \\
            3.3944184763003514e-5  0.6040274634168866  \\
            3.4416633270547286e-5  0.6039378429988269  \\
            3.4895657502146265e-5  0.6038476281678333  \\
            3.538134898131287e-5  0.6037568149784582  \\
            3.587380050541975e-5  0.6036653994434275  \\
            3.637310616342987e-5  0.6035733775348815  \\
            3.687936135387337e-5  0.6034807451831957  \\
            3.739266280307463e-5  0.6033874982758474  \\
            3.791310858363303e-5  0.6032936326563589  \\
            3.844079813316097e-5  0.6031991441248877  \\
            3.8975832273282605e-5  0.6031040284365571  \\
            3.9518313228897094e-5  0.6030082813005105  \\
            4.0068344647709924e-5  0.6029118983806121  \\
            4.062603162003611e-5  0.6028148752927337  \\
            4.119148069887889e-5  0.6027172076058884  \\
            4.176479992028833e-5  0.6026188908401647  \\
            4.234609882400248e-5  0.6025199204668977  \\
            4.29354884743766e-5  0.6024202919074143  \\
            4.35330814816033e-5  0.6023200005323078  \\
            4.413899202322814e-5  0.6022190416612156  \\
            4.475333586596462e-5  0.6021174105615396  \\
            4.537623038781288e-5  0.6020151024479914  \\
            4.600779460048622e-5  0.6019121124810064  \\
            4.664814917214973e-5  0.6018084357683897  \\
            4.7297416450475475e-5  0.6017040673612503  \\
            4.79557204860185e-5  0.6015990022564459  \\
            4.8623187055918266e-5  0.6014932353935621  \\
            4.9299943687929886e-5  0.6013867616550626  \\
            4.99861196847899e-5  0.6012795758661352  \\
            5.0681846148921185e-5  0.6011716727932538  \\
            5.138725600748166e-5  0.6010630471441022  \\
            5.210248403776169e-5  0.6009536935661977  \\
            5.282766689293496e-5  0.6008436066468429  \\
            5.3562943128167726e-5  0.6007327809127219  \\
            5.430845322709154e-5  0.6006212108289174  \\
            5.506433962864434e-5  0.600508890798518  \\
            5.583074675428522e-5  0.6003958151623002  \\
            5.66078210355879e-5  0.6002819781982253  \\
            5.739571094221832e-5  0.6001673741206017  \\
            5.8194567010301584e-5  0.6000519970809456  \\
            5.9004541871183774e-5  0.5999358411667993  \\
            5.982579028059404e-5  0.5998189004010601  \\
            6.0658469148212616e-5  0.5997011687430286  \\
            6.150273756765034e-5  0.5995826400877525  \\
            6.235875684684548e-5  0.5994633082661507  \\
            6.322669053888358e-5  0.5993431670446125  \\
            6.410670447324635e-5  0.5992222101262731  \\
            6.49989667874954e-5  0.5991004311498104  \\
            6.590364795939703e-5  0.5989778236912622  \\
            6.682092083949411e-5  0.5988543812633872  \\
            6.775096068413129e-5  0.5987300973170413  \\
            6.869394518893996e-5  0.5986049652409898  \\
            6.965005452278913e-5  0.5984789783638162  \\
            7.061947136220897e-5  0.5983521299535445  \\
            7.160238092629342e-5  0.5982244132199039  \\
            7.259897101208858e-5  0.5980958213144291  \\
            7.360943203047362e-5  0.5979663473325412  \\
            7.463395704254126e-5  0.597835984314622  \\
            7.567274179648432e-5  0.597704725247103  \\
            7.6725984764996e-5  0.597572563065166  \\
            7.779388718319039e-5  0.5974394906537339  \\
            7.887665308705105e-5  0.5973055008497974  \\
            7.997448935241442e-5  0.597170586444253  \\
            8.10876057344966e-5  0.5970347401841728  \\
            8.221621490796878e-5  0.5968979547755883  \\
            8.336053250759203e-5  0.5967602228855142  \\
            8.452077716941672e-5  0.5966215371441174  \\
            8.569717057255578e-5  0.5964818901495392  \\
            8.688993748153916e-5  0.5963412744676162  \\
            8.809930578925787e-5  0.5961996826380541  \\
            8.932550656050581e-5  0.5960571071751568  \\
            9.056877407612749e-5  0.5959135405726719  \\
            9.18293458777803e-5  0.5957689753058867  \\
            9.310746281331986e-5  0.5956234038365104  \\
            9.440336908281684e-5  0.5954768186146898  \\
            9.571731228521457e-5  0.5953292120843279  \\
            9.704954346563575e-5  0.5951805766846172  \\
            9.840031716334782e-5  0.5950309048564622  \\
            9.97698914603958e-5  0.5948801890440009  \\
            0.0001011585280309121  0.5947284217000461  \\
            0.00010256649219111249  0.5945755952888386  \\
            0.00010399405294998822  0.5944217022912504  \\
            0.00010544148306070337  0.5942667352076254  \\
            0.00010690905907270784  0.59411068656248  \\
            0.00010839706138457543  0.5939535489078697  \\
            0.00010990577429757756  0.593795314827874  \\
            0.00011143548607000249  0.5936359769419632  \\
            0.00011298648897223066  0.5934755279093182  \\
            0.00011455907934257656  0.5933139604317205  \\
            0.00011615355764390784  0.5931512672580656  \\
            0.00011777022852105246  0.5929874411878102  \\
            0.00011940940085900484  0.5928224750732591  \\
            0.00012107138784194222  0.5926563618243267  \\
            0.0001227565070130623  0.5924890944111466  \\
            0.0001244650803352538  0.5923206658659032  \\
            0.00012619743425261164  0.5921510692875023  \\
            0.00012795389975280778  0.5919802978421955  \\
            0.00012973481243033088  0.5918083447674469  \\
            0.00013154051255060556  0.5916352033735649  \\
            0.00013337134511500425  0.5914608670446717  \\
            0.00013522765992676446  0.59128532924159  \\
            0.0001371098116578224  0.5911085835024071  \\
            0.00013901815991657768  0.5909306234438737  \\
            0.00014095306931660116  0.5907514427618493  \\
            0.00014291490954629856  0.590571035232014  \\
            0.00014490405543954427  0.590389394710041  \\
            0.00014692088704729785  0.5902065151312611  \\
            0.00014896578971021753  0.5900223905102268  \\
            0.00015103915413228428  0.589837014940319  \\
            0.0001531413764554507  0.5896503825920087  \\
            0.0001552728583353288  0.5894624877114925  \\
            0.00015743400701793135  0.5892733246197802  \\
            0.0001596252354174811  0.5890828877092864  \\
            0.0001618469621953034  0.5888911714422741  \\
            0.00016409961183981643  0.5886981703482201  \\
            0.00016638361474763508  0.5885038790199305  \\
            0.00016869940730580352  0.5883082921108568  \\
            0.00017104743197517237  0.588111404331273  \\
            0.00017342813737493626  0.5879132104445334  \\
            0.00017584197836834813  0.5877137052624047  \\
            0.00017828941614962657  0.5875128836406157  \\
            0.00018077091833207251  0.5873107404748279  \\
            0.00018328695903741272  0.5871072706949337  \\
            0.00018583801898638624  0.5869024692598132  \\
            0.00018842458559059302  0.5866963311526957  \\
            0.00019104715304561865  0.5864888513747417  \\
            0.00019370622242545732  0.5862800249401067  \\
            0.00019640230177824812  0.5860698468695322  \\
            0.00019913590622334379  0.5858583121846064  \\
            0.00020190755804973075  0.5856454159013788  \\
            0.0002047177868158189  0.585431153024892  \\
            0.00020756712945062017  0.5852155185424602  \\
            0.00021045613035633565  0.584998507417437  \\
            0.00021338534151237024  0.5847801145831936  \\
            0.00021635532258079514  0.5845603349374365  \\
            0.00021936664101327835  0.5843391633345673  \\
            0.00022241987215950321  0.5841165945815353  \\
            0.00022551559937709618  0.5838926234305769  \\
            0.00022865441414308442  0.5836672445738919  \\
            0.00023183691616690495  0.5834404526375847  \\
            0.0002350637135049864  0.58321224217679  \\
            0.0002383354226769259  0.5829826076696615  \\
            0.00024165266878328268  0.5827515435126904  \\
            0.00024501608562501123  0.5825190440158254  \\
            0.00024842631582455693  0.582285103397481  \\
            0.000251884010948637  0.5820497157807254  \\
            0.0002553898316327303  0.5818128751889371  \\
            0.0002589444477073001  0.5815745755419585  \\
            0.000262548538325773  0.5813348106529616  \\
            0.00026620279209430085  0.5810935742252623  \\
            0.00026990790720332576  0.5808508598495933  \\
            0.0002736645915609792  0.5806066610017555  \\
            0.00027747356292833636  0.5803609710406853  \\
            0.0002813355490565531  0.5801137832070339  \\
            0.00028525128782591207  0.5798650906215159  \\
            0.0002892215273868037  0.579614886284742  \\
            0.0002932470263026697  0.5793631630764777  \\
            0.00029732855369493595  0.5791099137556399  \\
            0.00030146688938996274  0.578855130961031  \\
            0.0003056628240680401  0.578598807212104  \\
            0.0003099171594144572  0.5783409349098445  \\
            0.0003142307082726744  0.5780815063393961  \\
            0.00031860429479962655  0.5778205136707977  \\
            0.000323038754623189  0.5775579489629935  \\
            0.00032753493500183424  0.5772938041654291  \\
            0.00033209369498651126  0.5770280711222037  \\
            0.00033671590558477787  0.5767607415751409  \\
            0.0003414024499272175  0.5764918071681423  \\
            0.0003461542234361721  0.5762212594513153  \\
            0.00035097213399682396  0.5759490898859323  \\
            0.00035585710213065816  0.5756752898490011  \\
            0.0003608100611713397  0.5753998506390775  \\
            0.00036583195744303794  0.5751227634815663  \\
            0.00037092375044123536  0.5748440195346006  \\
            0.0003760864130160485  0.5745636098951079  \\
            0.0003813209315581047  0.5742815256055163  \\
            0.0003866283061870038  0.5739977576596174  \\
            0.0003920095509424034  0.5737122970099676  \\
            0.0003974656939777636  0.5734251345742628  \\
            0.00040299777775678876  0.573136261242477  \\
            0.00040860685925260266  0.5728456678844223  \\
            0.00041429401014969673  0.5725533453560111  \\
            0.0004200603170486882  0.5722592845073509  \\
            0.0004259068816739291  0.5719634761895385  \\
            0.00043183482108400393  0.5716659112621598  \\
            0.00043784526788515776  0.5713665806003495  \\
            0.00044393937044769473  0.5710654751020723  \\
            0.00045011829312538806  0.5707625856951644  \\
            0.00045638321647794477  0.5704579033444356  \\
            0.00046273533749656583  0.5701514190581966  \\
            0.0004691758698326464  0.5698431238953108  \\
            0.0004757060440296587  0.5695330089714279  \\
            0.00048232710775826304  0.5692210654651942  \\
            0.0004890403260546901  0.5689072846243418  \\
            0.0004958469815624423  0.5685916577713713  \\
            0.0005027483747773588  0.5682741763088839  \\
            0.00050974582429609  0.5679548317246887  \\
            0.0005168406670680349  0.5676336155965787  \\
            0.000524034258650778  0.5673105195964535  \\
            0.000531327973469088  0.5669855354944132  \\
            0.0005387232050775173  0.5666586551622845  \\
            0.0005462213664266588  0.5663298705765316  \\
            0.0005538238901331071  0.5659991738209855  \\
            0.0005615322287531778  0.5656665570887798  \\
            0.0005693478550604361  0.565332012684215  \\
            0.0005772722623270889  0.5649955330236905  \\
            0.0005853069646092927  0.5646571106364905  \\
            0.0005934534970364326  0.5643167381644929  \\
            0.0006017134161044281  0.5639744083620927  \\
            0.0006100882999731207  0.5636301140951105  \\
            0.0006185797487678013  0.5632838483390058  \\
            0.0006271893848849331  0.5629356041770794  \\
            0.0006359188533021314  0.5625853747974584  \\
            0.0006447698218924567  0.5622331534905783  \\
            0.000653743981743082  0.561878933644552  \\
            0.0006628430474783968  0.5615227087416379  \\
            0.000672068757587607  0.5611644723532725  \\
            0.000681422874756894  0.5608042181345599  \\
            0.000690907186206199  0.5604419398187741  \\
            0.000700523504030693  0.5600776312110807  \\
            0.0007102736655469995  0.5597112861815744  \\
            0.0007201595336442367  0.5593428986585656  \\
            0.0007301829971399479  0.5589724626205397  \\
            0.0007403459711409792  0.5585999720887019  \\
            0.0007506503974093876  0.558225421118137  \\
            0.0007610982447334375  0.5578488037896163  \\
            0.0007716915093037627  0.5574701142004075  \\
            0.0007824322150947628  0.5570893464550529  \\
            0.0007933224142513083  0.5567064946559075  \\
            0.0008043641874808295  0.5563215528935141  \\
            0.0008155596444508602  0.5559345152365778  \\
            0.0008269109241921164  0.5555453757219647  \\
            0.0008384201955071845  0.5551541283448678  \\
            0.0008500896573848979  0.5547607670481379  \\
            0.0008619215394204809  0.5543652857123761  \\
            0.0008739181022415409  0.5539676781454602  \\
            0.0008860816379399887  0.5535679380726628  \\
            0.0008984144705099716  0.5531660591260122  \\
            0.0009109189562919012  0.5527620348347094  \\
            0.0009235974844226608  0.5523558586149443  \\
            0.0009364524772920803  0.5519475237602454  \\
            0.0009494863910057636  0.5515370234320845  \\
            0.0009627017158543579  0.5511243506502277  \\
            0.0009761009767893546  0.5507094982841181  \\
            0.0009896867339055124  0.550292459043834  \\
            0.0010034615829299944  0.54987322547187  \\
            0.001017428155718318  0.5494517899351028  \\
            0.0010315891207571966  0.5490281446169224  \\
            0.0010459471836743925  0.5486022815102637  \\
            0.0010605050877556586  0.5481741924104969  \\
            0.0010752656144688772  0.5477438689092603  \\
            0.001090231583995494  0.5473113023884377  \\
            0.0011054058557693487  0.5468764840146897  \\
            0.0011207913290230056  0.5464394047345983  \\
            0.001136390943341687  0.5460000552702644  \\
            0.0011522076792249186  0.5455584261153827  \\
            0.0011682445586559897  0.5451145075318854  \\
            0.0011845046456793412  0.5446682895470698  \\
            0.0012009910469859889  0.5442197619516238  \\
            0.0012177069125070955  0.5437689142976161  \\
            0.001234655436015804  0.5433157358975481  \\
            0.0012518398557374477  0.542860215823758  \\
            0.0012692634549682528  0.5424023429083168  \\
            0.001286929562702653  0.541942105743852  \\
            0.0013048415542693352  0.541479492684344  \\
            0.0013230028519761387  0.5410144918470768  \\
            0.0013414169257639273  0.5405470911147086  \\
            0.0013600872938695672  0.5400772781380738  \\
            0.0013790175234981272  0.5396050403395285  \\
            0.0013982112315044394  0.5391303649166962  \\
            0.0014176720850841416  0.5386532388468587  \\
            0.001437403802474346  0.5381736488917557  \\
            0.0014574101536640471  0.5376915816029453  \\
            0.0014776949611144292  0.5372070233275681  \\
            0.0014982621004891942  0.536719960214616  \\
            0.0015191155013950547  0.5362303782215149  \\
            0.001540259148132535  0.5357382631214891  \\
            0.0015616970804572196  0.5352436005107877  \\
            0.0015834333943515997  0.5347463758168639  \\
            0.0016054722428076613  0.534246574306555  \\
            0.0016278178366203647  0.5337441810947112  \\
            0.0016504744451921705  0.5332391811533277  \\
            0.0016734463973487608  0.5327315593207098  \\
            0.0016967380821661154  0.532221300311227  \\
            0.0017203539498090988  0.5317083887251769  \\
            0.0017442985123817198  0.5311928090590294  \\
            0.0017685763447892243  0.5306745457157391  \\
            0.001793192085612188  0.5301535830156194  \\
            0.0018181504379927748  0.5296299052070751  \\
            0.0018434561705333295  0.5291034964779453  \\
            0.0018691141182074797  0.5285743409664513  \\
            0.0018951291832839162  0.5280424227730488  \\
            0.0019215063362630327  0.5275077259718399  \\
            0.0019482506168266012  0.5269702346223206  \\
            0.001975367134800664  0.5264299327815184  \\
            0.0020028610711318373  0.5258868045158166  \\
            0.002030737678877182  0.5253408339131471  \\
            0.0020590022842078754  0.5247920050952983  \\
            0.0020876602874268383  0.5242403022301728  \\
            0.002116717164000531  0.5236857095441038  \\
            0.002146178465605108  0.5231282113345146  \\
            0.002176049821187136  0.5225677919821985  \\
            0.0022063369380390706  0.5220044359640698  \\
            0.00223704560288971  0.5214381278655799  \\
            0.0022681816830098173  0.5208688523934458  \\
            0.002299751127333137  0.520296594388243  \\
            0.002331759967593012  0.5197213388370738  \\
            0.00236421431947482  0.5191430708861957  \\
            0.0023971203837844543  0.5185617758537675  \\
            0.00243048444763306  0.5179774392423843  \\
            0.002464312885638268  0.517390046751745  \\
            0.002498612161142143  0.5167995842914078  \\
            0.002533388827446085  0.5162060379932271  \\
            0.00256864952906292  0.5156093942241076  \\
            0.002604401002986414  0.515009639598403  \\
            0.0026406500799784627  0.5144067609905416  \\
            0.0026774036858741895  0.5138007455475353  \\
            0.0027146688429052148  0.5131915807013707  \\
            0.0027524526710413356  0.5125792541814229  \\
            0.002790762389350896  0.5119637540269091  \\
            0.0028296053173800643  0.511345068599145  \\
            0.0028689888765513305  0.5107231865938998  \\
            0.002908920591581461  0.5100980970534521  \\
            0.0029494080919191894  0.5094697893789591  \\
            0.002990459113202914  0.5088382533424605  \\
            0.0030320814987386917  0.5082034790990048  \\
            0.003074283200998794  0.5075654571986074  \\
            0.0031170722831411297  0.5069241785982687  \\
            0.003160456920549808  0.5062796346737393  \\
            0.0032044454023971484  0.5056318172315091  \\
            0.0032490461332274293  0.5049807185204397  \\
            0.0032942676345626798  0.5043263312434959  \\
            0.003340118546530824  0.5036686485695206  \\
            0.0033866076295164817  0.5030076641445486  \\
            0.00343374376583475  0.502343372103523  \\
            0.0034815359614282794  0.5016757670816169  \\
            0.0035299933475879705  0.5010048442256506  \\
            0.0035791251826976208  0.5003305992053524  \\
            0.003628940854002852  0.49965302822454816  \\
            0.003679449879404662  0.4989721280323287  \\
            0.003730661909277935  0.4982878959340661  \\
            0.0037825867283152684  0.4976003298023761  \\
            0.0038352342573964564  0.49690942808801697  \\
            0.0038886145554839937  0.49621518983063373  \\
            0.003942737821544982  0.4955176146693826  \\
            0.003997614396499746  0.49481670285357604  \\
            0.004053254765197607  0.4941124552530876  \\
            0.00410966955842014  0.4934048733686629  \\
            0.0041668695549123185  0.4926939593420834  \\
            0.004224865683441927  0.4919797159662896  \\
            0.004283669024887633  0.491262146695185  \\
            0.0043432908143561325  0.49054125565346945  \\
            0.004403742443328753  0.4898170476460806  \\
            0.004465035461837933  0.4890895281677012  \\
            0.00452718158067401  0.48835870341180543  \\
            0.004590192673622699  0.4876245802796107  \\
            0.004654080779733736  0.48688716638902496  \\
            0.004718858105621082  0.48614647008285233  \\
            0.004784537027795151  0.48540250043715805  \\
            0.004851130095027493  0.4846552672692885  \\
            0.004918650030748395  0.4839047811454049  \\
            0.004987109735477848  0.48315105338786746  \\
            0.005056522289290351  0.4823940960824076  \\
            0.005126900954314023  0.48163392208464706  \\
            0.005198259177264495  0.48087054502655374  \\
            0.005270610592014072  0.4801039793223791  \\
            0.005343969022196653  0.47933424017425247  \\
            0.005418348483848905  0.47856134357738656  \\
            0.005493763188088217  0.47778530632483734  \\
            0.0055702275438278825  0.47700614601187585  \\
            0.0056477561605301155  0.4762238810399114  \\
            0.005726363850997374  0.47543853061991065  \\
            0.00580606563420252  0.47465011477552205  \\
            0.005886876738158385  0.4738586543455692  \\
            0.00596881260282727  0.47306417098612613  \\
            0.006051888883070941  0.47226668717227566  \\
            0.006136121451641682  0.47146622619913026  \\
            0.006221526402214988  0.4706628121826456  \\
            0.00630812005246445  0.46985647005981995  \\
            0.006395918947179459  0.4690472255885687  \\
            0.006484939861426289  0.4682351053469514  \\
            0.006575199803753178  0.4674201367322624  \\
            0.006666716019440027  0.4666023479595162  \\
            0.006759505993793323  0.465781768059538  \\
            0.0068535874554869185  0.46495842687681305  \\
            0.006948978379949322  0.4641323550668998  \\
            0.0070456969927981195  0.46330358409359323  \\
            0.00714376177332221  0.46247214622571065  \\
            0.007243191458012499  0.4616380745338215  \\
            0.007344005044141736  0.4608014028865358  \\
            0.007446221793394185  0.45996216594685396  \\
            0.007549861235545799  0.45912039916826897  \\
            0.007654943172195625  0.4582761387907952  \\
            0.0077614876805491735  0.45742942183706203  \\
            0.00786951511725437  0.4565802861084011  \\
            0.007979046122290974  0.45572877018086017  \\
            0.008090101622914103  0.45487491340171254  \\
            0.00820270283765263  0.4540187558857697  \\
            0.008316871280363262  0.45316033851218224  \\
            0.008432628764341015  0.45229970292148286  \\
            0.008549997406486926  0.4514368915129977  \\
            0.008668999631533747  0.45057194744264534  \\
            0.008789658176330487  0.44970491462125534  \\
            0.008911996094186548  0.44883583771347857  \\
            0.009036036759276358  0.4479647621371028  \\
            0.009161803871105295  0.44709173406322744  \\
            0.009289321459037771  0.44621680041698125  \\
            0.009418613886888331  0.44534000887907155  \\
            0.009549705857576677  0.44446140788798616  \\
            0.009682622417847453  0.4435810466431893  \\
            0.009817388963055744  0.44269897510902306  \\
            0.00995403124201917  0.4418152440196271  \\
            0.010092575361937512  0.44092990488462075  \\
            0.010233047793380834  0.44004300999583545  \\
            0.010375475375346985  0.4391546124350078  \\
            0.010519885320389544  0.4382647660822849  \\
            0.01066630521981711  0.437373525625891  \\
            0.010814763048964959  0.43648094657264197  \\
            0.010965287172540078  0.4355870852592806  \\
            0.011117906350040603  0.43469199886507576  \\
            0.011272649741250666  0.43379574542501664  \\
            0.011429546911811741  0.43289838384397106  \\
            0.011588627838871513  0.43199997391187184  \\
            0.011749922916811414  0.4311005763193829  \\
            0.011913462963053808  0.43020025267462625  \\
            0.01207927922395006  0.4292990655203582  \\
            0.012247403380750541  0.4283970783520441  \\
            0.012417867555657719  0.4274943556362478  \\
            0.012590704317963499  0.4265909628297392  \\
            0.012765946690272  0.4256869663989536  \\
            0.012943628154808923  0.4247824338398249  \\
            0.01312378265981875  0.4238774336979474  \\
            0.013306444626050977  0.42297203558886853  \\
            0.01349164895333662  0.42206631021859176  \\
            0.013679431027256259  0.4211603294041261  \\
            0.01386982672590091  0.42025416609395966  \\
            0.014062872426726951  0.41934789438845643  \\
            0.0142586050135065  0.4184415895600301  \\
            0.014457061883374516  0.4175353280731329  \\
            0.014658280953973988  0.4166291876038315  \\
            0.014862300670700556  0.415723247059018  \\
            0.015069160014048002  0.41481758659515466  \\
            0.015278898507055938  0.4139122876364964  \\
            0.01549155622286118  0.41300743289271086  \\
            0.01570717379235421  0.4121031063759555  \\
            0.015925792411942228  0.4111993934171905  \\
            0.016147453851420204  0.41029638068186414  \\
            0.016372200461951567  0.40939415618491126  \\
            0.016600075184159863  0.40849280930491566  \\
            0.016831121556333123  0.40759243079766466  \\
            0.017065383722742383  0.40669311280889847  \\
            0.017302906442076004  0.4057949488863258  \\
            0.017543735095991362  0.4048980339909328  \\
            0.017787915697785584  0.404002464507669  \\
            0.01803549490118695  0.4031083382553885  \\
            0.01828652000926868  0.40221575449624064  \\
            0.01854103898348675  0.4013248139444887  \\
            0.018799100452843547  0.4004356187748053  \\
            0.01906075372317902  0.3995482726301492  \\
            0.019326048786591176  0.39866288062920535  \\
            0.019595036330987727  0.3977795493735948  \\
            0.019867767749770577  0.39689838695472224  \\
            0.020144295151655216  0.3960195029606234  \\
            0.020424671370626712  0.39514300848257955  \\
            0.020708949976034313  0.3942690161217913  \\
            0.02099718528282653  0.3933976399961676  \\
            0.021289432361928682  0.3925289957471895  \\
            0.021585747050764863  0.39166320054708076  \\
            0.021886185963926403  0.3908003731062182  \\
            0.02219080650398876  0.3899406336809848  \\
            0.022499666872479004  0.3890841040820279  \\
            0.022812826080995927  0.3882309076830464  \\
            0.02313034396248499  0.38738116943011586  \\
            0.02345228118267007  0.38653501585168043  \\
            0.023778699251644456  0.38569257506912547  \\
            0.024109660535623093  0.3848539768080305  \\
            0.024445228268858418  0.3840193524102344  \\
            0.024785466565722055  0.38318883484645855  \\
            0.025130440432954662  0.3823625587298056  \\
            0.025480215782086264  0.38154066032977885  \\
            0.02583485944202947  0.3807232775872385  \\
            0.026194439171847966  0.379910550129715  \\
            0.026559023673702734  0.37910261928765543  \\
            0.02692868260597841  0.3782996281109377  \\
            0.02730348659659246  0.3775017213860903  \\
            0.027683507256489437  0.3767090456538233  \\
            0.028068817193323176  0.3759217492269132  \\
            0.028459490025329385  0.3751399822083089  \\
            0.028855600395391312  0.37436389650939217  \\
            0.029257223985301204  0.3735936458681955  \\
            0.02966443753022024  0.3728293858675167  \\
            0.030077318833339747  0.3720712739527168  \\
            0.030495946780746436  0.371319469449221  \\
            0.0309204013564946  0.37057413357927727  \\
            0.03135076365788804  0.36983542947812686  \\
            0.031787115910974696  0.3691035222091777  \\
            0.03222954148625701  0.3683785787781962  \\
            0.0326781249146208  0.36766076814614523  \\
            0.03313295190348602  0.36695026124060054  \\
            0.03359410935318217  0.36624723096564715  \\
            0.034061685373551705  0.3655518522098026  \\
            0.03453576930078449  0.36486430185207436  \\
            0.03501645171448662  0.36418475876571865  \\
            0.03550382445498675  0.36351340381972963  \\
            0.03599798064088333  0.3628504198776071  \\
            0.03649901468683607  0.3621959917935248  \\
            0.037007022321605035  0.36155030640546587  \\
            0.037522100606340765  0.36091355252523755  \\
            0.038044347953129144  0.3602859209252301  \\
            0.038573864143794066  0.3596676043216912  \\
            0.0391107503489621  0.35905879735437823  \\
            0.03965510914739239  0.3584596965624508  \\
            0.04020704454557555  0.3578705003563372  \\
            0.04076666199760542  0.35729140898569217  \\
            0.04133406842532738  0.3567226245030317  \\
            0.0419093722387671  0.3561643507230441  \\
            0.042492683356843565  0.3556167931775801  \\
            0.04308411322837054  0.3550801590659979  \\
            0.04368377485335014  0.35455465720095947  \\
            0.044291782804562974  0.35404049794947823  \\
            0.044908253249458595  0.353537893169278  \\
            0.04553330397235087  0.35304705614030846  \\
            0.046167054396921994  0.35256820149141793  \\
            0.04680962560903992  0.3521015451221558  \\
            0.047461140379893324  0.351647304119734  \\
            0.04812172318944854  0.3512056966710609  \\
            0.04879150025023301  0.3507769419700309  \\
            0.049470599531449756  0.3503612601198715  \\
            0.050159150783427475  0.3499588720308289  \\
            0.050857285562410946  0.34956999931310173  \\
            0.05156513725569646  0.34919486416518875  \\
            0.052282841107117166  0.34883368925771524  \\
            0.053010534242882996  0.3484866976128341  \\
            0.05374835569778048  0.3481541124793553  \\
            0.054496446441736866  0.34783615720375266  \\
            0.055254949406754295  0.3475330550971787  \\
            0.05602400951421872  0.34724502929865125  \\
            0.0568037737025889  0.34697230263469075  \\
            0.05759439095547082  0.3467150974754545  \\
            0.05839601233008289  0.34647363558774735  \\
            0.059208790986117234  0.34624813798501974  \\
            0.0600328822150028  0.3460388247746804  \\
            0.06086844346957569  0.3458459150029155  \\
            0.06171563439416248  0.34566962649733496  \\
            0.06257461685508219  0.34551017570774606  \\
            0.06344555497157302  0.3453677775452187  \\
            0.06432861514714913  0.34524264521996745  \\
            0.06522396610139428  0.34513499007819387  \\
            0.06613177890219764  0.34504502143823956  \\
            0.0670522269984386  0.34497294642651405  \\
            0.0679854862531262  0.34491896981332515  \\
            0.06893173497699996  0.34488329384921507  \\
            0.06989115396259839  0.34486611810195156  \\
            0.07086392651880162  0.3448676392946805  \\
            0.07185023850585484  0.3448880511454974  \\
            0.07285027837087918  0.34492754420892824  \\
            0.07386423718387686  0.34498630571961997  \\
            0.07489230867423761  0.34506451943862615  \\
            0.07593468926775288  0.3451623655027236  \\
            0.07699157812414548  0.34528002027703986  \\
            0.07806317717512158  0.34541765621151543  \\
            0.07914969116295223  0.3455754417014029  \\
            0.08025132767959187  0.3457535409523176  \\
            0.08136829720634137  0.3459521138501465  \\
            0.08250081315406309  0.34617131583614985  \\
            0.08364909190395568  0.346411297787705  \\
            0.08481335284889636  0.3466722059048773  \\
            0.0859938184353587  0.34695418160330976  \\
            0.08719071420591362  0.3472573614136686  \\
            0.08840426884232241  0.34758187688793235  \\
            0.08963471420922885  0.3479278545128929  \\
            0.09088228539846002  0.3482954156310705  \\
            0.09214722077394347  0.34868467636931405  \\
            0.09342976201724962  0.3490957475753782  \\
            0.09473015417376797  0.34952873476262036  \\
            0.0960486456995261  0.34998373806307276  \\
            0.09738548850866023  0.3504608521889743  \\
            0.0987409380215466  0.3509601664030812  \\
            0.10011525321360258  0.35148176449764895  \\
            0.10150869666476733  0.352025724782369  \\
            0.10292153460967073  0.3525921200812343  \\
            0.1043540369885009  0.35318101773836663  \\
            0.10580647749857969  0.3537924796328732  \\
            0.10727913364665574  0.3544265622026293  \\
            0.10877228680192588  0.355083316476946  \\
            0.11028622224979392  0.3557627881180969  \\
            0.11182122924637809  0.356465017471466  \\
            0.11337760107377698  0.35719003962421053  \\
            0.11495563509610475  0.35793788447223845  \\
            0.11655563281630617  0.35870857679525875  \\
            0.1181778999337625  0.35950213633957423  \\
            0.11982274640269926  0.3603185779084062  \\
            0.12149048649140665  0.3611579114592716  \\
            0.12318143884228447  0.36202014220811424  \\
            0.12489592653272275  0.36290527073970485  \\
            0.1266342771368296  0.36381329312388755  \\
            0.1283968227880183  0.3647442010370485  \\
            0.13018390024246576  0.3656979818884346  \\
            0.13199585094345345  0.3666746189505514  \\
            0.13383302108660486  0.3676740914931266  \\
            0.13569576168603018  0.36869637491992363  \\
            0.13758442864139198  0.3697414409077235  \\
            0.13949938280590424  0.37080925754673133  \\
            0.1414409900552779  0.37189978948159924  \\
            0.14340962135762583  0.373012998052305  \\
            0.14540565284434087  0.3741488414340243  \\
            0.14742946588196051  0.3753072747751244  \\
            0.14948144714503164  0.37648825033234257  \\
            0.15156198868998946  0.37769171760228404  \\
            0.1536714880300648  0.3789176234482288  \\
            0.1558103482112339  0.38016591222126656  \\
            0.1579789778892253  0.3814365258747931  \\
            0.16017779140759866  0.38272940407133155  \\
            0.16240720887691018  0.38404448428062726  \\
            0.1646676562549799  0.38538170186792825  \\
            0.1669595654282763  0.38674099017152747  \\
            0.16928337429443352  0.3881222805683215  \\
            0.17163952684591705  0.3895255025264406  \\
            0.1740284732548541  0.3909505836438452  \\
            0.1764506699590445  0.3923974496717818  \\
            0.1789065797491688  0.3938660245221474  \\
            0.18139667185721023  0.395356230257574  \\
            0.1839214220461072  0.3968679870633444  \\
            0.18648131270065368  0.39840121320008365  \\
            0.18907683291966487  0.39995582493621246  \\
            0.19170847860942558  0.4015317364593159  \\
            0.19437675257843914  0.4031288597654684  \\
            0.19708216463349545  0.40474710452561496  \\
            0.19982523167707564  0.4063863779283645  \\
            0.2026064778061127  0.40804658449824954  \\
            0.20542643441212693  0.40972762588892175  \\
            0.20828564028275454  0.4114294006505943  \\
            0.21118464170468992  0.41315180397120627  \\
            0.21412399256806058  0.41489472739085886  \\
            0.21710425447225434  0.41665805848916077  \\
            0.22012599683322023  0.41844168054518277  \\
            0.2231897969922622  0.4202454721699107  \\
            0.22629624032634751  0.4220693069110483  \\
            0.22944592035995004  0.42391305283034214  \\
            0.2326394388784509  0.4257765720534884  \\
            0.2358774060431164  0.4276597202930111  \\
            0.2391604405076774  0.4295623463445557  \\
            0.24248916953653052  0.4314842915571276  \\
            0.24586422912458486  0.4334253892781296  \\
            0.2492862641187766  0.4353854642739124  \\
            0.2527559283412753  0.4373643321271293  \\
            0.2562738847144043  0.4393617986119296  \\
            0.25984080538730053  0.4413776590484968  \\
            0.2634573718643367  0.44341169763848065  \\
            0.26712427513533155  0.445463686783085  \\
            0.27084221580757156  0.4475333863857999  \\
            0.2746119042396708  0.449620543141954  \\
            0.27843406067729404  0.45172488981726894  \\
            0.2823094153907681  0.45384614451823946  \\
            0.2862387088146094  0.4559840099568784  \\
            0.29022269168899295  0.45813817271286994  \\
            0.29426212520319084  0.46030830249630916  \\
            0.2983577811410064  0.46249405141441935  \\
            0.3025104420282337  0.464695053245767  \\
            0.30672090128216806  0.4669109227258794  \\
            0.31098996336319884  0.4691412548481991  \\
            0.31531844392851127  0.4713856241846203  \\
            0.319707169987928  0.47364358423000175  \\
            0.32415698006191945  0.4759146667753082  \\
            0.3286687243418135  0.47819838131414466  \\
            0.33324326485223543  0.48049421448772395  \\
            0.33788147561580784  0.48280162957336026  \\
            0.3425842428201438  0.48512006602194174  \\
            0.34735246498716427  0.48744893904974124  \\
            0.3521870531447711  0.48978763929032293  \\
            0.35708893100091094  0.49213553251219777  \\
            0.3620590351200606  0.49449195940824603  \\
            0.36709831510216956  0.49685623546267277  \\
            0.37220773376409255  0.4992276509017488  \\
            0.377388267323548  0.501605470734266  \\
            0.3826409055856361  0.5039889348878187  \\
            0.38796665213195364  0.5063772584470561  \\
            0.39336652451234067  0.5087696319998491  \\
            0.3988415544392957  0.5111652220973407  \\
            0.4043927879850976  0.5135631718336295  \\
            0.41002128578167035  0.5159626015506764  \\
            0.4157281232232301  0.5183626096737785  \\
            0.4215143906717522  0.5207622736826238  \\
            0.4273811936652989  0.5231606512225564  \\
            0.4333296531292457  0.5255567813601527  \\
            0.4393609055904481  0.5279496859868233  \\
            0.4454761033943891  0.5303383713732702  \\
            0.45167641492534927  0.5327218298770615  \\
            0.4579630248296409  0.5350990418046815  \\
            0.4643371342419493  0.5374689774283407  \\
            0.47079996101482446  0.5398305991568257  \\
            0.47735273995136707  0.5421828638584472  \\
            0.48399672304115265  0.5445247253326351  \\
            0.49073317969943997  0.5468551369253974  \\
            0.4975633970097082  0.5491730542821098  \\
            0.5044886799695705  0.551477438229388  \\
            0.5115103517401097  0.5537672577759013  \\
            0.518629753898685  0.5560414932199742  \\
            0.5258482466952563  0.5582991393498082  \\
            0.5331672093122776  0.5605392087199389  \\
            0.5405880401282059  0.5627607349854613  \\
            0.54811215698468  0.564962776273356  \\
            0.5557409974574153  0.5671444185681738  \\
            0.5634760191308719  0.5693047790873564  \\
            0.5713186998767426  0.5714430096196402  \\
            0.5792705381363199  0.5735582997985202  \\
            0.5873330532067913  0.5756498802813347  \\
            0.5955077855315197  0.5777170258038865  \\
            0.6037962969943641  0.5797590580798965  \\
            0.6122001712180973  0.581775348515025  \\
            0.6207210138669764  0.5837653207056853  \\
            0.6293604529535247  0.5857284526945902  \\
            0.6381201391495839  0.5876642789570838  \\
            0.6470017461016953  0.5895723920951824  \\
            0.6560069707508706  0.59145244422025  \\
            0.6651375336568137  0.5933041480094666  \\
            0.6743951793266548  0.595127277426675  \\
            0.6837816765482602  0.5969216681039227  \\
            0.693298818728181  0.5986872173863538  \\
            0.7029484242343056  0.6004238840497683  \\
            0.7127323367432816  0.6021316877070045  \\
            0.722652425592773  0.6038107079257484  \\
            0.7327105861386203  0.6054610830870063  \\
            0.7429087401169715  0.6070830090187593  \\
            0.753248836011454  0.6086767374443829  \\
            0.7637328494254562  0.6102425742887659  \\
            0.7743627834595909  0.6117808778874236  \\
            0.785140669094413  0.613292057144474  \\
            0.7960685655784632  0.6147765696844387  \\
            0.8071485608217125  0.616234920040105  \\
            0.8183827717944842  0.6176676579145711  \\
            0.8297733449319262  0.6190753765498551  \\
            0.8413224565441152  0.620458711227631  \\
            0.8530323132318666  0.6218183379201128  \\
            0.8649051523083338  0.6231549721009592  \\
            0.8769432422264736  0.6244693677183464  \\
            0.8891488830124635  0.6257623163250707  \\
            0.9015244067051492  0.6270346463549403  \\
            0.9140721778016098  0.628287222530891  \\
            0.9267945937089241  0.6295209453896724  \\
            0.9396940852022256  0.6307367509107256  \\
            0.9527731168891312  0.6319356102442921  \\
            0.9660341876806358  0.6331185295465377  \\
            0.9794798312685595  0.634286549947913  \\
            0.9931126166096416  0.635440747705938  \\
            1.0069351484163709  0.6365822346249713  \\
            1.020950067654649  0.6377121588632169  \\
            1.0351600520483786  0.6388317062904081  \\
            1.0495678165910765  0.6399421026075144  \\
            1.0641761140646067  0.6410446164909657  \\
            1.0789877355651334  0.6421405640772828  \\
            1.0940055110363944  0.6432313151590967  \\
            1.1092323098103964  0.6443183015202335  \\
            1.124671041155638  0.6454030278985107  \\
            1.1403246548329595  0.646487086131889  \\
            1.1561961416591329  0.6475721731217066  \\
            1.1722885340782927  0.6486601133376221  \\
            1.1886049067413245  0.6497528866924208  \\
            1.2051483770933122  0.6508526627209276  \\
            1.2219221059691667  0.6519618420842458  \\
            1.2389292981975417  0.6530831064471886  \\
            1.2561732032131556  0.6542194776810879  \\
            1.2736571156776368  0.6553743870416741  \\
            1.2913843761090098  0.6565517543641304  \\
            1.3093583715199415  0.6577560763021318  \\
            1.3275825360648734  0.6589925211351528  \\
            1.3460603516961576  0.6602670256424108  \\
            1.3647953488293285  0.6615863870380447  \\
            1.3837911070176316  0.6629583401265617  \\
            1.4030512556359416  0.6643916069386474  \\
            1.4225794745741995  0.6658959035286437  \\
            1.4423794949405015  0.667481886832177  \\
            1.4624550997739725  0.6691610240087033  \\
            1.482810124767563  0.6709453680067492  \\
            1.5034484590009063  0.6728472265385462  \\
            1.524374045683375  0.6748787173667548  \\
            1.5455908829074794  0.6770512106227842  \\
            1.5671030244127535  0.6793746682915662  \\
            1.5889145803602713  0.6818569011862672  \\
            1.611029718117945  0.6845027736377702  \\
            1.633452663056751  0.6873133946086957  \\
            1.6561876993580404  0.6902853400447799  \\
            1.6792391708320846  0.6934099544527311  \\
            1.7026114817480138  0.6966727800148522  \\
            1.726309097675307  0.7000531597386869  \\
            1.7503365463369953  0.7035240583356739  \\
            1.774698418474739  0.7070521417742845  \\
            1.7993993687259446  0.7105981540085045  \\
            1.8244441165130927  0.7141176260478299  \\
            1.8498374469454408  0.717561945438395  \\
            1.8755842117332786  0.7208797993327547  \\
            1.9016893301149063  0.7240189778563257  \\
            1.9281577897965168  0.7269284849923113  \\
            1.9549946479051592  0.7295608546806743  \\
            1.982205031954964  0.731874518637869  \\
            2.009794140826819  0.7338360321940213  \\
            2.0377672457616813  0.7354219484911128  \\
            2.0661296913677107  0.7366201484306331  \\
            2.094886896641424  0.7374304835424013  \\
            2.124044356003063  0.73786466114096  \\
            2.15360764034637  0.7379453790213847  \\
            2.183582398102976  0.7377047844540906  \\
            2.213974356321604  0.737182380486067  \\
            2.2447893217622936  0.7364225318592634  \\
            2.2760331820058513  0.7354717390486989  \\
            2.30771190657875  0.734375856822571  \\
            2.3398315480936773  0.7331774326213055  \\
            2.3723982434059634  0.7319133244387528  \\
            2.405418214786105  0.7306127227110094  \\
            2.4388977711086044  0.7292956471396439  \\
            2.47284330905736  0.7279719269526642  \\
            2.5072613143478297  0.7266406170795183  \\
            2.5421583629662114  0.725289768624673  \\
            2.577541122425863  0.7238964710945939  \\
            2.6134163530412122  0.7224271202441024  \\
            2.6497909092194045  0.7208379329903993  \\
            2.686671740769916  0.719075807942805  \\
            2.724065894232403  0.7170796798620857  \\
            2.7619805142230325  0.7147825057651943  \\
            2.8004228447995465  0.7121139581126581  \\
            2.839400230845331  0.7090038625452035  \\
            2.8789201194727467  0.7053865135130464  \\
            2.9189900614459914  0.7012062699845524  \\
            2.9596177126237664  0.6964251357087631  \\
            3.0008108354220258  0.691033046877279  \\
            3.0425773002970797  0.6850609995147422  \\
            3.084925087249342  0.6785958768231979  \\
            3.1278622873480115  0.6717942216324524  \\
            3.1713971042769673  0.6648908979252701  \\
            3.2155378559021868  0.6581982535024525  \\
            3.260292975860975  0.652092339913265  \\
            3.3056710151733166  0.6469847906427284  \\
            3.3516806438756546  0.6432816484547674  \\
            3.3983306526774055  0.6413334222835129  \\
            3.445629954640539  0.64138383348882  \\
            3.493587586882522  0.6435276346044256  \\
            3.542212712302976  0.6476889028655303  \\
            3.5915146213343605  0.6536278611802578  \\
            3.6415027337170285  0.6609759184363075  \\
            3.692186600298979  0.6692890862590996  \\
            3.743575904860672  0.6781056529988526  \\
            3.795680465965228  0.6869974059899464  \\
            3.8485102388343897  0.6956098901074905  \\
            3.902075317250589  0.7036900703349974  \\
            3.95638593548549  0.711099742498006  \\
            4.0114524702553735  0.7178145278135745  \\
            4.067285442703736  0.7239115706460104  \\
            4.123895520411487  0.729550314179027  \\
            4.181293519435119  0.7349490481069703  \\
            4.2394904063732515  0.7403585102163426  \\
            4.298497300461933  0.7460345775320917  \\
            4.358325475699113  0.7522138192296212  \\
            4.418986362998673  0.7590967450879424  \\
            4.4804915523744535  0.7668424343695069  \\
            4.5428527951546585  0.7755740052234219  \\
            4.6060820062270995  0.7853893616215626  \\
            4.67019126631568  0.7963692015413698  \\
            4.735192824288568  0.8085731396744954  \\
            4.801099099498494  0.82201109389302  \\
            4.867922684155624  0.8365726260585865  \\
            4.935676345733452  0.8519004995332159  \\
            5.004373029408188  0.8672179416037933  \\
            5.074025860532096  0.8811747917855881  \\
            5.1446481471412495  0.8918614984550369  \\
            5.2162533824982  0.8971752391002663  \\
            5.288855247670035  0.8955390522059135  \\
            5.362467614142308  0.8865316094899772  \\
            5.437104546469363  0.8707647341863288  \\
            5.512780304961541  0.8489410648159358  \\
            5.589509348409787  0.8209470016592153  \\
            5.667306336848182  0.7859471220030745  \\
            5.746186134354928  0.7435970225937463  \\
            5.8261638118923065  0.6954520717748015  \\
            5.90725465018618  0.6452677180108407  \\
            5.989474142645557  0.5976429801933607  \\
            6.0728379983228065  0.555791886206563  \\
            6.15736214491506  0.5200894640731935  \\
            6.243062731807407  0.4886820230448185  \\
            6.329956133158419  0.4594985492770222  \\
            6.418058951028646  0.4315770082196995  \\
            6.507388018552645  0.40495062481102956  \\
            6.597960403155156  0.37999481047046985  \\
            6.689793409812043  0.3570052750008821  \\
            6.7829045843566345  0.33608700174192807  \\
            6.877311716832057  0.31718953794871435  \\
            6.973032844890255  0.3001714066609903  \\
            7.070086257238303  0.28485118323149766  \\
            7.16849049713269  0.27103918404515626  \\
            7.268264365922236  0.25855439867331714  \\
            7.36942692664033  0.2472321935536455  \\
            7.47199750764715  0.23692681628340376  \\
            7.5759957063225905  0.22751120453753265  \\
            7.681441392810582  0.2188755365800856  \\
            7.788354713815532  0.21092530447909041  \\
            7.896756096451596  0.2035793126605016  \\
            8.006666252145541  0.19676779435440253  \\
            8.118106180593907  0.1904307255676175  \\
            8.231097173775272  0.18451635775026431  \\
            8.345660820018335  0.17897996173378625  \\
            8.461819008126644  0.17378276297732087  \\
            8.579593931560721  0.16889104399984706  \\
            8.699008092678397  0.16427538989840237  \\
            8.820084307034163  0.159910054792498  \\
            8.942845707738364  0.15577242969693456  \\
            9.067315749877075  0.1518425951023416  \\
            9.193518214993475  0.14810294414685032  \\
            9.32147721563161  0.14453786457513756  \\
            9.451217199943395  0.1411334696723658  \\
            9.582762956359733  0.13787737004278794  \\
            9.716139618326658  0.13475847950721664  \\
            9.851372669107377  0.13176684955741605  \\
            9.988487946651178  0.12889352776558416  \\
            10.127511648530081  0.1261304363373111  \\
            10.268470336944223  0.1234702676458426  \\
            10.411390943796867  0.12090639411944491  \\
            10.556300775840109  0.11843279029273027  \\
            10.703227519892145  0.11604396519439697  \\
            10.852199248127194  0.11373490354203589  \\
            11.003244423439035  0.11150101446100279  \\
            11.156391904879186  0.10933808664834226  \\
            11.311670953170792  0.10724224907196075  \\
            11.469111236299243  0.10520993643597483  \\
            11.628742835180613  0.10323785876047077  \\
            11.790596249409004  0.10132297452191255  \\
            11.954702403083841  0.09946246688253806  \\
            12.121092650718328  0.09765372260600573  \\
            12.28979878323011  0.09589431331457354  \\
            12.46085303401532  0.09418197879202918  \\
            12.634288085107174  0.09251461207800138  \\
            12.81013707342027  0.09089024613436672  \\
            12.98843359708181  0.08930704189428583  \\
            13.169211721850942  0.08776327752981415  \\
            13.352505987627438  0.08625733879570083  \\
            13.538351415050974  0.08478771032555009  \\
            13.72678351219225  0.0833529677724265  \\
            13.917838281337275  0.08195177069964432  \\
            14.111552225866005  0.08058285613926784  \\
            14.307962357226794  0.07924503274600057  \\
            14.507106202007886  0.07793717548292438  \\
            14.709021809107332  0.07665822078316248  \\
            14.913747757002705  0.07540716213815703  \\
            15.121323161121992  0.07418304606898388  \\
            15.331787681317088  0.07298496844215743  \\
            15.54518152944129  0.0718120710957316  \\
            15.761545477032287  0.07066353874534967  \\
            15.980920863102048  0.06953859614323475  \\
            16.20334960203516  0.06843650546606585  \\
            16.428874191597114  0.06735656391025988  \\
            16.657537721053984  0.06629810147548153  \\
            16.889383879405194  0.06526047891919198  \\
            17.12445696373084  0.06424308586683876  \\
            17.36280188765519  0.06324533906386033  \\
            17.604464189928  0.06226668075707071  \\
            17.849490043125225  0.061306577194230036  \\
            18.09792626247091  0.06036451723170954  \\
            18.349820314781773  0.059440011041140155  \\
            18.605220327536358  0.05853258890680057  \\
            18.86417509807037  0.057641800106295625  \\
            19.126734102900002  0.056767211867764795  \\
            19.392947507175087  0.055908408397482276  \\
            19.662866174263705  0.055064989972286434  \\
            19.936541675470288  0.05423657209175964  \\
            20.214026299888964  0.05342278468555079  \\
            20.495373064394027  0.052623271371624966  \\
            20.78063572376947  0.05183768876160695  \\
            21.069868780979505  0.05106570580969834  \\
            21.363127497582013  0.0503070032019655  \\
            21.66046790428698  0.04956127278305681  \\
            21.961946811661825  0.048828217017645933  \\
            22.267621820985788  0.04810754848414313  \\
            22.577551335255336  0.04739898939838689  \\
            22.891794570342842  0.04670227116524259  \\
            23.210411566310437  0.04601713395617177  \\
            23.533463198881442  0.04534332631101835  \\
            23.86101119107143  0.04468060476236132  \\
            24.193118124981176  0.044028733480948365  \\
            24.529847453753725  0.04338748394079944  \\
            24.87126351369792  0.04275663460271387  \\
            25.217431536580634  0.04213597061497505  \\
            25.56841766209012  0.041525283530163916  \\
            25.924288950472814  0.04092437103705446  \\
            26.285113395346027  0.04033303670664591  \\
            26.650959936688952  0.03975108975145647  \\
            27.021898474014513  0.03917834479725779  \\
            27.39799987972457  0.038614621666496006  \\
            27.77933601265089  0.03805974517269437  \\
            28.16597973178473  0.037513544925176265  \\
            28.558004910197425  0.03697585514350314  \\
            28.95548644915475  0.03644651448105379  \\
            29.35850029242776  0.03592536585721338  \\
            29.767123440802752  0.0354122562976771  \\
            30.181433966793247  0.034907036782404116  \\
            30.6015110295567  0.03440956210078977  \\
            31.02743489001883  0.03391969071364931  \\
            31.459286926208488  0.033437284621634485  \\
            31.897149648805893  0.03296220923972961  \\
            32.3411067169074  0.032494333277491856  \\
            32.79124295400949  0.032033528624726366  \\
            33.24764436421547  0.031579670242302856  \\
            33.71039814866753  0.031132636057838347  \\
            34.179592722207644  0.030692306865991604  \\
            34.655317730270326  0.030258566233121585  \\
            35.13766406601048  0.029831300406089643  \\
            35.62672388766967  0.029410398224983827  \\
            36.1225906361841  0.0289957510395704  \\
            36.625359053037656  0.028587252629279587  \\
            37.13512519836344  0.028184799126546454  \\
            37.65198646929723  0.027788288943342218  \\
            38.17604161858648  0.027397622700733013  \\
            38.707390773458165  0.027012703161319287  \\
            39.246135454749364  0.026633435164415457  \\
            39.79237859630409  0.02625972556383216  \\
            40.34622456464005  0.02589148316814112  \\
            40.9077791788892  0.025528618683298226  \\
            41.477149731015736  0.025171044657517412  \\
            42.05444500631561  0.02481867542828427  \\
            42.639775304201294  0.02447142707141174  \\
            43.23325245927583  0.024129217352044242  \\
            43.83498986270024  0.023791965677514116  \\
            44.445102483858264  0.02345959305197176  \\
            45.063706892322806  0.02313202203270529  \\
            45.69092128012783  0.022809176688072284  \\
            46.32686548435053  0.02249098255697371  \\
            46.97166101000763  0.022177366609798337  \\
            47.625431053270454  0.021868257210774043  \\
            48.288300525003066  0.021563584081663388  \\
            48.96039607462806  0.021263278266744602  \\
            49.64184611432444  0.020967272099020374  \\
            50.33278084356243  0.02067549916760539  \\
            51.03333227397966  0.020387894286237218  \\
            51.74363425460363  0.020104393462864942  \\
            52.46382249742517  0.01982493387027079  \\
            53.19403460332807  0.019549453817678315  \\
            53.93441008837921  0.019277892723308696  \\
            54.68509041048496  0.019010191087844304  \\
            55.44621899641845  0.01874629046876103  \\
            56.21794126922301  0.018486133455496743  \\
            57.000404675997075  0.018229663645418455  \\
            57.79375871606574  0.01797682562055772  \\
            58.598154969544474  0.01772756492508323  \\
            59.413747126300414  0.017481828043479544  \\
            60.24069101531665  0.017239562379406714  \\
            61.07914463446534  0.01700071623521131  \\
            61.92926818069511  0.016765238792063635  \\
            62.79122408063871  0.016533080090698867  \\
            63.66517702164667  0.01630419101273564  \\
            64.55129398325272  0.016078523262552907  \\
            65.44974426907743  0.01585602934970031  \\
            66.36069953917568  0.015636662571825603  \\
            67.28433384283454  0.015420376998096891  \\
            68.22082365182742  0.015207127453101422  \\
            69.17034789413127  0.014996869501205021  \\
            70.13308798811296  0.014789559431352512  \\
            71.10922787719151  0.01458515424229515  \\
            72.09895406498276  0.01438361162822863  \\
            73.10245565093318  0.014184889964825718  \\
            74.11992436644965  0.013988948295651839  \\
            75.15155461153226  0.013795746318946896  \\
            76.19754349191659  0.01360524437476336  \\
            77.25809085673338  0.013417403432445161  \\
            78.33339933669215  0.013232185078437379  \\
            79.42367438279628  0.013049551504415264  \\
            80.52912430559697  0.012869465495719875  \\
            81.64996031499359  0.012691890420091109  \\
            82.78639656058789  0.012516790216689258  \\
            83.93865017259998  0.0123441293853912  \\
            85.10694130335374  0.012173872976357148  \\
            86.29149316933962  0.012005986579854869  \\
            87.49253209386288  0.011840436316335093  \\
            88.71028755028567  0.011677188826748942  \\
            89.94499220587048  0.011516211263099997  \\
            91.19688196623424  0.01135747127922238  \\
            92.46619602042102  0.011200937021779404  \\
            93.75317688660202  0.011046577121473711  \\
            95.05807045841168  0.010894360684463643  \\
            96.3811260519287  0.01074425728397853  \\
            97.72259645331103  0.010596236952127563  \\
            99.08273796709366  0.0104502701718948  \\
            100.46181046515888  0.010306327869316534  \\
            101.8600774363881  0.01016438140583357  \\
            103.27780603700441  0.01002440257081425  \\
            104.71526714161634  0.009886363574242874  \\
            106.17273539497162  0.009750237039568324  \\
            107.65048926443164  0.00961599599670832  \\
            109.14881109317594  0.009483613875205004  \\
            110.66798715414744  0.009353064497526698  \\
            112.20830770474839  0.009224322072512463  \\
            113.77006704229774  0.009097361188954822  \\
            115.35356356026014  0.008972156809316923  \\
            116.95909980525784  0.008848684263579975  \\
            118.58698253487589  0.008726919243218405  \\
            120.23752277627199  0.008606837795297306  \\
            121.9110358856021  0.008488416316690802  \\
            123.60784160827316  0.008371631548416676  \\
            125.32826414003435  0.008256460570084648  \\
            127.07263218891872  0.008142880794454967  \\
            128.84127903804696  0.008030869962104836  \\
            130.6345426093053  0.00792040613619919  \\
            132.4527655279094  0.007811467697363682  \\
            134.29629518786783  0.00770403333865679  \\
            136.1654838183551  0.007598082060638356  \\
            138.06068855101006  0.007493593166532993  \\
            139.98227148816994  0.007390546257484702  \\
            141.93059977205482  0.007288921227901166  \\
            143.90604565491438  0.007188698260885315  \\
            145.90898657015157  0.007089857823752246  \\
            147.93980520443574  0.006992380663628415  \\
            149.99888957081978  0.006896247803132576  \\
            152.0866330828748  0.006801440536135213  \\
            154.2034346298566  0.006707940423595234  \\
            156.34969865291848  0.006615729289471632  \\
            158.5258352223847  0.006524789216709477  \\
            160.7322601160995  0.006435102543296254  \\
            162.96939489886662  0.006346651858389478  \\
            165.23766700299444  0.0062594199985122065  \\
            167.53750980996224  0.006173390043815423  \\
            169.8693627332231  0.006088545314405944  \\
            172.2336713021593  0.006004869366737981  \\
            174.6308872472062  0.00592234599006733  \\
            177.06146858616094  0.0058409592029664255  \\
            179.52587971169237  0.005760693249899392  \\
            182.02459148006912  0.0056815325978549925  \\
            184.55808130112248  0.005603461933037178  \\
            187.1268332294612  0.005526466157611309  \\
            189.731338056957  0.00545053038650487  \\
            192.37209340651515  0.005375639944262186  \\
            195.04960382715245  0.005301780361951044  \\
            197.76438089039715  0.005228937374120909  \\
            200.51694328803123  0.005157096915811265  \\
            203.3078169311927  0.005086245119608998  \\
            206.1375350508576  0.0050163683127544215  \\
            209.00663829972032  0.0049474530142937815  \\
            211.91567485549197  0.0048794859322787475  \\
            214.86520052563654  0.0048124539610107  \\
            217.85577885356477  0.004746344178329618  \\
            220.8879812263062  0.004681143842946536  \\
            223.96238698367964  0.004616840391818562  \\
            227.07958352898322  0.004553421437565831  \\
            230.24016644122509  0.004490874765929317  \\
            233.44473958891618  0.004429188333269211  \\
            236.6939152454468  0.004368350264102418  \\
            239.9883142060689  0.004308348848678861  \\
            243.3285659065069  0.004249172540595984  \\
            246.71530854321895  0.004190809954450123  \\
            250.1491891953325  0.00413324986352485  \\
            253.6308639482766  0.004076481197514876  \\
            257.1609980191353  0.0040204930402854945  \\
            260.74026588374517  0.003965274627666157  \\
            264.3693514055635  0.003910815345278567  \\
            268.04894796632715  0.0038571047263976687  \\
            271.7797585985329  0.0038041324498455245  \\
            275.56249611976017  0.0037518883379172824  \\
            279.3978832688636  0.003700362354338857  \\
            283.2866528440615  0.00364954460225546  \\
            287.2295478429457  0.0035994253222505716  \\
            291.2273216044407  0.003549994890395135  \\
            295.28073795273815  0.0035012438163257117  \\
            299.39057134323525  0.0034531627413518762  \\
            303.55760701050383  0.0034057424365919096  \\
            307.782641118319  0.003358973801136333  \\
            312.06648091177664  0.0033128478602389654  \\
            316.40994487152676  0.003267355763534832  \\
            320.8138628701552  0.0032224887832847148  \\
            325.2790763307405  0.0031782383126456935  \\
            329.8064383876184  0.0031345958639672124  \\
            334.39681404938375  0.00309155306711259  \\
            339.05108036416107  0.0030491016678049214  \\
            343.7701265871754  0.003007233525997845  \\
            348.5548543506556  0.00296594061426969  \\
            353.4061778361024  0.002925215016241766  \\
            358.32502394895397  0.0028850489250193292  \\
            363.3123324956828  0.002845434641655703  \\
            368.36905636335695  0.0028063645736387073  \\
            373.4961617017023  0.0027678312333990563  \\
            378.6946281076954  0.002729827236840681  \\
            383.965448812729  0.0026923453018922305  \\
            389.3096308723808  0.002655378247079731  \\
            394.7281953588239  0.002618918990119774  \\
            400.2221775559153  0.002582960546533294  \\
            405.7926271569998  0.0025474960282791314  \\
            411.4406084654667  0.002512518642407499  \\
            417.16720059809836  0.0024780216897328303  \\
            422.9734976912487  0.002443998563525546  \\
            428.8606091098915  0.002410442748223044  \\
            434.8296596595785  0.0023773478181587015  \\
            440.88178980134705  0.002344707436309477  \\
            447.01815586961976  0.0023125153530613026  \\
            453.23993029313624  0.002280765404992194  \\
            459.5483018189601  0.0022494515136727237  \\
            465.94447573960406  0.002218567684483596  \\
            472.42967412331575  0.0021881080054502395  \\
            479.0051360475691  0.002158066646093776  \\
            485.6721178358055  0.0021284378562985993  \\
            492.43189329746986  0.0020992159651958046  \\
            499.28575397138746  0.0020703953800627673  \\
            506.2350093725291  0.0020419705852380665  \\
            513.2809872422088  0.002013936141052014  \\
            520.4250338017679  0.0019862866827721837  \\
            527.6685140097842  0.0019590169195640404  \\
            535.0128118228657  0.0019321216334660786  \\
            542.4593304600729  0.0019055956783796204  \\
            550.0094926710207  0.0018794339790727849  \\
            557.6647410077121  0.0018536315301985727  \\
            565.4265381001566  0.001828183395326729  \\
            573.2963669358227  0.0018030847059893524  \\
            581.2757311429815  0.0017783306607398628  \\
            589.3661552779937  0.0017539165242252336  \\
            597.5691851165947  0.0017298376262713197  \\
            605.886387949234  0.0017060893609809943  \\
            614.3193528805258  0.0016826671858449732  \\
            622.8696911328675  0.0016595666208650836  \\
            631.5390363542825  0.001636783247689942  \\
            640.3290449305501  0.001614312708762609  \\
            649.2413963016779  0.0015921507064803099  \\
            658.2777932827796  0.0015702930023658562  \\
            667.4399623894192  0.001548735416250672  \\
            676.7296541674831  0.0015274738254692963  \\
            686.1486435276432  0.001506504164065122  \\
            695.6987300844763  0.0014858224220071845  \\
            705.3817385003022  0.0014654246444179998  \\
            715.1995188338071  0.0014453069308121237  \\
            725.153946893524  0.0014254654343453105  \\
            735.246924596224  0.0014058963610741975  \\
            745.4803803303041  0.0013865959692263233  \\
            755.8562693242295  0.00136756056848026  \\
            766.3765740201034  0.0013487865192558473  \\
            777.0433044524377  0.001330270232014229  \\
            787.8584986321948  0.0013120081665677584  \\
            798.8242229361749  0.0012939968313993452  \\
            809.9425725018227  0.001276232782991443  \\
            821.2156716275297  0.0012587126251642506  \\
            832.6456741785073  0.0012414330084231369  \\
            844.2347639983096  0.0012243906293151784  \\
            855.9851553260842  0.0012075822297945862  \\
            867.8990932196289  0.0011910045965969841  \\
            879.9788539843393  0.0011746545606223376  \\
            892.2267456081237  0.0011585289963264983  \\
            904.6451082023738  0.0011426248211211347  \\
            917.2363144490713  0.0011269389947820094  \\
            930.0027700541189  0.0011114685188655152  \\
            942.9469142069792  0.0010962104361331808  \\
            956.071220046713  0.0010811618299842814  \\
            969.3781951345029  0.0010663198238962332  \\
            982.8703819327535  0.001051681580872757  \\
            996.5503582908606  0.0010372443028997074  \\
            1010.4207379377405  0.0010230052304083877  \\
            1024.484170981219  0.0010089616417463625  \\
            1038.7433444143614  0.0009951108526555352  \\
            1053.2009826288597  0.0009814502157574649  \\
            1067.8598479355608  0.0009679771200458482  \\
            1082.7227410922392  0.0009546889903859155  \\
            1097.792501838718  0.0009415832870208745  \\
            1113.0720094394349  0.0009286575050850796  \\
            1128.5641832335618  0.0009159091741239974  \\
            1144.2719831927816  0.0009033358576207685  \\
            1160.1984104868259  0.0008909351525293016  \\
            1176.346508056887  0.0008787046888138734  \\
            1192.7193611970083  0.0008666421289950143  \\
            1209.3200981435696  0.0008547451677017424  \\
            1226.1518906729732  0.0008430115312299121  \\
            1243.217954707653  0.0008314389771067063  \\
            1260.5215509305153  0.0008200252936611141  \\
            1278.0659854079333  0.0008087682996003466  \\
            1295.8546102214111  0.0007976658435921265  \\
            1313.8908241080414  0.0007867158038526525  \\
            1332.1780731098752  0.0007759160877403771  \\
            1350.7198512323323  0.0007652646313552771  \\
            1369.519701111773  0.000754759399143703  \\
            1388.5812146923631  0.0007443983835086685  \\
            1407.9080339123582  0.0007341796044255306  \\
            1427.5038513999461  0.0007241011090629144  \\
            1447.3724111787617  0.0007141609714089431  \\
            1467.5175093832333  0.0007043572919025415  \\
            1487.9429949838814  0.0006946881970698779  \\
            1508.6527705227104  0.0006851518391657913  \\
            1529.6507928588394  0.0006757463958201616  \\
            1550.9410739245072  0.0006664700696891621  \\
            1572.5276814916037  0.000657321088111289  \\
            1594.4147399488663  0.0006482977027681674  \\
            1616.6064310898964  0.000639398189350006  \\
            1639.106994912143  0.0006306208472256668  \\
            1661.9207304270058  0.0006219639991172631  \\
            1685.0519964812158  0.00061342599077927  \\
            1708.5052125896461  0.0006050051906820227  \\
            1732.284859779715  0.0005966999896995861  \\
            1756.3954814475421  0.0005885088008019127  \\
            1780.8416842260203  0.0005804300587512676  \\
            1805.6281388649704  0.0005724622198027877  \\
            1830.7595811235446  0.0005646037614091862  \\
            1856.2408126750531  0.0005568531819295306  \\
            1882.0767020243832  0.000549209000342012  \\
            1908.2721854381862  0.0005416697559606647  \\
            1934.832267888014  0.0005342340081560039  \\
            1961.76202400658  0.0005269003360794853  \\
            1989.0665990573282  0.0005196673383917648  \\
            2016.7512099175083  0.0005125336329947002  \\
            2044.821146074912  0.0005054978567670395  \\
            2073.281770638504  0.000498558665303732  \\
            2102.1385213631074  0.0004917147326588382  \\
            2131.3969116883545  0.00048496475109197226  \\
            2161.062531792099  0.0004783074308182461  \\
            2191.1410496584863  0.00047174149976160517  \\
            2221.638212160893  0.00046526570331161866  \\
            2252.5598461599407  0.000458878804083576  \\
            2283.9118596167846  0.00045257958168188776  \\
            2315.700242721909  0.0004463668324667503  \\
            2347.931069039622  0.0004402393693239861  \\
            2380.6104966684875  0.00043419602143812675  \\
            2413.7447694179077  0.0004282356340685025  \\
            2447.3402180010767  0.00042235706832850957  \\
            2481.403261244545  0.000416559200967863  \\
            2515.9404073146134  0.000410840924157843  \\
            2550.9582549608  0.0004052011452795185  \\
            2586.4634947766126  0.0003996387867148502  \\
            2622.46291047787  0.00039415278564069187  \\
            2658.9633801988152  0.00038874209382560573  \\
            2695.9718778062656  0.00038340567742948536  \\
            2733.4954742320606  0.00037814251680591586  \\
            2771.541338824044  0.00037295160630724763  \\
            2810.116740715871  0.0003678319540923916  \\
            2849.2290502158476  0.0003627825819371837  \\
            2888.8857402151316  0.0003578025250474313  \\
            2929.094387615516  0.0003528908318744684  \\
            2969.8626747770945  0.00034804656393327597  \\
            3011.1983909860655  0.00034326879562310227  \\
            3053.109433942977  0.0003385566140505336  \\
            3095.603811271677  0.0003339091188550004  \\
            3138.68964204927  0.0003293254220366936  \\
            3182.3751583573676  0.00032480464778682656  \\
            3226.6687068549304  0.00032034593232024275  \\
            3271.5787503729975  0.0003159484237103128  \\
            3317.1138695316195  0.0003116112817261147  \\
            3363.282764379289  0.00030733367767183224  \\
            3410.094256055193  0.0003031147942283684  \\
            3457.5572884746025  0.0002989538252971468  \\
            3505.6809300377176  0.0002948499758460343  \\
            3554.4743753622956  0.00029080246175739984  \\
            3603.9469470403997  0.0002868105096782552  \\
            3654.108097419594  0.00028287335687243807  \\
            3704.9674104089318  0.00027899025107486783  \\
            3756.53460331008  0.00027516045034774704  \\
            3808.81952867393  0.0002713832229387888  \\
            3861.832176183047  0.00026765784714135265  \\
            3915.582674560336  0.00026398361115652835  \\
            3970.0812935042363  0.0002603598129571043  \\
            4025.3384456508934  0.00025678576015339665  \\
            4081.3646885636153  0.00025326076986093634  \\
            4138.170726750025  0.0002497841685699604  \\
            4195.767413707294  0.0002463552920167043  \\
            4254.165753995829  0.0002429734850564528  \\
            4313.37690534184  0.00023963810153834818  \\
            4373.412180769154  0.00023634850418190434  \\
            4434.28305076071  0.00023310406445522402  \\
            4496.001145450139  0.0002299041624548828  \\
            4558.578256843845  0.0002267481867874762  \\
            4622.026341074012  0.0002236355344527689  \\
            4686.357520682969  0.0002205656107284786  \\
            4751.58408693936  0.00021753782905662054  \\
            4817.7185021865325  0.0002145516109314125  \\
            4884.773402223633  0.00021160638578874197  \\
            4952.761598719823  0.00020870159089711736  \\
            5021.696081662116  0.00020583667125015058  \\
            5091.590021837268  0.00020301107946048806  \\
            5162.4567733482245  0.0002002242756552154  \\
            5234.3098761655865  0.00019747572737269494  \\
            5307.163058714586  0.000194764909460813  \\
            5381.030240498076  0.00019209130397663496  \\
            5455.9255347560165  0.00018945440008742744  \\
            5531.863251162005  0.00018685369397304847  \\
            5608.857898557286  0.00018428868872967549  \\
            5686.924187722866  0.00018175889427484736  \\
            5766.0770341901825  0.00017926382725382532  \\
            5846.331561090906  0.00017680301094722894  \\
            5927.7031020463955  0.00017437597517993758  \\
            6010.2072040973835  0.00017198225623125593  \\
            6093.859630674423  0.00016962139674629834  \\
            6178.676364609695  0.00016729294564859706  \\
            6264.673611190719  0.00016499645805392047  \\
            6351.867801256577  0.00016273149518524675  \\
            6440.275594337228  0.00016049762428893666  \\
            6529.913881836521  0.00015829441855203346  \\
            6620.7997902595  0.00015612145702071406  \\
            6712.950684484643  0.0001539783245198514  \\
            6806.384171081629  0.00015186461157368144  \\
            6901.118101675299  0.00014977991432756508  \\
            6997.170576356423  0.00014772383447081617  \\
            7094.559947139953  0.00014569597916059686  \\
            7193.304821471397  0.00014369596094685304  \\
            7293.4240657820055  0.00014172339769828252  \\
            7394.936809093437  0.00013977791252931592  \\
            7497.86244667259  0.00013785913372810882  \\
            7602.220643737307  0.0001359666946855101  \\
            7708.031339213688  0.0001341002338250163  \\
            7815.314749545617  0.00013225939453368274  \\
            7924.091372557404  0.00013044382509398394  \\
            8034.381991370132  0.00012865317861660832  \\
            8146.207678372535  0.00012688711297417793  \\
            8259.589799247138  0.00012514529073587646  \\
            8374.550017052434  0.00012342737910297672  \\
            8491.11029636188  0.0001217330498452492  \\
            8609.2929074605  0.00012006197923824984  \\
            8729.1204305999  0.00011841384800146009  \\
            8850.615760312508  0.00011678834123728748  \\
            8973.80210978585  0.00011518514837089386  \\
            9098.703015297724  0.00011360396309085323  \\
            9225.342340713094  0.00011204448329062581  \\
            9353.744282043577  0.00011050641101083403  \\
            9483.933372070394  0.00010898945238233173  \\
            9615.93448503166  0.00010749331757005247  \\
            9749.772841374906  0.00010601772071763179  \\
            9885.47401257578  0.00010456237989279016  \\
            10023.063926023768  0.00010312701703346186  \\
            10162.568869975963  0.00010171135789466582  \\
            10304.015498579753  0.00010031513199610948  \\
            10447.430836965425  9.893807257050183e-5  \\
            10592.842286409654  9.757991651258847e-5  \\
            10740.27762957086  9.624040432887702e-5  \\
            10889.765035797422  9.491928008805842e-5  \\
            11041.333066509778  9.361629137210249e-5  \\
            11195.010680657453  9.233118922803425e-5  \\
            11350.827240252012  9.106372812036212e-5  \\
            11508.812515977035  8.98136658841673e-5  \\
            11668.996692876188  8.858076367883004e-5  \\
            11831.410376120433  8.736478594240034e-5  \\
            11996.084596855537  8.616550034658542e-5  \\
            12163.050818130952  8.498267775235927e-5  \\
            12332.340940911223  8.381609216618469e-5  \\
            12503.987310171056  8.266552069683128e-5  \\
            12678.022721075205  8.153074351278822e-5  \\
            12854.480425244503  8.041154380026134e-5  \\
            13033.394137108828  7.930770772175019e-5  \\
            13214.798040348776  7.821902437518646e-5  \\
            13398.72679442685  7.714528575364113e-5  \\
            13585.215541209573  7.608628670557899e-5  \\
            13774.299911681785  7.504182489566258e-5  \\
            13966.016032754374  7.401170076609277e-5  \\
            14160.400534166787  7.299571749847863e-5  \\
            14357.490555485572  7.199368097623313e-5  \\
            14557.323753200371  7.100539974748442e-5  \\
            14759.938307918654  7.003068498849475e-5  \\
            14965.372931660588  6.906935046758442e-5  \\
            15173.666875255461  6.81212125095476e-5  \\
            15384.859935841034  6.718608996055859e-5  \\
            15598.992464467268  6.626380415356023e-5  \\
            15816.10537380591  6.535417887412737e-5  \\
            16036.240145967353  6.44570403267968e-5  \\
            16259.438840426305  6.357221710186228e-5  \\
            16485.74410205778  6.269954014262344e-5  \\
            16715.19916928493  6.183884271308482e-5  \\
            16947.847882340273  6.098996036609904e-5  \\
            17183.734691641923  6.015273091194699e-5  \\
            17422.904666286384  5.932699438734749e-5  \\
            17665.40350265956  5.851259302489592e-5  \\
            17911.27753316762  5.7709371222918974e-5  \\
            18160.573735089383  5.691717551574515e-5  \\
            18413.339739551895  5.613585454438356e-5  \\
            18669.623840630953  5.5365259027603216e-5  \\
            18929.475004578282  5.460524173341215e-5  \\
            19192.94287917716  5.385565745092555e-5  \\
            19460.07780322822  5.311636296262125e-5  \\
            19730.93081616732  5.238721701697701e-5  \\
            20005.553667817236  5.166808030148073e-5  \\
            20283.998828275136  5.095881541601445e-5  \\
            20566.31949793762  5.025928684660113e-5  \\
            20852.569617665325  4.9569360939512435e-5  \\
            21142.803879088984  4.888890587573395e-5  \\
            21437.07773505896  4.821779164577781e-5  \\
            21735.447410240173  4.755589002484244e-5  \\
            22037.96991185454  4.6903074548314985e-5  \\
            22344.703040572906  4.625922048760703e-5  \\
            22655.705401558564  4.562420482632342e-5  \\
            22971.036415664516  4.4997906236760184e-5  \\
            23290.756330786557  4.4380205056720314e-5  \\
            23614.926233374375  4.377098326665333e-5  \\
            23943.608060102884  4.317012446710429e-5  \\
            24276.864609705986  4.2577513856474884e-5  \\
            24614.759554974993  4.1993038209088755e-5  \\
            24957.357454924313  4.141658585355808e-5  \\
            25304.72376712595  4.0848046651448024e-5  \\
            25656.924860216164  4.0287311976231384e-5  \\
            26014.028026576  3.9734274692537186e-5  \\
            26376.101495188308  3.9188829135677506e-5  \\
            26743.214444673744  3.8650871091461507e-5  \\
            27115.437016508204  3.812029777628245e-5  \\
            27492.840328424212  3.7597007817479946e-5  \\
            27875.496487998862  3.7080901233971705e-5  \\
            28263.478606430846  3.6571879417150124e-5  \\
            28656.86081250926  3.6069845112041976e-5  \\
            29055.718266776832  3.5574702398727664e-5  \\
            29460.127175890262  3.508635667401224e-5  \\
            29870.16480718047  3.460471463335275e-5  \\
            30285.909503415452  3.412968425302883e-5  \\
            30707.44069776865  3.366117477256201e-5  \\
            31134.838928995632  3.31990966773742e-5  \\
            31568.18585682205  3.274336168168455e-5  \\
            32007.56427754569  3.229388271164157e-5  \\
            32453.058139855784  3.185057388868623e-5  \\
            32904.75256087241  3.1413350513143994e-5  \\
            33362.73384240918  3.098212904804189e-5  \\
            33827.08948746229  3.0556827103147524e-5  \\
            34297.90821692902  3.0137363419227545e-5  \\
            34775.27998655898  2.9723657852521257e-5  \\
            35259.29600414127  2.931563135942976e-5  \\
            35750.04874693087  2.891320598141155e-5  \\
            36247.631979317506  2.8516304830088996e-5  \\
            36752.14077074059  2.8124852072557934e-5  \\
            37263.67151385332  2.773877291689724e-5  \\
            37782.321942939765  2.735799359788085e-5  \\
            38308.19115258817  2.698244136288253e-5  \\
            38841.379616624225  2.6612044457976236e-5  \\
            39381.98920730781  2.624673211422597e-5  \\
            39930.12321479697  2.5886434534165776e-5  \\
            40485.886366882776  2.5531082878462245e-5  \\
            41049.38484899887  2.5180609252763477e-5  \\
            41620.72632450948  2.4834946694726006e-5  \\
            42200.0199552799  2.4494029161220997e-5  \\
            42787.37642253316  2.4157791515716176e-5  \\
            43382.907947997046  2.382616951583052e-5  \\
            43986.728315345485  2.3499099801059584e-5  \\
            44598.95289193831  2.3176519880670194e-5  \\
            45219.69865086361  2.2858368121760248e-5  \\
            45849.08419328691  2.2544583737483548e-5  \\
            46487.22977111137  2.22351067754352e-5  \\
            47134.25730995342  2.19298781061975e-5  \\
            47790.29043243815  2.1628839412041625e-5  \\
            48455.45448181884  2.133193317578636e-5  \\
            49129.87654592573  2.103910266980775e-5  \\
            49813.685481447166  2.075029194520129e-5  \\
            50507.01193854963  2.0465445821091684e-5  \\
            51209.98838583997  2.0184509874090318e-5  \\
            51922.74913567521  1.9907430427896217e-5  \\
            52645.43036982451  1.963415454304162e-5  \\
            53378.17016548848  1.9364630006776097e-5  \\
            54121.10852168046  1.909880532309119e-5  \\
            54874.3873859751  1.883662970288179e-5  \\
            55638.15068162918  1.8578053054241404e-5  \\
            56412.54433507998  1.8323025972892278e-5  \\
            57197.71630382628  1.8071499732745375e-5  \\
            57993.81660469748  1.782342627659117e-5  \\
            58800.99734251622  1.7578758206917556e-5  \\
            59619.412739159816  1.7337448776854e-5  \\
            60449.21916302633  1.709945188123965e-5  \\
            61290.57515891066  1.6864722047814608e-5  \\
            62143.64147829645  1.6633214428532325e-5  \\
            63008.58111006973  1.6404884790989706e-5  \\
            63885.559311659905  1.6179689509977304e-5  \\
            64774.74364061423  1.5957585559142878e-5  \\
            65676.30398661179  1.5738530502771792e-5  \\
            66590.41260392302  1.552248248767816e-5  \\
            67517.24414432098  1.530940023520928e-5  \\
            68456.97569045078  1.5099243033357715e-5  \\
            69409.78678966341  1.4891970728983734e-5  \\
            70375.85948832045  1.4687543720142898e-5  \\
            71355.37836657632  1.4485922948520149e-5  \\
            72348.53057364459  1.4287069891966633e-5  \\
            73355.50586355517  1.4090946557140028e-5  \\
            74376.49663140911  1.3897515472245113e-5  \\
            75411.69795013816  1.3706739679874805e-5  \\
            76461.30760777579  1.3518582729948434e-5  \\
            77525.52614524709  1.3333008672747585e-5  \\
            78604.55689468456  1.3149982052047898e-5  \\
            79698.60601827728  1.2969467898344304e-5  \\
            80807.8825476607  1.2791431722169556e-5  \\
            81932.59842385477  1.2615839507505086e-5  \\
            83072.96853775786  1.2442657705281392e-5  \\
            84229.2107712043  1.2271853226968272e-5  \\
            85401.54603859354  1.2103393438252673e-5  \\
            86590.1983290984  1.1937246152803758e-5  \\
            87795.3947494611  1.177337962612286e-5  \\
            89017.36556738477  1.1611762549478913e-5  \\
            90256.34425552894  1.1452364043926175e-5  \\
            91512.56753611742  1.1295153654404368e-5  \\
            92786.27542616698  1.1140101343919869e-5  \\
            94077.71128334556  1.0987177487807076e-5  \\
            95387.12185246867  1.0836352868067596e-5  \\
            96714.75731264365  1.0687598667788787e-5  \\
            98060.87132506848  1.054088646563679e-5  \\
            99425.72108149761  1.0396188230427205e-5  \\
            100809.56735338141  1.0253476315768762e-5  \\
            102212.6745416898  1.0112723454781685e-5  \\
            103635.31072742937  9.973902754887287e-6  \\
            105077.74772286355  9.836987692670583e-6  \\
            106540.26112344567  9.701952108812205e-6  \\
            108023.13036047494  9.568770203090395e-6  \\
            109526.63875448526  9.437416529451541e-6  \\
            111051.07356937707  9.307865991148743e-6  \\
            112596.7260673027  9.180093835946126e-6  \\
            114163.89156431568  9.05407565139012e-6  \\
            115752.86948679437  8.929787360145082e-6  \\
            117363.96342865123  8.80720521539278e-6  \\
            118997.48120933815  8.686305796295564e-6  \\
            120653.73493265914  8.567066003521309e-6  \\
            122333.04104640163  8.449463054830072e-6  \\
            124035.72040279782  8.333474480721352e-6  \\
            125762.09831982732  8.219078120140923e-6  \\
            127512.50464337332  8.10625211624657e-6  \\
            129287.27381024371  7.994974912232354e-6  \\
            131086.7449120693  7.885225247209725e-6  \\
            132911.2617600915  7.77698215214527e-6  \\
            134761.1729508518  7.670224945854623e-6  \\
            136636.83193279532  7.564933231050808e-6  \\
            138538.59707380165  7.4610868904471175e-6  \\
            140466.8317296554  7.358666082913577e-6  \\
            142421.90431346977  7.257651239685978e-6  \\
            144404.18836607656  7.158023060626995e-6  \\
            146414.06262739573  7.0597625105386565e-6  \\
            148451.91110879826  6.96285081552557e-6  \\
            150518.1231664764  6.867269459407729e-6  \\
            152613.09357583497  6.773000180182878e-6  \\
            154737.22260691796  6.680024966537299e-6  \\
            156890.91610088534  6.588326054404584e-6  \\
            159074.58554755375  6.497885923571549e-6  \\
            161288.64816401698  6.408687294330682e-6  \\
            163533.52697436023  6.320713124179017e-6  \\
            165809.65089048425  6.233946604561268e-6  \\
            168117.45479405433  6.1483711576591015e-6  \\
            170457.37961958963  6.063970433223168e-6  \\
            172829.8724387093  5.980728305449526e-6  \\
            175235.3865455511  5.89862886989843e-6  \\
            177674.3815433787  5.817656440455687e-6  \\
            180147.32343239477  5.737795546335507e-6  \\
            182654.68469877593  5.6590309291248105e-6  \\
            185196.94440494716  5.581347539867722e-6  \\
            187774.5882811122  5.50473053619041e-6  \\
            190388.10881805993  5.429165279465154e-6  \\
            193038.00536125843  5.354637332013645e-6  \\
            195724.78420626267  5.281132454348253e-6  \\
            198448.95869544827  5.2086366024515854e-6  \\
            201211.04931609172  5.137135925093045e-6  \\
            204011.58379981612  5.066616761182558e-6  \\
            206851.09722342077  4.997065637160221e-6  \\
            209730.13211111416  4.928469264422348e-6  \\
            212649.23853816997  4.860814536782109e-6  \\
            215608.97423602588  4.7940885279657505e-6  \\
            218609.9046988449  4.728278489142791e-6  \\
            221652.6032915601  4.663371846490076e-6  \\
            224737.65135942315  4.5993561987894975e-6  \\
            227865.63833907736  4.5362193150585975e-6  \\
            231037.1618711771  4.4739491322136696e-6  \\
            234252.82791457415  4.412533752764941e-6  \\
            237513.25086209396  4.351961442543418e-6  \\
            240819.05365792275  4.292220628458935e-6  \\
            244170.86791662886  4.233299896288923e-6  \\
            247569.33404384044  4.17518798849772e-6  \\
            251015.101358603  4.117873802085444e-6  \\
            254508.8282174397  4.061346386466862e-6  \\
            258051.18214013867  4.005594941379066e-6  \\
            261642.83993729082  3.950608814817858e-6  \\
            265284.4878396029  3.8963775010026945e-6  \\
            268976.8216290106  3.842890638369293e-6  \\
            272720.54677161586  3.7901380075900485e-6  \\
            276516.37855247525  3.7381095296213868e-6  \\
            280365.042212264  3.6867952637781834e-6  \\
            284267.2730858421  3.636185405834312e-6  \\
            288223.8167427492  3.5862702861495533e-6  \\
            292235.4291296549  3.537040367822012e-6  \\
            296302.8767147918  3.488486244865984e-6  \\
            300426.9366343986  3.440598640414896e-6  \\
            304608.39684120164  3.393368404948749e-6  \\
            308848.0562549631  3.346786514546023e-6  \\
            313146.72491512453  3.3008440691596127e-6  \\
            317505.2241355748  3.2555322909162567e-6  \\
            321924.38666157244  3.210842522439465e-6  \\
            326405.0568288517  3.1667662251954415e-6  \\
            330948.09072494355  3.1232949778616368e-6  \\
            335554.35635274195  3.080420474717809e-6  \\
            340224.7337963462  3.0381345240591026e-6  \\
            344960.1153892119  2.996429046630843e-6  \\
            349761.40588464285  2.955296074085001e-6  \\
            354629.5226286548  2.914727747457725e-6  \\
            359565.3957352459  2.8747163156676934e-6  \\
            364569.96826410596  2.8352541340352913e-6  \\
            369644.19640080247  2.7963336628219232e-6  \\
            374789.0496394673  2.757947465789485e-6  \\
            380005.5109680336  2.7200882087795943e-6  \\
            385294.57705604675  2.682748658312256e-6  \\
            390657.258445091  2.6459216802038756e-6  \\
            396094.57974186545  2.6096002382041347e-6  \\
            401607.579813948  2.57377739265167e-6  \\
            407197.31198828405  2.5384462991481245e-6  \\
            412864.8442524373  2.5036002072504584e-6  \\
            418611.2594586423  2.4692324591812563e-6  \\
            424437.65553069673  2.4353364885565485e-6  \\
            430345.1456737333  2.4019058191312904e-6  \\
            436334.85858691134  2.3689340635620304e-6  \\
            442407.93867906876  2.3364149221865077e-6  \\
            448565.5462873756  2.3043421818199395e-6  \\
            454808.8578990308  2.272709714568028e-6  \\
            461139.06637604453  2.241511476656136e-6  \\
            467557.38118314947  2.210741507274514e-6  \\
            474065.0286188838  2.180393927439339e-6  \\
            480663.25204989105  2.1504629388696195e-6  \\
            487353.3121484802  2.1209428228792884e-6  \\
            494136.4871334932  2.0918279392845296e-6  \\
            501014.0730145242  2.0631127253262463e-6  \\
            507987.38383953855  2.0347916946071068e-6  \\
            515057.7519459376  2.0068594360434516e-6  \\
            522226.5282151184  1.9793106128312987e-6  \\
            529495.0823305765  1.952139961426768e-6  \\
            536864.8030396006  1.925342290540368e-6  \\
            544337.0984186103  1.8989124801451644e-6  \\
            551913.3961421861  1.8728454804985366e-6  \\
            559595.1437558448  1.8471363111773373e-6  \\
            567383.8089526105  1.8217800601263298e-6  \\
            575280.8798534361  1.7967718827197054e-6  \\
            583287.8652915267  1.7721070008354239e-6  \\
            591406.2951006211  1.7477807019422973e-6  \\
            599637.7204072855  1.7237883381996331e-6  \\
            607983.7139272755  1.7001253255691573e-6  \\
            616445.8702660229  1.6767871429392468e-6  \\
            625025.8062233045  1.6537693312610399e-6  \\
            633725.1611021523  1.631067492696503e-6  \\
            642545.597022062  1.6086772897782336e-6  \\
            651488.7992365622  1.5865944445806194e-6  \\
            660556.4764552023  1.5648147379025789e-6  \\
            669750.3611700232  1.5433340084613973e-6  \\
            679072.2099865709  1.522148152097664e-6  \\
            688523.803959518  1.5012531209911153e-6  \\
            698106.9489329562  1.4806449228872424e-6  \\
            707823.4758854252  1.460319620334572e-6  \\
            717675.2412797424  1.440273329932321e-6  \\
            727664.1274177087  1.420502221588376e-6  \\
            737792.0427997372  1.4010025177876415e-6  \\
            748060.9224895013  1.3817704928701776e-6  \\
            758472.7284836515  1.3628024723194362e-6  \\
            769029.450086679  1.3440948320601318e-6  \\
            779733.1042909967  1.3256439977659138e-6  \\
            790585.736162311  1.307446444176355e-6  \\
            801589.4192303568  1.28949869442344e-6  \\
            812746.2558850708  1.271797319367304e-6  \\
            824058.3777782795  1.2543389369409852e-6  \\
            835527.9462309773  1.2371202115042975e-6  \\
            847157.1526462741  1.2201378532064725e-6  \\
            858948.2189280895  1.2033886173576233e-6  \\
            870903.3979056756  1.186869303808791e-6  \\
            883024.9737640475  1.1705767563405143e-6  \\
            895315.2624804052  1.154507862059815e-6  \\
            907776.6122666299  1.1386595508054068e-6  \\
            920411.4040179391  1.123028794561142e-6  \\
            933222.0517677857  1.1076126068774406e-6  \\
            946211.0031490889  1.0924080423007048e-6  \\
            959380.7398618857  1.0774121958105507e-6  \\
            972733.7781474893  1.0626222022647836e-6  \\
            986272.669269249  1.0480352358519438e-6  \\
            1.0e6  1.0336485095514282e-6  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={9ee498a5-963e-42b4-970f-a6f0fd021651}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.10169571888401814  \\
            1.0139183931162992e-6  0.10167321920060657  \\
            1.0280305078995382e-6  0.1016508699378931  \\
            1.0423390406440325e-6  0.10162868056330251  \\
            1.0568467251721823e-6  0.10160665987692545  \\
            1.071556333356802e-6  0.10158481596633374  \\
            1.086470675650722e-6  0.10156315614279184  \\
            1.1015926016237598e-6  0.10154168688505372  \\
            1.116925000507166e-6  0.1015204138168706  \\
            1.1324708017456474e-6  0.10149934164052356  \\
            1.1482329755570736e-6  0.1014784741484567  \\
            1.1642145334999749e-6  0.10145781415051995  \\
            1.1804185290489364e-6  0.10143736351051805  \\
            1.1968480581780029e-6  0.10141712310099875  \\
            1.2135062599522036e-6  0.10139709282942513  \\
            1.2303963171273082e-6  0.10137727165055582  \\
            1.2475214567579327e-6  0.10135765756785482  \\
            1.264884950814108e-6  0.10133824769199318  \\
            1.2824901168064293e-6  0.10131903825991519  \\
            1.3003403184199096e-6  0.1013000246719004  \\
            1.3184389661566514e-6  0.10128120156979938  \\
            1.3367895179874666e-6  0.10126256286290992  \\
            1.3553954800125641e-6  0.1012441018055216  \\
            1.374260407131434e-6  0.10122581105074792  \\
            1.3933879037220544e-6  0.10120768272750008  \\
            1.4127816243295512e-6  0.1011897084882052  \\
            1.4324452743644534e-6  0.10117187960027119  \\
            1.4523826108106428e-6  0.10115418699304678  \\
            1.4725974429431821e-6  0.10113662132306254  \\
            1.4930936330561223e-6  0.10111917304621526  \\
            1.5138750972004406e-6  0.10110183248539746  \\
            1.5349458059322518e-6  0.10108458986447502  \\
            1.5563097850714316e-6  0.1010674353739312  \\
            1.5779711164707987e-6  0.10105035922228482  \\
            1.5999339387960047e-6  0.10103335167819849  \\
            1.6222024483162763e-6  0.10101640312261509  \\
            1.6447808997061652e-6  0.10099950406962008  \\
            1.6676736068584557e-6  0.10098264521074998  \\
            1.6908849437083882e-6  0.1009658174429329  \\
            1.7144193450693528e-6  0.10094901189545266  \\
            1.738281307480216e-6  0.10093221995197207  \\
            1.76247539006444e-6  0.1009154332683715  \\
            1.7870062154011597e-6  0.10089864379184577  \\
            1.811878470408383e-6  0.10088184377709115  \\
            1.8370969072384854e-6  0.10086502577386562  \\
            1.862666344186168e-6  0.10084818267431732  \\
            1.8885916666090508e-6  0.10083130768712559  \\
            1.914877827861082e-6  0.10081439434871398  \\
            1.9415298502389374e-6  0.10079743654009622  \\
            1.9685528259415923e-6  0.1007804284558397  \\
            1.995951918043249e-6  0.10076336463036492  \\
            2.0237323614798062e-6  0.10074623991596407  \\
            2.0518994640490584e-6  0.10072904949840848  \\
            2.0804586074248168e-6  0.10071178887492097  \\
            2.1094152481851435e-6  0.10069445384212963  \\
            2.1387749188549e-6  0.10067704050340551  \\
            2.168543228962803e-6  0.1006595452632729  \\
            2.198725866113196e-6  0.10064196478930348  \\
            2.229328597072735e-6  0.1006242960306193  \\
            2.260357268872201e-6  0.10060653619710976  \\
            2.2918178099236483e-6  0.10058868274409287  \\
            2.323716231153101e-6  0.1005707333611679  \\
            2.3560586271490153e-6  0.10055268596269137  \\
            2.388851177326723e-6  0.10053453867119173  \\
            2.4221001471090905e-6  0.1005162898064111  \\
            2.455811889123601e-6  0.10049793786698448  \\
            2.4899928444161043e-6  0.10047948151747807  \\
            2.5246495436814594e-6  0.10046091957981644  \\
            2.5597886085113028e-6  0.10044225099879135  \\
            2.5954167526591877e-6  0.10042347486393821  \\
            2.6315407833233264e-6  0.10040459034836907  \\
            2.668167602447194e-6  0.10038559673097347  \\
            2.7053042080382276e-6  0.1003664933682804  \\
            2.742957695504882e-6  0.10034727967336461  \\
            2.781135259012291e-6  0.1003279551075726  \\
            2.8198441928568245e-6  0.10030851917068008  \\
            2.859091892859719e-6  0.10028897137949262  \\
            2.898885857780164e-6  0.10026931125774734  \\
            2.9392336907480285e-6  0.10024953832374793  \\
            2.9801431007165303e-6  0.1002296520788353  \\
            3.0216219039351294e-6  0.10020965198827583  \\
            3.063678025442919e-6  0.10018953748417056  \\
            3.1063195005828004e-6  0.10016930794620707  \\
            3.1495544765367376e-6  0.10014896268996161  \\
            3.193391213882376e-6  0.10012850096190505  \\
            3.2378380881713262e-6  0.10010792194430307  \\
            3.282903591529421e-6  0.10008722472174642  \\
            3.3285963342792378e-6  0.10006640829784302  \\
            3.3749250465852084e-6  0.10004547158341212  \\
            3.4218985801216256e-6  0.10002441339107922  \\
            3.469525909763864e-6  0.10000323243435033  \\
            3.5178161353031427e-6  0.0999819273277191  \\
            3.566778483185152e-6  0.09996049657920118  \\
            3.61642230827288e-6  0.09993893860005433  \\
            3.666757095633976e-6  0.09991725169901632  \\
            3.7177924623529885e-6  0.09989543408846827  \\
            3.7695381593688313e-6  0.09987348387570527  \\
            3.822004073337817e-6  0.09985139909124116  \\
            3.87520022852263e-6  0.09982917766272713  \\
            3.929136788707579e-6  0.09980681744803341  \\
            3.9838240591405245e-6  0.09978431621625139  \\
            4.0392724885018126e-6  0.09976167168133078  \\
            4.095492670900633e-6  0.09973888147762056  \\
            4.15249534789915e-6  0.09971594319281592  \\
            4.2102914105648136e-6  0.09969285436154758  \\
            4.268891901551232e-6  0.09966961248353248  \\
            4.328308017208008e-6  0.09964621501360821  \\
            4.3885511097199376e-6  0.09962265940211301  \\
            4.4496326892759905e-6  0.09959894306822278  \\
            4.511564426268469e-6  0.09957506342977825  \\
            4.574358153522784e-6  0.09955101791148703  \\
            4.638025868558262e-6  0.09952680393967098  \\
            4.702579735880421e-6  0.09950241896713355  \\
            4.768032089305147e-6  0.09947786047559888  \\
            4.834395434315225e-6  0.0994531259741671  \\
            4.901682450449666e-6  0.09942821302573096  \\
            4.969905993726288e-6  0.09940311923993297  \\
            5.039079099098022e-6  0.09937784228172669  \\
            5.1092149829433944e-6  0.09935237988436194  \\
            5.180327045591686e-6  0.09932672985808466  \\
            5.2524288738832274e-6  0.09930089008230282  \\
            5.325534243765335e-6  0.09927485852236943  \\
            5.399657122924362e-6  0.09924863323559441  \\
            5.474811673454448e-6  0.09922221236296135  \\
            5.551012254563291e-6  0.09919559414927588  \\
            5.628273425315696e-6  0.09916877693666183  \\
            5.706609947415259e-6  0.09914175916343816  \\
            5.786036788024768e-6  0.09911453937720514  \\
            5.866569122625865e-6  0.09908711623045345  \\
            5.948222337918514e-6  0.09905948847895472  \\
            6.031012034760816e-6  0.09903165499187552  \\
            6.1149540311497475e-6  0.09900361473401659  \\
            6.200064365243388e-6  0.09897536678243189  \\
            6.286359298425203e-6  0.09894691031161751  \\
            6.373855318410987e-6  0.09891824460652697  \\
            6.4625691423990455e-6  0.09888936904486989  \\
            6.5525177202642195e-6  0.09886028310115696  \\
            6.643718237796372e-6  0.09883098634702182  \\
            6.736188119983949e-6  0.09880147843662389  \\
            6.829945034343229e-6  0.09877175911582894  \\
            6.925006894293933e-6  0.09874182820360007  \\
            7.021391862581798e-6  0.09871168560009122  \\
            7.1191183547487945e-6  0.09868133127376746  \\
            7.218205042651649e-6  0.09865076525799654  \\
            7.3186708580293275e-6  0.09861998764060947  \\
            7.420534996120181e-6  0.09858899856658286  \\
            7.523816919329437e-6  0.0985577982319391  \\
            7.628536360947727e-6  0.09852638686941861  \\
            7.734713328921379e-6  0.0984947647424636  \\
            7.842368109675185e-6  0.09846293214708993  \\
            7.951521271988372e-6  0.09843088940831202  \\
            8.062193670924521e-6  0.09839863686136241  \\
            8.174406451816187e-6  0.098366174849751  \\
            8.288181054304977e-6  0.098333503720836  \\
            8.403539216437855e-6  0.09830062383599901  \\
            8.520502978820474e-6  0.09826753553358031  \\
            8.639094688828294e-6  0.09823423914508271  \\
            8.759337004876339e-6  0.09820073499117254  \\
            8.881252900748354e-6  0.09816702336648336  \\
            9.004865669986241e-6  0.09813310453889587  \\
            9.130198930340576e-6  0.09809897875070102  \\
            9.25727662828307e-6  0.09806464620948474  \\
            9.386123043581842e-6  0.09803010708143758  \\
            9.516762793940368e-6  0.09799536149938548  \\
            9.649220839700998e-6  0.09796040954753794  \\
            9.783522488613943e-6  0.09792525126559112  \\
            9.919693400672625e-6  0.09788988664829826  \\
            1.0057759593016343e-5  0.09785431563988568  \\
            1.0197747444901175e-5  0.09781853813221404  \\
            1.0339683702740043e-5  0.09778255396306385  \\
            1.0483595485212972e-5  0.09774636292310036  \\
            1.0629510288448401e-5  0.09770996474423722  \\
            1.0777455991276773e-5  0.09767335910509968  \\
            1.0927460860556976e-5  0.0976365456310044  \\
            1.107955355657718e-5  0.0975995238983732  \\
            1.1233763138530712e-5  0.09756229342098788  \\
            1.1390119070068171e-5  0.09752485366790403  \\
            1.1548651224926835e-5  0.09748720405139973  \\
            1.1709389892638397e-5  0.0974493439361405  \\
            1.1872365784316157e-5  0.09741127263915916  \\
            1.203761003852277e-5  0.09737298942836814  \\
            1.2205154227219636e-5  0.0973344935201508  \\
            1.2375030361799139e-5  0.09729578409616954  \\
            1.2547270899200797e-5  0.09725686028779648  \\
            1.2721908748112573e-5  0.09721772118533926  \\
            1.289897727525849e-5  0.09717836584541559  \\
            1.3078510311773745e-5  0.09713879328596316  \\
            1.3260542159668585e-5  0.09709900248371899  \\
            1.344510759838211e-5  0.09705899239235949  \\
            1.3632241891427332e-5  0.09701876192637642  \\
            1.3821980793128698e-5  0.09697830997697388  \\
            1.40143605554534e-5  0.09693763540332116  \\
            1.4209417934937755e-5  0.09689673704504347  \\
            1.440719019971001e-5  0.09685561371940594  \\
            1.4607715136610866e-5  0.0968142642168042  \\
            1.481103105841313e-5  0.09677268731323987  \\
            1.5017176811141839e-5  0.09673088176707687  \\
            1.5226191781496282e-5  0.09668884632360189  \\
            1.543811590437531e-5  0.09664657971233412  \\
            1.5652989670507396e-5  0.09660408065343225  \\
            1.5870854134186887e-5  0.09656134785553243  \\
            1.609175092111794e-5  0.09651838001976483  \\
            1.6315722236367628e-5  0.0964751758417756  \\
            1.6542810872429737e-5  0.09643173401106446  \\
            1.6773060217400802e-5  0.09638805321226203  \\
            1.700651426326994e-5  0.09634413213224761  \\
            1.724321761432408e-5  0.09629996945229889  \\
            1.748321549567014e-5  0.09625556385354962  \\
            1.7726553761875845e-5  0.09621091402131966  \\
            1.7973278905730846e-5  0.09616601864354359  \\
            1.8223438067129692e-5  0.09612087640470554  \\
            1.8477079042078536e-5  0.09607548599898634  \\
            1.8734250291827114e-5  0.09602984612594255  \\
            1.8995000952127907e-5  0.09598395548545739  \\
            1.92593808426241e-5  0.0959378127852548  \\
            1.952744047636826e-5  0.09589141674071186  \\
            1.9799231069473486e-5  0.09584476607481572  \\
            2.007480455089886e-5  0.09579785951182161  \\
            2.035421357237114e-5  0.09575069578840746  \\
            2.0637511518444513e-5  0.0957032736477814  \\
            2.0924752516700332e-5  0.09565559183935102  \\
            2.1215991448089035e-5  0.09560764912060557  \\
            2.151128395741558e-5  0.09555944425789498  \\
            2.1810686463971227e-5  0.09551097602061728  \\
            2.2114256172313124e-5  0.09546224319392295  \\
            2.2422051083193922e-5  0.09541324456016999  \\
            2.2734130004643555e-5  0.0953639789170665  \\
            2.3050552563205235e-5  0.09531444506393602  \\
            2.337137921532784e-5  0.09526464180859068  \\
            2.3696671258916878e-5  0.09521456796485318  \\
            2.4026490845046188e-5  0.0951642223514137  \\
            2.4360900989832703e-5  0.09511360379584502  \\
            2.4699965586476436e-5  0.09506271112584744  \\
            2.5043749417468072e-5  0.09501154317584966  \\
            2.539231816696648e-5  0.09496009878675912  \\
            2.5745738433348463e-5  0.0949083768009435  \\
            2.6104077741933218e-5  0.09485637606499155  \\
            2.646740455788388e-5  0.09480409543060142  \\
            2.6835788299288635e-5  0.09475153375008798  \\
            2.720929935042391e-5  0.09469868988048051  \\
            2.7588009075202176e-5  0.09464556267774157  \\
            2.7971989830806865e-5  0.09459215100495003  \\
            2.836131498151716e-5  0.09453845372390024  \\
            2.8756058912725095e-5  0.09448446969942072  \\
            2.915629704514786e-5  0.09443019779643486  \\
            2.9562105849237818e-5  0.09437563688426526  \\
            2.9973562859793156e-5  0.0943207858315967  \\
            3.039074669077186e-5  0.09426564350696308  \\
            3.081373705031189e-5  0.09421020878623294  \\
            3.12426147559604e-5  0.09415448053937679  \\
            3.1677461750114946e-5  0.09409845764242786  \\
            3.2118361115679575e-5  0.0940421389749405  \\
            3.256539709193886e-5  0.09398552341268496  \\
            3.301865509065285e-5  0.09392860983857886  \\
            3.3478221712376045e-5  0.09387139713564738  \\
            3.3944184763003514e-5  0.09381388418956094  \\
            3.4416633270547286e-5  0.09375606989040665  \\
            3.4895657502146265e-5  0.09369795313072597  \\
            3.538134898131287e-5  0.09363953280738563  \\
            3.587380050541975e-5  0.0935808078197621  \\
            3.637310616342987e-5  0.09352177707481052  \\
            3.687936135387337e-5  0.09346243948125067  \\
            3.739266280307463e-5  0.09340279395686724  \\
            3.791310858363303e-5  0.09334283942202784  \\
            3.844079813316097e-5  0.0932825748058422  \\
            3.8975832273282605e-5  0.09322199904314457  \\
            3.9518313228897094e-5  0.09316111107861147  \\
            4.0068344647709924e-5  0.09309990986175898  \\
            4.062603162003611e-5  0.09303839435259832  \\
            4.119148069887889e-5  0.09297656352051938  \\
            4.176479992028833e-5  0.0929144163431508  \\
            4.234609882400248e-5  0.09285195180880597  \\
            4.29354884743766e-5  0.09278916891645293  \\
            4.35330814816033e-5  0.09272606667685908  \\
            4.413899202322814e-5  0.09266264410994962  \\
            4.475333586596462e-5  0.09259890025009299  \\
            4.537623038781288e-5  0.0925348341416858  \\
            4.600779460048622e-5  0.09247044484354687  \\
            4.664814917214973e-5  0.09240573142758642  \\
            4.7297416450475475e-5  0.09234069297732671  \\
            4.79557204860185e-5  0.0922753285910648  \\
            4.8623187055918266e-5  0.0922096373820039  \\
            4.9299943687929886e-5  0.09214361847680264  \\
            4.99861196847899e-5  0.09207727101559136  \\
            5.0681846148921185e-5  0.0920105941548334  \\
            5.138725600748166e-5  0.09194358706600257  \\
            5.210248403776169e-5  0.09187624893402126  \\
            5.282766689293496e-5  0.09180857896126393  \\
            5.3562943128167726e-5  0.09174057636443973  \\
            5.430845322709154e-5  0.09167224037454835  \\
            5.506433962864434e-5  0.0916035702413397  \\
            5.583074675428522e-5  0.09153456522826865  \\
            5.66078210355879e-5  0.09146522461443092  \\
            5.739571094221832e-5  0.0913955476946673  \\
            5.8194567010301584e-5  0.09132553378138734  \\
            5.9004541871183774e-5  0.09125518220186792  \\
            5.982579028059404e-5  0.09118449229902562  \\
            6.0658469148212616e-5  0.09111346343236916  \\
            6.150273756765034e-5  0.0910420949774301  \\
            6.235875684684548e-5  0.09097038632657917  \\
            6.322669053888358e-5  0.09089833688726541  \\
            6.410670447324635e-5  0.09082594608386838  \\
            6.49989667874954e-5  0.0907532133573592  \\
            6.590364795939703e-5  0.09068013816447008  \\
            6.682092083949411e-5  0.09060671997961185  \\
            6.775096068413129e-5  0.09053295829303763  \\
            6.869394518893996e-5  0.09045885261227624  \\
            6.965005452278913e-5  0.09038440246261659  \\
            7.061947136220897e-5  0.09030960738679664  \\
            7.160238092629342e-5  0.09023446694501627  \\
            7.259897101208858e-5  0.09015898071516908  \\
            7.360943203047362e-5  0.09008314829511403  \\
            7.463395704254126e-5  0.09000696929982127  \\
            7.567274179648432e-5  0.08993044336680728  \\
            7.6725984764996e-5  0.08985357014888687  \\
            7.779388718319039e-5  0.0897763493239638  \\
            7.887665308705105e-5  0.08969878059091045  \\
            7.997448935241442e-5  0.08962086366743272  \\
            8.10876057344966e-5  0.08954259829709016  \\
            8.221621490796878e-5  0.08946398424637213  \\
            8.336053250759203e-5  0.08938502130705041  \\
            8.452077716941672e-5  0.08930570929523433  \\
            8.569717057255578e-5  0.08922604805500634  \\
            8.688993748153916e-5  0.08914603745835357  \\
            8.809930578925787e-5  0.08906567740525737  \\
            8.932550656050581e-5  0.08898496782846134  \\
            9.056877407612749e-5  0.08890390869072982  \\
            9.18293458777803e-5  0.08882249998882695  \\
            9.310746281331986e-5  0.08874074175348592  \\
            9.440336908281684e-5  0.08865863405305185  \\
            9.571731228521457e-5  0.08857617699237441  \\
            9.704954346563575e-5  0.088493370716884  \\
            9.840031716334782e-5  0.0884102154131743  \\
            9.97698914603958e-5  0.08832671131149408  \\
            0.0001011585280309121  0.08824285868638307  \\
            0.00010256649219111249  0.0881586578596576  \\
            0.00010399405294998822  0.08807410920138624  \\
            0.00010544148306070337  0.08798921313388025  \\
            0.00010690905907270784  0.08790397013147118  \\
            0.00010839706138457543  0.08781838072340323  \\
            0.00010990577429757756  0.08773244549604937  \\
            0.00011143548607000249  0.0876461650951466  \\
            0.00011298648897223066  0.08755954022767345  \\
            0.00011455907934257656  0.08747257166295883  \\
            0.00011615355764390784  0.08738526023805981  \\
            0.00011777022852105246  0.08729760685520355  \\
            0.00011940940085900484  0.08720961248778968  \\
            0.00012107138784194222  0.08712127818087022  \\
            0.0001227565070130623  0.08703260505307832  \\
            0.0001244650803352538  0.08694359429946699  \\
            0.00012619743425261164  0.08685424719224148  \\
            0.00012795389975280778  0.08676456508472223  \\
            0.00012973481243033088  0.08667454941100257  \\
            0.00013154051255060556  0.08658420169025739  \\
            0.00013337134511500425  0.08649352352586732  \\
            0.00013522765992676446  0.08640251660969883  \\
            0.0001371098116578224  0.08631118272157781  \\
            0.00013901815991657768  0.08621952373364647  \\
            0.00014095306931660116  0.08612754160891663  \\
            0.00014291490954629856  0.08603523840479331  \\
            0.00014490405543954427  0.0859426162737331  \\
            0.00014692088704729785  0.085849677464856  \\
            0.00014896578971021753  0.08575642432461528  \\
            0.00015103915413228428  0.08566285929873316  \\
            0.0001531413764554507  0.08556898493249403  \\
            0.0001552728583353288  0.08547480387239871  \\
            0.00015743400701793135  0.08538031886654932  \\
            0.0001596252354174811  0.08528553276536639  \\
            0.0001618469621953034  0.0851904485220353  \\
            0.00016409961183981643  0.0850950691950624  \\
            0.00016638361474763508  0.08499939794542513  \\
            0.00016869940730580352  0.08490343803988826  \\
            0.00017104743197517237  0.08480719284963868  \\
            0.00017342813737493626  0.08471066585171706  \\
            0.00017584197836834813  0.0846138606283833  \\
            0.00017828941614962657  0.08451678086707015  \\
            0.00018077091833207251  0.08441943036078724  \\
            0.00018328695903741272  0.08432181300863253  \\
            0.00018583801898638624  0.08422393281487078  \\
            0.00018842458559059302  0.08412579388917839  \\
            0.00019104715304561865  0.08402740044514627  \\
            0.00019370622242545732  0.08392875680345123  \\
            0.00019640230177824812  0.08382986738779476  \\
            0.00019913590622334379  0.08373073672631733  \\
            0.00020190755804973075  0.08363136945183412  \\
            0.0002047177868158189  0.0835317703006676  \\
            0.00020756712945062017  0.0834319441124719  \\
            0.00021045613035633565  0.0833318958306044  \\
            0.00021338534151237024  0.08323163050037559  \\
            0.00021635532258079514  0.08313115327110754  \\
            0.00021936664101327835  0.08303046939325603  \\
            0.00022241987215950321  0.08292958422051148  \\
            0.00022551559937709618  0.08282850320897443  \\
            0.00022865441414308442  0.0827272319162191  \\
            0.00023183691616690495  0.08262577600305766  \\
            0.0002350637135049864  0.08252414123208741  \\
            0.0002383354226769259  0.08242233346903247  \\
            0.00024165266878328268  0.08232035868204934  \\
            0.00024501608562501123  0.08221822294353795  \\
            0.00024842631582455693  0.08211593242927501  \\
            0.000251884010948637  0.0820134934198351  \\
            0.0002553898316327303  0.08191091230215297  \\
            0.0002589444477073001  0.08180819556859432  \\
            0.000262548538325773  0.08170534981966807  \\
            0.00026620279209430085  0.08160238176458476  \\
            0.00026990790720332576  0.0814992982231622  \\
            0.0002736645915609792  0.08139610612693714  \\
            0.00027747356292833636  0.08129281252127682  \\
            0.0002813355490565531  0.08118942456658546  \\
            0.00028525128782591207  0.08108594954159279  \\
            0.0002892215273868037  0.08098239484508683  \\
            0.0002932470263026697  0.08087876799819196  \\
            0.00029732855369493595  0.08077507664722025  \\
            0.00030146688938996274  0.080671328566712  \\
            0.0003056628240680401  0.08056753166215533  \\
            0.0003099171594144572  0.08046369397343242  \\
            0.0003142307082726744  0.08035982367840941  \\
            0.00031860429479962655  0.08025592909660412  \\
            0.000323038754623189  0.08015201869228193  \\
            0.00032753493500183424  0.08004810107914379  \\
            0.00033209369498651126  0.07994418502495101  \\
            0.00033671590558477787  0.07984027945474974  \\
            0.0003414024499272175  0.07973639345611715  \\
            0.0003461542234361721  0.07963253628375727  \\
            0.00035097213399682396  0.07952871736430397  \\
            0.00035585710213065816  0.07942494630163409  \\
            0.0003608100611713397  0.0793212328815398  \\
            0.00036583195744303794  0.07921758707772002  \\
            0.00037092375044123536  0.0791140190566506  \\
            0.0003760864130160485  0.07901053918312834  \\
            0.0003813209315581047  0.07890715802702149  \\
            0.0003866283061870038  0.07880388636729672  \\
            0.0003920095509424034  0.07870073519947542  \\
            0.0003974656939777636  0.07859771574058047  \\
            0.00040299777775678876  0.07849483943618868  \\
            0.00040860685925260266  0.0783921179654622  \\
            0.00041429401014969673  0.07828956324759223  \\
            0.0004200603170486882  0.07818718744837466  \\
            0.0004259068816739291  0.07808500298540452  \\
            0.00043183482108400393  0.07798302253539188  \\
            0.00043784526788515776  0.07788125903934286  \\
            0.00044393937044769473  0.07777972570903216  \\
            0.00045011829312538806  0.07767843603287891  \\
            0.00045638321647794477  0.07757740378152367  \\
            0.00046273533749656583  0.0774766430145748  \\
            0.0004691758698326464  0.07737616808543268  \\
            0.0004757060440296587  0.07727599364731563  \\
            0.00048232710775826304  0.07717613465823635  \\
            0.0004890403260546901  0.07707660638670223  \\
            0.0004958469815624423  0.07697742441661672  \\
            0.0005027483747773588  0.07687860465206452  \\
            0.00050974582429609  0.07678016332242825  \\
            0.0005168406670680349  0.07668211698605856  \\
            0.000524034258650778  0.07658448253480324  \\
            0.000531327973469088  0.07648727719794224  \\
            0.0005387232050775173  0.07639051854605468  \\
            0.0005462213664266588  0.0762942244928779  \\
            0.0005538238901331071  0.0761984133006776  \\
            0.0005615322287531778  0.07610310358083827  \\
            0.0005693478550604361  0.07600831429699544  \\
            0.0005772722623270889  0.0759140647668885  \\
            0.0005853069646092927  0.07582037466433854  \\
            0.0005934534970364326  0.07572726401930073  \\
            0.0006017134161044281  0.07563475321998564  \\
            0.0006100882999731207  0.07554286301281984  \\
            0.0006185797487678013  0.07545161450205598  \\
            0.0006271893848849331  0.07536102914998527  \\
            0.0006359188533021314  0.07527112877598519  \\
            0.0006447698218924567  0.07518193555507068  \\
            0.000653743981743082  0.07509347201683596  \\
            0.0006628430474783968  0.07500576104330305  \\
            0.000672068757587607  0.07491882586589152  \\
            0.000681422874756894  0.07483269006375773  \\
            0.000690907186206199  0.074747377559527  \\
            0.000700523504030693  0.07466291261643745  \\
            0.0007102736655469995  0.07457931983431142  \\
            0.0007201595336442367  0.07449662414470774  \\
            0.0007301829971399479  0.07441485080677282  \\
            0.0007403459711409792  0.07433402540211971  \\
            0.0007506503974093876  0.07425417382930005  \\
            0.0007610982447334375  0.07417532229833883  \\
            0.0007716915093037627  0.07409749732442017  \\
            0.0007824322150947628  0.07402072572198137  \\
            0.0007933224142513083  0.07394503459768936  \\
            0.0008043641874808295  0.07387045134438294  \\
            0.0008155596444508602  0.07379700363324358  \\
            0.0008269109241921164  0.0737247194070402  \\
            0.0008384201955071845  0.0736536268723484  \\
            0.0008500896573848979  0.07358375449245137  \\
            0.0008619215394204809  0.07351513097904051  \\
            0.0008739181022415409  0.07344778528448323  \\
            0.0008860816379399887  0.07338174659398641  \\
            0.0008984144705099716  0.07331704431776237  \\
            0.0009109189562919012  0.07325370808186327  \\
            0.0009235974844226608  0.07319176772102093  \\
            0.0009364524772920803  0.07313125327006792  \\
            0.0009494863910057636  0.07307219495583685  \\
            0.0009627017158543579  0.07301462318859486  \\
            0.0009761009767893546  0.07295856855477112  \\
            0.0009896867339055124  0.07290406180773501  \\
            0.0010034615829299944  0.07285113386087852  \\
            0.001017428155718318  0.07279981577875587  \\
            0.0010315891207571966  0.07275013877046058  \\
            0.0010459471836743925  0.07270213418075992  \\
            0.0010605050877556586  0.07265583348365907  \\
            0.0010752656144688772  0.07261126827413157  \\
            0.001090231583995494  0.07256847026187006  \\
            0.0011054058557693487  0.07252747126383148  \\
            0.0011207913290230056  0.07248830319752968  \\
            0.001136390943341687  0.07245099807445611  \\
            0.0011522076792249186  0.07241558799403139  \\
            0.0011682445586559897  0.07238210513695484  \\
            0.0011845046456793412  0.07235058175979275  \\
            0.0012009910469859889  0.07232105018918701  \\
            0.0012177069125070955  0.07229354281613949  \\
            0.001234655436015804  0.07226809209103884  \\
            0.0012518398557374477  0.07224473051862104  \\
            0.0012692634549682528  0.07222349065288565  \\
            0.001286929562702653  0.07220440509303948  \\
            0.0013048415542693352  0.07218750647821685  \\
            0.0013230028519761387  0.07217282748382692  \\
            0.0013414169257639273  0.07216040081776724  \\
            0.0013600872938695672  0.07215025921554943  \\
            0.0013790175234981272  0.07214243543688555  \\
            0.0013982112315044394  0.07213696226255689  \\
            0.0014176720850841416  0.07213387248930804  \\
            0.001437403802474346  0.07213319892791117  \\
            0.0014574101536640471  0.07213497439815753  \\
            0.0014776949611144292  0.07213923172613171  \\
            0.0014982621004891942  0.07214600373943526  \\
            0.0015191155013950547  0.07215532326495713  \\
            0.001540259148132535  0.07216722312331375  \\
            0.0015616970804572196  0.0721817361258017  \\
            0.0015834333943515997  0.07219889506948214  \\
            0.0016054722428076613  0.07221873273277306  \\
            0.0016278178366203647  0.07224128186984996  \\
            0.0016504744451921705  0.07226657520642701  \\
            0.0016734463973487608  0.07229464543275714  \\
            0.0016967380821661154  0.07232552519763318  \\
            0.0017203539498090988  0.07235924710194652  \\
            0.0017442985123817198  0.072395843690148  \\
            0.0017685763447892243  0.0724353474426432  \\
            0.001793192085612188  0.07247779076639876  \\
            0.0018181504379927748  0.0725232059849947  \\
            0.0018434561705333295  0.07257162532768881  \\
            0.0018691141182074797  0.07262308091757405  \\
            0.0018951291832839162  0.07267760475850105  \\
            0.0019215063362630327  0.07273522872062514  \\
            0.0019482506168266012  0.0727959845255316  \\
            0.001975367134800664  0.07285990372858302  \\
            0.0020028610711318373  0.07292701770148932  \\
            0.002030737678877182  0.0729973576118759  \\
            0.0020590022842078754  0.07307095440235109  \\
            0.0020876602874268383  0.07314783876726547  \\
            0.002116717164000531  0.0732280411278346  \\
            0.002146178465605108  0.07331159160545506  \\
            0.002176049821187136  0.07339851999323907  \\
            0.0022063369380390706  0.0734888557252781  \\
            0.00223704560288971  0.0735826278437714  \\
            0.0022681816830098173  0.0736798649645301  \\
            0.002299751127333137  0.0737805952392185  \\
            0.002331759967593012  0.0738848463163537  \\
            0.00236421431947482  0.07399264529963769  \\
            0.0023971203837844543  0.0741040187032613  \\
            0.00243048444763306  0.07421899240536842  \\
            0.002464312885638268  0.0743375915990543  \\
            0.002498612161142143  0.07445984074041921  \\
            0.002533388827446085  0.07458576349425208  \\
            0.00256864952906292  0.07471538267704944  \\
            0.002604401002986414  0.07484872019746902  \\
            0.0026406500799784627  0.07498579699442831  \\
            0.0026774036858741895  0.07512663297215591  \\
            0.0027146688429052148  0.07527124693274923  \\
            0.0027524526710413356  0.07541965650683544  \\
            0.002790762389350896  0.07557187808076354  \\
            0.0028296053173800643  0.07572792672227768  \\
            0.0028689888765513305  0.07588781610316978  \\
            0.002908920591581461  0.07605155842013171  \\
            0.0029494080919191894  0.0762191643132178  \\
            0.002990459113202914  0.07639064278245888  \\
            0.0030320814987386917  0.076566001102222  \\
            0.003074283200998794  0.07674524473417614  \\
            0.0031170722831411297  0.07692837723863517  \\
            0.003160456920549808  0.0771154001841835  \\
            0.0032044454023971484  0.07730631305628365  \\
            0.0032490461332274293  0.07750111316472494  \\
            0.0032942676345626798  0.0776997955505762  \\
            0.003340118546530824  0.0779023528919735  \\
            0.0033866076295164817  0.07810877540974716  \\
            0.00343374376583475  0.07831905077354072  \\
            0.0034815359614282794  0.07853316400682393  \\
            0.0035299933475879705  0.0787510973934836  \\
            0.0035791251826976208  0.07897283038426017  \\
            0.003628940854002852  0.07919833950455973  \\
            0.003679449879404662  0.07942759826331391  \\
            0.003730661909277935  0.07966057706324702  \\
            0.0037825867283152684  0.07989724311318296  \\
            0.0038352342573964564  0.08013756034188206  \\
            0.0038886145554839937  0.08038148931487328  \\
            0.003942737821544982  0.08062898715333348  \\
            0.003997614396499746  0.08088000745618742  \\
            0.004053254765197607  0.08113450022505622  \\
            0.00410966955842014  0.08139241179295571  \\
            0.0041668695549123185  0.08165368475642847  \\
            0.004224865683441927  0.08191825791142303  \\
            0.004283669024887633  0.08218606619373109  \\
            0.0043432908143561325  0.08245704062336727  \\
            0.004403742443328753  0.08273110825379641  \\
            0.004465035461837933  0.08300819212550693  \\
            0.00452718158067401  0.08328821122505659  \\
            0.004590192673622699  0.08357108044893835  \\
            0.004654080779733736  0.0838567105724043  \\
            0.004718858105621082  0.08414500822427805  \\
            0.004784537027795151  0.08443587586689767  \\
            0.004851130095027493  0.084729211781692  \\
            0.004918650030748395  0.08502491006059011  \\
            0.004987109735477848  0.08532286060323621  \\
            0.005056522289290351  0.08562294912010682  \\
            0.005126900954314023  0.08592505714139685  \\
            0.005198259177264495  0.08622906203198966  \\
            0.005270610592014072  0.08653483701247211  \\
            0.005343969022196653  0.08684225118638  \\
            0.005418348483848905  0.08715116957305628  \\
            0.005493763188088217  0.0874614531468637  \\
            0.0055702275438278825  0.08777295888260667  \\
            0.0056477561605301155  0.08808553980672383  \\
            0.005726363850997374  0.08839904505446383  \\
            0.00580606563420252  0.08871331993381464  \\
            0.005886876738158385  0.08902820599440246  \\
            0.00596881260282727  0.08934354110326309  \\
            0.006051888883070941  0.08965915952606167  \\
            0.006136121451641682  0.08997489201462719  \\
            0.006221526402214988  0.09029056589995728  \\
            0.00630812005246445  0.09060600519168678  \\
            0.006395918947179459  0.09092103068291936  \\
            0.006484939861426289  0.09123546006107973  \\
            0.006575199803753178  0.09154910802475975  \\
            0.006666716019440027  0.09186178640603725  \\
            0.006759505993793323  0.092173304298801  \\
            0.0068535874554869185  0.09248346819261025  \\
            0.006948978379949322  0.09279208211251709  \\
            0.0070456969927981195  0.09309894776436613  \\
            0.00714376177332221  0.09340386468599848  \\
            0.007243191458012499  0.09370663040382383  \\
            0.007344005044141736  0.09400704059533876  \\
            0.007446221793394185  0.09430488925717334  \\
            0.007549861235545799  0.09459996887876324  \\
            0.007654943172195625  0.09489207062146997  \\
            0.0077614876805491735  0.09518098450367007  \\
            0.00786951511725437  0.09546649959102568  \\
            0.007979046122290974  0.09574840419264895  \\
            0.008090101622914103  0.09602648606249303  \\
            0.00820270283765263  0.09630053260663364  \\
            0.008316871280363262  0.09657033109567256  \\
            0.008432628764341015  0.09683566888303492  \\
            0.008549997406486926  0.0970963336282705  \\
            0.008668999631533747  0.09735211352623446  \\
            0.008789658176330487  0.0976027975412512  \\
            0.008911996094186548  0.09784817564697867  \\
            0.009036036759276358  0.09808803907115637  \\
            0.009161803871105295  0.09832218054618322  \\
            0.009289321459037771  0.09855039456427753  \\
            0.009418613886888331  0.09877247763809495  \\
            0.009549705857576677  0.09898822856633346  \\
            0.009682622417847453  0.09919744870424269  \\
            0.009817388963055744  0.09939994223910514  \\
            0.00995403124201917  0.0995955164702468  \\
            0.010092575361937512  0.09978398209405741  \\
            0.010233047793380834  0.09996515349306823  \\
            0.010375475375346985  0.10013884902980635  \\
            0.010519885320389544  0.10030489134460951  \\
            0.01066630521981711  0.10046310765765823  \\
            0.010814763048964959  0.10061333007459247  \\
            0.010965287172540078  0.10075539589618258  \\
            0.011117906350040603  0.10088914793108274  \\
            0.011272649741250666  0.1010144348119807  \\
            0.011429546911811741  0.10113111131449382  \\
            0.011588627838871513  0.10123903867894228  \\
            0.011749922916811414  0.10133808493429476  \\
            0.011913462963053808  0.10142812522410975  \\
            0.01207927922395006  0.1015090421343769  \\
            0.012247403380750541  0.1015807260222019  \\
            0.012417867555657719  0.10164307534586291  \\
            0.012590704317963499  0.10169599699482613  \\
            0.012765946690272  0.10173940662009755  \\
            0.012943628154808923  0.10177322896378453  \\
            0.01312378265981875  0.10179739818757333  \\
            0.013306444626050977  0.10181185819989204  \\
            0.01349164895333662  0.10181656298029701  \\
            0.013679431027256259  0.1018114769013441  \\
            0.01386982672590091  0.10179657504677948  \\
            0.014062872426726951  0.1017718435253401  \\
            0.0142586050135065  0.10173727977958431  \\
            0.014457061883374516  0.10169289288867067  \\
            0.014658280953973988  0.10163870386473321  \\
            0.014862300670700556  0.10157474594106579  \\
            0.015069160014048002  0.10150106485222399  \\
            0.015278898507055938  0.1014177191042955  \\
            0.01549155622286118  0.10132478023442401  \\
            0.01570717379235421  0.10122233305869228  \\
            0.015925792411942228  0.10111047590699437  \\
            0.016147453851420204  0.10098932084380322  \\
            0.016372200461951567  0.10085899387341779  \\
            0.016600075184159863  0.10071963512841106  \\
            0.016831121556333123  0.10057139903992734  \\
            0.017065383722742383  0.1004144544881998  \\
            0.017302906442076004  0.1002489849318856  \\
            0.017543735095991362  0.10007518851456393  \\
            0.017787915697785584  0.09989327814665688  \\
            0.01803549490118695  0.09970348156106691  \\
            0.01828652000926868  0.0995060413406617  \\
            0.01854103898348675  0.09930121491583023  \\
            0.018799100452843547  0.09908927452991036  \\
            0.01906075372317902  0.09887050717057892  \\
            0.019326048786591176  0.09864521446516855  \\
            0.019595036330987727  0.09841371253750865  \\
            0.019867767749770577  0.09817633182421771  \\
            0.020144295151655216  0.09793341684805626  \\
            0.020424671370626712  0.09768532594613813  \\
            0.020708949976034313  0.09743243095038083  \\
            0.02099718528282653  0.09717511681800198  \\
            0.021289432361928682  0.09691378120966519  \\
            0.021585747050764863  0.09664883401272976  \\
            0.021886185963926403  0.09638069680751613  \\
            0.02219080650398876  0.09610980227416097  \\
            0.022499666872479004  0.09583659353799243  \\
            0.022812826080995927  0.0955615234514909  \\
            0.02313034396248499  0.09528505381107738  \\
            0.02345228118267007  0.0950076545070898  \\
            0.023778699251644456  0.09472980260600665  \\
            0.024109660535623093  0.0944519813638565  \\
            0.024445228268858418  0.09417467917059204  \\
            0.024785466565722055  0.09389838842569549  \\
            0.025130440432954662  0.09362360434556645  \\
            0.025480215782086264  0.09335082370445638  \\
            0.02583485944202947  0.09308054351094673  \\
            0.026194439171847966  0.09281325962333832  \\
            0.026559023673702734  0.09254946530774538  \\
            0.02692868260597841  0.09228964974415502  \\
            0.02730348659659246  0.09203429648652019  \\
            0.027683507256489437  0.09178388188399798  \\
            0.028068817193323176  0.09153887347190179  \\
            0.028459490025329385  0.09129972834174342  \\
            0.028855600395391312  0.09106689150107265  \\
            0.029257223985301204  0.09084079423486231  \\
            0.02966443753022024  0.09062185248116515  \\
            0.030077318833339747  0.0904104652345858  \\
            0.030495946780746436  0.09020701299199624  \\
            0.0309204013564946  0.09001185625541955  \\
            0.03135076365788804  0.08982533410708436  \\
            0.031787115910974696  0.0896477628721165  \\
            0.03222954148625701  0.08947943488376654  \\
            0.0326781249146208  0.0893206173657294  \\
            0.03313295190348602  0.08917155144516056  \\
            0.03359410935318217  0.08903245130889227  \\
            0.034061685373551705  0.08890350351382008  \\
            0.03453576930078449  0.08878486646071909  \\
            0.03501645171448662  0.08867667003868447  \\
            0.03550382445498675  0.08857901544510197  \\
            0.03599798064088333  0.08849197518369625  \\
            0.03649901468683607  0.0884155932407317  \\
            0.037007022321605035  0.08834988543673117  \\
            0.037522100606340765  0.08829483994869124  \\
            0.038044347953129144  0.08825041799533374  \\
            0.038573864143794066  0.08821655467548786  \\
            0.0391107503489621  0.08819315994798785  \\
            0.03965510914739239  0.08818011973931214  \\
            0.04020704454557555  0.08817729716417903  \\
            0.04076666199760542  0.08818453384270117  \\
            0.04133406842532738  0.08820165129753016  \\
            0.0419093722387671  0.08822845241358081  \\
            0.042492683356843565  0.08826472294314579  \\
            0.04308411322837054  0.08831023303955851  \\
            0.04368377485335014  0.08836473880300649  \\
            0.044291782804562974  0.08842798382332852  \\
            0.044908253249458595  0.0884997007052267  \\
            0.04553330397235087  0.08857961256325966  \\
            0.046167054396921994  0.08866743447495258  \\
            0.04680962560903992  0.08876287488201066  \\
            0.047461140379893324  0.0888656369312914  \\
            0.04812172318944854  0.08897541974857193  \\
            0.04879150025023301  0.08909191963972261  \\
            0.049470599531449756  0.08921483121550336  \\
            0.050159150783427475  0.0893438484371997  \\
            0.050857285562410946  0.08947866558197445  \\
            0.05156513725569646  0.08961897812755976  \\
            0.052282841107117166  0.08976448355715562  \\
            0.053010534242882996  0.0899148820861257  \\
            0.05374835569778048  0.09006987731288829  \\
            0.054496446441736866  0.0902291767968163  \\
            0.055254949406754295  0.09039249256667647  \\
            0.05602400951421872  0.09055954156328161  \\
            0.0568037737025889  0.09073004602038306  \\
            0.05759439095547082  0.09090373378796313  \\
            0.05839601233008289  0.09108033860212482  \\
            0.059208790986117234  0.09125960030597104  \\
            0.0600328822150028  0.0914412650254353  \\
            0.06086844346957569  0.0916250853043898  \\
            0.06171563439416248  0.09181082020283995  \\
            0.06257461685508219  0.09199823536208773  \\
            0.06344555497157302  0.09218710304044991  \\
            0.06432861514714913  0.0923772021228659  \\
            0.06522396610139428  0.09256831810765127  \\
            0.06613177890219764  0.0927602430734046  \\
            0.0670522269984386  0.09295277562861415  \\
            0.0679854862531262  0.09314572084677596  \\
            0.06893173497699996  0.09333889018903255  \\
            0.06989115396259839  0.0935321014166792  \\
            0.07086392651880162  0.09372517849527195  \\
            0.07185023850585484  0.09391795149223722  \\
            0.07285027837087918  0.09411025646928146  \\
            0.07386423718387686  0.09430193537122843  \\
            0.07489230867423761  0.09449283591235365  \\
            0.07593468926775288  0.09468281146128867  \\
            0.07699157812414548  0.09487172092560198  \\
            0.07806317717512158  0.09505942863663717  \\
            0.07914969116295223  0.09524580423556085  \\
            0.08025132767959187  0.09543072256105607  \\
            0.08136829720634137  0.09561406353925295  \\
            0.08250081315406309  0.09579571207636077  \\
            0.08364909190395568  0.09597555795422508  \\
            0.08481335284889636  0.09615349572927749  \\
            0.0859938184353587  0.09632942463493367  \\
            0.08719071420591362  0.09650324848764627  \\
            0.08840426884232241  0.09667487559683502  \\
            0.08963471420922885  0.09684421867853706  \\
            0.09088228539846002  0.09701119477300062  \\
            0.09214722077394347  0.097175725166112  \\
            0.09342976201724962  0.09733773531456623  \\
            0.09473015417376797  0.09749715477476435  \\
            0.0960486456995261  0.09765391713529814  \\
            0.09738548850866023  0.0978079599529401  \\
            0.0987409380215466  0.09795922469175505  \\
            0.10011525321360258  0.09810765666552534  \\
            0.10150869666476733  0.09825320498297305  \\
            0.10292153460967073  0.09839582249570092  \\
            0.1043540369885009  0.09853546574865897  \\
            0.10580647749857969  0.09867209493278843  \\
            0.10727913364665574  0.09880567383976789  \\
            0.10877228680192588  0.09893616981846469  \\
            0.11028622224979392  0.0990635537328933  \\
            0.11182122924637809  0.09918779992146773  \\
            0.11337760107377698  0.09930888615728209  \\
            0.11495563509610475  0.09942679360907927  \\
            0.11655563281630617  0.09954150680278862  \\
            0.1181778999337625  0.09965301358334326  \\
            0.11982274640269926  0.09976130507645027  \\
            0.12149048649140665  0.09986637565026167  \\
            0.12318143884228447  0.09996822287655993  \\
            0.12489592653272275  0.10006684749137254  \\
            0.1266342771368296  0.10016225335472537  \\
            0.1283968227880183  0.10025444740945366  \\
            0.13018390024246576  0.10034343963879655  \\
            0.13199585094345345  0.10042924302273341  \\
            0.13383302108660486  0.10051187349285992  \\
            0.13569576168603018  0.10059134988571712  \\
            0.13758442864139198  0.10066769389447872  \\
            0.13949938280590424  0.10074093001892097  \\
            0.1414409900552779  0.10081108551362947  \\
            0.14340962135762583  0.10087819033441815  \\
            0.14540565284434087  0.10094227708287942  \\
            0.14742946588196051  0.10100338094917956  \\
            0.14948144714503164  0.10106153965305364  \\
            0.15156198868998946  0.10111679338303986  \\
            0.1536714880300648  0.10116918473405066  \\
            0.1558103482112339  0.10121875864333214  \\
            0.1579789778892253  0.10126556232489323  \\
            0.16017779140759866  0.10130964520249015  \\
            0.16240720887691018  0.10135105884127871  \\
            0.1646676562549799  0.10138985687829986  \\
            0.1669595654282763  0.10142609495169982  \\
            0.16928337429443352  0.10145983062901  \\
            0.17163952684591705  0.10149112333437449  \\
            0.1740284732548541  0.10152003427481643  \\
            0.1764506699590445  0.10154662636558819  \\
            0.1789065797491688  0.10157096415442173  \\
            0.18139667185721023  0.10159311374470661  \\
            0.1839214220461072  0.10161314271726402  \\
            0.18648131270065368  0.10163112005041415  \\
            0.18907683291966487  0.101647116037947  \\
            0.19170847860942558  0.10166120220428047  \\
            0.19437675257843914  0.10167345121604983  \\
            0.19708216463349545  0.10168393678909592  \\
            0.19982523167707564  0.10169273358939183  \\
            0.2026064778061127  0.10169991712643517  \\
            0.20542643441212693  0.10170556363690134  \\
            0.20828564028275454  0.1017097499561501  \\
            0.21118464170468992  0.10171255337463986  \\
            0.21412399256806058  0.10171405147567536  \\
            0.21710425447225434  0.10171432195039438  \\
            0.22012599683322023  0.10171344238532307  \\
            0.2231897969922622  0.10171149001700897  \\
            0.22629624032634751  0.10170854144795415  \\
            0.22944592035995004  0.10170467231720927  \\
            0.2326394388784509  0.10169995691902846  \\
            0.2358774060431164  0.10169446776266129  \\
            0.2391604405076774  0.10168827506681904  \\
            0.24248916953653052  0.10168144618341732  \\
            0.24586422912458486  0.10167404494666492  \\
            0.2492862641187766  0.10166613094658403  \\
            0.2527559283412753  0.1016577587295123  \\
            0.2562738847144043  0.10164897693374052  \\
            0.25984080538730053  0.10163982737473899  \\
            0.2634573718643367  0.10163034410252511  \\
            0.26712427513533155  0.10162055246288747  \\
            0.27084221580757156  0.10161046820373913  \\
            0.2746119042396708  0.10160009667756295  \\
            0.27843406067729404  0.10158943219948126  \\
            0.2823094153907681  0.10157845762596537  \\
            0.2862387088146094  0.10156714422191822  \\
            0.29022269168899295  0.1015554518806431  \\
            0.29426212520319084  0.10154332975283202  \\
            0.2983577811410064  0.10153071732586429  \\
            0.3025104420282337  0.10151754597500322  \\
            0.30672090128216806  0.10150374098362412  \\
            0.31098996336319884  0.1014892240038556  \\
            0.31531844392851127  0.10147391590349261  \\
            0.319707169987928  0.10145773992194135  \\
            0.32415698006191945  0.10144062504000716  \\
            0.3286687243418135  0.10142250945511085  \\
            0.33324326485223543  0.10140334404610928  \\
            0.33788147561580784  0.10138309570848532  \\
            0.3425842428201438  0.10136175044018729  \\
            0.34735246498716427  0.10133931605914497  \\
            0.3521870531447711  0.10131582443452548  \\
            0.35708893100091094  0.10129133311515602  \\
            0.3620590351200606  0.10126592624155986  \\
            0.36709831510216956  0.10123971463581252  \\
            0.37220773376409255  0.1012128349792813  \\
            0.377388267323548  0.10118544801726502  \\
            0.3826409055856361  0.10115773577416041  \\
            0.38796665213195364  0.10112989782440414  \\
            0.39336652451234067  0.10110214673977437  \\
            0.3988415544392957  0.10107470291486628  \\
            0.4043927879850976  0.10104778904741384  \\
            0.41002128578167035  0.1010216246040463  \\
            0.4157281232232301  0.10099642062166145  \\
            0.4215143906717522  0.1009723751718535  \\
            0.4273811936652989  0.10094966975111863  \\
            0.4333296531292457  0.1009284667623932  \\
            0.4393609055904481  0.10090890814021253  \\
            0.4454761033943891  0.10089111506206616  \\
            0.45167641492534927  0.1008751885988324  \\
            0.4579630248296409  0.1008612110980677  \\
            0.4643371342419493  0.10084924806912192  \\
            0.47079996101482446  0.10083935034384013  \\
            0.47735273995136707  0.10083155631380913  \\
            0.48399672304115265  0.10082589408473955  \\
            0.49073317969943997  0.1008223834319577  \\
            0.4975633970097082  0.1008210374820362  \\
            0.5044886799695705  0.10082186407983557  \\
            0.5115103517401097  0.10082486682653619  \\
            0.518629753898685  0.10083004579264622  \\
            0.5258482466952563  0.10083739792085206  \\
            0.5331672093122776  0.10084691713963656  \\
            0.5405880401282059  0.100858594210129  \\
            0.54811215698468  0.1008724163280137  \\
            0.5557409974574153  0.10088836650002478  \\
            0.5634760191308719  0.10090642271174828  \\
            0.5713186998767426  0.1009265569007693  \\
            0.5792705381363199  0.10094873374675244  \\
            0.5873330532067913  0.1009729092885078  \\
            0.5955077855315197  0.10099902937719732  \\
            0.6037962969943641  0.10102702797504017  \\
            0.6122001712180973  0.10105682530996965  \\
            0.6207210138669764  0.10108832589873293  \\
            0.6293604529535247  0.10112141645395238  \\
            0.6381201391495839  0.10115596369475632  \\
            0.6470017461016953  0.10119181208509123  \\
            0.6560069707508706  0.10122878152986102  \\
            0.6651375336568137  0.10126666506494375  \\
            0.6743951793266548  0.10130522658430986  \\
            0.6837816765482602  0.10134419865461448  \\
            0.693298818728181  0.10138328047525491  \\
            0.7029484242343056  0.10142213604934998  \\
            0.7127323367432816  0.10146039263863778  \\
            0.722652425592773  0.10149763958179069  \\
            0.7327105861386203  0.10153342756187154  \\
            0.7429087401169715  0.1015672684134187  \\
            0.753248836011454  0.10159863556285967  \\
            0.7637328494254562  0.10162696519749698  \\
            0.7743627834595909  0.10165165825750866  \\
            0.785140669094413  0.10167208334207452  \\
            0.7960685655784632  0.10168758061452436  \\
            0.8071485608217125  0.10169746678214266  \\
            0.8183827717944842  0.10170104121353925  \\
            0.8297733449319262  0.10169759324036538  \\
            0.8413224565441152  0.10168641067024531  \\
            0.8530323132318666  0.10166678951488888  \\
            0.8649051523083338  0.10163804491042769  \\
            0.8769432422264736  0.10159952317785224  \\
            0.8891488830124635  0.10155061493948919  \\
            0.9015244067051492  0.10149076917396972  \\
            0.9140721778016098  0.10141950805842409  \\
            0.9267945937089241  0.1013364424127568  \\
            0.9396940852022256  0.10124128752955115  \\
            0.9527731168891312  0.10113387914426253  \\
            0.9660341876806358  0.10101418927616547  \\
            0.9794798312685595  0.10088234165132279  \\
            0.9931126166096416  0.1007386264055362  \\
            1.0069351484163709  0.1005835137579219  \\
            1.020950067654649  0.10041766634444355  \\
            1.0351600520483786  0.10024194990457966  \\
            1.0495678165910765  0.10005744202316731  \\
            1.0641761140646067  0.09986543864251757  \\
            1.0789877355651334  0.09966745807754689  \\
            1.0940055110363944  0.09946524228919311  \\
            1.1092323098103964  0.09926075520088391  \\
            1.124671041155638  0.09905617788254045  \\
            1.1403246548329595  0.09885390048661191  \\
            1.1561961416591329  0.09865651093101305  \\
            1.1722885340782927  0.09846678059423827  \\
            1.1886049067413245  0.09828764815343385  \\
            1.2051483770933122  0.0981222062373637  \\
            1.2219221059691667  0.09797371525965196  \\
            1.2389292981975417  0.0978458621636436  \\
            1.2561732032131556  0.09776583253282271  \\
            1.2736571156776368  0.09821150414677439  \\
            1.2913843761090098  0.09870912159911106  \\
            1.3093583715199415  0.09921460896050753  \\
            1.3275825360648734  0.09971715023458903  \\
            1.3460603516961576  0.10020512677002077  \\
            1.3647953488293285  0.10066633730906344  \\
            1.3837911070176316  0.10108856616475548  \\
            1.4030512556359416  0.10146020720563242  \\
            1.4225794745741995  0.10177086497617605  \\
            1.4423794949405015  0.10201187719847506  \\
            1.4624550997739725  0.10217671319075262  \\
            1.482810124767563  0.10226121464341408  \\
            1.5034484590009063  0.10226366062023058  \\
            1.524374045683375  0.10218465909310247  \\
            1.5455908829074794  0.10202690177855049  \\
            1.5671030244127535  0.10179494530625784  \\
            1.5889145803602713  0.10149703507107728  \\
            1.611029718117945  0.10147750698140959  \\
            1.633452663056751  0.10180808578439843  \\
            1.6561876993580404  0.1021007906974592  \\
            1.6792391708320846  0.10234107076714027  \\
            1.7026114817480138  0.10251865590363764  \\
            1.726309097675307  0.10262504547109307  \\
            1.7503365463369953  0.10265372522130928  \\
            1.774698418474739  0.10260052625950701  \\
            1.7993993687259446  0.10246396565192586  \\
            1.8244441165130927  0.10224553270163847  \\
            1.8498374469454408  0.10194989975836842  \\
            1.8755842117332786  0.10158503524933013  \\
            1.9016893301149063  0.10116219198978649  \\
            1.9281577897965168  0.10069574048026127  \\
            1.9549946479051592  0.10020281865842967  \\
            1.982205031954964  0.09970277951967367  \\
            2.009794140826819  0.09921643731416398  \\
            2.0377672457616813  0.09876513973012822  \\
            2.0661296913677107  0.0983697221828874  \\
            2.094886896641424  0.09804942339023014  \\
            2.124044356003063  0.09782085177339271  \\
            2.15360764034637  0.09769708643822342  \\
            2.183582398102976  0.09768697534236909  \\
            2.213974356321604  0.09779466143006423  \\
            2.2447893217622936  0.09801933651484147  \\
            2.2760331820058513  0.09835520695752872  \\
            2.30771190657875  0.09879165617835077  \\
            2.3398315480936773  0.09931359381767853  \\
            2.3723982434059634  0.09990197800443934  \\
            2.405418214786105  0.10053448144156078  \\
            2.4388977711086044  0.10118624654750732  \\
            2.47284330905736  0.10183064883851925  \\
            2.5072613143478297  0.10243997323726343  \\
            2.5421583629662114  0.10298591427111611  \\
            2.577541122425863  0.10343984058289284  \\
            2.6134163530412122  0.10377281194824862  \\
            2.6497909092194045  0.10395539141329162  \\
            2.686671740769916  0.10395733775811301  \\
            2.724065894232403  0.10374727266503629  \\
            2.7619805142230325  0.10329238164725725  \\
            2.8004228447995465  0.10255814782086548  \\
            2.839400230845331  0.10150809675489046  \\
            2.8789201194727467  0.10010381225886943  \\
            2.9189900614459914  0.0999728786208084  \\
            2.9596177126237664  0.10083761871686478  \\
            3.0008108354220258  0.10143514404334335  \\
            3.0425773002970797  0.10171654898933158  \\
            3.084925087249342  0.1016268879020322  \\
            3.1278622873480115  0.10109607490590825  \\
            3.1713971042769673  0.10003901780763935  \\
            3.2155378559021868  0.09836820231274897  \\
            3.260292975860975  0.09601453491249581  \\
            3.3056710151733166  0.09294647696066637  \\
            3.3516806438756546  0.08917805733916451  \\
            3.3983306526774055  0.08476328010799979  \\
            3.445629954640539  0.07978272399752953  \\
            3.493587586882522  0.07433165850670792  \\
            3.542212712302976  0.0685152885378732  \\
            3.5915146213343605  0.06244862633286091  \\
            3.6415027337170285  0.056253253944053595  \\
            3.692186600298979  0.056389999439793545  \\
            3.743575904860672  0.06201200774517453  \\
            3.795680465965228  0.06770202897842438  \\
            3.8485102388343897  0.07312879325249376  \\
            3.902075317250589  0.07805816507229743  \\
            3.95638593548549  0.08233349369136074  \\
            4.0114524702553735  0.08586070515707973  \\
            4.067285442703736  0.0885976576401193  \\
            4.123895520411487  0.09054786691400864  \\
            4.181293519435119  0.0917578176532226  \\
            4.2394904063732515  0.09231580727414936  \\
            4.298497300461933  0.0923501286897456  \\
            4.358325475699113  0.09202526939077474  \\
            4.418986362998673  0.09153612022925157  \\
            4.4804915523744535  0.09110051383672671  \\
            4.5428527951546585  0.09094711664199584  \\
            4.6060820062270995  0.09129059171983286  \\
            4.67019126631568  0.0922885855974291  \\
            4.735192824288568  0.09399020008955955  \\
            4.801099099498494  0.09629957082151962  \\
            4.867922684155624  0.09897312552284422  \\
            4.935676345733452  0.10164894261393688  \\
            5.004373029408188  0.1038942394209882  \\
            5.074025860532096  0.10526682396056172  \\
            5.1446481471412495  0.10540694493203567  \\
            5.2162533824982  0.10417679605335928  \\
            5.288855247670035  0.10181690514856692  \\
            5.362467614142308  0.09900737799556641  \\
            5.437104546469363  0.09671034558590734  \\
            5.512780304961541  0.09580425606470117  \\
            5.589509348409787  0.09668646363767544  \\
            5.667306336848182  0.09906063657187797  \\
            5.746186134354928  0.10203109459374664  \\
            5.8261638118923065  0.10446229577672408  \\
            5.90725465018618  0.10541914680257952  \\
            5.989474142645557  0.10449795251106014  \\
            6.0728379983228065  0.10197281046273397  \\
            6.15736214491506  0.10124844161934665  \\
            6.243062731807407  0.1010570368668527  \\
            6.329956133158419  0.10034276519660927  \\
            6.418058951028646  0.0992467165559228  \\
            6.507388018552645  0.09788925160414877  \\
            6.597960403155156  0.0963827114521188  \\
            6.689793409812043  0.09483139480374123  \\
            6.7829045843566345  0.09483236065539175  \\
            6.877311716832057  0.09550972756042196  \\
            6.973032844890255  0.09613005602964  \\
            7.070086257238303  0.09668540586257224  \\
            7.16849049713269  0.09717801664365683  \\
            7.268264365922236  0.09761397329481145  \\
            7.36942692664033  0.09800027804233288  \\
            7.47199750764715  0.09834360146949175  \\
            7.5759957063225905  0.09864983551336579  \\
            7.681441392810582  0.09892400809525394  \\
            7.788354713815532  0.0991703459615024  \\
            7.896756096451596  0.09939238633338338  \\
            8.006666252145541  0.09959309374271014  \\
            8.118106180593907  0.0997749649624621  \\
            8.231097173775272  0.09994011707625584  \\
            8.345660820018335  0.10009035891419577  \\
            8.461819008126644  0.10022724799873402  \\
            8.579593931560721  0.10035213559061952  \\
            8.699008092678397  0.10046620226316093  \\
            8.820084307034163  0.10057048606410178  \\
            8.942845707738364  0.10066590492537365  \\
            9.067315749877075  0.10075327462244484  \\
            9.193518214993475  0.1008333232881183  \\
            9.32147721563161  0.10090670325045405  \\
            9.451217199943395  0.10097400078287361  \\
            9.582762956359733  0.10103574421622209  \\
            9.716139618326658  0.10109241075781024  \\
            9.851372669107377  0.10114443228296775  \\
            9.988487946651178  0.10119220030363507  \\
            10.127511648530081  0.10123607027140269  \\
            10.268470336944223  0.10127636533542303  \\
            10.411390943796867  0.10131337964699656  \\
            10.556300775840109  0.10134738128060992  \\
            10.703227519892145  0.10137861482494519  \\
            10.852199248127194  0.1014073036858856  \\
            11.003244423439035  0.10143365213570388  \\
            11.156391904879186  0.10145784713752116  \\
            11.311670953170792  0.1014800599706888  \\
            11.469111236299243  0.1015004476801812  \\
            11.628742835180613  0.10151915437098338  \\
            11.790596249409004  0.10153631236634846  \\
            11.954702403083841  0.10155204324675536  \\
            12.121092650718328  0.10156645878434199  \\
            12.28979878323011  0.10157966178560522  \\
            12.46085303401532  0.10159174685338254  \\
            12.634288085107174  0.10160280107747287  \\
            12.81013707342027  0.10161290466191927  \\
            12.98843359708181  0.10162213149576928  \\
            13.169211721850942  0.10163054967319284  \\
            13.352505987627438  0.10163822196802319  \\
            13.538351415050974  0.10164520626716002  \\
            13.72678351219225  0.10165155596671678  \\
            13.917838281337275  0.10165732033436213  \\
            14.111552225866005  0.10166254484093745  \\
            14.307962357226794  0.10166727146409785  \\
            14.507106202007886  0.10167153896647263  \\
            14.709021809107332  0.10167538315058161  \\
            14.913747757002705  0.1016788370925454  \\
            15.121323161121992  0.10168193135644088  \\
            15.331787681317088  0.10168469419097143  \\
            15.54518152944129  0.10168715170998587  \\
            15.761545477032287  0.10168932805823411  \\
            15.980920863102048  0.1016912455636266  \\
            16.20334960203516  0.10169292487714805  \\
            16.428874191597114  0.10169438510148149  \\
            16.657537721053984  0.10169564390929224  \\
            16.889383879405194  0.1016967176520566  \\
            17.12445696373084  0.10169762146022193  \\
            17.36280188765519  0.10169836933542635  \\
            17.604464189928  0.10169897423544992  \\
            17.849490043125225  0.10169944815248294  \\
            18.09792626247091  0.10169980218528721  \\
            18.349820314781773  0.10170004660573165  \\
            18.605220327536358  0.10170019092018094  \\
            18.86417509807037  0.10170024392614624  \\
            19.126734102900002  0.10170021376458539  \\
            19.392947507175087  0.1017001079682077  \\
            19.662866174263705  0.10169993350610274  \\
            19.936541675470288  0.10169969682498296  \\
            20.214026299888964  0.10169940388731884  \\
            20.495373064394027  0.10169906020661146  \\
            20.78063572376947  0.1016986708800107  \\
            21.069868780979505  0.10169824061851955  \\
            21.363127497582013  0.10169777377494887  \\
            21.66046790428698  0.10169727436980035  \\
            21.961946811661825  0.10169674611525138  \\
            22.267621820985788  0.10169619243737092  \\
            22.577551335255336  0.1016956164967194  \\
            22.891794570342842  0.10169502120743597  \\
            23.210411566310437  0.10169440925495467  \\
            23.533463198881442  0.10169378311241925  \\
            23.86101119107143  0.10169314505593151  \\
            24.193118124981176  0.10169249717869216  \\
            24.529847453753725  0.10169184140412962  \\
            24.87126351369792  0.10169117949809107  \\
            25.217431536580634  0.10169051308016265  \\
            25.56841766209012  0.10168984363418844  \\
            25.924288950472814  0.10168917251803787  \\
            26.285113395346027  0.10168850097268306  \\
            26.650959936688952  0.10168783013063963  \\
            27.021898474014513  0.10168716102380555  \\
            27.39799987972457  0.10168649459075806  \\
            27.77933601265089  0.10168583168352764  \\
            28.16597973178473  0.10168517307390643  \\
            28.558004910197425  0.1016845194593093  \\
            28.95548644915475  0.10168387146823281  \\
            29.35850029242776  0.10168322966532184  \\
            29.767123440802752  0.1016825945560949  \\
            30.181433966793247  0.10168196659133535  \\
            30.6015110295567  0.10168134617117593  \\
            31.02743489001883  0.10168073364890237  \\
            31.459286926208488  0.10168012933449065  \\
            31.897149648805893  0.10167953349789859  \\
            32.3411067169074  0.10167894637213222  \\
            32.79124295400949  0.10167836815609593  \\
            33.24764436421547  0.10167779901724212  \\
            33.71039814866753  0.10167723909404616  \\
            34.179592722207644  0.1016766884982962  \\
            34.655317730270326  0.10167614731723895  \\
            35.13766406601048  0.1016756156155568  \\
            35.62672388766967  0.10167509343722823  \\
            36.1225906361841  0.10167458080724313  \\
            36.625359053037656  0.10167407773319916  \\
            37.13512519836344  0.10167358420679627  \\
            37.65198646929723  0.10167310020521475  \\
            38.17604161858648  0.10167262569240401  \\
            38.707390773458165  0.10167216062027554  \\
            39.246135454749364  0.10167170492981097  \\
            39.79237859630409  0.10167125855209577  \\
            40.34622456464005  0.10167082140927246  \\
            40.9077791788892  0.10167039341543971  \\
            41.477149731015736  0.10166997447745943  \\
            42.05444500631561  0.10166956449573546  \\
            42.639775304201294  0.1016691633649196  \\
            43.23325245927583  0.10166877097456262  \\
            43.83498986270024  0.10166838720972793  \\
            44.445102483858264  0.10166801195155431  \\
            45.063706892322806  0.10166764507777788  \\
            45.69092128012783  0.10166728646321  \\
            46.32686548435053  0.10166693598018665  \\
            46.97166101000763  0.10166659349897537  \\
            47.625431053270454  0.10166625888816025  \\
            48.288300525003066  0.10166593201498417  \\
            48.96039607462806  0.1016656127456761  \\
            49.64184611432444  0.10166530094574687  \\
            50.33278084356243  0.10166499648025554  \\
            51.03333227397966  0.1016646992140669  \\
            51.74363425460363  0.10166440901207266  \\
            52.46382249742517  0.10166412573940543  \\
            53.19403460332807  0.10166384926162825  \\
            53.93441008837921  0.10166357944491  \\
            54.68509041048496  0.10166331615618174  \\
            55.44621899641845  0.1016630592632824  \\
            56.21794126922301  0.10166280863508978  \\
            57.000404675997075  0.10166256414163254  \\
            57.79375871606574  0.1016623256542105  \\
            58.598154969544474  0.10166209304547091  \\
            59.413747126300414  0.10166186618951027  \\
            60.24069101531665  0.10166164496193662  \\
            61.07914463446534  0.10166142923994527  \\
            61.92926818069511  0.10166121890237761  \\
            62.79122408063871  0.10166101382976706  \\
            63.66517702164667  0.10166081390438629  \\
            64.55129398325272  0.1016606190102845  \\
            65.44974426907743  0.10166042903332528  \\
            66.36069953917568  0.10166024386120304  \\
            67.28433384283454  0.10166006338346964  \\
            68.22082365182742  0.10165988749155555  \\
            69.17034789413127  0.10165971607877439  \\
            70.13308798811296  0.10165954904033736  \\
            71.10922787719151  0.10165938627335605  \\
            72.09895406498276  0.1016592276768411  \\
            73.10245565093318  0.10165907315170912  \\
            74.11992436644965  0.1016589226007673  \\
            75.15155461153226  0.10165877592871671  \\
            76.19754349191659  0.10165863304213477  \\
            77.25809085673338  0.10165849384947126  \\
            78.33339933669215  0.10165835826102972  \\
            79.42367438279628  0.10165822618895119  \\
            80.52912430559697  0.10165809754720624  \\
            81.64996031499359  0.10165797225156996  \\
            82.78639656058789  0.10165785021959838  \\
            83.93865017259998  0.10165773137061881  \\
            85.10694130335374  0.10165761562570229  \\
            86.29149316933962  0.10165750290763952  \\
            87.49253209386288  0.10165739314092394  \\
            88.71028755028567  0.10165728625171937  \\
            89.94499220587048  0.10165718216783953  \\
            91.19688196623424  0.10165708081873004  \\
            92.46619602042102  0.10165698213543047  \\
            93.75317688660202  0.10165688605055662  \\
            95.05807045841168  0.1016567924982703  \\
            96.3811260519287  0.10165670141425848  \\
            97.72259645331103  0.10165661273569719  \\
            99.08273796709366  0.10165652640123944  \\
            100.46181046515888  0.10165644235097486  \\
            101.8600774363881  0.10165636052640878  \\
            103.27780603700441  0.10165628087043543  \\
            104.71526714161634  0.10165620332731304  \\
            106.17273539497162  0.10165612784263342  \\
            107.65048926443164  0.10165605436329805  \\
            109.14881109317594  0.10165598283749108  \\
            110.66798715414744  0.10165591321465474  \\
            112.20830770474839  0.10165584544546416  \\
            113.77006704229774  0.10165577948179634  \\
            115.35356356026014  0.10165571527671151  \\
            116.95909980525784  0.10165565278442612  \\
            118.58698253487589  0.101655591960283  \\
            120.23752277627199  0.10165553276073867  \\
            121.9110358856021  0.10165547514332667  \\
            123.60784160827316  0.10165541906663975  \\
            125.32826414003435  0.10165536449030409  \\
            127.07263218891872  0.10165531137496264  \\
            128.84127903804696  0.10165525968224524  \\
            130.6345426093053  0.10165520937474554  \\
            132.4527655279094  0.10165516041600668  \\
            134.29629518786783  0.10165511277049158  \\
            136.1654838183551  0.10165506640356722  \\
            138.06068855101006  0.10165502128147938  \\
            139.98227148816994  0.10165497737133493  \\
            141.93059977205482  0.10165493464108101  \\
            143.90604565491438  0.10165489305948704  \\
            145.90898657015157  0.10165485259611683  \\
            147.93980520443574  0.10165481322132412  \\
            149.99888957081978  0.10165477490621964  \\
            152.0866330828748  0.10165473762266192  \\
            154.2034346298566  0.10165470134323258  \\
            156.34969865291848  0.10165466604122968  \\
            158.5258352223847  0.10165463169063398  \\
            160.7322601160995  0.10165459826610736  \\
            162.96939489886662  0.10165456574296783  \\
            165.23766700299444  0.10165453409717896  \\
            167.53750980996224  0.10165450330532255  \\
            169.8693627332231  0.1016544733446007  \\
            172.2336713021593  0.10165444419280598  \\
            174.6308872472062  0.10165441582831201  \\
            177.06146858616094  0.10165438823006186  \\
            179.52587971169237  0.10165436137754628  \\
            182.02459148006912  0.10165433525079874  \\
            184.55808130112248  0.10165430983037305  \\
            187.1268332294612  0.10165428509733902  \\
            189.731338056957  0.10165426103326328  \\
            192.37209340651515  0.10165423762019678  \\
            195.04960382715245  0.10165421484066417  \\
            197.76438089039715  0.10165419267765519  \\
            200.51694328803123  0.10165417111460595  \\
            203.3078169311927  0.10165415013539227  \\
            206.1375350508576  0.10165412972431538  \\
            209.00663829972032  0.10165410986609426  \\
            211.91567485549197  0.101654090545854  \\
            214.86520052563654  0.10165407174911231  \\
            217.85577885356477  0.10165405346177356  \\
            220.8879812263062  0.1016540356701157  \\
            223.96238698367964  0.10165401836078099  \\
            227.07958352898322  0.10165400152076906  \\
            230.24016644122509  0.1016539851374267  \\
            233.44473958891618  0.10165396919843532  \\
            236.6939152454468  0.1016539536918052  \\
            239.9883142060689  0.10165393860587056  \\
            243.3285659065069  0.10165392392927255  \\
            246.71530854321895  0.10165390965095883  \\
            250.1491891953325  0.1016538957601709  \\
            253.6308639482766  0.10165388224643943  \\
            257.1609980191353  0.10165386909957322  \\
            260.74026588374517  0.10165385630965626  \\
            264.3693514055635  0.10165384386703914  \\
            268.04894796632715  0.10165383176232913  \\
            271.7797585985329  0.10165381998638329  \\
            275.56249611976017  0.10165380853030866  \\
            279.3978832688636  0.1016537973854488  \\
            283.2866528440615  0.10165378654337899  \\
            287.2295478429457  0.10165377599590365  \\
            291.2273216044407  0.10165376573504481  \\
            295.28073795273815  0.10165375575303798  \\
            299.39057134323525  0.10165374604233322  \\
            303.55760701050383  0.10165373659557725  \\
            307.782641118319  0.10165372740561826  \\
            312.06648091177664  0.10165371846549691  \\
            316.40994487152676  0.1016537097684413  \\
            320.8138628701552  0.10165370130785971  \\
            325.2790763307405  0.10165369307734097  \\
            329.8064383876184  0.10165368507064605  \\
            334.39681404938375  0.10165367728170334  \\
            339.05108036416107  0.1016536697046076  \\
            343.7701265871754  0.10165366233360713  \\
            348.5548543506556  0.10165365516311402  \\
            353.4061778361024  0.10165364818768341  \\
            358.32502394895397  0.10165364140202274  \\
            363.3123324956828  0.10165363480097936  \\
            368.36905636335695  0.10165362837954096  \\
            373.4961617017023  0.10165362213283217  \\
            378.6946281076954  0.10165361605610691  \\
            383.965448812729  0.10165361014474951  \\
            389.3096308723808  0.10165360439426765  \\
            394.7281953588239  0.10165359880029198  \\
            400.2221775559153  0.10165359335856884  \\
            405.7926271569998  0.10165358806496462  \\
            411.4406084654667  0.10165358291545287  \\
            417.16720059809836  0.10165357790611564  \\
            422.9734976912487  0.10165357303314758  \\
            428.8606091098915  0.10165356829283984  \\
            434.8296596595785  0.10165356368158618  \\
            440.88178980134705  0.10165355919587978  \\
            447.01815586961976  0.10165355483230522  \\
            453.23993029313624  0.10165355058754529  \\
            459.5483018189601  0.10165354645836527  \\
            465.94447573960406  0.10165354244162467  \\
            472.42967412331575  0.10165353853426473  \\
            479.0051360475691  0.10165353473331198  \\
            485.6721178358055  0.10165353103586895  \\
            492.43189329746986  0.10165352743912451  \\
            499.28575397138746  0.1016535239403351  \\
            506.2350093725291  0.10165352053684026  \\
            513.2809872422088  0.1016535172260432  \\
            520.4250338017679  0.10165351400542474  \\
            527.6685140097842  0.10165351087253005  \\
            535.0128118228657  0.10165350782497168  \\
            542.4593304600729  0.10165350486042897  \\
            550.0094926710207  0.10165350197664157  \\
            557.6647410077121  0.10165349917141125  \\
            565.4265381001566  0.10165349644260085  \\
            573.2963669358227  0.10165349378812939  \\
            581.2757311429815  0.10165349120597515  \\
            589.3661552779937  0.10165348869416814  \\
            597.5691851165947  0.10165348625079364  \\
            605.886387949234  0.10165348387398984  \\
            614.3193528805258  0.10165348156194098  \\
            622.8696911328675  0.10165347931288905  \\
            631.5390363542825  0.10165347712511494  \\
            640.3290449305501  0.10165347499695276  \\
            649.2413963016779  0.10165347292677789  \\
            658.2777932827796  0.10165347091301068  \\
            667.4399623894192  0.10165346895411637  \\
            676.7296541674831  0.10165346704860051  \\
            686.1486435276432  0.10165346519500909  \\
            695.6987300844763  0.10165346339192828  \\
            705.3817385003022  0.10165346163798367  \\
            715.1995188338071  0.10165345993183547  \\
            725.153946893524  0.10165345827218147  \\
            735.246924596224  0.10165345665775499  \\
            745.4803803303041  0.1016534550873276  \\
            755.8562693242295  0.1016534535596969  \\
            766.3765740201034  0.10165345207369862  \\
            777.0433044524377  0.10165345062819939  \\
            787.8584986321948  0.10165344922209446  \\
            798.8242229361749  0.10165344785431173  \\
            809.9425725018227  0.10165344652380842  \\
            821.2156716275297  0.10165344522956674  \\
            832.6456741785073  0.10165344397059896  \\
            844.2347639983096  0.10165344274594475  \\
            855.9851553260842  0.10165344155467007  \\
            867.8990932196289  0.10165344039586367  \\
            879.9788539843393  0.10165343926864273  \\
            892.2267456081237  0.10165343817214549  \\
            904.6451082023738  0.10165343710553437  \\
            917.2363144490713  0.1016534360679969  \\
            930.0027700541189  0.1016534350587388  \\
            942.9469142069792  0.10165343407699119  \\
            956.071220046713  0.10165343312200406  \\
            969.3781951345029  0.10165343219304794  \\
            982.8703819327535  0.10165343128941295  \\
            996.5503582908606  0.10165343041041017  \\
            1010.4207379377405  0.101653429555368  \\
            1024.484170981219  0.10165342872363153  \\
            1038.7433444143614  0.10165342791456848  \\
            1053.2009826288597  0.10165342712756022  \\
            1067.8598479355608  0.10165342636200406  \\
            1082.7227410922392  0.10165342561731727  \\
            1097.792501838718  0.10165342489293135  \\
            1113.0720094394349  0.10165342418829108  \\
            1128.5641832335618  0.10165342350285968  \\
            1144.2719831927816  0.10165342283611392  \\
            1160.1984104868259  0.10165342218754339  \\
            1176.346508056887  0.10165342155665323  \\
            1192.7193611970083  0.10165342094296134  \\
            1209.3200981435696  0.10165342034600014  \\
            1226.1518906729732  0.10165341976531157  \\
            1243.217954707653  0.10165341920045456  \\
            1260.5215509305153  0.10165341865099548  \\
            1278.0659854079333  0.101653418116517  \\
            1295.8546102214111  0.10165341759660597  \\
            1313.8908241080414  0.10165341709087113  \\
            1332.1780731098752  0.10165341659892173  \\
            1350.7198512323323  0.1016534161203863  \\
            1369.519701111773  0.10165341565489469  \\
            1388.5812146923631  0.10165341520209496  \\
            1407.9080339123582  0.10165341476163814  \\
            1427.5038513999461  0.10165341433318997  \\
            1447.3724111787617  0.10165341391642174  \\
            1467.5175093832333  0.10165341351101607  \\
            1487.9429949838814  0.10165341311666269  \\
            1508.6527705227104  0.10165341273306144  \\
            1529.6507928588394  0.10165341235991862  \\
            1550.9410739245072  0.10165341199694616  \\
            1572.5276814916037  0.10165341164387152  \\
            1594.4147399488663  0.10165341130042359  \\
            1616.6064310898964  0.10165341096633798  \\
            1639.106994912143  0.10165341064135948  \\
            1661.9207304270058  0.10165341032524336  \\
            1685.0519964812158  0.10165341001774464  \\
            1708.5052125896461  0.1016534097186291  \\
            1732.284859779715  0.10165340942766693  \\
            1756.3954814475421  0.10165340914464087  \\
            1780.8416842260203  0.10165340886932857  \\
            1805.6281388649704  0.10165340860152423  \\
            1830.7595811235446  0.10165340834101955  \\
            1856.2408126750531  0.10165340808761812  \\
            1882.0767020243832  0.10165340784112485  \\
            1908.2721854381862  0.10165340760135323  \\
            1934.832267888014  0.10165340736811775  \\
            1961.76202400658  0.10165340714124128  \\
            1989.0665990573282  0.10165340692055055  \\
            2016.7512099175083  0.10165340670587818  \\
            2044.821146074912  0.10165340649705708  \\
            2073.281770638504  0.10165340629392948  \\
            2102.1385213631074  0.101653406096341  \\
            2131.3969116883545  0.10165340590413947  \\
            2161.062531792099  0.10165340571717635  \\
            2191.1410496584863  0.10165340553531221  \\
            2221.638212160893  0.10165340535840664  \\
            2252.5598461599407  0.10165340518632357  \\
            2283.9118596167846  0.10165340501893483  \\
            2315.700242721909  0.10165340485610556  \\
            2347.931069039622  0.1016534046977197  \\
            2380.6104966684875  0.1016534045436499  \\
            2413.7447694179077  0.10165340439378186  \\
            2447.3402180010767  0.10165340424799978  \\
            2481.403261244545  0.10165340410619197  \\
            2515.9404073146134  0.10165340396825026  \\
            2550.9582549608  0.1016534038340711  \\
            2586.4634947766126  0.10165340370354874  \\
            2622.46291047787  0.10165340357658617  \\
            2658.9633801988152  0.10165340345308563  \\
            2695.9718778062656  0.10165340333295134  \\
            2733.4954742320606  0.10165340321609208  \\
            2771.541338824044  0.1016534031024202  \\
            2810.116740715871  0.10165340299184682  \\
            2849.2290502158476  0.10165340288428913  \\
            2888.8857402151316  0.10165340277966164  \\
            2929.094387615516  0.10165340267789012  \\
            2969.8626747770945  0.10165340257889303  \\
            3011.1983909860655  0.10165340248259343  \\
            3053.109433942977  0.10165340238892016  \\
            3095.603811271677  0.1016534022977999  \\
            3138.68964204927  0.10165340220916581  \\
            3182.3751583573676  0.10165340212294788  \\
            3226.6687068549304  0.10165340203907956  \\
            3271.5787503729975  0.10165340195749906  \\
            3317.1138695316195  0.10165340187814294  \\
            3363.282764379289  0.10165340180094926  \\
            3410.094256055193  0.1016534017258619  \\
            3457.5572884746025  0.1016534016528214  \\
            3505.6809300377176  0.10165340158177276  \\
            3554.4743753622956  0.10165340151266052  \\
            3603.9469470403997  0.10165340144543247  \\
            3654.108097419594  0.10165340138003875  \\
            3704.9674104089318  0.1016534013164263  \\
            3756.53460331008  0.10165340125454989  \\
            3808.81952867393  0.10165340119435988  \\
            3861.832176183047  0.10165340113581084  \\
            3915.582674560336  0.10165340107885751  \\
            3970.0812935042363  0.1016534010234586  \\
            4025.3384456508934  0.10165340096956937  \\
            4081.3646885636153  0.10165340091714896  \\
            4138.170726750025  0.10165340086615965  \\
            4195.767413707294  0.10165340081655817  \\
            4254.165753995829  0.1016534007683112  \\
            4313.37690534184  0.10165340072137774  \\
            4373.412180769154  0.1016534006757256  \\
            4434.28305076071  0.10165340063131666  \\
            4496.001145450139  0.10165340058812133  \\
            4558.578256843845  0.10165340054610032  \\
            4622.026341074012  0.1016534005052281  \\
            4686.357520682969  0.10165340046546738  \\
            4751.58408693936  0.10165340042679236  \\
            4817.7185021865325  0.10165340038917317  \\
            4884.773402223633  0.10165340035257753  \\
            4952.761598719823  0.10165340031698065  \\
            5021.696081662116  0.10165340028235365  \\
            5091.590021837268  0.10165340024867231  \\
            5162.4567733482245  0.10165340021590875  \\
            5234.3098761655865  0.1016534001840374  \\
            5307.163058714586  0.10165340015303612  \\
            5381.030240498076  0.10165340012288045  \\
            5455.9255347560165  0.10165340009354525  \\
            5531.863251162005  0.10165340006501108  \\
            5608.857898557286  0.10165340003725429  \\
            5686.924187722866  0.10165340001025527  \\
            5766.0770341901825  0.10165339998399288  \\
            5846.331561090906  0.10165339995844447  \\
            5927.7031020463955  0.10165339993359378  \\
            6010.2072040973835  0.10165339990942043  \\
            6093.859630674423  0.10165339988590615  \\
            6178.676364609695  0.10165339986303452  \\
            6264.673611190719  0.10165339984078542  \\
            6351.867801256577  0.10165339981914222  \\
            6440.275594337228  0.10165339979809125  \\
            6529.913881836521  0.10165339977761229  \\
            6620.7997902595  0.10165339975769279  \\
            6712.950684484643  0.10165339973831529  \\
            6806.384171081629  0.10165339971946656  \\
            6901.118101675299  0.10165339970113181  \\
            6997.170576356423  0.10165339968329777  \\
            7094.559947139953  0.10165339966594826  \\
            7193.304821471397  0.1016533996490739  \\
            7293.4240657820055  0.10165339963265807  \\
            7394.936809093437  0.10165339961669066  \\
            7497.86244667259  0.10165339960115707  \\
            7602.220643737307  0.10165339958604941  \\
            7708.031339213688  0.10165339957135322  \\
            7815.314749545617  0.10165339955705639  \\
            7924.091372557404  0.10165339954315034  \\
            8034.381991370132  0.10165339952962231  \\
            8146.207678372535  0.10165339951646386  \\
            8259.589799247138  0.10165339950366453  \\
            8374.550017052434  0.1016533994912142  \\
            8491.11029636188  0.1016533994791032  \\
            8609.2929074605  0.10165339946732231  \\
            8729.1204305999  0.10165339945586142  \\
            8850.615760312508  0.10165339944471592  \\
            8973.80210978585  0.10165339943387217  \\
            9098.703015297724  0.10165339942332487  \\
            9225.342340713094  0.10165339941306442  \\
            9353.744282043577  0.101653399403084  \\
            9483.933372070394  0.10165339939337684  \\
            9615.93448503166  0.10165339938393271  \\
            9749.772841374906  0.10165339937474618  \\
            9885.47401257578  0.10165339936581153  \\
            10023.063926023768  0.10165339935711862  \\
            10162.568869975963  0.10165339934866412  \\
            10304.015498579753  0.10165339934044042  \\
            10447.430836965425  0.10165339933243975  \\
            10592.842286409654  0.1016533993246577  \\
            10740.27762957086  0.10165339931708844  \\
            10889.765035797422  0.10165339930972495  \\
            11041.333066509778  0.10165339930256327  \\
            11195.010680657453  0.1016533992955965  \\
            11350.827240252012  0.10165339928881853  \\
            11508.812515977035  0.10165339928222518  \\
            11668.996692876188  0.1016533992758126  \\
            11831.410376120433  0.10165339926957526  \\
            11996.084596855537  0.10165339926350606  \\
            12163.050818130952  0.10165339925760425  \\
            12332.340940911223  0.10165339925186234  \\
            12503.987310171056  0.10165339924627774  \\
            12678.022721075205  0.10165339924084507  \\
            12854.480425244503  0.10165339923556072  \\
            13033.394137108828  0.10165339923042166  \\
            13214.798040348776  0.10165339922542116  \\
            13398.72679442685  0.1016533992205556  \\
            13585.215541209573  0.10165339921582475  \\
            13774.299911681785  0.101653399211222  \\
            13966.016032754374  0.10165339920674604  \\
            14160.400534166787  0.10165339920239125  \\
            14357.490555485572  0.10165339919815412  \\
            14557.323753200371  0.10165339919403454  \\
            14759.938307918654  0.10165339919002703  \\
            14965.372931660588  0.10165339918612841  \\
            15173.666875255461  0.10165339918233529  \\
            15384.859935841034  0.10165339917864548  \\
            15598.992464467268  0.10165339917505772  \\
            15816.10537380591  0.10165339917156738  \\
            16036.240145967353  0.10165339916817182  \\
            16259.438840426305  0.10165339916486796  \\
            16485.74410205778  0.10165339916165586  \\
            16715.19916928493  0.10165339915853012  \\
            16947.847882340273  0.10165339915549064  \\
            17183.734691641923  0.10165339915253324  \\
            17422.904666286384  0.1016533991496569  \\
            17665.40350265956  0.10165339914685893  \\
            17911.27753316762  0.10165339914413678  \\
            18160.573735089383  0.1016533991414888  \\
            18413.339739551895  0.10165339913891328  \\
            18669.623840630953  0.10165339913640843  \\
            18929.475004578282  0.10165339913397059  \\
            19192.94287917716  0.10165339913160056  \\
            19460.07780322822  0.1016533991292946  \\
            19730.93081616732  0.10165339912705174  \\
            20005.553667817236  0.10165339912487013  \\
            20283.998828275136  0.10165339912274837  \\
            20566.31949793762  0.10165339912068341  \\
            20852.569617665325  0.10165339911867476  \\
            21142.803879088984  0.10165339911672246  \\
            21437.07773505896  0.10165339911482299  \\
            21735.447410240173  0.10165339911297312  \\
            22037.96991185454  0.10165339911117625  \\
            22344.703040572906  0.10165339910942585  \\
            22655.705401558564  0.10165339910772594  \\
            22971.036415664516  0.10165339910607128  \\
            23290.756330786557  0.10165339910446085  \\
            23614.926233374375  0.1016533991028953  \\
            23943.608060102884  0.10165339910137226  \\
            24276.864609705986  0.10165339909989096  \\
            24614.759554974993  0.1016533990984499  \\
            24957.357454924313  0.1016533990970473  \\
            25304.72376712595  0.10165339909568248  \\
            25656.924860216164  0.10165339909435765  \\
            26014.028026576  0.10165339909306642  \\
            26376.101495188308  0.10165339909181151  \\
            26743.214444673744  0.10165339909059133  \\
            27115.437016508204  0.1016533990894038  \\
            27492.840328424212  0.10165339908824769  \\
            27875.496487998862  0.10165339908712417  \\
            28263.478606430846  0.10165339908602997  \\
            28656.86081250926  0.10165339908496868  \\
            29055.718266776832  0.10165339908393424  \\
            29460.127175890262  0.10165339908292764  \\
            29870.16480718047  0.1016533990819485  \\
            30285.909503415452  0.10165339908099634  \\
            30707.44069776865  0.10165339908007046  \\
            31134.838928995632  0.1016533990791712  \\
            31568.18585682205  0.10165339907829452  \\
            32007.56427754569  0.10165339907744124  \\
            32453.058139855784  0.10165339907661144  \\
            32904.75256087241  0.10165339907580519  \\
            33362.73384240918  0.10165339907502023  \\
            33827.08948746229  0.10165339907425835  \\
            34297.90821692902  0.10165339907351564  \\
            34775.27998655898  0.10165339907279437  \\
            35259.29600414127  0.10165339907209073  \\
            35750.04874693087  0.10165339907140805  \\
            36247.631979317506  0.10165339907074342  \\
            36752.14077074059  0.1016533990700969  \\
            37263.67151385332  0.10165339906946892  \\
            37782.321942939765  0.10165339906885713  \\
            38308.19115258817  0.10165339906826264  \\
            38841.379616624225  0.10165339906768164  \\
            39381.98920730781  0.10165339906712037  \\
            39930.12321479697  0.10165339906657177  \\
            40485.886366882776  0.10165339906603851  \\
            41049.38484899887  0.10165339906552102  \\
            41620.72632450948  0.10165339906501762  \\
            42200.0199552799  0.10165339906452667  \\
            42787.37642253316  0.1016533990640493  \\
            43382.907947997046  0.10165339906358653  \\
            43986.728315345485  0.10165339906313543  \\
            44598.95289193831  0.10165339906269528  \\
            45219.69865086361  0.10165339906226838  \\
            45849.08419328691  0.10165339906185253  \\
            46487.22977111137  0.10165339906144923  \\
            47134.25730995342  0.10165339906105607  \\
            47790.29043243815  0.10165339906067401  \\
            48455.45448181884  0.10165339906030164  \\
            49129.87654592573  0.10165339905994066  \\
            49813.685481447166  0.10165339905958741  \\
            50507.01193854963  0.10165339905924647  \\
            51209.98838583997  0.10165339905891332  \\
            51922.74913567521  0.10165339905858951  \\
            52645.43036982451  0.10165339905827359  \\
            53378.17016548848  0.10165339905796722  \\
            54121.10852168046  0.10165339905766888  \\
            54874.3873859751  0.10165339905737908  \\
            55638.15068162918  0.10165339905709757  \\
            56412.54433507998  0.1016533990568232  \\
            57197.71630382628  0.1016533990565557  \\
            57993.81660469748  0.10165339905629645  \\
            58800.99734251622  0.1016533990560447  \\
            59619.412739159816  0.10165339905579772  \\
            60449.21916302633  0.1016533990555585  \\
            61290.57515891066  0.10165339905532685  \\
            62143.64147829645  0.10165339905510112  \\
            63008.58111006973  0.10165339905488072  \\
            63885.559311659905  0.10165339905466615  \\
            64774.74364061423  0.10165339905445975  \\
            65676.30398661179  0.1016533990542566  \\
            66590.41260392302  0.10165339905405986  \\
            67517.24414432098  0.10165339905386712  \\
            68456.97569045078  0.10165339905368108  \\
            69409.78678966341  0.10165339905350061  \\
            70375.85948832045  0.10165339905332424  \\
            71355.37836657632  0.10165339905315177  \\
            72348.53057364459  0.10165339905298523  \\
            73355.50586355517  0.10165339905282356  \\
            74376.49663140911  0.10165339905266581  \\
            75411.69795013816  0.10165339905251222  \\
            76461.30760777579  0.10165339905236238  \\
            77525.52614524709  0.1016533990522168  \\
            78604.55689468456  0.10165339905207613  \\
            79698.60601827728  0.10165339905193746  \\
            80807.8825476607  0.10165339905180497  \\
            81932.59842385477  0.10165339905167474  \\
            83072.96853775786  0.10165339905154813  \\
            84229.2107712043  0.10165339905142537  \\
            85401.54603859354  0.10165339905130474  \\
            86590.1983290984  0.10165339905118785  \\
            87795.3947494611  0.10165339905107591  \\
            89017.36556738477  0.10165339905096464  \\
            90256.34425552894  0.10165339905085813  \\
            91512.56753611742  0.1016533990507547  \\
            92786.27542616698  0.10165339905065415  \\
            94077.71128334556  0.10165339905055305  \\
            95387.12185246867  0.10165339905045889  \\
            96714.75731264365  0.10165339905036462  \\
            98060.87132506848  0.10165339905027397  \\
            99425.72108149761  0.10165339905018565  \\
            100809.56735338141  0.10165339905009953  \\
            102212.6745416898  0.10165339905001569  \\
            103635.31072742937  0.1016533990499343  \\
            105077.74772286355  0.10165339904985578  \\
            106540.26112344567  0.10165339904977884  \\
            108023.13036047494  0.10165339904970408  \\
            109526.63875448526  0.1016533990496303  \\
            111051.07356937707  0.10165339904956094  \\
            112596.7260673027  0.1016533990494905  \\
            114163.89156431568  0.101653399049424  \\
            115752.86948679437  0.10165339904935869  \\
            117363.96342865123  0.10165339904929596  \\
            118997.48120933815  0.10165339904923365  \\
            120653.73493265914  0.10165339904917405  \\
            122333.04104640163  0.1016533990491165  \\
            124035.72040279782  0.1016533990490593  \\
            125762.09831982732  0.10165339904900343  \\
            127512.50464337332  0.10165339904895039  \\
            129287.27381024371  0.10165339904889806  \\
            131086.7449120693  0.1016533990488466  \\
            132911.2617600915  0.10165339904879787  \\
            134761.1729508518  0.10165339904874893  \\
            136636.83193279532  0.10165339904870192  \\
            138538.59707380165  0.10165339904865693  \\
            140466.8317296554  0.10165339904861194  \\
            142421.90431346977  0.10165339904856996  \\
            144404.18836607656  0.10165339904852831  \\
            146414.06262739573  0.10165339904848833  \\
            148451.91110879826  0.1016533990484476  \\
            150518.1231664764  0.1016533990484085  \\
            152613.09357583497  0.10165339904837133  \\
            154737.22260691796  0.1016533990483341  \\
            156890.91610088534  0.10165339904829894  \\
            159074.58554755375  0.10165339904826484  \\
            161288.64816401698  0.10165339904823123  \\
            163533.52697436023  0.10165339904819877  \\
            165809.65089048425  0.10165339904816699  \\
            168117.45479405433  0.1016533990481355  \\
            170457.37961958963  0.10165339904810641  \\
            172829.8724387093  0.10165339904807665  \\
            175235.3865455511  0.10165339904804895  \\
            177674.3815433787  0.10165339904802016  \\
            180147.32343239477  0.1016533990479946  \\
            182654.68469877593  0.10165339904796801  \\
            185196.94440494716  0.10165339904794185  \\
            187774.5882811122  0.101653399047917  \\
            190388.10881805993  0.10165339904789376  \\
            193038.00536125843  0.10165339904787007  \\
            195724.78420626267  0.10165339904784772  \\
            198448.95869544827  0.10165339904782429  \\
            201211.04931609172  0.10165339904780397  \\
            204011.58379981612  0.10165339904778238  \\
            206851.09722342077  0.10165339904776229  \\
            209730.13211111416  0.10165339904774154  \\
            212649.23853816997  0.10165339904772365  \\
            215608.97423602588  0.10165339904770512  \\
            218609.9046988449  0.10165339904768629  \\
            221652.6032915601  0.10165339904766774  \\
            224737.65135942315  0.1016533990476503  \\
            227865.63833907736  0.10165339904763417  \\
            231037.1618711771  0.1016533990476187  \\
            234252.82791457415  0.10165339904760273  \\
            237513.25086209396  0.10165339904758705  \\
            240819.05365792275  0.10165339904757081  \\
            244170.86791662886  0.10165339904755698  \\
            247569.33404384044  0.10165339904754155  \\
            251015.101358603  0.10165339904752867  \\
            254508.8282174397  0.10165339904751476  \\
            258051.18214013867  0.1016533990475026  \\
            261642.83993729082  0.10165339904748973  \\
            265284.4878396029  0.10165339904747749  \\
            268976.8216290106  0.10165339904746468  \\
            272720.54677161586  0.1016533990474529  \\
            276516.37855247525  0.10165339904744217  \\
            280365.042212264  0.10165339904743088  \\
            284267.2730858421  0.1016533990474202  \\
            288223.8167427492  0.1016533990474087  \\
            292235.4291296549  0.10165339904739876  \\
            296302.8767147918  0.10165339904738935  \\
            300426.9366343986  0.1016533990473794  \\
            304608.39684120164  0.1016533990473699  \\
            308848.0562549631  0.10165339904736104  \\
            313146.72491512453  0.10165339904735217  \\
            317505.2241355748  0.10165339904734283  \\
            321924.38666157244  0.10165339904733436  \\
            326405.0568288517  0.10165339904732744  \\
            330948.09072494355  0.10165339904731828  \\
            335554.35635274195  0.10165339904731045  \\
            340224.7337963462  0.10165339904730304  \\
            344960.1153892119  0.10165339904729617  \\
            349761.40588464285  0.1016533990472892  \\
            354629.5226286548  0.1016533990472824  \\
            359565.3957352459  0.10165339904727534  \\
            364569.96826410596  0.10165339904726843  \\
            369644.19640080247  0.10165339904726231  \\
            374789.0496394673  0.1016533990472549  \\
            380005.5109680336  0.10165339904724967  \\
            385294.57705604675  0.10165339904724471  \\
            390657.258445091  0.10165339904723822  \\
            396094.57974186545  0.10165339904723297  \\
            401607.579813948  0.10165339904722734  \\
            407197.31198828405  0.10165339904722148  \\
            412864.8442524373  0.1016533990472175  \\
            418611.2594586423  0.10165339904721211  \\
            424437.65553069673  0.10165339904720753  \\
            430345.1456737333  0.10165339904720246  \\
            436334.85858691134  0.10165339904719825  \\
            442407.93867906876  0.1016533990471938  \\
            448565.5462873756  0.10165339904718876  \\
            454808.8578990308  0.10165339904718568  \\
            461139.06637604453  0.10165339904718172  \\
            467557.38118314947  0.10165339904717678  \\
            474065.0286188838  0.10165339904717263  \\
            480663.25204989105  0.10165339904716929  \\
            487353.3121484802  0.10165339904716497  \\
            494136.4871334932  0.10165339904716252  \\
            501014.0730145242  0.10165339904715759  \\
            507987.38383953855  0.10165339904715487  \\
            515057.7519459376  0.10165339904715191  \\
            522226.5282151184  0.10165339904714897  \\
            529495.0823305765  0.10165339904714465  \\
            536864.8030396006  0.10165339904714193  \\
            544337.0984186103  0.10165339904713946  \\
            551913.3961421861  0.10165339904713679  \\
            559595.1437558448  0.10165339904713347  \\
            567383.8089526105  0.10165339904713094  \\
            575280.8798534361  0.10165339904712885  \\
            583287.8652915267  0.10165339904712506  \\
            591406.2951006211  0.10165339904712203  \\
            599637.7204072855  0.10165339904712038  \\
            607983.7139272755  0.101653399047119  \\
            616445.8702660229  0.10165339904711593  \\
            625025.8062233045  0.10165339904711365  \\
            633725.1611021523  0.10165339904711211  \\
            642545.597022062  0.10165339904710934  \\
            651488.7992365622  0.10165339904710709  \\
            660556.4764552023  0.10165339904710534  \\
            669750.3611700232  0.10165339904710492  \\
            679072.2099865709  0.10165339904710229  \\
            688523.803959518  0.10165339904709926  \\
            698106.9489329562  0.10165339904709851  \\
            707823.4758854252  0.10165339904709753  \\
            717675.2412797424  0.10165339904709456  \\
            727664.1274177087  0.10165339904709332  \\
            737792.0427997372  0.10165339904709127  \\
            748060.9224895013  0.10165339904709032  \\
            758472.7284836515  0.10165339904708802  \\
            769029.450086679  0.10165339904708723  \\
            779733.1042909967  0.10165339904708551  \\
            790585.736162311  0.10165339904708395  \\
            801589.4192303568  0.10165339904708282  \\
            812746.2558850708  0.10165339904708065  \\
            824058.3777782795  0.1016533990470803  \\
            835527.9462309773  0.10165339904707948  \\
            847157.1526462741  0.10165339904707768  \\
            858948.2189280895  0.10165339904707509  \\
            870903.3979056756  0.10165339904707484  \\
            883024.9737640475  0.1016533990470737  \\
            895315.2624804052  0.10165339904707293  \\
            907776.6122666299  0.10165339904707206  \\
            920411.4040179391  0.1016533990470706  \\
            933222.0517677857  0.10165339904706985  \\
            946211.0031490889  0.10165339904706842  \\
            959380.7398618857  0.10165339904706865  \\
            972733.7781474893  0.10165339904706647  \\
            986272.669269249  0.10165339904706591  \\
            1.0e6  0.10165339904706482  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={ddb28942-3040-476e-88fc-e37ddf762c85}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.2862711986990173  \\
            1.0139183931162992e-6  0.28625330561112633  \\
            1.0280305078995382e-6  0.2862353175499631  \\
            1.0423390406440325e-6  0.2862172371955152  \\
            1.0568467251721823e-6  0.28619906715344184  \\
            1.071556333356802e-6  0.2861808099602133  \\
            1.086470675650722e-6  0.28616246805985096  \\
            1.1015926016237598e-6  0.28614404381172714  \\
            1.116925000507166e-6  0.2861255394749231  \\
            1.1324708017456474e-6  0.28610695720124385  \\
            1.1482329755570736e-6  0.28608829904053784  \\
            1.1642145334999749e-6  0.28606956691387436  \\
            1.1804185290489364e-6  0.28605076263075857  \\
            1.1968480581780029e-6  0.28603188786623723  \\
            1.2135062599522036e-6  0.2860129441641867  \\
            1.2303963171273082e-6  0.2859939329321354  \\
            1.2475214567579327e-6  0.28597485543427015  \\
            1.264884950814108e-6  0.2859557127932149  \\
            1.2824901168064293e-6  0.28593650597890946  \\
            1.3003403184199096e-6  0.2859172358095827  \\
            1.3184389661566514e-6  0.285897902954421  \\
            1.3367895179874666e-6  0.2858785079191703  \\
            1.3553954800125641e-6  0.2858590510557919  \\
            1.374260407131434e-6  0.28583953255565614  \\
            1.3933879037220544e-6  0.285819952451404  \\
            1.4127816243295512e-6  0.28580031061275285  \\
            1.4324452743644534e-6  0.2857806067554051  \\
            1.4523826108106428e-6  0.2857608404261437  \\
            1.4725974429431821e-6  0.2857410110228315  \\
            1.4930936330561223e-6  0.2857211177769473  \\
            1.5138750972004406e-6  0.2857011597732688  \\
            1.5349458059322518e-6  0.2856811359391392  \\
            1.5563097850714316e-6  0.28566104505214573  \\
            1.5779711164707987e-6  0.28564088574134133  \\
            1.5999339387960047e-6  0.2856206564979771  \\
            1.6222024483162763e-6  0.2856003556625747  \\
            1.6447808997061652e-6  0.28557998145235763  \\
            1.6676736068584557e-6  0.2855595319453251  \\
            1.6908849437083882e-6  0.28553900509431585  \\
            1.7144193450693528e-6  0.28551839873055646  \\
            1.738281307480216e-6  0.2854977105725534  \\
            1.76247539006444e-6  0.28547693822248527  \\
            1.7870062154011597e-6  0.28545607918449145  \\
            1.811878470408383e-6  0.28543513086141337  \\
            1.8370969072384854e-6  0.28541409055728467  \\
            1.862666344186168e-6  0.2853929555018157  \\
            1.8885916666090508e-6  0.2853717228383438  \\
            1.914877827861082e-6  0.285350389638581  \\
            1.9415298502389374e-6  0.2853289529093091  \\
            1.9685528259415923e-6  0.285307409596785  \\
            1.995951918043249e-6  0.28528575659674127  \\
            2.0237323614798062e-6  0.28526399075878706  \\
            2.0518994640490584e-6  0.28524210889234236  \\
            2.0804586074248168e-6  0.2852201077825906  \\
            2.1094152481851435e-6  0.28519798418017306  \\
            2.1387749188549e-6  0.2851757348257131  \\
            2.168543228962803e-6  0.28515335644690876  \\
            2.198725866113196e-6  0.2851308457668474  \\
            2.229328597072735e-6  0.2851081995108677  \\
            2.260357268872201e-6  0.28508541441183777  \\
            2.2918178099236483e-6  0.285062487220965  \\
            2.323716231153101e-6  0.28503941470847366  \\
            2.3560586271490153e-6  0.2850161936713352  \\
            2.388851177326723e-6  0.28499282093937023  \\
            2.4221001471090905e-6  0.28496929337696913  \\
            2.455811889123601e-6  0.28494560789756007  \\
            2.4899928444161043e-6  0.28492176145633347  \\
            2.5246495436814594e-6  0.2848977510659095  \\
            2.5597886085113028e-6  0.2848735737901254  \\
            2.5954167526591877e-6  0.28484922675732305  \\
            2.6315407833233264e-6  0.2848247071580766  \\
            2.668167602447194e-6  0.2848000122488067  \\
            2.7053042080382276e-6  0.28477513935730614  \\
            2.742957695504882e-6  0.2847500858864841  \\
            2.781135259012291e-6  0.28472484930941167  \\
            2.8198441928568245e-6  0.28469942717773206  \\
            2.859091892859719e-6  0.28467381712438194  \\
            2.898885857780164e-6  0.28464801685501395  \\
            2.9392336907480285e-6  0.2846220241611388  \\
            2.9801431007165303e-6  0.28459583691244894  \\
            3.0216219039351294e-6  0.28456945305858317  \\
            3.063678025442919e-6  0.2845428706285466  \\
            3.1063195005828004e-6  0.28451608773314024  \\
            3.1495544765367376e-6  0.2844891025572847  \\
            3.193391213882376e-6  0.2844619133669795  \\
            3.2378380881713262e-6  0.28443451850161744  \\
            3.282903591529421e-6  0.2844069163724719  \\
            3.3285963342792378e-6  0.2843791054634847  \\
            3.3749250465852084e-6  0.2843510843271721  \\
            3.4218985801216256e-6  0.2843228515786746  \\
            3.469525909763864e-6  0.2842944058992352  \\
            3.5178161353031427e-6  0.2842657460250254  \\
            3.566778483185152e-6  0.2842368707525668  \\
            3.61642230827288e-6  0.28420777892462484  \\
            3.666757095633976e-6  0.28417846943749636  \\
            3.7177924623529885e-6  0.2841489412293682  \\
            3.7695381593688313e-6  0.28411919327781915  \\
            3.822004073337817e-6  0.2840892245953414  \\
            3.87520022852263e-6  0.2840590342298712  \\
            3.929136788707579e-6  0.28402862125269285  \\
            3.9838240591405245e-6  0.2839979847595134  \\
            4.0392724885018126e-6  0.28396712386540224  \\
            4.095492670900633e-6  0.2839360377012395  \\
            4.15249534789915e-6  0.2839047254060311  \\
            4.2102914105648136e-6  0.2838731861243374  \\
            4.268891901551232e-6  0.2838414190060378  \\
            4.328308017208008e-6  0.2838094231966941  \\
            4.3885511097199376e-6  0.2837771978390071  \\
            4.4496326892759905e-6  0.28374474206324385  \\
            4.511564426268469e-6  0.283712054989949  \\
            4.574358153522784e-6  0.2836791357235452  \\
            4.638025868558262e-6  0.28364598334833657  \\
            4.702579735880421e-6  0.28361259692842455  \\
            4.768032089305147e-6  0.2835789755022002  \\
            4.834395434315225e-6  0.28354511808282995  \\
            4.901682450449666e-6  0.2835110236535989  \\
            4.969905993726288e-6  0.283476691168443  \\
            5.039079099098022e-6  0.28344211954536075  \\
            5.1092149829433944e-6  0.2834073076710741  \\
            5.180327045591686e-6  0.28337225439734126  \\
            5.2524288738832274e-6  0.283336958537382  \\
            5.325534243765335e-6  0.2833014188690712  \\
            5.399657122924362e-6  0.283265634132512  \\
            5.474811673454448e-6  0.2832296030299384  \\
            5.551012254563291e-6  0.28319332422406024  \\
            5.628273425315696e-6  0.283156796343333  \\
            5.706609947415259e-6  0.2831200179723257  \\
            5.786036788024768e-6  0.2830829876650306  \\
            5.866569122625865e-6  0.2830457039333244  \\
            5.948222337918514e-6  0.28300816525577177  \\
            6.031012034760816e-6  0.2829703700776361  \\
            6.1149540311497475e-6  0.28293231680592  \\
            6.200064365243388e-6  0.2828940038193413  \\
            6.286359298425203e-6  0.28285542945947134  \\
            6.373855318410987e-6  0.2828165920427952  \\
            6.4625691423990455e-6  0.28277748985389534  \\
            6.5525177202642195e-6  0.28273812114926067  \\
            6.643718237796372e-6  0.2826984841596528  \\
            6.736188119983949e-6  0.2826585770918997  \\
            6.829945034343229e-6  0.2826183981280353  \\
            6.925006894293933e-6  0.2825779454283078  \\
            7.021391862581798e-6  0.28253721713141655  \\
            7.1191183547487945e-6  0.2824962113583513  \\
            7.218205042651649e-6  0.282454926210625  \\
            7.3186708580293275e-6  0.2824133597736531  \\
            7.420534996120181e-6  0.28237151011672046  \\
            7.523816919329437e-6  0.28232937529418156  \\
            7.628536360947727e-6  0.2822869533485425  \\
            7.734713328921379e-6  0.28224424230762957  \\
            7.842368109675185e-6  0.2822012401889261  \\
            7.951521271988372e-6  0.2821579449998017  \\
            8.062193670924521e-6  0.28211435473565505  \\
            8.174406451816187e-6  0.28207046738329455  \\
            8.288181054304977e-6  0.2820262809203911  \\
            8.403539216437855e-6  0.2819817933184551  \\
            8.520502978820474e-6  0.2819370025383262  \\
            8.639094688828294e-6  0.28189190653264856  \\
            8.759337004876339e-6  0.28184650324905886  \\
            8.881252900748354e-6  0.28180079062704205  \\
            9.004865669986241e-6  0.2817547665989282  \\
            9.130198930340576e-6  0.28170842908985044  \\
            9.25727662828307e-6  0.2816617760179141  \\
            9.386123043581842e-6  0.2816148052950968  \\
            9.516762793940368e-6  0.2815675148254342  \\
            9.649220839700998e-6  0.28151990250545583  \\
            9.783522488613943e-6  0.281471966225608  \\
            9.919693400672625e-6  0.28142370386900484  \\
            1.0057759593016343e-5  0.2813751133098447  \\
            1.0197747444901175e-5  0.28132619241670326  \\
            1.0339683702740043e-5  0.28127693904606965  \\
            1.0483595485212972e-5  0.2812273510526993  \\
            1.0629510288448401e-5  0.2811774262771997  \\
            1.0777455991276773e-5  0.28112716255664283  \\
            1.0927460860556976e-5  0.28107655771497025  \\
            1.107955355657718e-5  0.28102560957160977  \\
            1.1233763138530712e-5  0.28097431593490824  \\
            1.1390119070068171e-5  0.2809226746045726  \\
            1.1548651224926835e-5  0.28087068337162335  \\
            1.1709389892638397e-5  0.28081834001875955  \\
            1.1872365784316157e-5  0.28076564231793494  \\
            1.203761003852277e-5  0.2807125880343137  \\
            1.2205154227219636e-5  0.2806591749204786  \\
            1.2375030361799139e-5  0.2806054007232346  \\
            1.2547270899200797e-5  0.28055126317865  \\
            1.2721908748112573e-5  0.2804967600142486  \\
            1.289897727525849e-5  0.2804418889467864  \\
            1.3078510311773745e-5  0.28038664768600696  \\
            1.3260542159668585e-5  0.28033103393143977  \\
            1.344510759838211e-5  0.280275045374026  \\
            1.3632241891427332e-5  0.2802186796956083  \\
            1.3821980793128698e-5  0.28016193456895766  \\
            1.40143605554534e-5  0.2801048076580361  \\
            1.4209417934937755e-5  0.2800472966179376  \\
            1.440719019971001e-5  0.2799893990950778  \\
            1.4607715136610866e-5  0.2799311127269483  \\
            1.481103105841313e-5  0.2798724351423088  \\
            1.5017176811141839e-5  0.27981336395992196  \\
            1.5226191781496282e-5  0.2797538967925013  \\
            1.543811590437531e-5  0.2796940312403176  \\
            1.5652989670507396e-5  0.27963376489733505  \\
            1.5870854134186887e-5  0.279573095347263  \\
            1.609175092111794e-5  0.27951202016504245  \\
            1.6315722236367628e-5  0.2794505369164119  \\
            1.6542810872429737e-5  0.2793886431570922  \\
            1.6773060217400802e-5  0.2793263364343119  \\
            1.700651426326994e-5  0.2792636142847316  \\
            1.724321761432408e-5  0.27920047423537275  \\
            1.748321549567014e-5  0.27913691380327854  \\
            1.7726553761875845e-5  0.27907293049518045  \\
            1.7973278905730846e-5  0.2790085218072464  \\
            1.8223438067129692e-5  0.2789436852241371  \\
            1.8477079042078536e-5  0.2788784182206615  \\
            1.8734250291827114e-5  0.2788127182586762  \\
            1.8995000952127907e-5  0.27874658279001036  \\
            1.92593808426241e-5  0.27868000925287856  \\
            1.952744047636826e-5  0.278612995074638  \\
            1.9799231069473486e-5  0.27854553766848295  \\
            2.007480455089886e-5  0.2784776344351776  \\
            2.035421357237114e-5  0.2784092827626564  \\
            2.0637511518444513e-5  0.27834048002362155  \\
            2.0924752516700332e-5  0.27827122357749967  \\
            2.1215991448089035e-5  0.27820151076922134  \\
            2.151128395741558e-5  0.27813133892782294  \\
            2.1810686463971227e-5  0.2780607053677369  \\
            2.2114256172313124e-5  0.2779896073864929  \\
            2.2422051083193922e-5  0.27791804226632405  \\
            2.2734130004643555e-5  0.27784600727162473  \\
            2.3050552563205235e-5  0.2777734996499793  \\
            2.337137921532784e-5  0.2777005166314451  \\
            2.3696671258916878e-5  0.2776270554277228  \\
            2.4026490845046188e-5  0.27755311323109205  \\
            2.4360900989832703e-5  0.2774786872154619  \\
            2.4699965586476436e-5  0.2774037745352359  \\
            2.5043749417468072e-5  0.27732837232255597  \\
            2.539231816696648e-5  0.2772524776916272  \\
            2.5745738433348463e-5  0.2771760877334994  \\
            2.6104077741933218e-5  0.2770991995184148  \\
            2.646740455788388e-5  0.2770218100933806  \\
            2.6835788299288635e-5  0.276943916483394  \\
            2.720929935042391e-5  0.2768655156891533  \\
            2.7588009075202176e-5  0.2767866046884518  \\
            2.7971989830806865e-5  0.2767071804335242  \\
            2.836131498151716e-5  0.2766272398523643  \\
            2.8756058912725095e-5  0.2765467798468758  \\
            2.915629704514786e-5  0.27646579729294146  \\
            2.9562105849237818e-5  0.2763842890391589  \\
            2.9973562859793156e-5  0.27630225190781665  \\
            3.039074669077186e-5  0.27621968269185987  \\
            3.081373705031189e-5  0.2761365781573621  \\
            3.12426147559604e-5  0.27605293503995526  \\
            3.1677461750114946e-5  0.27596875004596066  \\
            3.2118361115679575e-5  0.2758840198519791  \\
            3.256539709193886e-5  0.2757987411030881  \\
            3.301865509065285e-5  0.2757129104134863  \\
            3.3478221712376045e-5  0.27562652436427026  \\
            3.3944184763003514e-5  0.2755395795052198  \\
            3.4416633270547286e-5  0.27545207235201913  \\
            3.4895657502146265e-5  0.2753639993865242  \\
            3.538134898131287e-5  0.27527535705680173  \\
            3.587380050541975e-5  0.2751861417746334  \\
            3.637310616342987e-5  0.2750963499168309  \\
            3.687936135387337e-5  0.27500597782412367  \\
            3.739266280307463e-5  0.27491502180011085  \\
            3.791310858363303e-5  0.2748234781102336  \\
            3.844079813316097e-5  0.2747313429824736  \\
            3.8975832273282605e-5  0.2746386126057447  \\
            3.9518313228897094e-5  0.2745452831290099  \\
            4.0068344647709924e-5  0.2744513506620698  \\
            4.062603162003611e-5  0.27435681127284933  \\
            4.119148069887889e-5  0.2742616609887313  \\
            4.176479992028833e-5  0.2741658957944357  \\
            4.234609882400248e-5  0.2740695116323372  \\
            4.29354884743766e-5  0.2739725044012189  \\
            4.35330814816033e-5  0.2738748699556778  \\
            4.413899202322814e-5  0.2737766041059243  \\
            4.475333586596462e-5  0.27367770261657975  \\
            4.537623038781288e-5  0.27357816120633716  \\
            4.600779460048622e-5  0.27347797554630976  \\
            4.664814917214973e-5  0.2733771412619293  \\
            4.7297416450475475e-5  0.2732756539287558  \\
            4.79557204860185e-5  0.27317350907513693  \\
            4.8623187055918266e-5  0.2730707021791501  \\
            4.9299943687929886e-5  0.2729672286688508  \\
            4.99861196847899e-5  0.2728630839221769  \\
            5.0681846148921185e-5  0.27275826326554603  \\
            5.138725600748166e-5  0.2726527619738601  \\
            5.210248403776169e-5  0.27254657526916015  \\
            5.282766689293496e-5  0.27243969832067383  \\
            5.3562943128167726e-5  0.27233212624436015  \\
            5.430845322709154e-5  0.27222385410208405  \\
            5.506433962864434e-5  0.2721148769011971  \\
            5.583074675428522e-5  0.2720051895942807  \\
            5.66078210355879e-5  0.2718947870786986  \\
            5.739571094221832e-5  0.27178366419574185  \\
            5.8194567010301584e-5  0.27167181573159177  \\
            5.9004541871183774e-5  0.27155923641607554  \\
            5.982579028059404e-5  0.2714459209221408  \\
            6.0658469148212616e-5  0.271331863866809  \\
            6.150273756765034e-5  0.2712170598105755  \\
            6.235875684684548e-5  0.27110150325761684  \\
            6.322669053888358e-5  0.2709851886552895  \\
            6.410670447324635e-5  0.2708681103954771  \\
            6.49989667874954e-5  0.27075026281337744  \\
            6.590364795939703e-5  0.27063164018933156  \\
            6.682092083949411e-5  0.2705122367481728  \\
            6.775096068413129e-5  0.2703920466605618  \\
            6.869394518893996e-5  0.270271064042851  \\
            6.965005452278913e-5  0.2701492829589133  \\
            7.061947136220897e-5  0.27002669741981117  \\
            7.160238092629342e-5  0.2699033013859789  \\
            7.259897101208858e-5  0.2697790887673258  \\
            7.360943203047362e-5  0.2696540534252841  \\
            7.463395704254126e-5  0.2695281891738727  \\
            7.567274179648432e-5  0.26940148978069667  \\
            7.6725984764996e-5  0.2692739489696991  \\
            7.779388718319039e-5  0.26914556042199284  \\
            7.887665308705105e-5  0.26901631777826396  \\
            7.997448935241442e-5  0.268886214640491  \\
            8.10876057344966e-5  0.26875524457418926  \\
            8.221621490796878e-5  0.2686234011111789  \\
            8.336053250759203e-5  0.26849067775150925  \\
            8.452077716941672e-5  0.268357067965617  \\
            8.569717057255578e-5  0.26822256519910603  \\
            8.688993748153916e-5  0.268087162872397  \\
            8.809930578925787e-5  0.267950854386864  \\
            8.932550656050581e-5  0.26781363312557166  \\
            9.056877407612749e-5  0.26767549245796796  \\
            9.18293458777803e-5  0.26753642574207953  \\
            9.310746281331986e-5  0.26739642632925037  \\
            9.440336908281684e-5  0.2672554875661913  \\
            9.571731228521457e-5  0.2671136028002403  \\
            9.704954346563575e-5  0.26697076538091036  \\
            9.840031716334782e-5  0.26682696866626393  \\
            9.97698914603958e-5  0.2666822060244548  \\
            0.0001011585280309121  0.26653647083914983  \\
            0.00010256649219111249  0.26638975651231367  \\
            0.00010399405294998822  0.2662420564694173  \\
            0.00010544148306070337  0.26609336416231216  \\
            0.00010690905907270784  0.26594367307396477  \\
            0.00010839706138457543  0.2657929767218687  \\
            0.00010990577429757756  0.26564126866262483  \\
            0.00011143548607000249  0.26548854249534193  \\
            0.00011298648897223066  0.2653347918660507  \\
            0.00011455907934257656  0.2651800104707114  \\
            0.00011615355764390784  0.26502419205983835  \\
            0.00011777022852105246  0.26486733044206057  \\
            0.00011940940085900484  0.2647094194865606  \\
            0.00012107138784194222  0.2645504531280206  \\
            0.0001227565070130623  0.2643904253693616  \\
            0.0001244650803352538  0.26422933028382123  \\
            0.00012619743425261164  0.2640671620197805  \\
            0.00012795389975280778  0.26390391480166436  \\
            0.00012973481243033088  0.26373958293400757  \\
            0.00013154051255060556  0.2635741608033894  \\
            0.00013337134511500425  0.2634076428796329  \\
            0.00013522765992676446  0.2632400237190458  \\
            0.0001371098116578224  0.2630712979652513  \\
            0.00013901815991657768  0.2629014603509266  \\
            0.00014095306931660116  0.2627305056986215  \\
            0.00014291490954629856  0.2625584289217711  \\
            0.00014490405543954427  0.2623852250253296  \\
            0.00014692088704729785  0.26221088910577856  \\
            0.00014896578971021753  0.26203541635108263  \\
            0.00015103915413228428  0.2618588020407835  \\
            0.0001531413764554507  0.2616810415446235  \\
            0.0001552728583353288  0.26150213032170583  \\
            0.00015743400701793135  0.26132206391998386  \\
            0.0001596252354174811  0.2611408379733586  \\
            0.0001618469621953034  0.2609584482005859  \\
            0.00016409961183981643  0.26077489040315266  \\
            0.00016638361474763508  0.26059016046188027  \\
            0.00016869940730580352  0.2604042543347414  \\
            0.00017104743197517237  0.26021716805355755  \\
            0.00017342813737493626  0.26002889772076554  \\
            0.00017584197836834813  0.25983943950527577  \\
            0.00017828941614962657  0.2596487896385107  \\
            0.00018077091833207251  0.2594569444109462  \\
            0.00018328695903741272  0.25926390016687584  \\
            0.00018583801898638624  0.25906965329969467  \\
            0.00018842458559059302  0.25887420024778995  \\
            0.00019104715304561865  0.2586775374886003  \\
            0.00019370622242545732  0.258479661534176  \\
            0.00019640230177824812  0.2582805689252906  \\
            0.00019913590622334379  0.2580802562261018  \\
            0.00020190755804973075  0.25787872001831835  \\
            0.0002047177868158189  0.25767595689611966  \\
            0.00020756712945062017  0.257471963459892  \\
            0.00021045613035633565  0.2572667363104206  \\
            0.00021338534151237024  0.2570602720432425  \\
            0.00021635532258079514  0.2568525672434088  \\
            0.00021936664101327835  0.25664361847812256  \\
            0.00022241987215950321  0.25643342229301685  \\
            0.00022551559937709618  0.2562219752051672  \\
            0.00022865441414308442  0.25600927369809995  \\
            0.00023183691616690495  0.25579531421597956  \\
            0.0002350637135049864  0.2555800931590178  \\
            0.0002383354226769259  0.25536360687768483  \\
            0.00024165266878328268  0.25514585166821707  \\
            0.00024501608562501123  0.25492682376794107  \\
            0.00024842631582455693  0.254706519350421  \\
            0.000251884010948637  0.2544849345217775  \\
            0.0002553898316327303  0.2542620653164693  \\
            0.0002589444477073001  0.25403790769349494  \\
            0.000262548538325773  0.25381245753330933  \\
            0.00026620279209430085  0.2535857106347066  \\
            0.00026990790720332576  0.2533576627120521  \\
            0.0002736645915609792  0.25312830939293035  \\
            0.00027747356292833636  0.25289764621617844  \\
            0.0002813355490565531  0.2526656686303737  \\
            0.00028525128782591207  0.252432371992096  \\
            0.0002892215273868037  0.252197751565676  \\
            0.0002932470263026697  0.2519618025222899  \\
            0.00029732855369493595  0.251724519939813  \\
            0.00030146688938996274  0.25148589880340055  \\
            0.0003056628240680401  0.25124593400605844  \\
            0.0003099171594144572  0.25100462034931526  \\
            0.0003142307082726744  0.25076195254566264  \\
            0.00031860429479962655  0.2505179252190064  \\
            0.000323038754623189  0.2502725329085473  \\
            0.00032753493500183424  0.2500257700700133  \\
            0.00033209369498651126  0.24977763107965914  \\
            0.00033671590558477787  0.24952811023703492  \\
            0.0003414024499272175  0.24927720176908577  \\
            0.0003461542234361721  0.24902489983403553  \\
            0.00035097213399682396  0.24877119852609064  \\
            0.00035585710213065816  0.24851609187975024  \\
            0.0003608100611713397  0.24825957387537895  \\
            0.00036583195744303794  0.2480016384442905  \\
            0.00037092375044123536  0.2477422794743587  \\
            0.0003760864130160485  0.24748149081593  \\
            0.0003813209315581047  0.2472192662882701  \\
            0.0003866283061870038  0.24695559968531514  \\
            0.0003920095509424034  0.24669048478287212  \\
            0.0003974656939777636  0.24642391534484895  \\
            0.00040299777775678876  0.24615588513032646  \\
            0.00040860685925260266  0.24588638790100717  \\
            0.00041429401014969673  0.24561541742744303  \\
            0.0004200603170486882  0.24534296749709605  \\
            0.0004259068816739291  0.24506903192114268  \\
            0.00043183482108400393  0.24479360454205293  \\
            0.00043784526788515776  0.2445166792406956  \\
            0.00044393937044769473  0.24423824994381776  \\
            0.00045011829312538806  0.2439583106311853  \\
            0.00045638321647794477  0.2436768553429491  \\
            0.00046273533749656583  0.24339387818643674  \\
            0.0004691758698326464  0.24310937334350494  \\
            0.0004757060440296587  0.24282333507713988  \\
            0.00048232710775826304  0.24253575773809466  \\
            0.0004890403260546901  0.24224663577141042  \\
            0.0004958469815624423  0.24195596372269068  \\
            0.0005027483747773588  0.24166373624392537  \\
            0.00050974582429609  0.24136994809928314  \\
            0.0005168406670680349  0.24107459417056826  \\
            0.000524034258650778  0.24077766946207677  \\
            0.000531327973469088  0.24047916910548875  \\
            0.0005387232050775173  0.24017908836426635  \\
            0.0005462213664266588  0.2398774226374602  \\
            0.0005538238901331071  0.23957416746343188  \\
            0.0005615322287531778  0.23926931852278696  \\
            0.0005693478550604361  0.2389628716413322  \\
            0.0005772722623270889  0.23865482279214295  \\
            0.0005853069646092927  0.23834516809754028  \\
            0.0005934534970364326  0.23803390383000445  \\
            0.0006017134161044281  0.23772102641341109  \\
            0.0006100882999731207  0.23740653242326118  \\
            0.0006185797487678013  0.23709041858625923  \\
            0.0006271893848849331  0.2367726817799402  \\
            0.0006359188533021314  0.23645331903111014  \\
            0.0006447698218924567  0.2361323275147973  \\
            0.000653743981743082  0.23580970455116906  \\
            0.0006628430474783968  0.23548544760353288  \\
            0.000672068757587607  0.23515955427495946  \\
            0.000681422874756894  0.23483202230438183  \\
            0.000690907186206199  0.23450284956263523  \\
            0.000700523504030693  0.23417203404797435  \\
            0.0007102736655469995  0.23383957388055662  \\
            0.0007201595336442367  0.23350546729752794  \\
            0.0007301829971399479  0.23316971264655892  \\
            0.0007403459711409792  0.2328323083800535  \\
            0.0007506503974093876  0.23249325304795374  \\
            0.0007610982447334375  0.23215254529116092  \\
            0.0007716915093037627  0.2318101838339674  \\
            0.0007824322150947628  0.23146616747644302  \\
            0.0007933224142513083  0.231120495086492  \\
            0.0008043641874808295  0.23077316559181307  \\
            0.0008155596444508602  0.23042417797136233  \\
            0.0008269109241921164  0.23007353124680532  \\
            0.0008384201955071845  0.2297212244741142  \\
            0.0008500896573848979  0.22936725673428754  \\
            0.0008619215394204809  0.2290116271247659  \\
            0.0008739181022415409  0.2286543347502121  \\
            0.0008860816379399887  0.22829537871386474  \\
            0.0008984144705099716  0.22793475810805375  \\
            0.0009109189562919012  0.22757247200571723  \\
            0.0009235974844226608  0.2272085194512156  \\
            0.0009364524772920803  0.22684289945165556  \\
            0.0009494863910057636  0.2264756109683836  \\
            0.0009627017158543579  0.2261066529081025  \\
            0.0009761009767893546  0.2257360241150525  \\
            0.0009896867339055124  0.22536372336253882  \\
            0.0010034615829299944  0.22498974934535465  \\
            0.001017428155718318  0.22461410067219242  \\
            0.0010315891207571966  0.22423677585817167  \\
            0.0010459471836743925  0.22385777331818948  \\
            0.0010605050877556586  0.22347709136009208  \\
            0.0010752656144688772  0.22309472817856432  \\
            0.001090231583995494  0.22271068184923826  \\
            0.0011054058557693487  0.2223249503231393  \\
            0.0011207913290230056  0.2219375314217644  \\
            0.001136390943341687  0.22154842283241294  \\
            0.0011522076792249186  0.22115762210401452  \\
            0.0011682445586559897  0.22076512664337455  \\
            0.0011845046456793412  0.22037093371183655  \\
            0.0012009910469859889  0.21997504042276345  \\
            0.0012177069125070955  0.21957744373886587  \\
            0.001234655436015804  0.21917814047059056  \\
            0.0012518398557374477  0.218777127274653  \\
            0.0012692634549682528  0.21837440065312796  \\
            0.001286929562702653  0.21796995695325133  \\
            0.0013048415542693352  0.21756379236722184  \\
            0.0013230028519761387  0.2171559029330187  \\
            0.0013414169257639273  0.21674628453529998  \\
            0.0013600872938695672  0.21633493290695452  \\
            0.0013790175234981272  0.21592184363107997  \\
            0.0013982112315044394  0.2155070121433915  \\
            0.0014176720850841416  0.21509043373512066  \\
            0.001437403802474346  0.21467210355628946  \\
            0.0014574101536640471  0.2142520166194893  \\
            0.0014776949611144292  0.2138301678040025  \\
            0.0014982621004891942  0.21340655186036966  \\
            0.0015191155013950547  0.2129811634151804  \\
            0.001540259148132535  0.2125539969766577  \\
            0.0015616970804572196  0.21212504694001205  \\
            0.0015834333943515997  0.2116943075936666  \\
            0.0016054722428076613  0.2112617731254978  \\
            0.0016278178366203647  0.21082743762944334  \\
            0.0016504744451921705  0.2103912951125674  \\
            0.0016734463973487608  0.20995333950210476  \\
            0.0016967380821661154  0.2095135646530686  \\
            0.0017203539498090988  0.20907196435593772  \\
            0.0017442985123817198  0.2086285323446525  \\
            0.0017685763447892243  0.2081832623046338  \\
            0.001793192085612188  0.207736147881364  \\
            0.0018181504379927748  0.20728718268875593  \\
            0.0018434561705333295  0.20683636031812105  \\
            0.0018691141182074797  0.2063836743466539  \\
            0.0018951291832839162  0.20592911834684735  \\
            0.0019215063362630327  0.20547268589541728  \\
            0.0019482506168266012  0.20501437058247557  \\
            0.001975367134800664  0.20455416602112267  \\
            0.0020028610711318373  0.20409206585665288  \\
            0.002030737678877182  0.20362806377612339  \\
            0.0020590022842078754  0.20316215351796818  \\
            0.0020876602874268383  0.20269432888156896  \\
            0.002116717164000531  0.2022245837367953  \\
            0.002146178465605108  0.20175291203390242  \\
            0.002176049821187136  0.2012793078130065  \\
            0.0022063369380390706  0.20080376521396837  \\
            0.00223704560288971  0.20032627848592977  \\
            0.0022681816830098173  0.19984684199713332  \\
            0.002299751127333137  0.19936545024454153  \\
            0.002331759967593012  0.19888209786353162  \\
            0.00236421431947482  0.19839677963748034  \\
            0.0023971203837844543  0.19790949050746712  \\
            0.00243048444763306  0.1974202255816731  \\
            0.002464312885638268  0.19692898014496826  \\
            0.002498612161142143  0.19643574966843222  \\
            0.002533388827446085  0.1959405298186239  \\
            0.00256864952906292  0.19544331646706123  \\
            0.002604401002986414  0.19494410569935053  \\
            0.0026406500799784627  0.19444289382447497  \\
            0.0026774036858741895  0.19393967738394705  \\
            0.0027146688429052148  0.19343445316082172  \\
            0.0027524526710413356  0.19292721818861297  \\
            0.002790762389350896  0.1924179697603515  \\
            0.0028296053173800643  0.1919067054372462  \\
            0.0028689888765513305  0.19139342305754978  \\
            0.002908920591581461  0.1908781207449983  \\
            0.0029494080919191894  0.19036079691753824  \\
            0.002990459113202914  0.1898414502956959  \\
            0.0030320814987386917  0.18932007991095756  \\
            0.003074283200998794  0.1887966851140447  \\
            0.0031170722831411297  0.18827126558309498  \\
            0.003160456920549808  0.18774382133165227  \\
            0.0032044454023971484  0.1872143527167876  \\
            0.0032490461332274293  0.18668286044685908  \\
            0.0032942676345626798  0.1861493455893174  \\
            0.003340118546530824  0.18561380957853205  \\
            0.0033866076295164817  0.18507625422311008  \\
            0.00343374376583475  0.18453668171363272  \\
            0.0034815359614282794  0.18399509462989158  \\
            0.0035299933475879705  0.1834514959482621  \\
            0.0035791251826976208  0.18290588904886645  \\
            0.003628940854002852  0.1823582777226355  \\
            0.003679449879404662  0.18180866617833277  \\
            0.003730661909277935  0.18125705904942713  \\
            0.0037825867283152684  0.18070346140086646  \\
            0.0038352342573964564  0.18014787873577232  \\
            0.0038886145554839937  0.1795903170020309  \\
            0.003942737821544982  0.17903078259864882  \\
            0.003997614396499746  0.17846928238222115  \\
            0.004053254765197607  0.1779058236731413  \\
            0.00410966955842014  0.1773404142616465  \\
            0.0041668695549123185  0.17677306241384147  \\
            0.004224865683441927  0.17620377687759076  \\
            0.004283669024887633  0.1756325668881494  \\
            0.0043432908143561325  0.17505944217388966  \\
            0.004403742443328753  0.1744844129615378  \\
            0.004465035461837933  0.17390748998163597  \\
            0.00452718158067401  0.17332868447348362  \\
            0.004590192673622699  0.17274800819009795  \\
            0.004654080779733736  0.17216547340312074  \\
            0.004718858105621082  0.17158109290711698  \\
            0.004784537027795151  0.17099488002401705  \\
            0.004851130095027493  0.17040684860731434  \\
            0.004918650030748395  0.16981701304578503  \\
            0.004987109735477848  0.16922538826717493  \\
            0.005056522289290351  0.16863198974166063  \\
            0.005126900954314023  0.1680368334848244  \\
            0.005198259177264495  0.16743993606050958  \\
            0.005270610592014072  0.16684131458332555  \\
            0.005343969022196653  0.16624098672082172  \\
            0.005418348483848905  0.1656389706953534  \\
            0.005493763188088217  0.16503528528556285  \\
            0.0055702275438278825  0.1644299498275658  \\
            0.0056477561605301155  0.16382298421568475  \\
            0.005726363850997374  0.16321440890279704  \\
            0.00580606563420252  0.1626042449004206  \\
            0.005886876738158385  0.16199251377822757  \\
            0.00596881260282727  0.16137923766310897  \\
            0.006051888883070941  0.16076443923806946  \\
            0.006136121451641682  0.16014814174034453  \\
            0.006221526402214988  0.15953036895929326  \\
            0.00630812005246445  0.15891114523375946  \\
            0.006395918947179459  0.15829049544903592  \\
            0.006484939861426289  0.15766844503318492  \\
            0.006575199803753178  0.1570450199531841  \\
            0.006666716019440027  0.15642024671041607  \\
            0.006759505993793323  0.15579415233567145  \\
            0.0068535874554869185  0.15516676438389945  \\
            0.006948978379949322  0.15453811092829195  \\
            0.0070456969927981195  0.15390822055412356  \\
            0.00714376177332221  0.15327712235202007  \\
            0.007243191458012499  0.15264484591096136  \\
            0.007344005044141736  0.15201142131073903  \\
            0.007446221793394185  0.15137687911424252  \\
            0.007549861235545799  0.1507412503592036  \\
            0.007654943172195625  0.15010456654975937  \\
            0.0077614876805491735  0.1494668596476387  \\
            0.00786951511725437  0.14882816206319993  \\
            0.007979046122290974  0.1481885066459685  \\
            0.008090101622914103  0.14754792667537495  \\
            0.00820270283765263  0.14690645585095738  \\
            0.008316871280363262  0.14626412828264335  \\
            0.008432628764341015  0.14562097848085223  \\
            0.008549997406486926  0.14497704134662281  \\
            0.008668999631533747  0.14433235216160326  \\
            0.008789658176330487  0.14368694657817252  \\
            0.008911996094186548  0.1430408606096768  \\
            0.009036036759276358  0.14239413062055667  \\
            0.009161803871105295  0.14174679331690299  \\
            0.009289321459037771  0.14109888573700696  \\
            0.009418613886888331  0.14045044524228964  \\
            0.009549705857576677  0.1398015095083275  \\
            0.009682622417847453  0.13915211651639459  \\
            0.009817388963055744  0.1385023045452093  \\
            0.00995403124201917  0.1378521121631568  \\
            0.010092575361937512  0.13720157822085494  \\
            0.010233047793380834  0.13655074184417965  \\
            0.010375475375346985  0.1358996424278935  \\
            0.010519885320389544  0.13524831962953912  \\
            0.01066630521981711  0.13459681336408005  \\
            0.010814763048964959  0.13394516379895985  \\
            0.010965287172540078  0.13329341134965106  \\
            0.011117906350040603  0.13264159667596453  \\
            0.011272649741250666  0.13198976067872942  \\
            0.011429546911811741  0.13133794449707392  \\
            0.011588627838871513  0.13068618950640093  \\
            0.011749922916811414  0.13003453731668163  \\
            0.011913462963053808  0.12938302977151644  \\
            0.01207927922395006  0.12873170894750627  \\
            0.012247403380750541  0.1280806171543278  \\
            0.012417867555657719  0.12742979693507528  \\
            0.012590704317963499  0.1267792910671713  \\
            0.012765946690272  0.12612914256364352  \\
            0.012943628154808923  0.12547939467475316  \\
            0.01312378265981875  0.12483009088994985  \\
            0.013306444626050977  0.12418127494010701  \\
            0.01349164895333662  0.12353299079992741  \\
            0.013679431027256259  0.12288528269068026  \\
            0.01386982672590091  0.12223819508283976  \\
            0.014062872426726951  0.12159177269899422  \\
            0.0142586050135065  0.12094606051655694  \\
            0.014457061883374516  0.12030110377067617  \\
            0.014658280953973988  0.11965694795681704  \\
            0.014862300670700556  0.11901363883330555  \\
            0.015069160014048002  0.11837122242362486  \\
            0.015278898507055938  0.11772974501841126  \\
            0.01549155622286118  0.11708925317716028  \\
            0.01570717379235421  0.11644979372955809  \\
            0.015925792411942228  0.11581141377632774  \\
            0.016147453851420204  0.11517416068965015  \\
            0.016372200461951567  0.11453808211309287  \\
            0.016600075184159863  0.11390322596088141  \\
            0.016831121556333123  0.11326964041669653  \\
            0.017065383722742383  0.11263737393180777  \\
            0.017302906442076004  0.1120064752225085  \\
            0.017543735095991362  0.11137699326698446  \\
            0.017787915697785584  0.11074897730142803  \\
            0.01803549490118695  0.11012247681548364  \\
            0.01828652000926868  0.10949754154700764  \\
            0.01854103898348675  0.10887422147612179  \\
            0.018799100452843547  0.10825256681858814  \\
            0.01906075372317902  0.10763262801852422  \\
            0.019326048786591176  0.10701445574039893  \\
            0.019595036330987727  0.1063981008604832  \\
            0.019867767749770577  0.1057836144575969  \\
            0.020144295151655216  0.10517104780338155  \\
            0.020424671370626712  0.10456045235190049  \\
            0.020708949976034313  0.10395187972886404  \\
            0.02099718528282653  0.1033453817203439  \\
            0.021289432361928682  0.1027410102610167  \\
            0.021585747050764863  0.10213881742217394  \\
            0.021886185963926403  0.10153885539928967  \\
            0.02219080650398876  0.10094117649940765  \\
            0.022499666872479004  0.10034583312832084  \\
            0.022812826080995927  0.09975287777754911  \\
            0.02313034396248499  0.09916236301132166  \\
            0.02345228118267007  0.0985743414534095  \\
            0.023778699251644456  0.09798886577410158  \\
            0.024109660535623093  0.09740598867712637  \\
            0.024445228268858418  0.09682576288684112  \\
            0.024785466565722055  0.09624824113547067  \\
            0.025130440432954662  0.09567347615069735  \\
            0.025480215782086264  0.0951015206434252  \\
            0.02583485944202947  0.09453242729592747  \\
            0.026194439171847966  0.09396624875035814  \\
            0.026559023673702734  0.09340303759761182  \\
            0.02692868260597841  0.09284284636666022  \\
            0.02730348659659246  0.09228572751435749  \\
            0.027683507256489437  0.09173173341567878  \\
            0.028068817193323176  0.09118091635452834  \\
            0.028459490025329385  0.09063332851503059  \\
            0.028855600395391312  0.09008902197337157  \\
            0.029257223985301204  0.08954804869018375  \\
            0.02966443753022024  0.08901046050350747  \\
            0.030077318833339747  0.08847630912223049  \\
            0.030495946780746436  0.08794564612013964  \\
            0.0309204013564946  0.08741852293049338  \\
            0.03135076365788804  0.08689499084108476  \\
            0.031787115910974696  0.08637510098982258  \\
            0.03222954148625701  0.08585890436084692  \\
            0.0326781249146208  0.085346451781047  \\
            0.03313295190348602  0.08483779391701807  \\
            0.03359410935318217  0.08433298127250041  \\
            0.034061685373551705  0.08383206418613263  \\
            0.03453576930078449  0.08333509282953218  \\
            0.03501645171448662  0.08284211720580673  \\
            0.03550382445498675  0.08235318714820448  \\
            0.03599798064088333  0.08186835231910501  \\
            0.03649901468683607  0.08138766220916653  \\
            0.037007022321605035  0.08091116613665954  \\
            0.037522100606340765  0.08043891324694556  \\
            0.038044347953129144  0.07997095251200519  \\
            0.038573864143794066  0.07950733273007694  \\
            0.0391107503489621  0.07904810252529673  \\
            0.03965510914739239  0.0785933103472586  \\
            0.04020704454557555  0.07814300447070391  \\
            0.04076666199760542  0.07769723299489963  \\
            0.04133406842532738  0.07725604384308238  \\
            0.0419093722387671  0.07681948476172647  \\
            0.042492683356843565  0.07638760331957807  \\
            0.04308411322837054  0.07596044690660303  \\
            0.04368377485335014  0.07553806273263693  \\
            0.044291782804562974  0.07512049782591547  \\
            0.044908253249458595  0.07470779903122383  \\
            0.04553330397235087  0.07430001300795436  \\
            0.046167054396921994  0.07389718622774971  \\
            0.04680962560903992  0.07349936497198102  \\
            0.047461140379893324  0.0731065953289049  \\
            0.04812172318944854  0.07271892319058397  \\
            0.04879150025023301  0.07233639424946156  \\
            0.049470599531449756  0.07195905399476003  \\
            0.050159150783427475  0.07158694770855784  \\
            0.050857285562410946  0.07122012046167774  \\
            0.05156513725569646  0.07085861710926336  \\
            0.052282841107117166  0.07050248228622082  \\
            0.053010534242882996  0.07015176040239786  \\
            0.05374835569778048  0.06980649563764951  \\
            0.054496446441736866  0.06946673193669904  \\
            0.055254949406754295  0.06913251300390373  \\
            0.05602400951421872  0.06880388229791519  \\
            0.0568037737025889  0.06848088302628648  \\
            0.05759439095547082  0.06816355814001396  \\
            0.05839601233008289  0.06785195032807559  \\
            0.059208790986117234  0.06754610201208153  \\
            0.0600328822150028  0.06724605534084777  \\
            0.06086844346957569  0.06695185218518074  \\
            0.06171563439416248  0.066663534132736  \\
            0.06257461685508219  0.06638114248309306  \\
            0.06344555497157302  0.06610471824300239  \\
            0.06432861514714913  0.06583430212183825  \\
            0.06522396610139428  0.06556993452738749  \\
            0.06613177890219764  0.06531165556191805  \\
            0.0670522269984386  0.06505950501852518  \\
            0.0679854862531262  0.0648135223779533  \\
            0.06893173497699996  0.06457374680567236  \\
            0.06989115396259839  0.06434021714948736  \\
            0.07086392651880162  0.06411297193745753  \\
            0.07185023850585484  0.06389204937642973  \\
            0.07285027837087918  0.0636774873508997  \\
            0.07386423718387686  0.06346932342239321  \\
            0.07489230867423761  0.06326759482942575  \\
            0.07593468926775288  0.06307233848780495  \\
            0.07699157812414548  0.06288359099160362  \\
            0.07806317717512158  0.0627013886144895  \\
            0.07914969116295223  0.06252576731162904  \\
            0.08025132767959187  0.06235676272207796  \\
            0.08136829720634137  0.062194410171549266  \\
            0.08250081315406309  0.062038744675778204  \\
            0.08364909190395568  0.06188980094412989  \\
            0.08481335284889636  0.0617476133837828  \\
            0.0859938184353587  0.06161221610415999  \\
            0.08719071420591362  0.061483642921683034  \\
            0.08840426884232241  0.06136192736491547  \\
            0.08963471420922885  0.061247102679801865  \\
            0.09088228539846002  0.06113920183518977  \\
            0.09214722077394347  0.06103825752848209  \\
            0.09342976201724962  0.060944302191307344  \\
            0.09473015417376797  0.060857367995202055  \\
            0.0960486456995261  0.06077748685730979  \\
            0.09738548850866023  0.06070469044592063  \\
            0.0987409380215466  0.0606390101857081  \\
            0.10011525321360258  0.06058047726283961  \\
            0.10150869666476733  0.060529122629675455  \\
            0.10292153460967073  0.0604849770089562  \\
            0.1043540369885009  0.06044807089759936  \\
            0.10580647749857969  0.06041843456973791  \\
            0.10727913364665574  0.06039609807919914  \\
            0.10877228680192588  0.06038109126112121  \\
            0.11028622224979392  0.0603734437326734  \\
            0.11182122924637809  0.06037318489284579  \\
            0.11337760107377698  0.060380343921203575  \\
            0.11495563509610475  0.06039494977538758  \\
            0.11655563281630617  0.060417031187479084  \\
            0.1181778999337625  0.060446616658960936  \\
            0.11982274640269926  0.06048373445422994  \\
            0.12149048649140665  0.06052841259266663  \\
            0.12318143884228447  0.06058067883899395  \\
            0.12489592653272275  0.06064056069203898  \\
            0.1266342771368296  0.0607080853716139  \\
            0.1283968227880183  0.06078327980359552  \\
            0.13018390024246576  0.06086617060299536  \\
            0.13199585094345345  0.06095678405504081  \\
            0.13383302108660486  0.06105514609412058  \\
            0.13569576168603018  0.061161282280533774  \\
            0.13758442864139198  0.0612752177749894  \\
            0.13949938280590424  0.061396977310761595  \\
            0.1414409900552779  0.06152658516345962  \\
            0.14340962135762583  0.06166406511832247  \\
            0.14540565284434087  0.06180944043497614  \\
            0.14742946588196051  0.06196273380961667  \\
            0.14948144714503164  0.062123967334552305  \\
            0.15156198868998946  0.062293162455050254  \\
            0.1536714880300648  0.062470339923435515  \\
            0.1558103482112339  0.06265551975042662  \\
            0.1579789778892253  0.06284872115360837  \\
            0.16017779140759866  0.06304996250307053  \\
            0.16240720887691018  0.06325926126409792  \\
            0.1646676562549799  0.06347663393703516  \\
            0.1669595654282763  0.06370209599404515  \\
            0.16928337429443352  0.06393566181300257  \\
            0.17163952684591705  0.06417734460836509  \\
            0.1740284732548541  0.06442715635897771  \\
            0.1764506699590445  0.06468510773293586  \\
            0.1789065797491688  0.06495120800934834  \\
            0.18139667185721023  0.0652254649971213  \\
            0.1839214220461072  0.06550788495071307  \\
            0.18648131270065368  0.06579847248284448  \\
            0.18907683291966487  0.06609723047425771  \\
            0.19170847860942558  0.06640415998048606  \\
            0.19437675257843914  0.06671926013566527  \\
            0.19708216463349545  0.06704252805350436  \\
            0.19982523167707564  0.06737395872530443  \\
            0.2026064778061127  0.06771354491526496  \\
            0.20542643441212693  0.06806127705300562  \\
            0.20828564028275454  0.06841714312341404  \\
            0.21118464170468992  0.06878112855394049  \\
            0.21412399256806058  0.06915321609940134  \\
            0.21710425447225434  0.06953338572436947  \\
            0.22012599683322023  0.06992161448338065  \\
            0.2231897969922622  0.07031787639890746  \\
            0.22629624032634751  0.07072214233750689  \\
            0.22944592035995004  0.07113437988401859  \\
            0.2326394388784509  0.07155455321424538  \\
            0.2358774060431164  0.07198262296622218  \\
            0.2391604405076774  0.0724185461102167  \\
            0.24248916953653052  0.07286227581787147  \\
            0.24586422912458486  0.07331376133060083  \\
            0.2492862641187766  0.07377294782771245  \\
            0.2527559283412753  0.07423977629431847  \\
            0.2562738847144043  0.07471418338966465  \\
            0.25984080538730053  0.07519610131602969  \\
            0.2634573718643367  0.0756854576887104  \\
            0.26712427513533155  0.07618217540750853  \\
            0.27084221580757156  0.07668617253016499  \\
            0.2746119042396708  0.07719736214820618  \\
            0.27843406067729404  0.07771565226590879  \\
            0.2823094153907681  0.07824094568268346  \\
            0.2862387088146094  0.07877313987973467  \\
            0.29022269168899295  0.07931212691151572  \\
            0.29426212520319084  0.07985779330270909  \\
            0.2983577811410064  0.08041001995141339  \\
            0.3025104420282337  0.08096868203942464  \\
            0.30672090128216806  0.08153364895031769  \\
            0.31098996336319884  0.08210478419615162  \\
            0.31531844392851127  0.08268194535391198  \\
            0.319707169987928  0.08326498401233189  \\
            0.32415698006191945  0.0838537457303749  \\
            0.3286687243418135  0.08444807000815534  \\
            0.33324326485223543  0.08504779027151863  \\
            0.33788147561580784  0.08565273387131611  \\
            0.3425842428201438  0.0862627220985379  \\
            0.34735246498716427  0.08687757021641203  \\
            0.3521870531447711  0.08749708751074364  \\
            0.35708893100091094  0.08812107735961516  \\
            0.3620590351200606  0.08874933732367939  \\
            0.36709831510216956  0.08938165925832617  \\
            0.37220773376409255  0.09001782944881803  \\
            0.377388267323548  0.09065762876967655  \\
            0.3826409055856361  0.09130083286938433  \\
            0.38796665213195364  0.09194721238155036  \\
            0.39336652451234067  0.09259653316350226  \\
            0.3988415544392957  0.0932485565632347  \\
            0.4043927879850976  0.09390303971547968  \\
            0.41002128578167035  0.0945597358675607  \\
            0.4157281232232301  0.09521839473541181  \\
            0.4215143906717522  0.09587876288998305  \\
            0.4273811936652989  0.09654058417394866  \\
            0.4333296531292457  0.09720360014836363  \\
            0.4393609055904481  0.09786755056845216  \\
            0.4454761033943891  0.09853217388733557  \\
            0.45167641492534927  0.09919720778612118  \\
            0.4579630248296409  0.09986238972799068  \\
            0.4643371342419493  0.10052745753360197  \\
            0.47079996101482446  0.10119214997423741  \\
            0.47735273995136707  0.10185620737848465  \\
            0.48399672304115265  0.1025193722474893  \\
            0.49073317969943997  0.10318138987285028  \\
            0.4975633970097082  0.10384200895048394  \\
            0.5044886799695705  0.10450098218274305  \\
            0.5115103517401097  0.10515806686016181  \\
            0.518629753898685  0.10581302541336758  \\
            0.5258482466952563  0.10646562592457846  \\
            0.5331672093122776  0.10711564258744216  \\
            0.5405880401282059  0.10776285610309663  \\
            0.54811215698468  0.10840705399978183  \\
            0.5557409974574153  0.1090480308628564  \\
            0.5634760191308719  0.10968558846186094  \\
            0.5713186998767426  0.1103195357614783  \\
            0.5792705381363199  0.11094968880362263  \\
            0.5873330532067913  0.1115758704489089  \\
            0.5955077855315197  0.11219790996714399  \\
            0.6037962969943641  0.11281564246856514  \\
            0.6122001712180973  0.11342890817022241  \\
            0.6207210138669764  0.11403755149536085  \\
            0.6293604529535247  0.11464142000777632  \\
            0.6381201391495839  0.11524036318833439  \\
            0.6470017461016953  0.11583423106628873  \\
            0.6560069707508706  0.11642287272522765  \\
            0.6651375336568137  0.11700613471039872  \\
            0.6743951793266548  0.11758385937265424  \\
            0.6837816765482602  0.1181558831927587  \\
            0.693298818728181  0.11872203513908683  \\
            0.7029484242343056  0.1192821351209008  \\
            0.7127323367432816  0.11983599260893979  \\
            0.722652425592773  0.12038340550369993  \\
            0.7327105861386203  0.12092415934034575  \\
            0.7429087401169715  0.1214580269262898  \\
            0.753248836011454  0.12198476851330296  \\
            0.7637328494254562  0.12250413261001318  \\
            0.7743627834595909  0.12301585754248638  \\
            0.785140669094413  0.12351967386965028  \\
            0.7960685655784632  0.12401530775655703  \\
            0.8071485608217125  0.12450248540149773  \\
            0.8183827717944842  0.12498093860233439  \\
            0.8297733449319262  0.12545041153328892  \\
            0.8413224565441152  0.12591066878528762  \\
            0.8530323132318666  0.12636150470164828  \\
            0.8649051523083338  0.12680275401544944  \\
            0.8769432422264736  0.12723430376712747  \\
            0.8891488830124635  0.12765610645009232  \\
            0.9015244067051492  0.12806819429994395  \\
            0.9140721778016098  0.1284706946104021  \\
            0.9267945937089241  0.1288638459266741  \\
            0.9396940852022256  0.12924801493740504  \\
            0.9527731168891312  0.12962371385979035  \\
            0.9660341876806358  0.12999161809125068  \\
            0.9794798312685595  0.13035258388575946  \\
            0.9931126166096416  0.13070766580479556  \\
            1.0069351484163709  0.13105813369186417  \\
            1.020950067654649  0.13140548892588108  \\
            1.0351600520483786  0.13175147972108608  \\
            1.0495678165910765  0.1320981152591341  \\
            1.0641761140646067  0.13244767846065772  \\
            1.0789877355651334  0.1328027372281255  \\
            1.0940055110363944  0.1331661540175777  \\
            1.1092323098103964  0.1335410936228166  \\
            1.124671041155638  0.13393102907937893  \\
            1.1403246548329595  0.13433974561327142  \\
            1.1561961416591329  0.13477134256304696  \\
            1.1722885340782927  0.1352302331804922  \\
            1.1886049067413245  0.1357211421445678  \\
            1.2051483770933122  0.13624910047879263  \\
            1.2219221059691667  0.13681943731180243  \\
            1.2389292981975417  0.13743776753367656  \\
            1.2561732032131556  0.13810997385558743  \\
            1.2736571156776368  0.13884218107817334  \\
            1.2913843761090098  0.13964071955218565  \\
            1.3093583715199415  0.14051207395623788  \\
            1.3275825360648734  0.1414628127578712  \\
            1.3460603516961576  0.14249949324575584  \\
            1.3647953488293285  0.1436285370311933  \\
            1.3837911070176316  0.14485607161322345  \\
            1.4030512556359416  0.146187735127232  \\
            1.4225794745741995  0.1476284437921744  \\
            1.4423794949405015  0.14918212473176057  \\
            1.4624550997739725  0.1508514205035566  \\
            1.482810124767563  0.1526373754082303  \\
            1.5034484590009063  0.1545391169503403  \\
            1.524374045683375  0.15655354814619912  \\
            1.5455908829074794  0.1586750672776278  \\
            1.5671030244127535  0.16089533092285588  \\
            1.5889145803602713  0.1632030736924134  \\
            1.611029718117945  0.1655839944185126  \\
            1.633452663056751  0.16802071426848877  \\
            1.6561876993580404  0.17049280828824434  \\
            1.6792391708320846  0.17297690923431555  \\
            1.7026114817480138  0.17544688209965623  \\
            1.726309097675307  0.17787406996366978  \\
            1.7503365463369953  0.18022761651218835  \\
            1.774698418474739  0.18247487669295026  \\
            1.7993993687259446  0.18458193245515622  \\
            1.8244441165130927  0.1865142325757802  \\
            1.8498374469454408  0.18823737121783482  \\
            1.8755842117332786  0.18971800681848836  \\
            1.9016893301149063  0.1909249006951859  \\
            1.9281577897965168  0.191830025675725  \\
            1.9549946479051592  0.1924096645152555  \\
            1.982205031954964  0.19264539364200214  \\
            2.009794140826819  0.19252483798533043  \\
            2.0377672457616813  0.1920420927958561  \\
            2.0661296913677107  0.19119773875615823  \\
            2.094886896641424  0.18999842161173836  \\
            2.124044356003063  0.18845601745046917  \\
            2.15360764034637  0.18658645041497793  \\
            2.183582398102976  0.18440826606264724  \\
            2.213974356321604  0.18194109054455113  \\
            2.2447893217622936  0.17920412411854597  \\
            2.2760331820058513  0.17621482425353616  \\
            2.30771190657875  0.1729879204700823  \\
            2.3398315480936773  0.16953486150667427  \\
            2.3723982434059634  0.16586372521651385  \\
            2.405418214786105  0.1619795368241071  \\
            2.4388977711086044  0.1578848672273561  \\
            2.47284330905736  0.1535805456677637  \\
            2.5072613143478297  0.14906633395288768  \\
            2.5421583629662114  0.14434146819344476  \\
            2.577541122425863  0.13940505973733813  \\
            2.6134163530412122  0.13425643403912912  \\
            2.6497909092194045  0.12889554937566483  \\
            2.686671740769916  0.12332365799913524  \\
            2.724065894232403  0.11754434951199937  \\
            2.7619805142230325  0.1115650815913371  \\
            2.8004228447995465  0.10539932377080101  \\
            2.839400230845331  0.09906958850676126  \\
            2.8789201194727467  0.0926119182144582  \\
            2.9189900614459914  0.08608274494379775  \\
            2.9596177126237664  0.08166520122960684  \\
            3.0008108354220258  0.08420478938293932  \\
            3.0425773002970797  0.0865925456336133  \\
            3.084925087249342  0.08878353621131803  \\
            3.1278622873480115  0.09071914168877782  \\
            3.1713971042769673  0.09232136237876745  \\
            3.2155378559021868  0.09349870402103308  \\
            3.260292975860975  0.09416305617348393  \\
            3.3056710151733166  0.09424994169476855  \\
            3.3516806438756546  0.09373214090869292  \\
            3.3983306526774055  0.0926210228003448  \\
            3.445629954640539  0.09095780619774632  \\
            3.493587586882522  0.08880263582244237  \\
            3.542212712302976  0.0862288363703477  \\
            3.5915146213343605  0.08421772044843673  \\
            3.6415027337170285  0.08782821251477665  \\
            3.692186600298979  0.0905886533535799  \\
            3.743575904860672  0.09244277819311282  \\
            3.795680465965228  0.0933819834595179  \\
            3.8485102388343897  0.0934391214651137  \\
            3.902075317250589  0.09268356241449019  \\
            3.95638593548549  0.09121591871130204  \\
            4.0114524702553735  0.08916236536225602  \\
            4.067285442703736  0.08666975161907707  \\
            4.123895520411487  0.0839017808195996  \\
            4.181293519435119  0.08103473225840364  \\
            4.2394904063732515  0.07825072448829505  \\
            4.298497300461933  0.07572757911453852  \\
            4.358325475699113  0.0736260191892404  \\
            4.418986362998673  0.07207637154701978  \\
            4.4804915523744535  0.07116652465443556  \\
            4.5428527951546585  0.07093046511636095  \\
            4.6060820062270995  0.07133673608314135  \\
            4.67019126631568  0.07228135931381463  \\
            4.735192824288568  0.07359291600845165  \\
            4.801099099498494  0.07505105349274739  \\
            4.867922684155624  0.07640983308131488  \\
            4.935676345733452  0.07741574788322783  \\
            5.004373029408188  0.07781982080924983  \\
            5.074025860532096  0.07739839621119571  \\
            5.1446481471412495  0.07600757074067696  \\
            5.2162533824982  0.07368509370578022  \\
            5.288855247670035  0.07076186428814732  \\
            5.362467614142308  0.06786897806522224  \\
            5.437104546469363  0.06572525165091424  \\
            5.512780304961541  0.06475345056870757  \\
            5.589509348409787  0.06478263609687902  \\
            5.667306336848182  0.06507733507856843  \\
            5.746186134354928  0.06466668266913456  \\
            5.8261638118923065  0.06275148378347724  \\
            5.90725465018618  0.05899650244914741  \\
            5.989474142645557  0.05364702388054993  \\
            6.0728379983228065  0.049502329722876624  \\
            6.15736214491506  0.046603544416081256  \\
            6.243062731807407  0.04378448166412293  \\
            6.329956133158419  0.04107113319970132  \\
            6.418058951028646  0.038469537748906206  \\
            6.507388018552645  0.035983649781699205  \\
            6.597960403155156  0.03362352643645266  \\
            6.689793409812043  0.032171931772321326  \\
            6.7829045843566345  0.031659246552886926  \\
            6.877311716832057  0.03103927686436852  \\
            6.973032844890255  0.030335219752522662  \\
            7.070086257238303  0.029574281771617916  \\
            7.16849049713269  0.02878024016063834  \\
            7.268264365922236  0.027971668179358943  \\
            7.36942692664033  0.027162248008939106  \\
            7.47199750764715  0.02636167806603771  \\
            7.5759957063225905  0.025576612246974793  \\
            7.681441392810582  0.02481145369324662  \\
            7.788354713815532  0.024068973381017905  \\
            7.896756096451596  0.023350773671113066  \\
            8.006666252145541  0.022657628652154527  \\
            8.118106180593907  0.02198973130368682  \\
            8.231097173775272  0.02134687193218876  \\
            8.345660820018335  0.020728566564757238  \\
            8.461819008126644  0.020134149133013885  \\
            8.579593931560721  0.019562837521797674  \\
            8.699008092678397  0.01901378076139047  \\
            8.820084307034163  0.018486092604499696  \\
            8.942845707738364  0.017978875260301532  \\
            9.067315749877075  0.017491236003718595  \\
            9.193518214993475  0.017022298622834057  \\
            9.32147721563161  0.016571211125675705  \\
            9.451217199943395  0.016137150738366298  \\
            9.582762956359733  0.015719326946052267  \\
            9.716139618326658  0.015316983125166097  \\
            9.851372669107377  0.014929397168291924  \\
            9.988487946651178  0.014555881395668381  \\
            10.127511648530081  0.014195781968966233  \\
            10.268470336944223  0.013848477965446545  \\
            10.411390943796867  0.013513380228337177  \\
            10.556300775840109  0.013189930078075266  \\
            10.703227519892145  0.01287759794595894  \\
            10.852199248127194  0.012575881974728169  \\
            11.003244423439035  0.012284306617903022  \\
            11.156391904879186  0.012002421260317718  \\
            11.311670953170792  0.011729798875383968  \\
            11.469111236299243  0.01146603472938674  \\
            11.628742835180613  0.011210745139421963  \\
            11.790596249409004  0.010963566288707411  \\
            11.954702403083841  0.010724153101018758  \\
            12.121092650718328  0.010492178174535188  \\
            12.28979878323011  0.010267330774307463  \\
            12.46085303401532  0.010049315881856547  \\
            12.634288085107174  0.009837853299918426  \\
            12.81013707342027  0.00963267681002928  \\
            12.98843359708181  0.009433533380439157  \\
            13.169211721850942  0.00924018242180442  \\
            13.352505987627438  0.009052395088021635  \\
            13.538351415050974  0.008869953619638517  \\
            13.72678351219225  0.008692650727329054  \\
            13.917838281337275  0.008520289012998786  \\
            14.111552225866005  0.008352680426185007  \\
            14.307962357226794  0.008189645753547496  \\
            14.507106202007886  0.008031014139349802  \\
            14.709021809107332  0.007876622634929982  \\
            14.913747757002705  0.00772631577532259  \\
            15.121323161121992  0.00757994518124914  \\
            15.331787681317088  0.007437369184866337  \\
            15.54518152944129  0.007298452477708472  \\
            15.761545477032287  0.0071630657793979695  \\
            15.980920863102048  0.007031085525796186  \\
            16.20334960203516  0.006902393575317998  \\
            16.428874191597114  0.006776876932260998  \\
            16.657537721053984  0.0066544274860603995  \\
            16.889383879405194  0.006534941765450997  \\
            17.12445696373084  0.006418320706584577  \\
            17.36280188765519  0.006304469434240062  \\
            17.604464189928  0.006193297055291444  \\
            17.849490043125225  0.006084716463674671  \\
            18.09792626247091  0.005978644156130049  \\
            18.349820314781773  0.0058750000580832  \\
            18.605220327536358  0.005773707359003038  \\
            18.86417509807037  0.005674692356697474  \\
            19.126734102900002  0.005577884309983317  \\
            19.392947507175087  0.005483215299239633  \\
            19.662866174263705  0.005390620094362047  \\
            19.936541675470288  0.005300036029690342  \\
            20.214026299888964  0.005211402885494253  \\
            20.495373064394027  0.00512466277562746  \\
            20.78063572376947  0.005039760041005564  \\
            21.069868780979505  0.004956641148559994  \\
            21.363127497582013  0.0048752545953485195  \\
            21.66046790428698  0.004795550817554781  \\
            21.961946811661825  0.0047174821040610205  \\
            22.267621820985788  0.004641002514378849  \\
            22.577551335255336  0.004566067800654119  \\
            22.891794570342842  0.004492635333558976  \\
            23.210411566310437  0.004420664031815493  \\
            23.533463198881442  0.004350114295199546  \\
            23.86101119107143  0.0042809479407810965  \\
            24.193118124981176  0.004213128142279098  \\
            24.529847453753725  0.004146619372321015  \\
            24.87126351369792  0.004081387347482908  \\
            25.217431536580634  0.004017398975935009  \\
            25.56841766209012  0.00395462230758293  \\
            25.924288950472814  0.003893026486549765  \\
            26.285113395346027  0.003832581705892808  \\
            26.650959936688952  0.0037732591644295322  \\
            27.021898474014513  0.0037150310255726028  \\
            27.39799987972457  0.0036578703780587945  \\
            27.77933601265089  0.0036017511984915637  \\
            28.16597973178473  0.0035466483155878526  \\
            28.558004910197425  0.0034925373760612563  \\
            28.95548644915475  0.0034393948120382636  \\
            29.35850029242776  0.0033871978099571116  \\
            29.767123440802752  0.0033359242808483802  \\
            30.181433966793247  0.0032855528319499297  \\
            30.6015110295567  0.0032360627395822726  \\
            31.02743489001883  0.0031874339232222946  \\
            31.459286926208488  0.003139646920718985  \\
            31.897149648805893  0.0030926828645958197  \\
            32.3411067169074  0.003046523459387267  \\
            32.79124295400949  0.0030011509599563585  \\
            33.24764436421547  0.002956548150758593  \\
            33.71039814866753  0.0029126983259874606  \\
            34.179592722207644  0.002869585270582162  \\
            34.655317730270326  0.002827193242036127  \\
            35.13766406601048  0.0027855069529872318  \\
            35.62672388766967  0.002744511554537217  \\
            36.1225906361841  0.0027041926202815625  \\
            36.625359053037656  0.00266453613100404  \\
            37.13512519836344  0.0026255284600128492  \\
            37.65198646929723  0.002587156359086051  \\
            38.17604161858648  0.0025494069450017814  \\
            38.707390773458165  0.002512267686620961  \\
            39.246135454749364  0.0024757263925047047  \\
            39.79237859630409  0.0024397711990339064  \\
            40.34622456464005  0.002404390559017943  \\
            40.9077791788892  0.0023695732307594942  \\
            41.477149731015736  0.0023353082675706565  \\
            42.05444500631561  0.0023015850077010326  \\
            42.639775304201294  0.0022683930646741155  \\
            43.23325245927583  0.002235722318013048  \\
            43.83498986270024  0.0022035629043281194  \\
            44.445102483858264  0.002171905208761205  \\
            45.063706892322806  0.002140739856766559  \\
            45.69092128012783  0.002110057706215093  \\
            46.32686548435053  0.0020798498398059404  \\
            46.97166101000763  0.0020501075577753895  \\
            47.625431053270454  0.002020822370884734  \\
            48.288300525003066  0.001991985993684752  \\
            48.96039607462806  0.0019635903380327774  \\
            49.64184611432444  0.001935627506861837  \\
            50.33278084356243  0.0019080897881868005  \\
            51.03333227397966  0.0018809696493361457  \\
            51.74363425460363  0.0018542597314039732  \\
            52.46382249742517  0.001827952843908331  \\
            53.19403460332807  0.0018020419596527601  \\
            53.93441008837921  0.00177652020977434  \\
            54.68509041048496  0.0017513808789815955  \\
            55.44621899641845  0.0017266174009627024  \\
            56.21794126922301  0.0017022233539683218  \\
            57.000404675997075  0.0016781924565492964  \\
            57.79375871606574  0.0016545185634557374  \\
            58.598154969544474  0.0016311956616816595  \\
            59.413747126300414  0.0016082178666526944  \\
            60.24069101531665  0.0015855794185523884  \\
            61.07914463446534  0.0015632746787772678  \\
            61.92926818069511  0.0015412981265189652  \\
            62.79122408063871  0.0015196443554698817  \\
            63.66517702164667  0.0014983080706398673  \\
            64.55129398325272  0.0014772840852899302  \\
            65.44974426907743  0.001456567317967187  \\
            66.36069953917568  0.0014361527896486854  \\
            67.28433384283454  0.0014160356209796455  \\
            68.22082365182742  0.0013962110296057181  \\
            69.17034789413127  0.0013766743276015748  \\
            70.13308798811296  0.0013574209189809873  \\
            71.10922787719151  0.0013384462972946078  \\
            72.09895406498276  0.0013197460433076215  \\
            73.10245565093318  0.0013013158227531435  \\
            74.11992436644965  0.0012831513841644769  \\
            75.15155461153226  0.0012652485567735486  \\
            76.19754349191659  0.0012476032484837318  \\
            77.25809085673338  0.0012302114439047495  \\
            78.33339933669215  0.001213069202453472  \\
            79.42367438279628  0.0011961726565158097  \\
            80.52912430559697  0.0011795180096670088  \\
            81.64996031499359  0.0011631015349483768  \\
            82.78639656058789  0.001146919573202  \\
            83.93865017259998  0.0011309685314512086  \\
            85.10694130335374  0.001115244881339201  \\
            86.29149316933962  0.0010997451576110584  \\
            87.49253209386288  0.0010844659566450361  \\
            88.71028755028567  0.0010694039350285093  \\
            89.94499220587048  0.0010545558081779755  \\
            91.19688196623424  0.0010399183489983265  \\
            92.46619602042102  0.001025488386586308  \\
            93.75317688660202  0.0010112628049710284  \\
            95.05807045841168  0.00099723854189066  \\
            96.3811260519287  0.0009834125876073826  \\
            97.72259645331103  0.0009697819837564171  \\
            99.08273796709366  0.000956343822227203  \\
            100.46181046515888  0.0009430952440797649  \\
            101.8600774363881  0.0009300334384897022  \\
            103.27780603700441  0.0009171556417247107  \\
            104.71526714161634  0.0009044591361488103  \\
            106.17273539497162  0.0008919412492566447  \\
            107.65048926443164  0.0008795993527327172  \\
            109.14881109317594  0.000867430861538206  \\
            110.66798715414744  0.0008554332330218651  \\
            112.20830770474839  0.0008436039660557051  \\
            113.77006704229774  0.000831940600194919  \\
            115.35356356026014  0.0008204407148587212  \\
            116.95909980525784  0.0008091019285346537  \\
            118.58698253487589  0.0007979218980037672  \\
            120.23752277627199  0.0007868983175850985  \\
            121.9110358856021  0.000776028918401518  \\
            123.60784160827316  0.000765311467663766  \\
            125.32826414003435  0.0007547437679732732  \\
            127.07263218891872  0.0007443236566421342  \\
            128.84127903804696  0.0007340490050312812  \\
            130.6345426093053  0.0007239177179053238  \\
            132.4527655279094  0.0007139277328024419  \\
            134.29629518786783  0.0007040770194215304  \\
            136.1654838183551  0.0006943635790226277  \\
            138.06068855101006  0.0006847854438441251  \\
            139.98227148816994  0.0006753406765322265  \\
            141.93059977205482  0.0006660273695850968  \\
            143.90604565491438  0.0006568436448103424  \\
            145.90898657015157  0.0006477876527953923  \\
            147.93980520443574  0.0006388575723895337  \\
            149.99888957081978  0.000630051610199101  \\
            152.0866330828748  0.0006213680000944193  \\
            154.2034346298566  0.0006128050027267758  \\
            156.34969865291848  0.000604360905057617  \\
            158.5258352223847  0.000596034019899259  \\
            160.7322601160995  0.0005878226854628984  \\
            162.96939489886662  0.0005797252649202205  \\
            165.23766700299444  0.0005717401459726623  \\
            167.53750980996224  0.0005638657404307901  \\
            169.8693627332231  0.0005561004838025602  \\
            172.2336713021593  0.0005484428348911075  \\
            174.6308872472062  0.0005408912754008595  \\
            177.06146858616094  0.000533444309551476  \\
            179.52587971169237  0.0005261004637016547  \\
            182.02459148006912  0.0005188582859788108  \\
            184.55808130112248  0.0005117163459183228  \\
            187.1268332294612  0.0005046732341088787  \\
            189.731338056957  0.0004977275618458613  \\
            192.37209340651515  0.0004908779607923484  \\
            195.04960382715245  0.00048412308264575074  \\
            197.76438089039715  0.0004774615988119583  \\
            200.51694328803123  0.00047089220008617044  \\
            203.3078169311927  0.0004644135963398283  \\
            206.1375350508576  0.00045802451621369073  \\
            209.00663829972032  0.0004517237068170138  \\
            211.91567485549197  0.00044550993343274697  \\
            214.86520052563654  0.00043938197922844976  \\
            217.85577885356477  0.0004333386449727027  \\
            220.8879812263062  0.00042737874875682034  \\
            223.96238698367964  0.0004215011257222395  \\
            227.07958352898322  0.00041570462779277185  \\
            230.24016644122509  0.00040998812341190127  \\
            233.44473958891618  0.0004043504972853007  \\
            236.6939152454468  0.00039879065012787156  \\
            239.9883142060689  0.00039330749841545384  \\
            243.3285659065069  0.00038789997414129853  \\
            246.71530854321895  0.0003825670245767101  \\
            250.1491891953325  0.00037730761203649696  \\
            253.6308639482766  0.0003721207136479064  \\
            257.1609980191353  0.00036700532112495047  \\
            260.74026588374517  0.0003619604405449114  \\
            264.3693514055635  0.0003569850921310411  \\
            268.04894796632715  0.000352078310037108  \\
            271.7797585985329  0.0003472391421372362  \\
            275.56249611976017  0.00034246664981829524  \\
            279.3978832688636  0.00033775990777666534  \\
            283.2866528440615  0.00033311800381825895  \\
            287.2295478429457  0.00032854003866174877  \\
            291.2273216044407  0.0003240251257457703  \\
            295.28073795273815  0.00031957239103895773  \\
            299.39057134323525  0.0003151809728528533  \\
            303.55760701050383  0.00031085002165922714  \\
            307.782641118319  0.0003065786999091337  \\
            312.06648091177664  0.0003023661818555832  \\
            316.40994487152676  0.00029821165337936347  \\
            320.8138628701552  0.00029411431181750703  \\
            325.2790763307405  0.0002900733657944482  \\
            329.8064383876184  0.00028608803505613095  \\
            334.39681404938375  0.00028215755030717836  \\
            339.05108036416107  0.00027828115304990523  \\
            343.7701265871754  0.0002744580954269767  \\
            348.5548543506556  0.00027068764006555896  \\
            353.4061778361024  0.000266969059924853  \\
            358.32502394895397  0.00026330163814566274  \\
            363.3123324956828  0.00025968466790228295  \\
            368.36905636335695  0.00025611745225723144  \\
            373.4961617017023  0.00025259930401766434  \\
            378.6946281076954  0.0002491295455945074  \\
            383.965448812729  0.00024570750886382815  \\
            389.3096308723808  0.00024233253503007092  \\
            394.7281953588239  0.0002390039744917105  \\
            400.2221775559153  0.00023572118670885922  \\
            405.7926271569998  0.00023248354007314768  \\
            411.4406084654667  0.00022929041177928886  \\
            417.16720059809836  0.00022614118769908987  \\
            422.9734976912487  0.00022303526225684778  \\
            428.8606091098915  0.00021997203830723854  \\
            434.8296596595785  0.00021695092701476596  \\
            440.88178980134705  0.00021397134773491777  \\
            447.01815586961976  0.0002110327278976082  \\
            453.23993029313624  0.00020813450289196145  \\
            459.5483018189601  0.00020527611595316667  \\
            465.94447573960406  0.0002024570180506364  \\
            472.42967412331575  0.00019967666777836326  \\
            479.0051360475691  0.00019693453124658306  \\
            485.6721178358055  0.00019423008197523656  \\
            492.43189329746986  0.00019156280078876732  \\
            499.28575397138746  0.00018893217571310636  \\
            506.2350093725291  0.0001863377018733311  \\
            513.2809872422088  0.0001837788813936779  \\
            520.4250338017679  0.00018125522329846873  \\
            527.6685140097842  0.0001787662434147503  \\
            535.0128118228657  0.00017631146427649153  \\
            542.4593304600729  0.00017389041502990232  \\
            550.0094926710207  0.00017150263134038598  \\
            557.6647410077121  0.00016914765530076629  \\
            565.4265381001566  0.00016682503534090005  \\
            573.2963669358227  0.00016453432613858593  \\
            581.2757311429815  0.00016227508853183516  \\
            589.3661552779937  0.00016004688943236284  \\
            597.5691851165947  0.0001578493017404008  \\
            605.886387949234  0.00015568190426069067  \\
            614.3193528805258  0.0001535442816198506  \\
            622.8696911328675  0.00015143602418460353  \\
            631.5390363542825  0.00014935672798170675  \\
            640.3290449305501  0.00014730599461857096  \\
            649.2413963016779  0.00014528343120531731  \\
            658.2777932827796  0.00014328865027778004  \\
            667.4399623894192  0.0001413212697217847  \\
            676.7296541674831  0.00013938091269840105  \\
            686.1486435276432  0.00013746720757038165  \\
            695.6987300844763  0.00013557978782944555  \\
            705.3817385003022  0.00013371829202492132  \\
            715.1995188338071  0.0001318823636931746  \\
            725.153946893524  0.00013007165128812694  \\
            735.246924596224  0.0001282858081127318  \\
            745.4803803303041  0.00012652449225147367  \\
            755.8562693242295  0.0001247873665039507  \\
            766.3765740201034  0.0001230740983191059  \\
            777.0433044524377  0.000121384359730588  \\
            787.8584986321948  0.00011971782729320641  \\
            798.8242229361749  0.00011807418201978204  \\
            809.9425725018227  0.00011645310931949434  \\
            821.2156716275297  0.00011485429893672677  \\
            832.6456741785073  0.0001132774448908288  \\
            844.2347639983096  0.00011172224541684308  \\
            855.9851553260842  0.00011018840290694284  \\
            867.8990932196289  0.0001086756238528967  \\
            879.9788539843393  0.00010718361878901826  \\
            892.2267456081237  0.00010571210223636815  \\
            904.6451082023738  0.00010426079264726157  \\
            917.2363144490713  0.00010282941235093056  \\
            930.0027700541189  0.00010141768749982411  \\
            942.9469142069792  0.00010002534801652539  \\
            956.071220046713  9.865212754174537e-5  \\
            969.3781951345029  9.72977633826945e-5  \\
            982.8703819327535  9.596199646240974e-5  \\
            996.5503582908606  9.46445712697301e-5  \\
            1010.4207379377405  9.334523580990305e-5  \\
            1024.484170981219  9.20637415560381e-5  \\
            1038.7433444143614  9.079984340108241e-5  \\
            1053.2009826288597  8.955329961055533e-5  \\
            1067.8598479355608  8.832387177598609e-5  \\
            1082.7227410922392  8.711132476884756e-5  \\
            1097.792501838718  8.591542669534542e-5  \\
            1113.0720094394349  8.473594885162667e-5  \\
            1128.5641832335618  8.357266567979653e-5  \\
            1144.2719831927816  8.242535472442743e-5  \\
            1160.1984104868259  8.129379658975998e-5  \\
            1176.346508056887  8.017777489741356e-5  \\
            1192.7193611970083  7.907707624473072e-5  \\
            1209.3200981435696  7.799149016378229e-5  \\
            1226.1518906729732  7.692080908079057e-5  \\
            1243.217954707653  7.586482827623651e-5  \\
            1260.5215509305153  7.482334584546945e-5  \\
            1278.0659854079333  7.379616265985628e-5  \\
            1295.8546102214111  7.278308232858903e-5  \\
            1313.8908241080414  7.178391116075514e-5  \\
            1332.1780731098752  7.079845812832378e-5  \\
            1350.7198512323323  6.982653482920957e-5  \\
            1369.519701111773  6.886795545129084e-5  \\
            1388.5812146923631  6.792253673653436e-5  \\
            1407.9080339123582  6.699009794590764e-5  \\
            1427.5038513999461  6.607046082459132e-5  \\
            1447.3724111787617  6.516344956780078e-5  \\
            1467.5175093832333  6.426889078698252e-5  \\
            1487.9429949838814  6.33866134765864e-5  \\
            1508.6527705227104  6.251644898116279e-5  \\
            1529.6507928588394  6.165823096308577e-5  \\
            1550.9410739245072  6.08117953705631e-5  \\
            1572.5276814916037  5.9976980406143113e-5  \\
            1594.4147399488663  5.915362649572699e-5  \\
            1616.6064310898964  5.834157625794813e-5  \\
            1639.106994912143  5.754067447394398e-5  \\
            1661.9207304270058  5.675076805760337e-5  \\
            1685.0519964812158  5.597170602623331e-5  \\
            1708.5052125896461  5.520333947156384e-5  \\
            1732.284859779715  5.444552153124106e-5  \\
            1756.3954814475421  5.369810736059918e-5  \\
            1780.8416842260203  5.296095410500515e-5  \\
            1805.6281388649704  5.223392087236723e-5  \\
            1830.7595811235446  5.151686870618003e-5  \\
            1856.2408126750531  5.0809660558892044e-5  \\
            1882.0767020243832  5.0112161265638624e-5  \\
            1908.2721854381862  4.9424237518324764e-5  \\
            1934.832267888014  4.8745757840112674e-5  \\
            1961.76202400658  4.8076592560200836e-5  \\
            1989.0665990573282  4.741661378901213e-5  \\
            2016.7512099175083  4.67656953936687e-5  \\
            2044.821146074912  4.612371297385422e-5  \\
            2073.281770638504  4.549054383795837e-5  \\
            2102.1385213631074  4.486606697959965e-5  \\
            2131.3969116883545  4.425016305445078e-5  \\
            2161.062531792099  4.364271435739929e-5  \\
            2191.1410496584863  4.3043604799939596e-5  \\
            2221.638212160893  4.245271988803538e-5  \\
            2252.5598461599407  4.186994670013848e-5  \\
            2283.9118596167846  4.129517386559558e-5  \\
            2315.700242721909  4.0728291543346695e-5  \\
            2347.931069039622  4.016919140078819e-5  \\
            2380.6104966684875  3.9617766593226266e-5  \\
            2413.7447694179077  3.9073911743246524e-5  \\
            2447.3402180010767  3.8537522920626404e-5  \\
            2481.403261244545  3.800849762245313e-5  \\
            2515.9404073146134  3.748673475347959e-5  \\
            2550.9582549608  3.697213460676099e-5  \\
            2586.4634947766126  3.646459884463708e-5  \\
            2622.46291047787  3.5964030479832976e-5  \\
            2658.9633801988152  3.54703338569737e-5  \\
            2695.9718778062656  3.4983414634234066e-5  \\
            2733.4954742320606  3.450317976530875e-5  \\
            2771.541338824044  3.402953748159609e-5  \\
            2810.116740715871  3.35623972746594e-5  \\
            2849.2290502158476  3.310166987889243e-5  \\
            2888.8857402151316  3.264726725446239e-5  \\
            2929.094387615516  3.219910257043273e-5  \\
            2969.8626747770945  3.1757090188207665e-5  \\
            3011.1983909860655  3.132114564511093e-5  \\
            3053.109433942977  3.089118563821787e-5  \\
            3095.603811271677  3.0467128008464165e-5  \\
            3138.68964204927  3.0048891724895538e-5  \\
            3182.3751583573676  2.9636396869194574e-5  \\
            3226.6687068549304  2.922956462038945e-5  \\
            3271.5787503729975  2.8828317239748752e-5  \\
            3317.1138695316195  2.8432578055957896e-5  \\
            3363.282764379289  2.80422714504512e-5  \\
            3410.094256055193  2.7657322842895466e-5  \\
            3457.5572884746025  2.727765867701687e-5  \\
            3505.6809300377176  2.6903206406454123e-5  \\
            3554.4743753622956  2.6533894480940737e-5  \\
            3603.9469470403997  2.6169652332594256e-5  \\
            3654.108097419594  2.5810410362417046e-5  \\
            3704.9674104089318  2.545609992702846e-5  \\
            3756.53460331008  2.510665332549128e-5  \\
            3808.81952867393  2.4762003786402786e-5  \\
            3861.832176183047  2.4422085455100757e-5  \\
            3915.582674560336  2.408683338109837e-5  \\
            3970.0812935042363  2.3756183505635804e-5  \\
            4025.3384456508934  2.3430072649479214e-5  \\
            4081.3646885636153  2.3108438500786703e-5  \\
            4138.170726750025  2.2791219603226824e-5  \\
            4195.767413707294  2.247835534424465e-5  \\
            4254.165753995829  2.2169785943425982e-5  \\
            4313.37690534184  2.18654524411184e-5  \\
            4373.412180769154  2.15652966871218e-5  \\
            4434.28305076071  2.126926132961086e-5  \\
            4496.001145450139  2.0977289804119104e-5  \\
            4558.578256843845  2.0689326322794268e-5  \\
            4622.026341074012  2.0405315863660025e-5  \\
            4686.357520682969  2.0125204160161946e-5  \\
            4751.58408693936  1.98489376907515e-5  \\
            4817.7185021865325  1.957646366867026e-5  \\
            4884.773402223633  1.93077300318756e-5  \\
            4952.761598719823  1.9042685433056323e-5  \\
            5021.696081662116  1.87812792298446e-5  \\
            5091.590021837268  1.852346147512536e-5  \\
            5162.4567733482245  1.8269182907492318e-5  \\
            5234.3098761655865  1.8018394941835226e-5  \\
            5307.163058714586  1.7771049660036513e-5  \\
            5381.030240498076  1.7527099801838618e-5  \\
            5455.9255347560165  1.7286498755796714e-5  \\
            5531.863251162005  1.7049200550359745e-5  \\
            5608.857898557286  1.681515984511423e-5  \\
            5686.924187722866  1.658433192208365e-5  \\
            5766.0770341901825  1.6356672677205764e-5  \\
            5846.331561090906  1.613213861189895e-5  \\
            5927.7031020463955  1.591068682473425e-5  \\
            6010.2072040973835  1.5692275003258804e-5  \\
            6093.859630674423  1.547686141589066e-5  \\
            6178.676364609695  1.5264404903948926e-5  \\
            6264.673611190719  1.5054864873800507e-5  \\
            6351.867801256577  1.484820128907832e-5  \\
            6440.275594337228  1.4644374663046694e-5  \\
            6529.913881836521  1.4443346051055101e-5  \\
            6620.7997902595  1.4245077043079722e-5  \\
            6712.950684484643  1.4049529756407926e-5  \\
            6806.384171081629  1.3856666828377056e-5  \\
            6901.118101675299  1.3666451409239157e-5  \\
            6997.170576356423  1.3478847155132228e-5  \\
            7094.559947139953  1.329381822111706e-5  \\
            7193.304821471397  1.3111329254331097e-5  \\
            7293.4240657820055  1.2931345387249099e-5  \\
            7394.936809093437  1.2753832230992235e-5  \\
            7497.86244667259  1.2578755868783102e-5  \\
            7602.220643737307  1.2406082849440862e-5  \\
            7708.031339213688  1.2235780181009426e-5  \\
            7815.314749545617  1.2067815324441318e-5  \\
            7924.091372557404  1.1902156187378396e-5  \\
            8034.381991370132  1.1738771118028667e-5  \\
            8146.207678372535  1.1577628899104957e-5  \\
            8259.589799247138  1.1418698741870713e-5  \\
            8374.550017052434  1.126195028025064e-5  \\
            8491.11029636188  1.1107353565035038e-5  \\
            8609.2929074605  1.0954879058143069e-5  \\
            8729.1204305999  1.0804497626993128e-5  \\
            8850.615760312508  1.0656180538922073e-5  \\
            8973.80210978585  1.0509899455715728e-5  \\
            9098.703015297724  1.0365626428166165e-5  \\
            9225.342340713094  1.0223333890752295e-5  \\
            9353.744282043577  1.008299465636307e-5  \\
            9483.933372070394  9.944581911107772e-6  \\
            9615.93448503166  9.808069209187172e-6  \\
            9749.772841374906  9.673430467842148e-6  \\
            9885.47401257578  9.540639962368018e-6  \\
            10023.063926023768  9.409672321204281e-6  \\
            10162.568869975963  9.280502521081544e-6  \\
            10304.015498579753  9.153105882241648e-6  \\
            10447.430836965425  9.027458063721977e-6  \\
            10592.842286409654  8.903535058703242e-6  \\
            10740.27762957086  8.781313189922665e-6  \\
            10889.765035797422  8.660769105153198e-6  \\
            11041.333066509778  8.541879772735831e-6  \\
            11195.010680657453  8.424622477181351e-6  \\
            11350.827240252012  8.308974814832614e-6  \\
            11508.812515977035  8.194914689579484e-6  \\
            11668.996692876188  8.082420308632401e-6  \\
            11831.410376120433  7.971470178374926e-6  \\
            11996.084596855537  7.862043100239266e-6  \\
            12163.050818130952  7.754118166661473e-6  \\
            12332.340940911223  7.647674757092384e-6  \\
            12503.987310171056  7.542692534050679e-6  \\
            12678.022721075205  7.4391514392362455e-6  \\
            12854.480425244503  7.3370316897040854e-6  \\
            13033.394137108828  7.236313774076651e-6  \\
            13214.798040348776  7.136978448824095e-6  \\
            13398.72679442685  7.0390067345817345e-6  \\
            13585.215541209573  6.942379912518081e-6  \\
            13774.299911681785  6.847079520774021e-6  \\
            13966.016032754374  6.753087350918579e-6  \\
            14160.400534166787  6.660385444482217e-6  \\
            14357.490555485572  6.568956089519016e-6  \\
            14557.323753200371  6.478781817221665e-6  \\
            14759.938307918654  6.389845398587784e-6  \\
            14965.372931660588  6.302129841125931e-6  \\
            15173.666875255461  6.2156183856089425e-6  \\
            15384.859935841034  6.1302945028715e-6  \\
            15598.992464467268  6.0461418906487744e-6  \\
            15816.10537380591  5.963144470470924e-6  \\
            16036.240145967353  5.8812863845806424e-6  \\
            16259.438840426305  5.800551992909104e-6  \\
            16485.74410205778  5.720925870084341e-6  \\
            16715.19916928493  5.642392802486644e-6  \\
            16947.847882340273  5.5649377853420014e-6  \\
            17183.734691641923  5.488546019850672e-6  \\
            17422.904666286384  5.413202910364453e-6  \\
            17665.40350265956  5.338894061597311e-6  \\
            17911.27753316762  5.265605275871069e-6  \\
            18160.573735089383  5.193322550406866e-6  \\
            18413.339739551895  5.12203207464756e-6  \\
            18669.623840630953  5.051720227618998e-6  \\
            18929.475004578282  4.982373575330922e-6  \\
            19192.94287917716  4.913978868202242e-6  \\
            19460.07780322822  4.846523038538661e-6  \\
            19730.93081616732  4.779993198031295e-6  \\
            20005.553667817236  4.714376635291219e-6  \\
            20283.998828275136  4.649660813427631e-6  \\
            20566.31949793762  4.585833367648554e-6  \\
            20852.569617665325  4.522882102895852e-6  \\
            21142.803879088984  4.460794991519921e-6  \\
            21437.07773505896  4.399560170979287e-6  \\
            21735.447410240173  4.339165941575616e-6  \\
            22037.96991185454  4.279600764215063e-6  \\
            22344.703040572906  4.220853258207142e-6  \\
            22655.705401558564  4.162912199086347e-6  \\
            22971.036415664516  4.1057665164729246e-6  \\
            23290.756330786557  4.049405291953343e-6  \\
            23614.926233374375  3.993817756994853e-6  \\
            23943.608060102884  3.938993290888754e-6  \\
            24276.864609705986  3.884921418721958e-6  \\
            24614.759554974993  3.8315918093735705e-6  \\
            24957.357454924313  3.778994273541912e-6  \\
            25304.72376712595  3.7271187618000595e-6  \\
            25656.924860216164  3.6759553626680334e-6  \\
            26014.028026576  3.6254943007320706e-6  \\
            26376.101495188308  3.5757259347620973e-6  \\
            26743.214444673744  3.526640755881807e-6  \\
            27115.437016508204  3.478229385745288e-6  \\
            27492.840328424212  3.4304825747461324e-6  \\
            27875.496487998862  3.3833912002509665e-6  \\
            28263.478606430846  3.3369462648565514e-6  \\
            28656.86081250926  3.2911388946694436e-6  \\
            29055.718266776832  3.245960337613938e-6  \\
            29460.127175890262  3.2014019617546417e-6  \\
            29870.16480718047  3.1574552536513006e-6  \\
            30285.909503415452  3.1141118167307663e-6  \\
            30707.44069776865  3.0713633696814418e-6  \\
            31134.838928995632  3.029201744873335e-6  \\
            31568.18585682205  2.9876188867983308e-6  \\
            32007.56427754569  2.9466068505258113e-6  \\
            32453.058139855784  2.9061578001902203e-6  \\
            32904.75256087241  2.8662640074905104e-6  \\
            33362.73384240918  2.8269178502169956e-6  \\
            33827.08948746229  2.7881118107899348e-6  \\
            34297.90821692902  2.7498384748288238e-6  \\
            34775.27998655898  2.7120905297306977e-6  \\
            35259.29600414127  2.6748607632780276e-6  \\
            35750.04874693087  2.6381420622545123e-6  \\
            36247.631979317506  2.6019274110926138e-6  \\
            36752.14077074059  2.5662098905285157e-6  \\
            37263.67151385332  2.5309826762815244e-6  \\
            37782.321942939765  2.496239037750995e-6  \\
            38308.19115258817  2.4619723367291445e-6  \\
            38841.379616624225  2.4281760261338638e-6  \\
            39381.98920730781  2.3948436487551784e-6  \\
            39930.12321479697  2.361968836026545e-6  \\
            40485.886366882776  2.3295453068025435e-6  \\
            41049.38484899887  2.2975668661619676e-6  \\
            41620.72632450948  2.2660274042238203e-6  \\
            42200.0199552799  2.2349208949797873e-6  \\
            42787.37642253316  2.204241395141493e-6  \\
            43382.907947997046  2.173983043007404e-6  \\
            43986.728315345485  2.144140057341357e-6  \\
            44598.95289193831  2.1147067362679137e-6  \\
            45219.69865086361  2.0856774561826425e-6  \\
            45849.08419328691  2.057046670679765e-6  \\
            46487.22977111137  2.028808909489633e-6  \\
            47134.25730995342  2.0009587774357987e-6  \\
            47790.29043243815  1.973490953402785e-6  \\
            48455.45448181884  1.946400189320468e-6  \\
            49129.87654592573  1.919681309159504e-6  \\
            49813.685481447166  1.8933292079453026e-6  \\
            50507.01193854963  1.8673388507795547e-6  \\
            51209.98838583997  1.8417052718814825e-6  \\
            51922.74913567521  1.816423573635127e-6  \\
            52645.43036982451  1.791488925657833e-6  \\
            53378.17016548848  1.7668965638735274e-6  \\
            54121.10852168046  1.7426417896054123e-6  \\
            54874.3873859751  1.7187199686768869e-6  \\
            55638.15068162918  1.695126530525607e-6  \\
            56412.54433507998  1.6718569673320042e-6  \\
            57197.71630382628  1.6489068331558817e-6  \\
            57993.81660469748  1.6262717430879537e-6  \\
            58800.99734251622  1.6039473724130172e-6  \\
            59619.412739159816  1.5819294557825154e-6  \\
            60449.21916302633  1.5602137863986316e-6  \\
            61290.57515891066  1.5387962152126355e-6  \\
            62143.64147829645  1.5176726501313373e-6  \\
            63008.58111006973  1.4968390552349855e-6  \\
            63885.559311659905  1.4762914500057235e-6  \\
            64774.74364061423  1.4560259085678825e-6  \\
            65676.30398661179  1.4360385589384632e-6  \\
            66590.41260392302  1.4163255822850858e-6  \\
            67517.24414432098  1.3968832121988783e-6  \\
            68456.97569045078  1.3777077339730007e-6  \\
            69409.78678966341  1.3587954838938254e-6  \\
            70375.85948832045  1.34014284854146e-6  \\
            71355.37836657632  1.3217462640976401e-6  \\
            72348.53057364459  1.303602215666563e-6  \\
            73355.50586355517  1.2857072366019738e-6  \\
            74376.49663140911  1.2680579078460384e-6  \\
            75411.69795013816  1.2506508572750139e-6  \\
            76461.30760777579  1.2334827590560663e-6  \\
            77525.52614524709  1.2165503330103491e-6  \\
            78604.55689468456  1.1998503439874082e-6  \\
            79698.60601827728  1.1833796012476913e-6  \\
            80807.8825476607  1.1671349578501747e-6  \\
            81932.59842385477  1.1511133100548736e-6  \\
            83072.96853775786  1.1353115967264801e-6  \\
            84229.2107712043  1.1197267987517761e-6  \\
            85401.54603859354  1.1043559384618039e-6  \\
            86590.1983290984  1.0891960790625144e-6  \\
            87795.3947494611  1.0742443240743082e-6  \\
            89017.36556738477  1.0594978167794604e-6  \\
            90256.34425552894  1.0449537396741467e-6  \\
            91512.56753611742  1.0306093139322804e-6  \\
            92786.27542616698  1.0164617988730528e-6  \\
            94077.71128334556  1.0025084914387452e-6  \\
            95387.12185246867  9.887467256757287e-7  \\
            96714.75731264365  9.751738722288284e-7  \\
            98060.87132506848  9.617873378355067e-7  \\
            99425.72108149761  9.485845648324354e-7  \\
            100809.56735338141  9.355630306658953e-7  \\
            102212.6745416898  9.227202474105117e-7  \\
            103635.31072742937  9.10053761292738e-7  \\
            105077.74772286355  8.975611522236572e-7  \\
            106540.26112344567  8.852400333351935e-7  \\
            108023.13036047494  8.730880505248957e-7  \\
            109526.63875448526  8.611028820056426e-7  \\
            111051.07356937707  8.492822378620768e-7  \\
            112596.7260673027  8.376238596138648e-7  \\
            114163.89156431568  8.261255197830356e-7  \\
            115752.86948679437  8.14785021469404e-7  \\
            117363.96342865123  8.03600197929798e-7  \\
            118997.48120933815  7.925689121652291e-7  \\
            120653.73493265914  7.816890565116038e-7  \\
            122333.04104640163  7.709585522377034e-7  \\
            124035.72040279782  7.603753491475475e-7  \\
            125762.09831982732  7.499374251891573e-7  \\
            127512.50464337332  7.396427860673118e-7  \\
            129287.27381024371  7.294894648639289e-7  \\
            131086.7449120693  7.194755216611097e-7  \\
            132911.2617600915  7.095990431706443e-7  \\
            134761.1729508518  6.99858142369125e-7  \\
            136636.83193279532  6.902509581364679e-7  \\
            138538.59707380165  6.807756549010155e-7  \\
            140466.8317296554  6.714304222889172e-7  \\
            142421.90431346977  6.622134747771965e-7  \\
            144404.18836607656  6.531230513540295e-7  \\
            146414.06262739573  6.441574151813414e-7  \\
            148451.91110879826  6.353148532632669e-7  \\
            150518.1231664764  6.265936761187038e-7  \\
            152613.09357583497  6.179922174585495e-7  \\
            154737.22260691796  6.09508833867581e-7  \\
            156890.91610088534  6.011419044902864e-7  \\
            159074.58554755375  5.928898307208736e-7  \\
            161288.64816401698  5.847510358985578e-7  \\
            163533.52697436023  5.767239650058883e-7  \\
            165809.65089048425  5.688070843711249e-7  \\
            168117.45479405433  5.609988813763661e-7  \\
            170457.37961958963  5.532978641674492e-7  \\
            172829.8724387093  5.457025613698311e-7  \\
            175235.3865455511  5.382115218066107e-7  \\
            177674.3815433787  5.308233142220333e-7  \\
            180147.32343239477  5.235365270071779e-7  \\
            182654.68469877593  5.163497679313758e-7  \\
            185196.94440494716  5.092616638750788e-7  \\
            187774.5882811122  5.02270860568149e-7  \\
            190388.10881805993  4.953760223310031e-7  \\
            193038.00536125843  4.885758318194273e-7  \\
            195724.78420626267  4.818689897727698e-7  \\
            198448.95869544827  4.752542147657449e-7  \\
            201211.04931609172  4.687302429634245e-7  \\
            204011.58379981612  4.622958278804394e-7  \\
            206851.09722342077  4.559497401418768e-7  \\
            209730.13211111416  4.496907672492424e-7  \\
            212649.23853816997  4.435177133478644e-7  \\
            215608.97423602588  4.3742939899958777e-7  \\
            218609.9046988449  4.314246609565384e-7  \\
            221652.6032915601  4.255023519390352e-7  \\
            224737.65135942315  4.1966134041651594e-7  \\
            227865.63833907736  4.1390051039142575e-7  \\
            231037.1618711771  4.0821876118572504e-7  \\
            234252.82791457415  4.026150072309218e-7  \\
            237513.25086209396  3.970881778604085e-7  \\
            240819.05365792275  3.9163721710496516e-7  \\
            244170.86791662886  3.862610834909046e-7  \\
            247569.33404384044  3.8095874984143624e-7  \\
            251015.101358603  3.757292030798496e-7  \\
            254508.8282174397  3.70571444036594e-7  \\
            258051.18214013867  3.6548448725779457e-7  \\
            261642.83993729082  3.604673608174388e-7  \\
            265284.4878396029  3.555191061313216e-7  \\
            268976.8216290106  3.506387777741561e-7  \\
            272720.54677161586  3.4582544329858235e-7  \\
            276516.37855247525  3.410781830575648e-7  \\
            280365.042212264  3.363960900281396e-7  \\
            284267.2730858421  3.3177826963852027e-7  \\
            288223.8167427492  3.2722383959683185e-7  \\
            292235.4291296549  3.227319297228139e-7  \\
            296302.8767147918  3.183016817814444e-7  \\
            300426.9366343986  3.1393224931898685e-7  \\
            304608.39684120164  3.0962279750122944e-7  \\
            308848.0562549631  3.0537250295397934e-7  \\
            313146.72491512453  3.011805536059011e-7  \\
            317505.2241355748  2.970461485330935e-7  \\
            321924.38666157244  2.9296849780621825e-7  \\
            326405.0568288517  2.8894682233963063e-7  \\
            330948.09072494355  2.849803537424275e-7  \\
            335554.35635274195  2.810683341716117e-7  \\
            340224.7337963462  2.772100161874023e-7  \\
            344960.1153892119  2.7340466261035333e-7  \\
            349761.40588464285  2.696515463805142e-7  \\
            354629.5226286548  2.659499504185392e-7  \\
            359565.3957352459  2.6229916748869636e-7  \\
            364569.96826410596  2.586985000636777e-7  \\
            369644.19640080247  2.551472601913258e-7  \\
            374789.0496394673  2.516447693633793e-7  \\
            380005.5109680336  2.4819035838542596e-7  \\
            385294.57705604675  2.4478336724950243e-7  \\
            390657.258445091  2.4142314500786547e-7  \\
            396094.57974186545  2.3810904964832396e-7  \\
            401607.579813948  2.3484044797197082e-7  \\
            407197.31198828405  2.3161671547189315e-7  \\
            412864.8442524373  2.2843723621405476e-7  \\
            418611.2594586423  2.2530140271969233e-7  \\
            424437.65553069673  2.2220861584885783e-7  \\
            430345.1456737333  2.191582846863594e-7  \\
            436334.85858691134  2.1614982642860396e-7  \\
            442407.93867906876  2.1318266627245203e-7  \\
            448565.5462873756  2.1025623730511084e-7  \\
            454808.8578990308  2.0736998039607474e-7  \\
            461139.06637604453  2.045233440903194e-7  \\
            467557.38118314947  2.0171578450268048e-7  \\
            474065.0286188838  1.9894676521404984e-7  \\
            480663.25204989105  1.9621575716902953e-7  \\
            487353.3121484802  1.935222385747317e-7  \\
            494136.4871334932  1.9086569480105117e-7  \\
            501014.0730145242  1.8824561828242296e-7  \\
            507987.38383953855  1.8566150842068082e-7  \\
            515057.7519459376  1.831128714897414e-7  \\
            522226.5282151184  1.8059922054087487e-7  \\
            529495.0823305765  1.7812007530998213e-7  \\
            536864.8030396006  1.7567496212563623e-7  \\
            544337.0984186103  1.732634138186597e-7  \\
            551913.3961421861  1.708849696329014e-7  \\
            559595.1437558448  1.6853917513714506e-7  \\
            567383.8089526105  1.6622558213830093e-7  \\
            575280.8798534361  1.6394374859571532e-7  \\
            583287.8652915267  1.6169323853689586e-7  \\
            591406.2951006211  1.5947362197399465e-7  \\
            599637.7204072855  1.5728447482177407e-7  \\
            607983.7139272755  1.5512537881650636e-7  \\
            616445.8702660229  1.529959214362505e-7  \\
            625025.8062233045  1.5089569582175694e-7  \\
            633725.1611021523  1.488243006988526e-7  \\
            642545.597022062  1.4678134030195458e-7  \\
            651488.7992365622  1.4476642429807004e-7  \\
            660556.4764552023  1.4277916771261253e-7  \\
            669750.3611700232  1.40819190855527e-7  \\
            679072.2099865709  1.3888611924903457e-7  \\
            688523.803959518  1.3697958355584287e-7  \\
            698106.9489329562  1.3509921950863438e-7  \\
            707823.4758854252  1.3324466784062364e-7  \\
            717675.2412797424  1.314155742167517e-7  \\
            727664.1274177087  1.2961158916597923e-7  \\
            737792.0427997372  1.2783236801466115e-7  \\
            748060.9224895013  1.2607757082054525e-7  \\
            758472.7284836515  1.2434686230788687e-7  \\
            769029.450086679  1.2263991180336177e-7  \\
            779733.1042909967  1.2095639317299828e-7  \\
            790585.736162311  1.192959847596801e-7  \\
            801589.4192303568  1.1765836932179374e-7  \\
            812746.2558850708  1.1604323397264919e-7  \\
            824058.3777782795  1.1445027012061855e-7  \\
            835527.9462309773  1.1287917341023741e-7  \\
            847157.1526462741  1.1132964366402475e-7  \\
            858948.2189280895  1.0980138482513696e-7  \\
            870903.3979056756  1.0829410490074109e-7  \\
            883024.9737640475  1.0680751590640787e-7  \\
            895315.2624804052  1.0534133381087026e-7  \\
            907776.6122666299  1.0389527848185717e-7  \\
            920411.4040179391  1.02469073632608e-7  \\
            933222.0517677857  1.01062446769027e-7  \\
            946211.0031490889  9.96751291376413e-8  \\
            959380.7398618857  9.830685567418708e-8  \\
            972733.7781474893  9.695736495312565e-8  \\
            986272.669269249  9.562639913751408e-8  \\
            1.0e6  9.431370392983139e-8  \\
        }
        ;
    \addlegendentry {PROPT-$\htwo$}
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r14.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.291770817238312e-8}, ymax={0.8105826083217976}, ytick={{1.0e-7,1.0e-5,0.001,0.1}}, yticklabels={{$10^{-7}$,$10^{-5}$,$10^{-3}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={9815e89d-3c47-428a-9009-89fb7f6121f9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.45392808173071236  \\
            1.0139183931162992e-6  0.45390613851389394  \\
            1.0280305078995382e-6  0.45388454923355115  \\
            1.0423390406440325e-6  0.4538633272987622  \\
            1.0568467251721823e-6  0.4538424829383271  \\
            1.071556333356802e-6  0.45382202289976264  \\
            1.086470675650722e-6  0.4538019502145143  \\
            1.1015926016237598e-6  0.4537822640325687  \\
            1.116925000507166e-6  0.45376295964643315  \\
            1.1324708017456474e-6  0.4537440285191606  \\
            1.1482329755570736e-6  0.45372545854640217  \\
            1.1642145334999749e-6  0.45370723426225257  \\
            1.1804185290489364e-6  0.453689337289544  \\
            1.1968480581780029e-6  0.4536717466940683  \\
            1.2135062599522036e-6  0.45365443947883133  \\
            1.2303963171273082e-6  0.45363739105079576  \\
            1.2475214567579327e-6  0.45362057564020547  \\
            1.264884950814108e-6  0.4536039667781287  \\
            1.2824901168064293e-6  0.4535875376596053  \\
            1.3003403184199096e-6  0.45357126146376175  \\
            1.3184389661566514e-6  0.45355511169314183  \\
            1.3367895179874666e-6  0.45353906236356484  \\
            1.3553954800125641e-6  0.453523088212955  \\
            1.374260407131434e-6  0.4535071648305396  \\
            1.3933879037220544e-6  0.4534912687754918  \\
            1.4127816243295512e-6  0.45347537761087947  \\
            1.4324452743644534e-6  0.45345946997672987  \\
            1.4523826108106428e-6  0.45344352558217343  \\
            1.4725974429431821e-6  0.4534275251810078  \\
            1.4930936330561223e-6  0.4534114505883595  \\
            1.5138750972004406e-6  0.4533952846474155  \\
            1.5349458059322518e-6  0.4533790111598803  \\
            1.5563097850714316e-6  0.4533626148641778  \\
            1.5779711164707987e-6  0.45334608139566285  \\
            1.5999339387960047e-6  0.453329397226395  \\
            1.6222024483162763e-6  0.4533125496554007  \\
            1.6447808997061652e-6  0.4532955267125794  \\
            1.6676736068584557e-6  0.4532783171558308  \\
            1.6908849437083882e-6  0.45326091042020833  \\
            1.7144193450693528e-6  0.4532432965791147  \\
            1.738281307480216e-6  0.4532254663159966  \\
            1.76247539006444e-6  0.45320741088520994  \\
            1.7870062154011597e-6  0.4531891220907773  \\
            1.811878470408383e-6  0.45317059226660694  \\
            1.8370969072384854e-6  0.4531518142204342  \\
            1.862666344186168e-6  0.45313278126277656  \\
            1.8885916666090508e-6  0.45311348715412814  \\
            1.914877827861082e-6  0.45309392609225124  \\
            1.9415298502389374e-6  0.4530740927255156  \\
            1.9685528259415923e-6  0.45305398209151915  \\
            1.995951918043249e-6  0.4530335896497642  \\
            2.0237323614798062e-6  0.4530129112428409  \\
            2.0518994640490584e-6  0.452991943125466  \\
            2.0804586074248168e-6  0.45297068192132695  \\
            2.1094152481851435e-6  0.45294912462558884  \\
            2.1387749188549e-6  0.4529272686099253  \\
            2.168543228962803e-6  0.45290511163011793  \\
            2.198725866113196e-6  0.45288265177970316  \\
            2.229328597072735e-6  0.4528598875308792  \\
            2.260357268872201e-6  0.45283681771953727  \\
            2.2918178099236483e-6  0.45281344153311276  \\
            2.323716231153101e-6  0.4527897585161953  \\
            2.3560586271490153e-6  0.4527657685725658  \\
            2.388851177326723e-6  0.4527414719598884  \\
            2.4221001471090905e-6  0.45271686929438454  \\
            2.455811889123601e-6  0.4526919615340009  \\
            2.4899928444161043e-6  0.4526667499925247  \\
            2.5246495436814594e-6  0.4526412363347607  \\
            2.5597886085113028e-6  0.4526154225519792  \\
            2.5954167526591877e-6  0.45258931101164107  \\
            2.6315407833233264e-6  0.4525629043816276  \\
            2.668167602447194e-6  0.4525362056874193  \\
            2.7053042080382276e-6  0.4525092182833768  \\
            2.742957695504882e-6  0.4524819458335283  \\
            2.781135259012291e-6  0.4524543923214813  \\
            2.8198441928568245e-6  0.4524265620430263  \\
            2.859091892859719e-6  0.4523984595850054  \\
            2.898885857780164e-6  0.45237008982404314  \\
            2.9392336907480285e-6  0.45234145790773556  \\
            2.9801431007165303e-6  0.452312569247805  \\
            3.0216219039351294e-6  0.45228342948925604  \\
            3.063678025442919e-6  0.452254044518479  \\
            3.1063195005828004e-6  0.4522244204250171  \\
            3.1495544765367376e-6  0.45219456348213044  \\
            3.193391213882376e-6  0.4521644801202156  \\
            3.2378380881713262e-6  0.4521341769342667  \\
            3.282903591529421e-6  0.4521036606036009  \\
            3.3285963342792378e-6  0.4520729379024162  \\
            3.3749250465852084e-6  0.45204201565565866  \\
            3.4218985801216256e-6  0.45201090070585626  \\
            3.469525909763864e-6  0.45197959987580655  \\
            3.5178161353031427e-6  0.45194811994081335  \\
            3.566778483185152e-6  0.45191646756936715  \\
            3.61642230827288e-6  0.4518846493094935  \\
            3.666757095633976e-6  0.4518526715263419  \\
            3.7177924623529885e-6  0.451820540372936  \\
            3.7695381593688313e-6  0.4517882617236456  \\
            3.822004073337817e-6  0.45175584117939915  \\
            3.87520022852263e-6  0.45172328396250666  \\
            3.929136788707579e-6  0.4516905949368382  \\
            3.9838240591405245e-6  0.45165777851581856  \\
            4.0392724885018126e-6  0.45162483867724823  \\
            4.095492670900633e-6  0.4515917788715094  \\
            4.15249534789915e-6  0.45155860203900133  \\
            4.2102914105648136e-6  0.4515253105606247  \\
            4.268891901551232e-6  0.4514919062490035  \\
            4.328308017208008e-6  0.4514583903040941  \\
            4.3885511097199376e-6  0.4514247633585207  \\
            4.4496326892759905e-6  0.451391025413988  \\
            4.511564426268469e-6  0.451357175873027  \\
            4.574358153522784e-6  0.4513232135559706  \\
            4.638025868558262e-6  0.4512891366840494  \\
            4.702579735880421e-6  0.4512549429336587  \\
            4.768032089305147e-6  0.45122062945052444  \\
            4.834395434315225e-6  0.4511861928601728  \\
            4.901682450449666e-6  0.45115162934576747  \\
            4.969905993726288e-6  0.45111693465363223  \\
            5.039079099098022e-6  0.45108210414566524  \\
            5.1092149829433944e-6  0.4510471328505899  \\
            5.180327045591686e-6  0.45101201551760967  \\
            5.2524288738832274e-6  0.4509767466419384  \\
            5.325534243765335e-6  0.45094132053195995  \\
            5.399657122924362e-6  0.4509057313576961  \\
            5.474811673454448e-6  0.4508699731754853  \\
            5.551012254563291e-6  0.4508340400035065  \\
            5.628273425315696e-6  0.4507979258437523  \\
            5.706609947415259e-6  0.4507616247204947  \\
            5.786036788024768e-6  0.4507251307263967  \\
            5.866569122625865e-6  0.4506884380584473  \\
            5.948222337918514e-6  0.4506515410313577  \\
            6.031012034760816e-6  0.4506144341262526  \\
            6.1149540311497475e-6  0.45057711198686057  \\
            6.200064365243388e-6  0.45053956945760865  \\
            6.286359298425203e-6  0.45050180158995906  \\
            6.373855318410987e-6  0.45046380366740624  \\
            6.4625691423990455e-6  0.4504255711963275  \\
            6.5525177202642195e-6  0.45038709992007697  \\
            6.643718237796372e-6  0.4503483858337263  \\
            6.736188119983949e-6  0.4503094251528842  \\
            6.829945034343229e-6  0.4502702143502251  \\
            6.925006894293933e-6  0.4502307501154991  \\
            7.021391862581798e-6  0.4501910293774596  \\
            7.1191183547487945e-6  0.45015104927913696  \\
            7.218205042651649e-6  0.45011080717261914  \\
            7.3186708580293275e-6  0.45007030059829556  \\
            7.420534996120181e-6  0.4500295272904375  \\
            7.523816919329437e-6  0.44998848516193746  \\
            7.628536360947727e-6  0.44994717227220854  \\
            7.734713328921379e-6  0.44990558681776704  \\
            7.842368109675185e-6  0.4498637271303262  \\
            7.951521271988372e-6  0.44982159166254215  \\
            8.062193670924521e-6  0.44977917895584446  \\
            8.174406451816187e-6  0.44973648762688767  \\
            8.288181054304977e-6  0.44969351635856974  \\
            8.403539216437855e-6  0.4496502639099233  \\
            8.520502978820474e-6  0.44960672905220345  \\
            8.639094688828294e-6  0.44956291059029985  \\
            8.759337004876339e-6  0.4495188073468985  \\
            8.881252900748354e-6  0.4494744181407689  \\
            9.004865669986241e-6  0.4494297417743304  \\
            9.130198930340576e-6  0.4493847770402261  \\
            9.25727662828307e-6  0.4493395226973943  \\
            9.386123043581842e-6  0.4492939774585858  \\
            9.516762793940368e-6  0.44924814000542435  \\
            9.649220839700998e-6  0.4492020089554926  \\
            9.783522488613943e-6  0.4491555828740357  \\
            9.919693400672625e-6  0.4491088602672698  \\
            1.0057759593016343e-5  0.4490618395804027  \\
            1.0197747444901175e-5  0.44901451918317803  \\
            1.0339683702740043e-5  0.44896689738222667  \\
            1.0483595485212972e-5  0.44891897241694817  \\
            1.0629510288448401e-5  0.4488707424566326  \\
            1.0777455991276773e-5  0.4488222055976095  \\
            1.0927460860556976e-5  0.44877335987494055  \\
            1.107955355657718e-5  0.4487242032640235  \\
            1.1233763138530712e-5  0.4486747336608479  \\
            1.1390119070068171e-5  0.4486249489162724  \\
            1.1548651224926835e-5  0.4485748468110592  \\
            1.1709389892638397e-5  0.44852442507780665  \\
            1.1872365784316157e-5  0.44847368140011334  \\
            1.203761003852277e-5  0.4484226134095278  \\
            1.2205154227219636e-5  0.44837121868393387  \\
            1.2375030361799139e-5  0.4483194947733941  \\
            1.2547270899200797e-5  0.4482674391756663  \\
            1.2721908748112573e-5  0.44821504935417095  \\
            1.289897727525849e-5  0.44816232274371326  \\
            1.3078510311773745e-5  0.448109256745834  \\
            1.3260542159668585e-5  0.448055848719948  \\
            1.344510759838211e-5  0.4480020960172148  \\
            1.3632241891427332e-5  0.4479479959458912  \\
            1.3821980793128698e-5  0.4478935458002343  \\
            1.40143605554534e-5  0.4478387428410023  \\
            1.4209417934937755e-5  0.4477835843145201  \\
            1.440719019971001e-5  0.44772806744653987  \\
            1.4607715136610866e-5  0.44767218942894216  \\
            1.481103105841313e-5  0.44761594744060057  \\
            1.5017176811141839e-5  0.4475593386372551  \\
            1.5226191781496282e-5  0.4475023601543028  \\
            1.543811590437531e-5  0.44744500910386775  \\
            1.5652989670507396e-5  0.447387282575773  \\
            1.5870854134186887e-5  0.44732917763567287  \\
            1.609175092111794e-5  0.4472706913245841  \\
            1.6315722236367628e-5  0.4472118206638636  \\
            1.6542810872429737e-5  0.44715256264712616  \\
            1.6773060217400802e-5  0.44709291423729475  \\
            1.700651426326994e-5  0.4470328723825145  \\
            1.724321761432408e-5  0.446972433994605  \\
            1.748321549567014e-5  0.4469115959569879  \\
            1.7726553761875845e-5  0.4468503551300887  \\
            1.7973278905730846e-5  0.4467887083465346  \\
            1.8223438067129692e-5  0.4467266523967441  \\
            1.8477079042078536e-5  0.4466641840521946  \\
            1.8734250291827114e-5  0.4466013000556075  \\
            1.8995000952127907e-5  0.4465379971084244  \\
            1.92593808426241e-5  0.44647427188507205  \\
            1.952744047636826e-5  0.4464101210301191  \\
            1.9799231069473486e-5  0.44634554115901975  \\
            2.007480455089886e-5  0.4462805288440376  \\
            2.035421357237114e-5  0.4462150806322055  \\
            2.0637511518444513e-5  0.4461491930390232  \\
            2.0924752516700332e-5  0.4460828625454452  \\
            2.1215991448089035e-5  0.4460160855967507  \\
            2.151128395741558e-5  0.44594885861122  \\
            2.1810686463971227e-5  0.4458811779645966  \\
            2.2114256172313124e-5  0.4458130400157377  \\
            2.2422051083193922e-5  0.4457444410714858  \\
            2.2734130004643555e-5  0.44567537742271024  \\
            2.3050552563205235e-5  0.4456058453175142  \\
            2.337137921532784e-5  0.44553584097464666  \\
            2.3696671258916878e-5  0.4454653605797921  \\
            2.4026490845046188e-5  0.4453944002855842  \\
            2.4360900989832703e-5  0.4453229562179597  \\
            2.4699965586476436e-5  0.44525102446034265  \\
            2.5043749417468072e-5  0.4451786010698384  \\
            2.539231816696648e-5  0.44510568207321605  \\
            2.5745738433348463e-5  0.44503226346196595  \\
            2.6104077741933218e-5  0.44495834119592587  \\
            2.646740455788388e-5  0.4448839112062197  \\
            2.6835788299288635e-5  0.4448089693890218  \\
            2.720929935042391e-5  0.4447335116138068  \\
            2.7588009075202176e-5  0.4446575337079638  \\
            2.7971989830806865e-5  0.4445810314824997  \\
            2.836131498151716e-5  0.44450400070746615  \\
            2.8756058912725095e-5  0.4444264371269242  \\
            2.915629704514786e-5  0.44434833645036254  \\
            2.9562105849237818e-5  0.4442696943640323  \\
            2.9973562859793156e-5  0.44419050651898045  \\
            3.039074669077186e-5  0.4441107685358155  \\
            3.081373705031189e-5  0.4440304760129255  \\
            3.12426147559604e-5  0.44394962451029824  \\
            3.1677461750114946e-5  0.44386820956654494  \\
            3.2118361115679575e-5  0.4437862266937426  \\
            3.256539709193886e-5  0.44370367136774636  \\
            3.301865509065285e-5  0.44362053904527654  \\
            3.3478221712376045e-5  0.44353682515250603  \\
            3.3944184763003514e-5  0.44345252508879307  \\
            3.4416633270547286e-5  0.44336763423064096  \\
            3.4895657502146265e-5  0.443282147926527  \\
            3.538134898131287e-5  0.44319606150150975  \\
            3.587380050541975e-5  0.44310937025290004  \\
            3.637310616342987e-5  0.443022069460562  \\
            3.687936135387337e-5  0.44293415437193034  \\
            3.739266280307463e-5  0.4428456202203828  \\
            3.791310858363303e-5  0.4427564622092399  \\
            3.844079813316097e-5  0.44266667552471417  \\
            3.8975832273282605e-5  0.44257625532651057  \\
            3.9518313228897094e-5  0.4424851967611661  \\
            4.0068344647709924e-5  0.4423934949444477  \\
            4.062603162003611e-5  0.4423011449788468  \\
            4.119148069887889e-5  0.44220814194399966  \\
            4.176479992028833e-5  0.44211448090000643  \\
            4.234609882400248e-5  0.44202015688757795  \\
            4.29354884743766e-5  0.44192516492819306  \\
            4.35330814816033e-5  0.441829500027596  \\
            4.413899202322814e-5  0.44173315716674627  \\
            4.475333586596462e-5  0.44163613131461804  \\
            4.537623038781288e-5  0.44153841741644784  \\
            4.600779460048622e-5  0.4414400104037539  \\
            4.664814917214973e-5  0.44134090518907443  \\
            4.7297416450475475e-5  0.44124109666489214  \\
            4.79557204860185e-5  0.441140579706074  \\
            4.8623187055918266e-5  0.4410393491717443  \\
            4.9299943687929886e-5  0.44093739990226366  \\
            4.99861196847899e-5  0.4408347267158003  \\
            5.0681846148921185e-5  0.4407313244159628  \\
            5.138725600748166e-5  0.440627187787499  \\
            5.210248403776169e-5  0.44052231159196137  \\
            5.282766689293496e-5  0.44041669057739524  \\
            5.3562943128167726e-5  0.44031031946747523  \\
            5.430845322709154e-5  0.4402031929641518  \\
            5.506433962864434e-5  0.4400953057547321  \\
            5.583074675428522e-5  0.43998665249968627  \\
            5.66078210355879e-5  0.4398772278380031  \\
            5.739571094221832e-5  0.439767026386228  \\
            5.8194567010301584e-5  0.4396560427389996  \\
            5.9004541871183774e-5  0.4395442714655826  \\
            5.982579028059404e-5  0.43943170710897  \\
            6.0658469148212616e-5  0.43931834418733606  \\
            6.150273756765034e-5  0.4392041771925863  \\
            6.235875684684548e-5  0.43908920058879064  \\
            6.322669053888358e-5  0.4389734088106901  \\
            6.410670447324635e-5  0.43885679626385293  \\
            6.49989667874954e-5  0.4387393573239969  \\
            6.590364795939703e-5  0.43862108633344205  \\
            6.682092083949411e-5  0.4385019776040059  \\
            6.775096068413129e-5  0.43838202541197724  \\
            6.869394518893996e-5  0.438261223999569  \\
            6.965005452278913e-5  0.438139567573663  \\
            7.061947136220897e-5  0.4380170503048484  \\
            7.160238092629342e-5  0.4378936663241893  \\
            7.259897101208858e-5  0.43776940972301004  \\
            7.360943203047362e-5  0.4376442745554641  \\
            7.463395704254126e-5  0.4375182548291591  \\
            7.567274179648432e-5  0.43739134451727674  \\
            7.6725984764996e-5  0.4372635375376222  \\
            7.779388718319039e-5  0.4371348277737164  \\
            7.887665308705105e-5  0.4370052090613319  \\
            7.997448935241442e-5  0.4368746751827313  \\
            8.10876057344966e-5  0.43674321987869735  \\
            8.221621490796878e-5  0.43661083683771323  \\
            8.336053250759203e-5  0.43647751970020643  \\
            8.452077716941672e-5  0.4363432620521857  \\
            8.569717057255578e-5  0.4362080574284279  \\
            8.688993748153916e-5  0.4360718993116126  \\
            8.809930578925787e-5  0.4359347811261786  \\
            8.932550656050581e-5  0.4357966962461252  \\
            9.056877407612749e-5  0.4356576379850077  \\
            9.18293458777803e-5  0.43551759960007114  \\
            9.310746281331986e-5  0.43537657428832754  \\
            9.440336908281684e-5  0.43523455518986975  \\
            9.571731228521457e-5  0.4350915353807143  \\
            9.704954346563575e-5  0.4349475078780817  \\
            9.840031716334782e-5  0.43480246563502684  \\
            9.97698914603958e-5  0.43465640154294594  \\
            0.0001011585280309121  0.434509308426592  \\
            0.00010256649219111249  0.43436117904680316  \\
            0.00010399405294998822  0.4342120060960054  \\
            0.00010544148306070337  0.4340617822024802  \\
            0.00010690905907270784  0.4339104999247345  \\
            0.00010839706138457543  0.43375815175221977  \\
            0.00010990577429757756  0.4336047301044987  \\
            0.00011143548607000249  0.4334502273310962  \\
            0.00011298648897223066  0.43329463570974885  \\
            0.00011455907934257656  0.4331379474440266  \\
            0.00011615355764390784  0.4329801546686087  \\
            0.00011777022852105246  0.4328212494390555  \\
            0.00011940940085900484  0.4326612237394139  \\
            0.00012107138784194222  0.432500069477477  \\
            0.0001227565070130623  0.4323377784840253  \\
            0.0001244650803352538  0.43217434251413717  \\
            0.00012619743425261164  0.43200975324294866  \\
            0.00012795389975280778  0.43184400227012476  \\
            0.00012973481243033088  0.4316770811137731  \\
            0.00013154051255060556  0.4315089812144358  \\
            0.00013337134511500425  0.43133969393096394  \\
            0.00013522765992676446  0.4311692105426427  \\
            0.0001371098116578224  0.4309975222459225  \\
            0.00013901815991657768  0.4308246201587665  \\
            0.00014095306931660116  0.43065049531438926  \\
            0.00014291490954629856  0.43047513866547826  \\
            0.00014490405543954427  0.4302985410818151  \\
            0.00014692088704729785  0.43012069335098746  \\
            0.00014896578971021753  0.4299415861776344  \\
            0.00015103915413228428  0.4297612101841185  \\
            0.0001531413764554507  0.4295795559102509  \\
            0.0001552728583353288  0.4293966138139827  \\
            0.00015743400701793135  0.4292123742709541  \\
            0.0001596252354174811  0.4290268275752771  \\
            0.0001618469621953034  0.4288399639390592  \\
            0.00016409961183981643  0.4286517734965784  \\
            0.00016638361474763508  0.4284622462996058  \\
            0.00016869940730580352  0.4282713723229087  \\
            0.00017104743197517237  0.4280791414623774  \\
            0.00017342813737493626  0.42788554353832076  \\
            0.00017584197836834813  0.4276905682950905  \\
            0.00017828941614962657  0.4274942054030725  \\
            0.00018077091833207251  0.4272964444595238  \\
            0.00018328695903741272  0.42709727499221367  \\
            0.00018583801898638624  0.4268966864602082  \\
            0.00018842458559059302  0.426694668255652  \\
            0.00019104715304561865  0.42649120970400445  \\
            0.00019370622242545732  0.4262863000728413  \\
            0.00019640230177824812  0.42607992856680127  \\
            0.00019913590622334379  0.42587208433440926  \\
            0.00020190755804973075  0.42566275647115565  \\
            0.0002047177868158189  0.42545193402118925  \\
            0.00020756712945062017  0.42523960598071897  \\
            0.00021045613035633565  0.4250257613028855  \\
            0.00021338534151237024  0.42481038889855266  \\
            0.00021635532258079514  0.4245934776439219  \\
            0.00021936664101327835  0.4243750163805697  \\
            0.00022241987215950321  0.4241549939224769  \\
            0.00022551559937709618  0.4239333990599008  \\
            0.00022865441414308442  0.42371022056188096  \\
            0.00023183691616690495  0.4234854471843077  \\
            0.0002350637135049864  0.4232590676713109  \\
            0.0002383354226769259  0.42303107076291946  \\
            0.00024165266878328268  0.42280144519798335  \\
            0.00024501608562501123  0.4225701797223671  \\
            0.00024842631582455693  0.4223372630912723  \\
            0.000251884010948637  0.4221026840768531  \\
            0.0002553898316327303  0.4218664314747638  \\
            0.0002589444477073001  0.4216284941071913  \\
            0.000262548538325773  0.42138886083146354  \\
            0.00026620279209430085  0.42114752054467464  \\
            0.00026990790720332576  0.42090446219147915  \\
            0.0002736645915609792  0.42065967476897836  \\
            0.00027747356292833636  0.4204131473342327  \\
            0.0002813355490565531  0.42016486900893424  \\
            0.00028525128782591207  0.4199148289889296  \\
            0.0002892215273868037  0.4196630165488137  \\
            0.0002932470263026697  0.4194094210493103  \\
            0.00029732855369493595  0.41915403194318895  \\
            0.00030146688938996274  0.4188968387830161  \\
            0.0003056628240680401  0.418637831227444  \\
            0.0003099171594144572  0.41837699904778536  \\
            0.0003142307082726744  0.4181143321346795  \\
            0.00031860429479962655  0.4178498205054982  \\
            0.000323038754623189  0.41758345430936233  \\
            0.00032753493500183424  0.417315223834466  \\
            0.00033209369498651126  0.4170451195153552  \\
            0.00033671590558477787  0.41677313193744986  \\
            0.0003414024499272175  0.41649925184347414  \\
            0.0003461542234361721  0.41622347014050587  \\
            0.00035097213399682396  0.41594577790379506  \\
            0.00035585710213065816  0.4156661663845184  \\
            0.0003608100611713397  0.4153846270125406  \\
            0.00036583195744303794  0.41510115140370835  \\
            0.00037092375044123536  0.41481573136278355  \\
            0.0003760864130160485  0.41452835888778466  \\
            0.0003813209315581047  0.41423902617677183  \\
            0.0003866283061870038  0.4139477256268043  \\
            0.0003920095509424034  0.4136544498417031  \\
            0.0003974656939777636  0.4133591916319445  \\
            0.00040299777775678876  0.41306194401968177  \\
            0.00040860685925260266  0.4127627002380487  \\
            0.00041429401014969673  0.41246145373429416  \\
            0.0004200603170486882  0.41215819817062865  \\
            0.0004259068816739291  0.4118529274240076  \\
            0.00043183482108400393  0.41154563558746526  \\
            0.00043784526788515776  0.4112363169678015  \\
            0.00044393937044769473  0.41092496608597306  \\
            0.00045011829312538806  0.4106115776741339  \\
            0.00045638321647794477  0.4102961466734113  \\
            0.00046273533749656583  0.4099786682319502  \\
            0.0004691758698326464  0.4096591376998659  \\
            0.0004757060440296587  0.4093375506256054  \\
            0.00048232710775826304  0.40901390275048516  \\
            0.0004890403260546901  0.4086881900035725  \\
            0.0004958469815624423  0.4083604084944249  \\
            0.0005027483747773588  0.40803055450756476  \\
            0.00050974582429609  0.4076986244937346  \\
            0.0005168406670680349  0.40736461506096583  \\
            0.000524034258650778  0.4070285229668205  \\
            0.000531327973469088  0.406690345107833  \\
            0.0005387232050775173  0.40635007850955884  \\
            0.0005462213664266588  0.4060077203140485  \\
            0.0005538238901331071  0.40566326777107786  \\
            0.0005615322287531778  0.40531671822322185  \\
            0.0005693478550604361  0.4049680690944464  \\
            0.0005772722623270889  0.4046173178755768  \\
            0.0005853069646092927  0.4042644621121949  \\
            0.0005934534970364326  0.40390949938766363  \\
            0.0006017134161044281  0.40355242730991925  \\
            0.0006100882999731207  0.4031932434967315  \\
            0.0006185797487678013  0.4028319455575472  \\
            0.0006271893848849331  0.4024685310793009  \\
            0.0006359188533021314  0.4021029976101553  \\
            0.0006447698218924567  0.40173534264072813  \\
            0.000653743981743082  0.401365563589789  \\
            0.0006628430474783968  0.4009936577861118  \\
            0.000672068757587607  0.4006196224497702  \\
            0.000681422874756894  0.4002434546778509  \\
            0.000690907186206199  0.39986515142444723  \\
            0.000700523504030693  0.3994847094849355  \\
            0.0007102736655469995  0.3991121324699908  \\
            0.0007201595336442367  0.3987550462914194  \\
            0.0007301829971399479  0.3983960501739194  \\
            0.0007403459711409792  0.3980351398285614  \\
            0.0007506503974093876  0.39767231102696343  \\
            0.0007610982447334375  0.3973075595937204  \\
            0.0007716915093037627  0.39694088139786465  \\
            0.0007824322150947628  0.3965722723442624  \\
            0.0007933224142513083  0.3962017283647809  \\
            0.0008043641874808295  0.39582924540928277  \\
            0.0008155596444508602  0.39545481943620026  \\
            0.0008269109241921164  0.39507844640314344  \\
            0.0008384201955071845  0.3947001222576418  \\
            0.0008500896573848979  0.3943198429270564  \\
            0.0008619215394204809  0.393937604309237  \\
            0.0008739181022415409  0.39355340226258756  \\
            0.0008860816379399887  0.39316723259671926  \\
            0.0008984144705099716  0.3927790910623307  \\
            0.0009109189562919012  0.3923889733421177  \\
            0.0009235974844226608  0.39199687504106095  \\
            0.0009364524772920803  0.3916027916772593  \\
            0.0009494863910057636  0.39120671867294765  \\
            0.0009627017158543579  0.39080865134528164  \\
            0.0009761009767893546  0.39040858489812236  \\
            0.0009896867339055124  0.3900065144133616  \\
            0.0010034615829299944  0.38960243484306717  \\
            0.001017428155718318  0.38919634100177297  \\
            0.0010315891207571966  0.3887882275589287  \\
            0.0010459471836743925  0.38837808903220583  \\
            0.0010605050877556586  0.3879659197806748  \\
            0.0010752656144688772  0.3875517139988506  \\
            0.001090231583995494  0.38713546571091273  \\
            0.0011054058557693487  0.3867171687654069  \\
            0.0011207913290230056  0.3862968168305926  \\
            0.001136390943341687  0.3858744033901559  \\
            0.0011522076792249186  0.3854499217394334  \\
            0.0011682445586559897  0.38502336498214956  \\
            0.0011845046456793412  0.38459472602763595  \\
            0.0012009910469859889  0.3841639975889006  \\
            0.0012177069125070955  0.3837311721806753  \\
            0.001234655436015804  0.3832962421184775  \\
            0.0012518398557374477  0.382859199518016  \\
            0.0012692634549682528  0.3824200362950587  \\
            0.001286929562702653  0.3819787441662361  \\
            0.0013048415542693352  0.38153531464975665  \\
            0.0013230028519761387  0.3810897390672956  \\
            0.0013414169257639273  0.38064200854597374  \\
            0.0013600872938695672  0.3801921140210499  \\
            0.0013790175234981272  0.3797400462391377  \\
            0.0013982112315044394  0.37928579576182125  \\
            0.0014176720850841416  0.378829352969888  \\
            0.001437403802474346  0.3783707080679674  \\
            0.0014574101536640471  0.37790985108971104  \\
            0.0014776949611144292  0.3774467719033637  \\
            0.0014982621004891942  0.3769814602178468  \\
            0.0015191155013950547  0.3765139055891084  \\
            0.001540259148132535  0.3760440974272886  \\
            0.0015616970804572196  0.37557202500370385  \\
            0.0015834333943515997  0.3750976774587949  \\
            0.0016054722428076613  0.37462104381005756  \\
            0.0016278178366203647  0.374142112960435  \\
            0.0016504744451921705  0.37366087370716816  \\
            0.0016734463973487608  0.3731773147507309  \\
            0.0016967380821661154  0.37269142470427835  \\
            0.0017203539498090988  0.3722031921032735  \\
            0.0017442985123817198  0.37171260541543366  \\
            0.0017685763447892243  0.3712196530507781  \\
            0.001793192085612188  0.3707243233722101  \\
            0.0018181504379927748  0.37022660470596114  \\
            0.0018434561705333295  0.36972648535266867  \\
            0.0018691141182074797  0.36922395359800836  \\
            0.0018951291832839162  0.36871899772428  \\
            0.0019215063362630327  0.36821160602151665  \\
            0.0019482506168266012  0.36770176679894373  \\
            0.001975367134800664  0.36718946839682526  \\
            0.0020028610711318373  0.36667469919799744  \\
            0.002030737678877182  0.3661574476397737  \\
            0.0020590022842078754  0.3656377022259554  \\
            0.0020876602874268383  0.3651154515388049  \\
            0.002116717164000531  0.3645906842510744  \\
            0.002146178465605108  0.36406338913836783  \\
            0.002176049821187136  0.3635335550911473  \\
            0.0022063369380390706  0.36300117112719404  \\
            0.00223704560288971  0.3624662264037367  \\
            0.0022681816830098173  0.36192871022990675  \\
            0.002299751127333137  0.361388612079045  \\
            0.002331759967593012  0.36084592160110285  \\
            0.00236421431947482  0.36030062863498735  \\
            0.0023971203837844543  0.3597527232210455  \\
            0.00243048444763306  0.35920219561331235  \\
            0.002464312885638268  0.3586490362919465  \\
            0.002498612161142143  0.35809323597568804  \\
            0.002533388827446085  0.35753478563406216  \\
            0.00256864952906292  0.3569736764998699  \\
            0.002604401002986414  0.3564099000813406  \\
            0.0026406500799784627  0.35584344817450525  \\
            0.0026774036858741895  0.35527431287547473  \\
            0.0027146688429052148  0.3547024865925897  \\
            0.0027524526710413356  0.35412796205860186  \\
            0.002790762389350896  0.35355073234291595  \\
            0.0028296053173800643  0.35297079086361016  \\
            0.0028689888765513305  0.35238813139959113  \\
            0.002908920591581461  0.3518027481024434  \\
            0.0029494080919191894  0.35121463550859505  \\
            0.002990459113202914  0.3506237885511433  \\
            0.0030320814987386917  0.3500302025717796  \\
            0.003074283200998794  0.3494338733325999  \\
            0.0031170722831411297  0.34883479702793596  \\
            0.003160456920549808  0.3482329702959788  \\
            0.0032044454023971484  0.34762839023062364  \\
            0.0032490461332274293  0.34702105439295794  \\
            0.0032942676345626798  0.34641096082289174  \\
            0.003340118546530824  0.34579810805080874  \\
            0.0033866076295164817  0.3451824951087798  \\
            0.00343374376583475  0.3445641215422242  \\
            0.0034815359614282794  0.343942987421138  \\
            0.0035299933475879705  0.34331909335146726  \\
            0.0035791251826976208  0.3426924404863498  \\
            0.003628940854002852  0.34206303053727  \\
            0.003679449879404662  0.34143086578524284  \\
            0.003730661909277935  0.3407959490918493  \\
            0.0037825867283152684  0.3401582839102449  \\
            0.0038352342573964564  0.3395178742961258  \\
            0.0038886145554839937  0.3388747249185743  \\
            0.003942737821544982  0.3382288410707835  \\
            0.003997614396499746  0.33758022868086535  \\
            0.004053254765197607  0.3369288943224278  \\
            0.00410966955842014  0.3362748452250764  \\
            0.0041668695549123185  0.3356180892848267  \\
            0.004224865683441927  0.33495863507449736  \\
            0.004283669024887633  0.33429649185381094  \\
            0.0043432908143561325  0.33363166957957496  \\
            0.004403742443328753  0.3329641789154975  \\
            0.004465035461837933  0.332294031242122  \\
            0.00452718158067401  0.33162123866631804  \\
            0.004590192673622699  0.3309458140307601  \\
            0.004654080779733736  0.33026777092340426  \\
            0.004718858105621082  0.32958712368629883  \\
            0.004784537027795151  0.32890388742457605  \\
            0.004851130095027493  0.3282180780151833  \\
            0.004918650030748395  0.3275297121151334  \\
            0.004987109735477848  0.32683880716969826  \\
            0.005056522289290351  0.32614538142039423  \\
            0.005126900954314023  0.3254494539124269  \\
            0.005198259177264495  0.3247510445020615  \\
            0.005270610592014072  0.3240501738635634  \\
            0.005343969022196653  0.3233468634958435  \\
            0.005418348483848905  0.32264113572875947  \\
            0.005493763188088217  0.3219330137290175  \\
            0.0055702275438278825  0.3212225215057512  \\
            0.0056477561605301155  0.3205096839156844  \\
            0.005726363850997374  0.3197945266678328  \\
            0.00580606563420252  0.3190770763279906  \\
            0.005886876738158385  0.3183573603225766  \\
            0.00596881260282727  0.31763540694213066  \\
            0.006051888883070941  0.316911245344539  \\
            0.006136121451641682  0.31618490555752393  \\
            0.006221526402214988  0.3154564184809762  \\
            0.00630812005246445  0.31472581588869636  \\
            0.006395918947179459  0.313993130429818  \\
            0.006484939861426289  0.31325839562960917  \\
            0.006575199803753178  0.31252164589014286  \\
            0.006666716019440027  0.3117829164903576  \\
            0.006759505993793323  0.3110422435857332  \\
            0.0068535874554869185  0.3102996642077041  \\
            0.006948978379949322  0.3095552162626182  \\
            0.0070456969927981195  0.3088089385304226  \\
            0.00714376177332221  0.3080608706629632  \\
            0.007243191458012499  0.3073110531821339  \\
            0.007344005044141736  0.3065595274775918  \\
            0.007446221793394185  0.3058063358044596  \\
            0.007549861235545799  0.30505152128068713  \\
            0.007654943172195625  0.3042951278843177  \\
            0.0077614876805491735  0.3035372004506931  \\
            0.00786951511725437  0.30277778466958755  \\
            0.007979046122290974  0.30201692708216404  \\
            0.008090101622914103  0.30125467507831316  \\
            0.00820270283765263  0.30049107689369453  \\
            0.008316871280363262  0.2997261816071245  \\
            0.008432628764341015  0.29896003913809205  \\
            0.008549997406486926  0.2981927002444988  \\
            0.008668999631533747  0.297424216520647  \\
            0.008789658176330487  0.29665464039558315  \\
            0.008911996094186548  0.2958840251318866  \\
            0.009036036759276358  0.2951124248247017  \\
            0.009161803871105295  0.29433989440145314  \\
            0.009289321459037771  0.29356648962193216  \\
            0.009418613886888331  0.29279226707905276  \\
            0.009549705857576677  0.29201728420005874  \\
            0.009682622417847453  0.2912415992485498  \\
            0.009817388963055744  0.2904652713270387  \\
            0.00995403124201917  0.2896883603803271  \\
            0.010092575361937512  0.28891092719946854  \\
            0.010233047793380834  0.28813303342657826  \\
            0.010375475375346985  0.28735474156044805  \\
            0.010519885320389544  0.2865761149627559  \\
            0.01066630521981711  0.28579721786526946  \\
            0.010814763048964959  0.28501811537771665  \\
            0.010965287172540078  0.28423887349631044  \\
            0.011117906350040603  0.283459559113321  \\
            0.011272649741250666  0.28268024002713465  \\
            0.011429546911811741  0.28190098495305815  \\
            0.011588627838871513  0.28112186353499946  \\
            0.011749922916811414  0.28034294635748735  \\
            0.011913462963053808  0.2795643049585653  \\
            0.01207927922395006  0.2787860118430119  \\
            0.012247403380750541  0.2780081404962826  \\
            0.012417867555657719  0.2772307653986312  \\
            0.012590704317963499  0.27645396203980444  \\
            0.012765946690272  0.27567780693394267  \\
            0.012943628154808923  0.2749023776347022  \\
            0.01312378265981875  0.2741277527505687  \\
            0.013306444626050977  0.27335401196016085  \\
            0.01349164895333662  0.2725812360275588  \\
            0.013679431027256259  0.27180950681758353  \\
            0.01386982672590091  0.2710389073107742  \\
            0.014062872426726951  0.2702695216181711  \\
            0.0142586050135065  0.2695014349956499  \\
            0.014457061883374516  0.2687347338579319  \\
            0.014658280953973988  0.26796950579192264  \\
            0.014862300670700556  0.26720583956950605  \\
            0.015069160014048002  0.26644382515961446  \\
            0.015278898507055938  0.2656835537395104  \\
            0.01549155622286118  0.2649251177052231  \\
            0.01570717379235421  0.26416861068108016  \\
            0.015925792411942228  0.26341412752820265  \\
            0.016147453851420204  0.2626617643519676  \\
            0.016372200461951567  0.2619116185084158  \\
            0.016600075184159863  0.2611637886094022  \\
            0.016831121556333123  0.26041837452665934  \\
            0.017065383722742383  0.25967547739458985  \\
            0.017302906442076004  0.25893519961175737  \\
            0.017543735095991362  0.258197644841144  \\
            0.017787915697785584  0.25746291800911597  \\
            0.01803549490118695  0.2567311253030236  \\
            0.01828652000926868  0.25600237416754634  \\
            0.01854103898348675  0.2552767732996988  \\
            0.018799100452843547  0.25455443264253924  \\
            0.01906075372317902  0.2538354633776155  \\
            0.019326048786591176  0.2531199779160861  \\
            0.019595036330987727  0.2524080898886852  \\
            0.019867767749770577  0.2516999141343375  \\
            0.020144295151655216  0.2509955666877672  \\
            0.020424671370626712  0.2502951647657709  \\
            0.020708949976034313  0.24959882675248649  \\
            0.02099718528282653  0.24890667218356993  \\
            0.021289432361928682  0.24821882172927237  \\
            0.021585747050764863  0.24753539717659392  \\
            0.021886185963926403  0.24685652141038117  \\
            0.02219080650398876  0.2461823183935583  \\
            0.022499666872479004  0.2455129131464346  \\
            0.022812826080995927  0.24484843172513224  \\
            0.02313034396248499  0.24418900119917963  \\
            0.02345228118267007  0.2435347496283015  \\
            0.023778699251644456  0.24288580603837873  \\
            0.024109660535623093  0.2422423003965811  \\
            0.024445228268858418  0.24160436358583562  \\
            0.024785466565722055  0.24097212737835588  \\
            0.025130440432954662  0.24034572440852772  \\
            0.025480215782086264  0.23972528814482785  \\
            0.02583485944202947  0.2391109528611116  \\
            0.026194439171847966  0.23850285360683215  \\
            0.026559023673702734  0.23790112617659168  \\
            0.02692868260597841  0.23730590707856003  \\
            0.02730348659659246  0.236717333502069  \\
            0.027683507256489437  0.23613554328408032  \\
            0.028068817193323176  0.23556067487459612  \\
            0.028459490025329385  0.23499286730087351  \\
            0.028855600395391312  0.23443226013043686  \\
            0.029257223985301204  0.23387899343272536  \\
            0.02966443753022024  0.23333320773935604  \\
            0.030077318833339747  0.23279504400284645  \\
            0.030495946780746436  0.23226464355382492  \\
            0.0309204013564946  0.23174214805644036  \\
            0.03135076365788804  0.23122769946206595  \\
            0.031787115910974696  0.23072143996103486  \\
            0.03222954148625701  0.23022351193248183  \\
            0.0326781249146208  0.22973405789198045  \\
            0.03313295190348602  0.22925322043699137  \\
            0.03359410935318217  0.22878114219012086  \\
            0.034061685373551705  0.22831796573983362  \\
            0.03453576930078449  0.22786383357876955  \\
            0.03501645171448662  0.22741888803944904  \\
            0.03550382445498675  0.22698327122734868  \\
            0.03599798064088333  0.22655712495115402  \\
            0.03649901468683607  0.22614059065031072  \\
            0.037007022321605035  0.2257338093196395  \\
            0.037522100606340765  0.22533692143103073  \\
            0.038044347953129144  0.22495006685218766  \\
            0.038573864143794066  0.2245733847623619  \\
            0.0391107503489621  0.22420701356508385  \\
            0.03965510914739239  0.22385109079783644  \\
            0.04020704454557555  0.2235057530386955  \\
            0.04076666199760542  0.22317113580999529  \\
            0.04133406842532738  0.22284737347898945  \\
            0.0419093722387671  0.22253459915552845  \\
            0.042492683356843565  0.22223294458694667  \\
            0.04308411322837054  0.2219425400500569  \\
            0.04368377485335014  0.22166351424045702  \\
            0.044291782804562974  0.2213959941592076  \\
            0.044908253249458595  0.22114010499700806  \\
            0.04553330397235087  0.2208959700160387  \\
            0.046167054396921994  0.22066371042952598  \\
            0.04680962560903992  0.22044344527928741  \\
            0.047461140379893324  0.22023529131141026  \\
            0.04812172318944854  0.22003936285022746  \\
            0.04879150025023301  0.21985577167087075  \\
            0.049470599531449756  0.21968462687051465  \\
            0.050159150783427475  0.21952603473866703  \\
            0.050857285562410946  0.21938009862668953  \\
            0.05156513725569646  0.21924691881681185  \\
            0.052282841107117166  0.21912659239097115  \\
            0.053010534242882996  0.21901921309967998  \\
            0.05374835569778048  0.2189248712312867  \\
            0.054496446441736866  0.21884365348192364  \\
            0.055254949406754295  0.21877564282643003  \\
            0.05602400951421872  0.21872091839058125  \\
            0.0568037737025889  0.2186795553250185  \\
            0.05759439095547082  0.21865162468107577  \\
            0.05839601233008289  0.21863719328898226  \\
            0.059208790986117234  0.21863632363872101  \\
            0.0600328822150028  0.21864907376385215  \\
            0.06086844346957569  0.21867549712869808  \\
            0.06171563439416248  0.21871564251920098  \\
            0.06257461685508219  0.21876955393784325  \\
            0.06344555497157302  0.21883727050281918  \\
            0.06432861514714913  0.21891882635198281  \\
            0.06522396610139428  0.21901425055175874  \\
            0.06613177890219764  0.21912356701133578  \\
            0.0670522269984386  0.2192467944025295  \\
            0.0679854862531262  0.21938394608547887  \\
            0.06893173497699996  0.21953503004058536  \\
            0.06989115396259839  0.21970004880686778  \\
            0.07086392651880162  0.21987899942700717  \\
            0.07185023850585484  0.2200718733993416  \\
            0.07285027837087918  0.22027865663697987  \\
            0.07386423718387686  0.22049932943427833  \\
            0.07489230867423761  0.2207338664408415  \\
            0.07593468926775288  0.22098223664318437  \\
            0.07699157812414548  0.22124440335422862  \\
            0.07806317717512158  0.22152032421076193  \\
            0.07914969116295223  0.2218099511788829  \\
            0.08025132767959187  0.22211323056758622  \\
            0.08136829720634137  0.2224301030505076  \\
            0.08250081315406309  0.2227605036958509  \\
            0.08364909190395568  0.22310436200451866  \\
            0.08481335284889636  0.22346160195640802  \\
            0.0859938184353587  0.22383214206486396  \\
            0.08719071420591362  0.22421589543918954  \\
            0.08840426884232241  0.224612769855177  \\
            0.08963471420922885  0.22502266783350042  \\
            0.09088228539846002  0.2254454867258956  \\
            0.09214722077394347  0.22588111880893363  \\
            0.09342976201724962  0.22632945138526153  \\
            0.09473015417376797  0.22679036689206541  \\
            0.0960486456995261  0.2272637430166624  \\
            0.09738548850866023  0.2277494528188412  \\
            0.0987409380215466  0.22824736485985  \\
            0.10011525321360258  0.2287573433376926  \\
            0.10150869666476733  0.22927924822852516  \\
            0.10292153460967073  0.2298129354337957  \\
            0.1043540369885009  0.23035825693288822  \\
            0.10580647749857969  0.23091506094092343  \\
            0.10727913364665574  0.23148319207146265  \\
            0.10877228680192588  0.23206249150365443  \\
            0.11028622224979392  0.23265279715363182  \\
            0.11182122924637809  0.23325394384969406  \\
            0.11337760107377698  0.23386576351101426  \\
            0.11495563509610475  0.23448808532937918  \\
            0.11655563281630617  0.23512073595376773  \\
            0.1181778999337625  0.23576353967722305  \\
            0.11982274640269926  0.23641631862574883  \\
            0.12149048649140665  0.23707889294880286  \\
            0.12318143884228447  0.2377510810109924  \\
            0.12489592653272275  0.23843269958462343  \\
            0.1266342771368296  0.23912356404269683  \\
            0.1283968227880183  0.23982348855185934  \\
            0.13018390024246576  0.2405322862651123  \\
            0.13199585094345345  0.24124976951368293  \\
            0.13383302108660486  0.24197574999777213  \\
            0.13569576168603018  0.2427100389757073  \\
            0.13758442864139198  0.2434524474511865  \\
            0.13949938280590424  0.24420278635810397  \\
            0.1414409900552779  0.24496086674260842  \\
            0.14340962135762583  0.24572649994200169  \\
            0.14540565284434087  0.24649949775997979  \\
            0.14742946588196051  0.2472796726379649  \\
            0.14948144714503164  0.248066837821921  \\
            0.15156198868998946  0.24886080752438897  \\
            0.1536714880300648  0.24966139708128593  \\
            0.1558103482112339  0.25046842310299156  \\
            0.1579789778892253  0.251281703619358  \\
            0.16017779140759866  0.25210105821829254  \\
            0.16240720887691018  0.2529263081773209  \\
            0.1646676562549799  0.25375727658786695  \\
            0.1669595654282763  0.2545937884717615  \\
            0.16928337429443352  0.255435670889567  \\
            0.17163952684591705  0.2562827530402833  \\
            0.1740284732548541  0.25713486635209404  \\
            0.1764506699590445  0.2579918445636225  \\
            0.1789065797491688  0.2588535237954043  \\
            0.18139667185721023  0.25971974261104414  \\
            0.1839214220461072  0.2605903420677984  \\
            0.18648131270065368  0.26146516575608786  \\
            0.18907683291966487  0.2623440598275917  \\
            0.19170847860942558  0.2632268730115415  \\
            0.19437675257843914  0.2641134566188692  \\
            0.19708216463349545  0.2650036645338182  \\
            0.19982523167707564  0.26589735319277724  \\
            0.2026064778061127  0.2667943815498941  \\
            0.20542643441212693  0.2676946110292783  \\
            0.20828564028275454  0.26859790546349244  \\
            0.21118464170468992  0.26950413101805565  \\
            0.21412399256806058  0.2704131561017724  \\
            0.21710425447225434  0.271324851262707  \\
            0.22012599683322023  0.2722390890695847  \\
            0.2231897969922622  0.2731557439786558  \\
            0.22629624032634751  0.27407469218566793  \\
            0.22944592035995004  0.2749958114632589  \\
            0.2326394388784509  0.2759189809834856  \\
            0.2358774060431164  0.27684408112565784  \\
            0.2391604405076774  0.2777709932696735  \\
            0.24248916953653052  0.27869959957483587  \\
            0.24586422912458486  0.2796297827445494  \\
            0.2492862641187766  0.28056142577701165  \\
            0.2527559283412753  0.28149441170244094  \\
            0.2562738847144043  0.2824286233070386  \\
            0.25984080538730053  0.2833639428443592  \\
            0.2634573718643367  0.2843002517345248  \\
            0.26712427513533155  0.2852374302519611  \\
            0.27084221580757156  0.2861753572023291  \\
            0.2746119042396708  0.28711390958956473  \\
            0.27843406067729404  0.28805296227365784  \\
            0.2823094153907681  0.28899238762039675  \\
            0.2862387088146094  0.2899320551439243  \\
            0.29022269168899295  0.2908718311433202  \\
            0.29426212520319084  0.2918115783343919  \\
            0.2983577811410064  0.2927511554780279  \\
            0.3025104420282337  0.2936904170063872  \\
            0.30672090128216806  0.29462921264851044  \\
            0.31098996336319884  0.2955673870569465  \\
            0.31531844392851127  0.2965047794368225  \\
            0.319707169987928  0.2974412231794107  \\
            0.32415698006191945  0.29837654550166154  \\
            0.3286687243418135  0.29931056709388876  \\
            0.33324326485223543  0.3002431017773679  \\
            0.33788147561580784  0.3011739561739636  \\
            0.3425842428201438  0.3021029293898482  \\
            0.34735246498716427  0.3030298127155086  \\
            0.3521870531447711  0.30395438934417907  \\
            0.35708893100091094  0.30487643411100984  \\
            0.3620590351200606  0.30579571325528343  \\
            0.36709831510216956  0.30671198420791856  \\
            0.37220773376409255  0.3076249954067177  \\
            0.377388267323548  0.3085344861416683  \\
            0.3826409055856361  0.3094401864327057  \\
            0.38796665213195364  0.31034181694232327  \\
            0.39336652451234067  0.31123908892542246  \\
            0.3988415544392957  0.31213170421878367  \\
            0.4043927879850976  0.31301935527250385  \\
            0.41002128578167035  0.313901725225754  \\
            0.4157281232232301  0.3147784880291803  \\
            0.4215143906717522  0.31564930861625246  \\
            0.4273811936652989  0.3165138431258228  \\
            0.4333296531292457  0.31737173917812134  \\
            0.4393609055904481  0.31822263620645225  \\
            0.4454761033943891  0.31906616584683173  \\
            0.45167641492534927  0.31990195238769226  \\
            0.4579630248296409  0.3207296132820433  \\
            0.4643371342419493  0.3215487597242073  \\
            0.47079996101482446  0.32235899729359163  \\
            0.47735273995136707  0.3231599266678348  \\
            0.48399672304115265  0.3239511444078817  \\
            0.49073317969943997  0.32473224381771826  \\
            0.4975633970097082  0.32550281588154134  \\
            0.5044886799695705  0.32626245028159306  \\
            0.5115103517401097  0.3270107365000022  \\
            0.518629753898685  0.3277472650082908  \\
            0.5258482466952563  0.3284716285487175  \\
            0.5331672093122776  0.32918342351187296  \\
            0.5405880401282059  0.3298822514154936  \\
            0.54811215698468  0.33056772048981786  \\
            0.5557409974574153  0.3312394473753056  \\
            0.5634760191308719  0.33189705893906113  \\
            0.5713186998767426  0.33254019421647407  \\
            0.5792705381363199  0.33316850648511553  \\
            0.5873330532067913  0.3337816654778612  \\
            0.5955077855315197  0.3343793597423495  \\
            0.6037962969943641  0.33496129915346406  \\
            0.6122001712180973  0.33552721758484877  \\
            0.6207210138669764  0.33607687574450795  \\
            0.6293604529535247  0.33661006417778533  \\
            0.6381201391495839  0.3371266064387707  \\
            0.6470017461016953  0.3376263624283962  \\
            0.6560069707508706  0.33810923189317316  \\
            0.6651375336568137  0.3385751580741828  \\
            0.6743951793266548  0.3390241314896207  \\
            0.6837816765482602  0.33945619382732023  \\
            0.693298818728181  0.3398714419152892  \\
            0.7029484242343056  0.3402700317288008  \\
            0.7127323367432816  0.3406521823815429  \\
            0.722652425592773  0.3410181800367434  \\
            0.7327105861386203  0.3413683816606398  \\
            0.7429087401169715  0.34170321852716573  \\
            0.753248836011454  0.3420231993680202  \\
            0.7637328494254562  0.3423289130477987  \\
            0.7743627834595909  0.34262103062936294  \\
            0.785140669094413  0.3429003066813438  \\
            0.7960685655784632  0.34316757966771116  \\
            0.8071485608217125  0.34342377124978646  \\
            0.8183827717944842  0.3436698843249314  \\
            0.8297733449319262  0.34390699962380106  \\
            0.8413224565441152  0.34413627069128067  \\
            0.8530323132318666  0.3443589170847892  \\
            0.8649051523083338  0.3445762156396656  \\
            0.8769432422264736  0.34478948967424206  \\
            0.8891488830124635  0.34500009603804416  \\
            0.9015244067051492  0.34520940994515825  \\
            0.9140721778016098  0.3454188075801813  \\
            0.9267945937089241  0.345629646516202  \\
            0.9396940852022256  0.34584324404034666  \\
            0.9527731168891312  0.346060853541329  \\
            0.9660341876806358  0.3462836391720128  \\
            0.9794798312685595  0.3465126490558795  \\
            0.9931126166096416  0.3467487873563672  \\
            1.0069351484163709  0.34699278556976837  \\
            1.020950067654649  0.3472451734332806  \\
            1.0351600520483786  0.3475062498582143  \\
            1.0495678165910765  0.34777605430283776  \\
            1.0641761140646067  0.3480543389891561  \\
            1.0789877355651334  0.3483405423425902  \\
            1.0940055110363944  0.3486337639931184  \\
            1.1092323098103964  0.3489327416211788  \\
            1.124671041155638  0.3492358298633664  \\
            1.1403246548329595  0.34954098141514295  \\
            1.1561961416591329  0.34984573038855304  \\
            1.1722885340782927  0.350147177915252  \\
            1.1886049067413245  0.3504419799506665  \\
            1.2051483770933122  0.35072633726284425  \\
            1.2219221059691667  0.3509959877155684  \\
            1.2389292981975417  0.3512462012178263  \\
            1.2561732032131556  0.3514717781418909  \\
            1.2736571156776368  0.3516670526241472  \\
            1.2913843761090098  0.3518259029372408  \\
            1.3093583715199415  0.35194177199862026  \\
            1.3275825360648734  0.35200770194664455  \\
            1.3460603516961576  0.35201638741429614  \\
            1.3647953488293285  0.35196025247309415  \\
            1.3837911070176316  0.3518315560164393  \\
            1.4030512556359416  0.3516225294482691  \\
            1.4225794745741995  0.3513255488640985  \\
            1.4423794949405015  0.35093334149558164  \\
            1.4624550997739725  0.3504392232099876  \\
            1.482810124767563  0.3498373606198533  \\
            1.5034484590009063  0.3491230482792543  \\
            1.524374045683375  0.34829298898854966  \\
            1.5455908829074794  0.3473455638472348  \\
            1.5671030244127535  0.34628107872916614  \\
            1.5889145803602713  0.3451019754599572  \\
            1.611029718117945  0.343812999039421  \\
            1.633452663056751  0.3424213163313303  \\
            1.6561876993580404  0.34093658595620835  \\
            1.6792391708320846  0.33937098259452364  \\
            1.7026114817480138  0.3377391803278803  \\
            1.726309097675307  0.336058297947013  \\
            1.7503365463369953  0.3343478038074841  \\
            1.774698418474739  0.3326293692629143  \\
            1.7993993687259446  0.33092664971967367  \\
            1.8244441165130927  0.32926496410094663  \\
            1.8498374469454408  0.327670841134566  \\
            1.8755842117332786  0.3261714085286714  \\
            1.9016893301149063  0.324793621345361  \\
            1.9281577897965168  0.32356335799710617  \\
            1.9549946479051592  0.322504451016319  \\
            1.982205031954964  0.32163775550812695  \\
            2.009794140826819  0.32098037937411383  \\
            2.0377672457616813  0.3205451964570889  \\
            2.0661296913677107  0.3203407336022318  \\
            2.094886896641424  0.32037147067569277  \\
            2.124044356003063  0.3206385307105105  \\
            2.15360764034637  0.32114067834272847  \\
            2.183582398102976  0.32187549672753296  \\
            2.213974356321604  0.3228405786079765  \\
            2.2447893217622936  0.3240345472427827  \\
            2.2760331820058513  0.325457723250806  \\
            2.30771190657875  0.3271122854286455  \\
            2.3398315480936773  0.3290018465814218  \\
            2.3723982434059634  0.3311304748598567  \\
            2.405418214786105  0.33350131212983736  \\
            2.4388977711086044  0.3361150345529272  \\
            2.47284330905736  0.33896843138585914  \\
            2.5072613143478297  0.3420533324900356  \\
            2.5421583629662114  0.34535600913722864  \\
            2.577541122425863  0.3488570448728758  \\
            2.6134163530412122  0.352531568968817  \\
            2.6497909092194045  0.356349701185449  \\
            2.686671740769916  0.3602770874435931  \\
            2.724065894232403  0.36427549085399813  \\
            2.7619805142230325  0.36830348355172354  \\
            2.8004228447995465  0.3723172928047311  \\
            2.839400230845331  0.376271763995118  \\
            2.8789201194727467  0.380121275982094  \\
            2.9189900614459914  0.3838204129826035  \\
            2.9596177126237664  0.387324364373122  \\
            3.0008108354220258  0.39058935044827015  \\
            3.0425773002970797  0.39357365307494224  \\
            3.084925087249342  0.39623981111305073  \\
            3.1278622873480115  0.39855810768229316  \\
            3.1713971042769673  0.40051077509949046  \\
            3.2155378559021868  0.40209572453044995  \\
            3.260292975860975  0.40332842963811116  \\
            3.3056710151733166  0.4042410089831902  \\
            3.3516806438756546  0.4048784087581666  \\
            3.3983306526774055  0.4052925032999036  \\
            3.445629954640539  0.4055354994005678  \\
            3.493587586882522  0.40565404983373965  \\
            3.542212712302976  0.40568507304162843  \\
            3.5915146213343605  0.40565381122737915  \\
            3.6415027337170285  0.40557448729635864  \\
            3.692186600298979  0.4054539904834857  \\
            3.743575904860672  0.40529874413497846  \\
            3.795680465965228  0.40512375552100816  \\
            3.8485102388343897  0.4049613575042311  \\
            3.902075317250589  0.4048668455863436  \\
            3.95638593548549  0.4049197097652628  \\
            4.0114524702553735  0.40522091425902357  \\
            4.067285442703736  0.40588684755954535  \\
            4.123895520411487  0.4070396978574034  \\
            4.181293519435119  0.40879418920674143  \\
            4.2394904063732515  0.411242253549319  \\
            4.298497300461933  0.4144387404139661  \\
            4.358325475699113  0.41839142597687373  \\
            4.418986362998673  0.42305690880467234  \\
            4.4804915523744535  0.42834093706618315  \\
            4.5428527951546585  0.43410044236215606  \\
            4.6060820062270995  0.4401480541454015  \\
            4.67019126631568  0.44626398768809716  \\
            4.735192824288568  0.45221660348650633  \\
            4.801099099498494  0.457782220854418  \\
            4.867922684155624  0.46274780488805506  \\
            4.935676345733452  0.466885230849176  \\
            5.004373029408188  0.46990308157270116  \\
            5.074025860532096  0.47140672495268193  \\
            5.1446481471412495  0.4709185571080653  \\
            5.2162533824982  0.467997893241415  \\
            5.288855247670035  0.46241073689306095  \\
            5.362467614142308  0.45417018765115696  \\
            5.437104546469363  0.44329806387689696  \\
            5.512780304961541  0.42945327641786835  \\
            5.589509348409787  0.4118296036526191  \\
            5.667306336848182  0.3896047616094158  \\
            5.746186134354928  0.36280285713464117  \\
            5.8261638118923065  0.3329985891701  \\
            5.90725465018618  0.30318144019986454  \\
            5.989474142645557  0.2913030132331483  \\
            6.0728379983228065  0.27967499060495016  \\
            6.15736214491506  0.26709626761827254  \\
            6.243062731807407  0.25398491503336607  \\
            6.329956133158419  0.24067913685366846  \\
            6.418058951028646  0.227463522761608  \\
            6.507388018552645  0.21458874804464256  \\
            6.597960403155156  0.20226429956370434  \\
            6.689793409812043  0.19064098752500694  \\
            6.7829045843566345  0.17980423808802115  \\
            6.877311716832057  0.16978198529458777  \\
            6.973032844890255  0.16056007024180105  \\
            7.070086257238303  0.1520979285783354  \\
            7.16849049713269  0.14434103006939594  \\
            7.268264365922236  0.1372294215552194  \\
            7.36942692664033  0.130703019674708  \\
            7.47199750764715  0.12470458895785112  \\
            7.5759957063225905  0.11918121609530473  \\
            7.681441392810582  0.11408486901064768  \\
            7.788354713815532  0.10937243108427734  \\
            7.896756096451596  0.10500545531981804  \\
            8.006666252145541  0.10094978575286256  \\
            8.118106180593907  0.09717513142156183  \\
            8.231097173775272  0.09365464013572405  \\
            8.345660820018335  0.09036449649003955  \\
            8.461819008126644  0.08728355526573622  \\
            8.579593931560721  0.08439301383061898  \\
            8.699008092678397  0.08167612305879778  \\
            8.820084307034163  0.07911793422726632  \\
            8.942845707738364  0.07670507844785085  \\
            9.067315749877075  0.07442557494627522  \\
            9.193518214993475  0.07226866460151718  \\
            9.32147721563161  0.0702246654312511  \\
            9.451217199943395  0.06828484705186738  \\
            9.582762956359733  0.06644132149831752  \\
            9.716139618326658  0.06468694813043908  \\
            9.851372669107377  0.0630152506644288  \\
            9.988487946651178  0.061420344645567504  \\
            10.127511648530081  0.05989687392065218  \\
            10.268470336944223  0.05843995487791199  \\
            10.411390943796867  0.05704512740166026  \\
            10.556300775840109  0.05570831164203131  \\
            10.703227519892145  0.05442576983041354  \\
            10.852199248127194  0.05319407248181834  \\
            11.003244423439035  0.05201006841932207  \\
            11.156391904879186  0.05087085813542483  \\
            11.311670953170792  0.049773770072879565  \\
            11.469111236299243  0.04871633946509538  \\
            11.628742835180613  0.047696289425236855  \\
            11.790596249409004  0.04671151401491312  \\
            11.954702403083841  0.04576006305904898  \\
            12.121092650718328  0.04484012850405342  \\
            12.28979878323011  0.0439500321425976  \\
            12.46085303401532  0.04308821455077339  \\
            12.634288085107174  0.04225322510278603  \\
            12.81013707342027  0.041443712944993945  \\
            12.98843359708181  0.04065841882556046  \\
            13.169211721850942  0.03989616768844582  \\
            13.352505987627438  0.039155861951315256  \\
            13.538351415050974  0.03843647539636261  \\
            13.72678351219225  0.03773704761124114  \\
            13.917838281337275  0.037056678924458984  \\
            14.111552225866005  0.03639452578586704  \\
            14.307962357226794  0.035749796548335655  \\
            14.507106202007886  0.035121747611538676  \\
            14.709021809107332  0.0345096798929945  \\
            14.913747757002705  0.03391293559523939  \\
            15.121323161121992  0.03333089524129465  \\
            15.331787681317088  0.03276297495348999  \\
            15.54518152944129  0.03220862395328972  \\
            15.761545477032287  0.031667322262026315  \\
            15.980920863102048  0.031138578584491886  \\
            16.20334960203516  0.03062192835911502  \\
            16.428874191597114  0.030116931960072712  \\
            16.657537721053984  0.029623173038094405  \\
            16.889383879405194  0.02914025698800954  \\
            17.12445696373084  0.028667809532214823  \\
            17.36280188765519  0.028205475410267314  \\
            17.604464189928  0.027752917165721758  \\
            17.849490043125225  0.027309814022149288  \\
            18.09792626247091  0.02687586084101307  \\
            18.349820314781773  0.02645076715474603  \\
            18.605220327536358  0.02603425626896263  \\
            18.86417509807037  0.025626064428287257  \\
            19.126734102900002  0.02522594004075688  \\
            19.392947507175087  0.024833642956205916  \\
            19.662866174263705  0.02444894379443338  \\
            19.936541675470288  0.024071623319305832  \\
            20.214026299888964  0.02370147185529449  \\
            20.495373064394027  0.023338288743215287  \\
            20.78063572376947  0.022981881832237906  \\
            21.069868780979505  0.02263206700544278  \\
            21.363127497582013  0.02228866773645843  \\
            21.66046790428698  0.02195151467488746  \\
            21.961946811661825  0.0216204452584312  \\
            22.267621820985788  0.021295303349781778  \\
            22.577551335255336  0.02097593889650682  \\
            22.891794570342842  0.02066220761229341  \\
            23.210411566310437  0.020353970678041223  \\
            23.533463198881442  0.02005109446141657  \\
            23.86101119107143  0.01975345025358449  \\
            24.193118124981176  0.019460914021933243  \\
            24.529847453753725  0.0191733661776955  \\
            24.87126351369792  0.018890691357457762  \\
            25.217431536580634  0.018612778217613937  \\
            25.56841766209012  0.018339519240904784  \\
            25.924288950472814  0.018070810554233617  \\
            26.285113395346027  0.017806551757017067  \\
            26.650959936688952  0.017546645759379146  \\
            27.021898474014513  0.01729099862955073  \\
            27.39799987972457  0.01703951944987452  \\
            27.77933601265089  0.016792120180873157  \\
            28.16597973178473  0.016548715532855602  \\
            28.558004910197425  0.01630922284459477  \\
            28.95548644915475  0.01607356196862685  \\
            29.35850029242776  0.01584165516276256  \\
            29.767123440802752  0.01561342698742314  \\
            30.181433966793247  0.01538880420844535  \\
            30.6015110295567  0.015167715705021534  \\
            31.02743489001883  0.01495009238245972  \\
            31.459286926208488  0.014735867089480466  \\
            31.897149648805893  0.014524974539771406  \\
            32.3411067169074  0.014317351237552683  \\
            32.79124295400949  0.014112935406913656  \\
            33.24764436421547  0.013911666924700708  \\
            33.71039814866753  0.013713487256749991  \\
            34.179592722207644  0.01351833939727099  \\
            34.655317730270326  0.013326167811201148  \\
            35.13766406601048  0.01313691837936068  \\
            35.62672388766967  0.012950538346251398  \\
            36.1225906361841  0.012766976270349194  \\
            36.625359053037656  0.012586181976749333  \\
            37.13512519836344  0.01240810651203923  \\
            37.65198646929723  0.01223270210127066  \\
            38.17604161858648  0.012059922106918572  \\
            38.707390773458165  0.011889720989719589  \\
            39.246135454749364  0.011722054271287276  \\
            39.79237859630409  0.01155687849840893  \\
            40.34622456464005  0.011394151208935669  \\
            40.9077791788892  0.011233830899179988  \\
            41.477149731015736  0.011075876992742454  \\
            42.05444500631561  0.010920249810692482  \\
            42.639775304201294  0.010766910543033942  \\
            43.23325245927583  0.010615821221388369  \\
            43.83498986270024  0.010466944692833399  \\
            44.445102483858264  0.010320244594839541  \\
            45.063706892322806  0.010175685331247275  \\
            45.69092128012783  0.010033232049234711  \\
            46.32686548435053  0.00989285061722545  \\
            46.97166101000763  0.009754507603688943  \\
            47.625431053270454  0.00961817025679287  \\
            48.288300525003066  0.009483806484862111  \\
            48.96039607462806  0.009351384837608211  \\
            49.64184611432444  0.009220874488090633  \\
            50.33278084356243  0.009092245215375123  \\
            51.03333227397966  0.008965467387857624  \\
            51.74363425460363  0.008840511947218856  \\
            52.46382249742517  0.008717350392984893  \\
            53.19403460332807  0.008595954767660046  \\
            53.93441008837921  0.00847629764241175  \\
            54.68509041048496  0.008358352103275965  \\
            55.44621899641845  0.008242091737864622  \\
            56.21794126922301  0.00812749062254839  \\
            57.000404675997075  0.008014523310096552  \\
            57.79375871606574  0.007903164817751425  \\
            58.598154969544474  0.007793390615719232  \\
            59.413747126300414  0.007685176616058678  \\
            60.24069101531665  0.007578499161949732  \\
            61.07914463446534  0.007473335017327006  \\
            61.92926818069511  0.00736966135686028  \\
            62.79122408063871  0.0072674557562696735  \\
            63.66517702164667  0.007166696182959261  \\
            64.55129398325272  0.007067360986956314  \\
            65.44974426907743  0.0069694288921441664  \\
            66.36069953917568  0.00687287898777519  \\
            67.28433384283454  0.006777690720253519  \\
            68.22082365182742  0.00668384388517539  \\
            69.17034789413127  0.006591318619617939  \\
            70.13308798811296  0.006500095394664532  \\
            71.10922787719151  0.006410155008159527  \\
            72.09895406498276  0.006321478577680982  \\
            73.10245565093318  0.006234047533724544  \\
            74.11992436644965  0.006147843613089152  \\
            75.15155461153226  0.006062848852456866  \\
            76.19754349191659  0.00597904558215996  \\
            77.25809085673338  0.0058964164201275  \\
            78.33339933669215  0.005814944266003827  \\
            79.42367438279628  0.00573461229543491  \\
            80.52912430559697  0.005655403954513436  \\
            81.64996031499359  0.005577302954378183  \\
            82.78639656058789  0.00550029326596225  \\
            83.93865017259998  0.005424359114883798  \\
            85.10694130335374  0.00534948497647458  \\
            86.29149316933962  0.005275655570941361  \\
            87.49253209386288  0.005202855858655263  \\
            88.71028755028567  0.005131071035564495  \\
            89.94499220587048  0.005060286528726356  \\
            91.19688196623424  0.004990487991953904  \\
            92.46619602042102  0.004921661301574108  \\
            93.75317688660202  0.004853792552292341  \\
            95.05807045841168  0.004786868053160979  \\
            96.3811260519287  0.004720874323647725  \\
            97.72259645331103  0.004655798089800434  \\
            99.08273796709366  0.004591626280505608  \\
            100.46181046515888  0.00452834602383658  \\
            101.8600774363881  0.004465944643489964  \\
            103.27780603700441  0.00440440965530545  \\
            104.71526714161634  0.00434372876386831  \\
            106.17273539497162  0.004283889859190458  \\
            107.65048926443164  0.00422488101346851  \\
            109.14881109317594  0.004166690477915414  \\
            110.66798715414744  0.00410930667966498  \\
            112.20830770474839  0.004052718218744873  \\
            113.77006704229774  0.003996913865118128  \\
            115.35356356026014  0.003941882555789554  \\
            116.95909980525784  0.0038876133919757403  \\
            118.58698253487589  0.003834095636336702  \\
            120.23752277627199  0.0037813187102672986  \\
            121.9110358856021  0.0037292721912463188  \\
            123.60784160827316  0.0036779458102425243  \\
            125.32826414003435  0.003627329449174426  \\
            127.07263218891872  0.0035774131384240624  \\
            128.84127903804696  0.0035281870544016506  \\
            130.6345426093053  0.0034796415171608475  \\
            132.4527655279094  0.0034317669880623556  \\
            134.29629518786783  0.0033845540674851578  \\
            136.1654838183551  0.0033379934925836566  \\
            138.06068855101006  0.0032920761350896874  \\
            139.98227148816994  0.003246792999158043  \\
            141.93059977205482  0.003202135219254421  \\
            143.90604565491438  0.0031580940580848474  \\
            145.90898657015157  0.003114660904565118  \\
            147.93980520443574  0.00307182727182912  \\
            149.99888957081978  0.0030295847952760842  \\
            152.0866330828748  0.0029879252306540365  \\
            154.2034346298566  0.002946840452180219  \\
            156.34969865291848  0.002906322450696199  \\
            158.5258352223847  0.0028663633318579615  \\
            160.7322601160995  0.0028269553143590253  \\
            162.96939489886662  0.0027880907281865354  \\
            165.23766700299444  0.002749762012909407  \\
            167.53750980996224  0.002711961715997141  \\
            169.8693627332231  0.0026746824911697917  \\
            172.2336713021593  0.002637917096776653  \\
            174.6308872472062  0.0026016583942049176  \\
            177.06146858616094  0.0025658993463157156  \\
            179.52587971169237  0.0025306330159084885  \\
            182.02459148006912  0.0024958525642120185  \\
            184.55808130112248  0.00246155124940182  \\
            187.1268332294612  0.00242772242514345  \\
            189.731338056957  0.0023943595391609  \\
            192.37209340651515  0.002361456131829746  \\
            195.04960382715245  0.002329005834794281  \\
            197.76438089039715  0.002297002369608283  \\
            200.51694328803123  0.0022654395463987294  \\
            203.3078169311927  0.0022343112625520687  \\
            206.1375350508576  0.002203611501422835  \\
            209.00663829972032  0.002173334331063384  \\
            211.91567485549197  0.0021434739029751503  \\
            214.86520052563654  0.0021140244508803937  \\
            217.85577885356477  0.0020849802895142318  \\
            220.8879812263062  0.0020563358134366824  \\
            223.96238698367964  0.002028085495863807  \\
            227.07958352898322  0.0020002238875182843  \\
            230.24016644122509  0.0019727456154983486  \\
            233.44473958891618  0.0019456453821650405  \\
            236.6939152454468  0.0019189179640475887  \\
            239.9883142060689  0.001892558210766001  \\
            243.3285659065069  0.0018665610439712352  \\
            246.71530854321895  0.0018409214563019092  \\
            250.1491891953325  0.0018156345103578415  \\
            253.6308639482766  0.0017906953376896377  \\
            257.1609980191353  0.0017660991378042237  \\
            260.74026588374517  0.0017418411771860805  \\
            264.3693514055635  0.0017179167883337506  \\
            268.04894796632715  0.0016943213688112974  \\
            271.7797585985329  0.0016710503803146768  \\
            275.56249611976017  0.0016480993477523882  \\
            279.3978832688636  0.0016254638583405655  \\
            283.2866528440615  0.0016031395607117756  \\
            287.2295478429457  0.0015811221640377178  \\
            291.2273216044407  0.0015594074371652969  \\
            295.28073795273815  0.0015379912077658135  \\
            299.39057134323525  0.0015168693614972069  \\
            303.55760701050383  0.001496037841179159  \\
            307.782641118319  0.0014754926459804077  \\
            312.06648091177664  0.0014552298306186105  \\
            316.40994487152676  0.0014352455045722162  \\
            320.8138628701552  0.00141553583130411  \\
            325.2790763307405  0.0013960970274971363  \\
            329.8064383876184  0.0013769253623006725  \\
            334.39681404938375  0.0013580171565890282  \\
            339.05108036416107  0.0013393687822304398  \\
            343.7701265871754  0.001320976661367126  \\
            348.5548543506556  0.00130283726570613  \\
            353.4061778361024  0.0012849471158204243  \\
            358.32502394895397  0.0012673027804606801  \\
            363.3123324956828  0.0012499008758769634  \\
            368.36905636335695  0.001232738065150487  \\
            373.4961617017023  0.0012158110575352008  \\
            378.6946281076954  0.0011991166078092095  \\
            383.965448812729  0.0011826515156353322  \\
            389.3096308723808  0.0011664126249314414  \\
            394.7281953588239  0.0011503968232497352  \\
            400.2221775559153  0.0011346010411651553  \\
            405.7926271569998  0.0011190222516726668  \\
            411.4406084654667  0.0011036574695933994  \\
            417.16720059809836  0.0010885037509893265  \\
            422.9734976912487  0.0010735581925864672  \\
            428.8606091098915  0.0010588179312064265  \\
            434.8296596595785  0.0010442801432061944  \\
            440.88178980134705  0.0010299420439259608  \\
            447.01815586961976  0.0010158008871449839  \\
            453.23993029313624  0.0010018539645452313  \\
            459.5483018189601  0.0009880986051827667  \\
            465.94447573960406  0.0009745321749666899  \\
            472.42967412331575  0.0009611520761456787  \\
            479.0051360475691  0.0009479557468016931  \\
            485.6721178358055  0.000934940660351086  \\
            492.43189329746986  0.0009221043250528137  \\
            499.28575397138746  0.0009094442835236528  \\
            506.2350093725291  0.0008969581122602954  \\
            513.2809872422088  0.0008846434211683884  \\
            520.4250338017679  0.0008724978530980928  \\
            527.6685140097842  0.0008605190833864426  \\
            535.0128118228657  0.000848704819406084  \\
            542.4593304600729  0.0008370528001204545  \\
            550.0094926710207  0.000825560795645293  \\
            557.6647410077121  0.0008142266068163612  \\
            565.4265381001566  0.0008030480647632576  \\
            573.2963669358227  0.0007920230304892907  \\
            581.2757311429815  0.0007811493944573334  \\
            589.3661552779937  0.0007704250761814048  \\
            597.5691851165947  0.0007598480238241762  \\
            605.886387949234  0.0007494162138000216  \\
            614.3193528805258  0.0007391276503837626  \\
            622.8696911328675  0.0007289803653248636  \\
            631.5390363542825  0.0007189724174670842  \\
            640.3290449305501  0.0007091018923734687  \\
            649.2413963016779  0.0006993669019566494  \\
            658.2777932827796  0.0006897655841142837  \\
            667.4399623894192  0.0006802961023696389  \\
            676.7296541674831  0.0006709566455172371  \\
            686.1486435276432  0.0006617454272734762  \\
            695.6987300844763  0.0006526606859320608  \\
            705.3817385003022  0.0006437006840243915  \\
            715.1995188338071  0.0006348637079846233  \\
            725.153946893524  0.0006261480678194328  \\
            735.246924596224  0.0006175520967823744  \\
            745.4803803303041  0.0006090741510528929  \\
            755.8562693242295  0.0006007126094196763  \\
            766.3765740201034  0.0005924658729685362  \\
            777.0433044524377  0.0005843323647746065  \\
            787.8584986321948  0.0005763105295988398  \\
            798.8242229361749  0.0005683988335887476  \\
            809.9425725018227  0.000560595763983302  \\
            821.2156716275297  0.0005528998288219395  \\
            832.6456741785073  0.000545309556657653  \\
            844.2347639983096  0.0005378234962740468  \\
            855.9851553260842  0.000530440216406337  \\
            867.8990932196289  0.0005231583054662528  \\
            879.9788539843393  0.0005159763712707381  \\
            892.2267456081237  0.0005088930407744345  \\
            904.6451082023738  0.0005019069598058912  \\
            917.2363144490713  0.0004950167928074423  \\
            930.0027700541189  0.0004882212225786661  \\
            942.9469142069792  0.000481518950023444  \\
            956.071220046713  0.0004749086939005294  \\
            969.3781951345029  0.000468389190577534  \\
            982.8703819327535  0.00046195919378837577  \\
            996.5503582908606  0.0004556174743940772  \\
            1010.4207379377405  0.00044936282014687064  \\
            1024.484170981219  0.0004431940354575715  \\
            1038.7433444143614  0.00043710994116619883  \\
            1053.2009826288597  0.0004311093743157343  \\
            1067.8598479355608  0.0004251911879290643  \\
            1082.7227410922392  0.00041935425078897757  \\
            1097.792501838718  0.00041359744722119457  \\
            1113.0720094394349  0.0004079196768804431  \\
            1128.5641832335618  0.00040231985453947135  \\
            1144.2719831927816  0.00039679690988097627  \\
            1160.1984104868259  0.00039134978729241446  \\
            1176.346508056887  0.0003859774456636487  \\
            1192.7193611970083  0.0003806788581873931  \\
            1209.3200981435696  0.00037545301216243435  \\
            1226.1518906729732  0.00037029890879954107  \\
            1243.217954707653  0.0003652155630300696  \\
            1260.5215509305153  0.00036020200331722866  \\
            1278.0659854079333  0.00035525727146991793  \\
            1295.8546102214111  0.000350380422459187  \\
            1313.8908241080414  0.0003455705242371686  \\
            1332.1780731098752  0.00034082665755856095  \\
            1350.7198512323323  0.0003361479158045551  \\
            1369.519701111773  0.00033153340480918385  \\
            1388.5812146923631  0.00032698224268809745  \\
            1407.9080339123582  0.00032249355966964947  \\
            1427.5038513999461  0.0003180664979283831  \\
            1447.3724111787617  0.0003137002114207426  \\
            1467.5175093832333  0.00030939386572311135  \\
            1487.9429949838814  0.0003051466378720409  \\
            1508.6527705227104  0.00030095771620670237  \\
            1529.6507928588394  0.0002968263002135058  \\
            1550.9410739245072  0.0002927516003728802  \\
            1572.5276814916037  0.000288732838008118  \\
            1594.4147399488663  0.00028476924513635776  \\
            1616.6064310898964  0.00028086006432157873  \\
            1639.106994912143  0.00027700454852965667  \\
            1661.9207304270058  0.000273201960985381  \\
            1685.0519964812158  0.0002694515750314719  \\
            1708.5052125896461  0.0002657526739895131  \\
            1732.284859779715  0.0002621045510228304  \\
            1756.3954814475421  0.000258506509001238  \\
            1780.8416842260203  0.0002549578603676331  \\
            1805.6281388649704  0.00025145792700647783  \\
            1830.7595811235446  0.00024800604011403823  \\
            1856.2408126750531  0.00024460154007043667  \\
            1882.0767020243832  0.00024124377631346637  \\
            1908.2721854381862  0.0002379321072141402  \\
            1934.832267888014  0.00023466589995393343  \\
            1961.76202400658  0.00023144453040375618  \\
            1989.0665990573282  0.00022826738300455333  \\
            2016.7512099175083  0.00022513385064956582  \\
            2044.821146074912  0.00022204333456821688  \\
            2073.281770638504  0.00021899524421157461  \\
            2102.1385213631074  0.00021598899713941183  \\
            2131.3969116883545  0.00021302401890881562  \\
            2161.062531792099  0.00021009974296432287  \\
            2191.1410496584863  0.0002072156105295638  \\
            2221.638212160893  0.00020437107050041203  \\
            2252.5598461599407  0.0002015655793395904  \\
            2283.9118596167846  0.0001987986009727307  \\
            2315.700242721909  0.00019606960668586528  \\
            2347.931069039622  0.00019337807502432285  \\
            2380.6104966684875  0.0001907234916930189  \\
            2413.7447694179077  0.00018810534945812361  \\
            2447.3402180010767  0.00018552314805005867  \\
            2481.403261244545  0.00018297639406786837  \\
            2515.9404073146134  0.000180464600884855  \\
            2550.9582549608  0.00017798728855555228  \\
            2586.4634947766126  0.0001755439837239656  \\
            2622.46291047787  0.00017313421953306536  \\
            2658.9633801988152  0.0001707575355355317  \\
            2695.9718778062656  0.00016841347760572845  \\
            2733.4954742320606  0.0001661015978528789  \\
            2771.541338824044  0.00016382145453544474  \\
            2810.116740715871  0.00016157261197667367  \\
            2849.2290502158476  0.00015935464048131548  \\
            2888.8857402151316  0.0001571671162534763  \\
            2929.094387615516  0.0001550096213155995  \\
            2969.8626747770945  0.00015288174342857456  \\
            3011.1983909860655  0.00015078307601292787  \\
            3053.109433942977  0.000148713218071102  \\
            3095.603811271677  0.00014667177411080548  \\
            3138.68964204927  0.00014465835406941778  \\
            3182.3751583573676  0.00014267257323942182  \\
            3226.6687068549304  0.0001407140521948741  \\
            3271.5787503729975  0.00013878241671888065  \\
            3317.1138695316195  0.0001368772977320647  \\
            3363.282764379289  0.0001349983312220234  \\
            3410.094256055193  0.00013314515817375316  \\
            3457.5572884746025  0.00013131742450102414  \\
            3505.6809300377176  0.00012951478097870852  \\
            3554.4743753622956  0.00012773688317603045  \\
            3603.9469470403997  0.00012598339139073035  \\
            3654.108097419594  0.00012425397058414913  \\
            3704.9674104089318  0.00012254829031718288  \\
            3756.53460331008  0.00012086602468713441  \\
            3808.81952867393  0.00011920685226542433  \\
            3861.832176183047  0.00011757045603616062  \\
            3915.582674560336  0.00011595652333554527  \\
            3970.0812935042363  0.00011436474579212846  \\
            4025.3384456508934  0.00011279481926786365  \\
            4081.3646885636153  0.00011124644379998718  \\
            4138.170726750025  0.00010971932354369718  \\
            4195.767413707294  0.00010821316671560325  \\
            4254.165753995829  0.00010672768553796831  \\
            4313.37690534184  0.00010526259618371268  \\
            4373.412180769154  0.0001038176187221738  \\
            4434.28305076071  0.00010239247706560661  \\
            4496.001145450139  0.00010098689891642078  \\
            4558.578256843845  9.96006157151493e-5  \\
            4622.026341074012  9.823336258911744e-5  \\
            4686.357520682969  9.688487830183441e-5  \\
            4751.58408693936  9.555490520306124e-5  \\
            4817.7185021865325  9.424318917958367e-5  \\
            4884.773402223633  9.294947960664251e-5  \\
            4952.761598719823  9.167352930004543e-5  \\
            5021.696081662116  9.041509446893034e-5  \\
            5091.590021837268  8.9173934669175e-5  \\
            5162.4567733482245  8.794981275745096e-5  \\
            5234.3098761655865  8.674249484590823e-5  \\
            5307.163058714586  8.555175025747952e-5  \\
            5381.030240498076  8.437735148179829e-5  \\
            5455.9255347560165  8.321907413172909e-5  \\
            5531.863251162005  8.207669690047735e-5  \\
            5608.857898557286  8.0950001519316e-5  \\
            5686.924187722866  7.983877271586374e-5  \\
            5766.0770341901825  7.874279817295338e-5  \\
            5846.331561090906  7.766186848806268e-5  \\
            5927.7031020463955  7.659577713329544e-5  \\
            6010.2072040973835  7.554432041592324e-5  \\
            6093.859630674423  7.45072974394572e-5  \\
            6178.676364609695  7.34845100652603e-5  \\
            6264.673611190719  7.247576287468835e-5  \\
            6351.867801256577  7.148086313174754e-5  \\
            6440.275594337228  7.049962074626662e-5  \\
            6529.913881836521  6.953184823757267e-5  \\
            6620.7997902595  6.857736069866621e-5  \\
            6712.950684484643  6.763597576089146e-5  \\
            6806.384171081629  6.670751355908798e-5  \\
            6901.118101675299  6.579179669722029e-5  \\
            6997.170576356423  6.488865021448262e-5  \\
            7094.559947139953  6.399790155186936e-5  \\
            7193.304821471397  6.311938051919611e-5  \\
            7293.4240657820055  6.225291926258898e-5  \\
            7394.936809093437  6.139835223240383e-5  \\
            7497.86244667259  6.0555516151597265e-5  \\
            7602.220643737307  5.9724249984526e-5  \\
            7708.031339213688  5.890439490618104e-5  \\
            7815.314749545617  5.809579427183137e-5  \\
            7924.091372557404  5.729829358710233e-5  \\
            8034.381991370132  5.6511740478449324e-5  \\
            8146.207678372535  5.57359846640468e-5  \\
            8259.589799247138  5.4970877925067995e-5  \\
            8374.550017052434  5.421627407737051e-5  \\
            8491.11029636188  5.347202894355836e-5  \\
            8609.2929074605  5.273800032543877e-5  \\
            8729.1204305999  5.201404797684777e-5  \\
            8850.615760312508  5.130003357685354e-5  \\
            8973.80210978585  5.0595820703328884e-5  \\
            9098.703015297724  4.990127480688353e-5  \\
            9225.342340713094  4.9216263185153336e-5  \\
            9353.744282043577  4.854065495744938e-5  \\
            9483.933372070394  4.7874321039746005e-5  \\
            9615.93448503166  4.7217134120018665e-5  \\
            9749.772841374906  4.656896863391638e-5  \\
            9885.47401257578  4.592970074077226e-5  \\
            10023.063926023768  4.5299208299940204e-5  \\
            10162.568869975963  4.46773708474563e-5  \\
            10304.015498579753  4.4064069573023385e-5  \\
            10447.430836965425  4.345918729730935e-5  \\
            10592.842286409654  4.2862608449555825e-5  \\
            10740.27762957086  4.227421904550073e-5  \\
            10889.765035797422  4.1693906665593835e-5  \\
            11041.333066509778  4.1121560433520624e-5  \\
            11195.010680657453  4.055707099501508e-5  \\
            11350.827240252012  4.000033049696728e-5  \\
            11508.812515977035  3.9451232566814526e-5  \\
            11668.996692876188  3.890967229221732e-5  \\
            11831.410376120433  3.837554620101373e-5  \\
            11996.084596855537  3.784875224145134e-5  \\
            12163.050818130952  3.73291897626836e-5  \\
            12332.340940911223  3.681675949554345e-5  \\
            12503.987310171056  3.6311363533573726e-5  \\
            12678.022721075205  3.5812905314321124e-5  \\
            12854.480425244503  3.5321289600885254e-5  \\
            13033.394137108828  3.483642246372291e-5  \\
            13214.798040348776  3.435821126270211e-5  \\
            13398.72679442685  3.388656462939928e-5  \\
            13585.215541209573  3.342139244964384e-5  \\
            13774.299911681785  3.2962605846298274e-5  \\
            13966.016032754374  3.251011716227935e-5  \\
            14160.400534166787  3.206383994380789e-5  \\
            14357.490555485572  3.162368892388986e-5  \\
            14557.323753200371  3.118958000602652e-5  \\
            14759.938307918654  3.076143024814517e-5  \\
            14965.372931660588  3.0339157846752384e-5  \\
            15173.666875255461  2.992268212130276e-5  \\
            15384.859935841034  2.9511923498786045e-5  \\
            15598.992464467268  2.910680349852098e-5  \\
            15816.10537380591  2.8707244717162053e-5  \\
            16036.240145967353  2.831317081390927e-5  \\
            16259.438840426305  2.792450649592236e-5  \\
            16485.74410205778  2.7541177503935395e-5  \\
            16715.19916928493  2.7163110598067482e-5  \\
            16947.847882340273  2.679023354383024e-5  \\
            17183.734691641923  2.6422475098325334e-5  \\
            17422.904666286384  2.605976499663346e-5  \\
            17665.40350265956  2.570203393838759e-5  \\
            17911.27753316762  2.5349213574534225e-5  \\
            18160.573735089383  2.5001236494271957e-5  \\
            18413.339739551895  2.4658036212173278e-5  \\
            18669.623840630953  2.4319547155481525e-5  \\
            18929.475004578282  2.3985704651580817e-5  \\
            19192.94287917716  2.3656444915640783e-5  \\
            19460.07780322822  2.3331705038429718e-5  \\
            19730.93081616732  2.301142297429297e-5  \\
            20005.553667817236  2.2695537529300485e-5  \\
            20283.998828275136  2.238398834955343e-5  \\
            20566.31949793762  2.207671590965295e-5  \\
            20852.569617665325  2.177366150132716e-5  \\
            21142.803879088984  2.1474767222214604e-5  \\
            21437.07773505896  2.1179975964799985e-5  \\
            21735.447410240173  2.088923140550344e-5  \\
            22037.96991185454  2.060247799392034e-5  \\
            22344.703040572906  2.031966094220506e-5  \\
            22655.705401558564  2.004072621460579e-5  \\
            22971.036415664516  1.9765620517138233e-5  \\
            23290.756330786557  1.949429128740384e-5  \\
            23614.926233374375  1.9226686684547042e-5  \\
            23943.608060102884  1.8962755579350317e-5  \\
            24276.864609705986  1.8702447544465e-5  \\
            24614.759554974993  1.844571284477634e-5  \\
            24957.357454924313  1.819250242790169e-5  \\
            25304.72376712595  1.7942767914817403e-5  \\
            25656.924860216164  1.7696461590616093e-5  \\
            26014.028026576  1.7453536395389992e-5  \\
            26376.101495188308  1.721394591523854e-5  \\
            26743.214444673744  1.6977644373401693e-5  \\
            27115.437016508204  1.674458662151295e-5  \\
            27492.840328424212  1.651472813097365e-5  \\
            27875.496487998862  1.628802498444383e-5  \\
            28263.478606430846  1.606443386745331e-5  \\
            28656.86081250926  1.5843912060124254e-5  \\
            29055.718266776832  1.5626417429009343e-5  \\
            29460.127175890262  1.541190841904215e-5  \\
            29870.16480718047  1.5200344045596803e-5  \\
            30285.909503415452  1.4991683886657847e-5  \\
            30707.44069776865  1.478588807509668e-5  \\
            31134.838928995632  1.458291729105465e-5  \\
            31568.18585682205  1.4382732754430614e-5  \\
            32007.56427754569  1.4185296217470705e-5  \\
            32453.058139855784  1.399056995746197e-5  \\
            32904.75256087241  1.3798516769523489e-5  \\
            33362.73384240918  1.3609099959499003e-5  \\
            33827.08948746229  1.3422283336945372e-5  \\
            34297.90821692902  1.3238031208217774e-5  \\
            34775.27998655898  1.3056308369651015e-5  \\
            35259.29600414127  1.2877080100832057e-5  \\
            35750.04874693087  1.2700312157967456e-5  \\
            36247.631979317506  1.2525970767339447e-5  \\
            36752.14077074059  1.2354022618853905e-5  \\
            37263.67151385332  1.2184434859675782e-5  \\
            37782.321942939765  1.2017175087952261e-5  \\
            38308.19115258817  1.1852211346621411e-5  \\
            38841.379616624225  1.1689512117307265e-5  \\
            39381.98920730781  1.152904631429677e-5  \\
            39930.12321479697  1.137078327860162e-5  \\
            40485.886366882776  1.1214692772099418e-5  \\
            41049.38484899887  1.1060744971756971e-5  \\
            41620.72632450948  1.0908910463932038e-5  \\
            42200.0199552799  1.0759160238753239e-5  \\
            42787.37642253316  1.0611465684577718e-5  \\
            43382.907947997046  1.0465798582524202e-5  \\
            43986.728315345485  1.03221311010815e-5  \\
            44598.95289193831  1.0180435790791278e-5  \\
            45219.69865086361  1.0040685579002852e-5  \\
            45849.08419328691  9.902853764701319e-6  \\
            46487.22977111137  9.766914013405295e-6  \\
            47134.25730995342  9.632840352135879e-6  \\
            47790.29043243815  9.500607164454051e-6  \\
            48455.45448181884  9.370189185566147e-6  \\
            49129.87654592573  9.241561497496956e-6  \\
            49813.685481447166  9.114699524328685e-6  \\
            50507.01193854963  8.989579027505615e-6  \\
            51209.98838583997  8.866176101202344e-6  \\
            51922.74913567521  8.744467167757191e-6  \\
            52645.43036982451  8.624428973166934e-6  \\
            53378.17016548848  8.50603858264384e-6  \\
            54121.10852168046  8.389273376233596e-6  \\
            54874.3873859751  8.274111044493605e-6  \\
            55638.15068162918  8.160529584230637e-6  \\
            56412.54433507998  8.048507294296626e-6  \\
            57197.71630382628  7.93802277144234e-6  \\
            57993.81660469748  7.829054906228097e-6  \\
            58800.99734251622  7.72158287899084e-6  \\
            59619.412739159816  7.6155861558657814e-6  \\
            60449.21916302633  7.511044484863381e-6  \\
            61290.57515891066  7.407937891999862e-6  \\
            62143.64147829645  7.306246677481319e-6  \\
            63008.58111006973  7.2059514119391615e-6  \\
            63885.559311659905  7.107032932718456e-6  \\
            64774.74364061423  7.009472340216385e-6  \\
            65676.30398661179  6.913250994271245e-6  \\
            66590.41260392302  6.818350510601132e-6  \\
            67517.24414432098  6.724752757291286e-6  \\
            68456.97569045078  6.632439851329769e-6  \\
            69409.78678966341  6.541394155190813e-6  \\
            70375.85948832045  6.451598273464723e-6  \\
            71355.37836657632  6.3630350495344705e-6  \\
            72348.53057364459  6.275687562297637e-6  \\
            73355.50586355517  6.189539122933497e-6  \\
            74376.49663140911  6.104573271714139e-6  \\
            75411.69795013816  6.020773774859949e-6  \\
            76461.30760777579  5.9381246214378595e-6  \\
            77525.52614524709  5.856610020302146e-6  \\
            78604.55689468456  5.776214397077496e-6  \\
            79698.60601827728  5.696922391182958e-6  \\
            80807.8825476607  5.6187188528978e-6  \\
            81932.59842385477  5.5415888404661525e-6  \\
            83072.96853775786  5.465517617242977e-6  \\
            84229.2107712043  5.390490648877787e-6  \\
            85401.54603859354  5.31649360053808e-6  \\
            86590.1983290984  5.243512334170297e-6  \\
            87795.3947494611  5.171532905798793e-6  \\
            89017.36556738477  5.100541562861297e-6  \\
            90256.34425552894  5.030524741581822e-6  \\
            91512.56753611742  4.961469064378515e-6  \\
            92786.27542616698  4.893361337308303e-6  \\
            94077.71128334556  4.82618854754557e-6  \\
            95387.12185246867  4.759937860896263e-6  \\
            96714.75731264365  4.6945966193454425e-6  \\
            98060.87132506848  4.630152338638957e-6  \\
            99425.72108149761  4.5665927058982434e-6  \\
            100809.56735338141  4.503905577267561e-6  \\
            102212.6745416898  4.4420789755940995e-6  \\
            103635.31072742937  4.381101088139299e-6  \\
            105077.74772286355  4.320960264321976e-6  \\
            106540.26112344567  4.261645013492385e-6  \\
            108023.13036047494  4.2031440027366635e-6  \\
            109526.63875448526  4.145446054711801e-6  \\
            111051.07356937707  4.088540145509644e-6  \\
            112596.7260673027  4.032415402551046e-6  \\
            114163.89156431568  3.977061102508379e-6  \\
            115752.86948679437  3.922466669256557e-6  \\
            117363.96342865123  3.868621671852619e-6  \\
            118997.48120933815  3.815515822542504e-6  \\
            120653.73493265914  3.763138974795633e-6  \\
            122333.04104640163  3.7114811213662083e-6  \\
            124035.72040279782  3.6605323923812043e-6  \\
            125762.09831982732  3.610283053454587e-6  \\
            127512.50464337332  3.5607235038275883e-6  \\
            129287.27381024371  3.511844274534043e-6  \\
            131086.7449120693  3.463636026591555e-6  \\
            132911.2617600915  3.416089549217045e-6  \\
            134761.1729508518  3.369195758066907e-6  \\
            136636.83193279532  3.322945693501205e-6  \\
            138538.59707380165  3.277330518872141e-6  \\
            140466.8317296554  3.2323415188353604e-6  \\
            142421.90431346977  3.1879700976849774e-6  \\
            144404.18836607656  3.144207777711277e-6  \\
            146414.06262739573  3.101046197580703e-6  \\
            148451.91110879826  3.0584771107387557e-6  \\
            150518.1231664764  3.016492383833861e-6  \\
            152613.09357583497  2.9750839951638206e-6  \\
            154737.22260691796  2.93424403314293e-6  \\
            156890.91610088534  2.8939646947904674e-6  \\
            159074.58554755375  2.854238284239817e-6  \\
            161288.64816401698  2.815057211268079e-6  \\
            163533.52697436023  2.7764139898458196e-6  \\
            165809.65089048425  2.7383012367068587e-6  \\
            168117.45479405433  2.700711669937502e-6  \\
            170457.37961958963  2.663638107585375e-6  \\
            172829.8724387093  2.6270734662870856e-6  \\
            175235.3865455511  2.5910107599149044e-6  \\
            177674.3815433787  2.5554430982419897e-6  \\
            180147.32343239477  2.5203636856260598e-6  \\
            182654.68469877593  2.485765819710645e-6  \\
            185196.94440494716  2.451642890144889e-6  \\
            187774.5882811122  2.4179883773204034e-6  \\
            190388.10881805993  2.3847958511255535e-6  \\
            193038.00536125843  2.3520589697170782e-6  \\
            195724.78420626267  2.3197714783081877e-6  \\
            198448.95869544827  2.287927207973696e-6  \\
            201211.04931609172  2.256520074471255e-6  \\
            204011.58379981612  2.2255440770789276e-6  \\
            206851.09722342077  2.194993297448744e-6  \\
            209730.13211111416  2.1648618984757766e-6  \\
            212649.23853816997  2.135144123182989e-6  \\
            215608.97423602588  2.10583429362127e-6  \\
            218609.9046988449  2.0769268097846453e-6  \\
            221652.6032915601  2.048416148540212e-6  \\
            224737.65135942315  2.0202968625729473e-6  \\
            227865.63833907736  1.992563579344965e-6  \\
            231037.1618711771  1.9652110000689776e-6  \\
            234252.82791457415  1.938233898695862e-6  \\
            237513.25086209396  1.9116271209162327e-6  \\
            240819.05365792275  1.8853855831756347e-6  \\
            244170.86791662886  1.8595042717032003e-6  \\
            247569.33404384044  1.833978241553821e-6  \\
            251015.101358603  1.808802615663186e-6  \\
            254508.8282174397  1.783972583916149e-6  \\
            258051.18214013867  1.759483402227587e-6  \\
            261642.83993729082  1.7353303916359711e-6  \\
            265284.4878396029  1.7115089374094735e-6  \\
            268976.8216290106  1.6880144881641637e-6  \\
            272720.54677161586  1.6648425549945017e-6  \\
            276516.37855247525  1.6419887106156346e-6  \\
            280365.042212264  1.6194485885175015e-6  \\
            284267.2730858421  1.5972178821305805e-6  \\
            288223.8167427492  1.5752923440030685e-6  \\
            292235.4291296549  1.5536677849892911e-6  \\
            296302.8767147918  1.5323400734494134e-6  \\
            300426.9366343986  1.511305134459977e-6  \\
            304608.39684120164  1.4905589490353033e-6  \\
            308848.0562549631  1.4700975533597235e-6  \\
            313146.72491512453  1.4499170380301491e-6  \\
            317505.2241355748  1.4300135473091427e-6  \\
            321924.38666157244  1.4103832783882714e-6  \\
            326405.0568288517  1.3910224806615295e-6  \\
            330948.09072494355  1.3719274550086746e-6  \\
            335554.35635274195  1.3530945530885559e-6  \\
            340224.7337963462  1.3345201766419796e-6  \\
            344960.1153892119  1.3162007768042545e-6  \\
            349761.40588464285  1.298132853427154e-6  \\
            354629.5226286548  1.2803129544100925e-6  \\
            359565.3957352459  1.2627376750406573e-6  \\
            364569.96826410596  1.2454036573440311e-6  \\
            369644.19640080247  1.2283075894414347e-6  \\
            374789.0496394673  1.2114462049173255e-6  \\
            380005.5109680336  1.1948162821953664e-6  \\
            385294.57705604675  1.1784146439228082e-6  \\
            390657.258445091  1.1622381563635141e-6  \\
            396094.57974186545  1.1462837287991978e-6  \\
            401607.579813948  1.1305483129388316e-6  \\
            407197.31198828405  1.1150289023363218e-6  \\
            412864.8442524373  1.0997225318160433e-6  \\
            418611.2594586423  1.0846262769063468e-6  \\
            424437.65553069673  1.069737253280718e-6  \\
            430345.1456737333  1.0550526162067933e-6  \\
            436334.85858691134  1.0405695600027536e-6  \\
            442407.93867906876  1.0262853175013622e-6  \\
            448565.5462873756  1.0121971595211302e-6  \\
            454808.8578990308  9.983023943449968e-7  \\
            461139.06637604453  9.845983672059787e-7  \\
            467557.38118314947  9.710824597799362e-7  \\
            474065.0286188838  9.577520896853584e-7  \\
            480663.25204989105  9.446047099899362e-7  \\
            487353.3121484802  9.316378087239074e-7  \\
            494136.4871334932  9.188489084002193e-7  \\
            501014.0730145242  9.062355655410356e-7  \\
            507987.38383953855  8.93795370210972e-7  \\
            515057.7519459376  8.815259455566304e-7  \\
            522226.5282151184  8.694249473524857e-7  \\
            529495.0823305765  8.574900635529191e-7  \\
            536864.8030396006  8.457190138505837e-7  \\
            544337.0984186103  8.341095492406257e-7  \\
            551913.3961421861  8.226594515910299e-7  \\
            559595.1437558448  8.113665332188324e-7  \\
            567383.8089526105  8.002286364721103e-7  \\
            575280.8798534361  7.892436333177282e-7  \\
            583287.8652915267  7.784094249347741e-7  \\
            591406.2951006211  7.677239413135494e-7  \\
            599637.7204072855  7.571851408600614e-7  \\
            607983.7139272755  7.467910100059515e-7  \\
            616445.8702660229  7.365395628237877e-7  \\
            625025.8062233045  7.264288406475862e-7  \\
            633725.1611021523  7.164569116986838e-7  \\
            642545.597022062  7.066218707165228e-7  \\
            651488.7992365622  6.969218385947056e-7  \\
            660556.4764552023  6.873549620219678e-7  \\
            669750.3611700232  6.779194131280392e-7  \\
            679072.2099865709  6.686133891344373e-7  \\
            688523.803959518  6.594351120100099e-7  \\
            698106.9489329562  6.503828281312477e-7  \\
            707823.4758854252  6.414548079471781e-7  \\
            717675.2412797424  6.326493456489844e-7  \\
            727664.1274177087  6.239647588440185e-7  \\
            737792.0427997372  6.153993882344073e-7  \\
            748060.9224895013  6.069515973000139e-7  \\
            758472.7284836515  5.986197719857483e-7  \\
            769029.450086679  5.904023203931848e-7  \\
            779733.1042909967  5.822976724764152e-7  \\
            790585.736162311  5.743042797420816e-7  \\
            801589.4192303568  5.664206149534891e-7  \\
            812746.2558850708  5.586451718388382e-7  \\
            824058.3777782795  5.509764648034232e-7  \\
            835527.9462309773  5.434130286457806e-7  \\
            847157.1526462741  5.359534182777457e-7  \\
            858948.2189280895  5.285962084483781e-7  \\
            870903.3979056756  5.213399934716104e-7  \\
            883024.9737640475  5.141833869576895e-7  \\
            895315.2624804052  5.071250215483173e-7  \\
            907776.6122666299  5.001635486553496e-7  \\
            920411.4040179391  4.932976382031671e-7  \\
            933222.0517677857  4.865259783745528e-7  \\
            946211.0031490889  4.798472753600071e-7  \\
            959380.7398618857  4.732602531106063e-7  \\
            972733.7781474893  4.667636530941677e-7  \\
            986272.669269249  4.60356234054786e-7  \\
            1.0e6  4.540367717757052e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={6b281b69-3c99-42d4-a3ff-13b29f6b9e2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.052413930634726616  \\
            1.0139183931162992e-6  0.05239647127914118  \\
            1.0280305078995382e-6  0.05237986490858935  \\
            1.0423390406440325e-6  0.05236407682604733  \\
            1.0568467251721823e-6  0.05234905341317002  \\
            1.071556333356802e-6  0.052334727019683044  \\
            1.086470675650722e-6  0.05232102135105496  \\
            1.1015926016237598e-6  0.05230785647346946  \\
            1.116925000507166e-6  0.05229515297758062  \\
            1.1324708017456474e-6  0.05228283489092428  \\
            1.1482329755570736e-6  0.05227083161205531  \\
            1.1642145334999749e-6  0.052259078784878364  \\
            1.1804185290489364e-6  0.052247518660406674  \\
            1.1968480581780029e-6  0.05223609986694114  \\
            1.2135062599522036e-6  0.0522247770145551  \\
            1.2303963171273082e-6  0.05221351013188856  \\
            1.2475214567579327e-6  0.05220226402506581  \\
            1.264884950814108e-6  0.05219100772246088  \\
            1.2824901168064293e-6  0.05217971389379895  \\
            1.3003403184199096e-6  0.05216835832896935  \\
            1.3184389661566514e-6  0.052156919539555015  \\
            1.3367895179874666e-6  0.05214537833054732  \\
            1.3553954800125641e-6  0.052133717491288194  \\
            1.374260407131434e-6  0.05212192150325703  \\
            1.3933879037220544e-6  0.052109976313893545  \\
            1.4127816243295512e-6  0.05209786910926645  \\
            1.4324452743644534e-6  0.05208558817396448  \\
            1.4523826108106428e-6  0.05207312272597934  \\
            1.4725974429431821e-6  0.052060462784637176  \\
            1.4930936330561223e-6  0.05204759909297839  \\
            1.5138750972004406e-6  0.05203452303231768  \\
            1.5349458059322518e-6  0.05202122651992712  \\
            1.5563097850714316e-6  0.052007701965450404  \\
            1.5779711164707987e-6  0.05199394222181883  \\
            1.5999339387960047e-6  0.051979940531618404  \\
            1.6222024483162763e-6  0.05196569051431128  \\
            1.6447808997061652e-6  0.05195118609902672  \\
            1.6676736068584557e-6  0.051936421525856855  \\
            1.6908849437083882e-6  0.051921391316360484  \\
            1.7144193450693528e-6  0.051906090256037596  \\
            1.738281307480216e-6  0.05189051338234115  \\
            1.76247539006444e-6  0.05187465596795751  \\
            1.7870062154011597e-6  0.051858513517686416  \\
            1.811878470408383e-6  0.051842081764697595  \\
            1.8370969072384854e-6  0.05182535663789336  \\
            1.862666344186168e-6  0.05180833430216075  \\
            1.8885916666090508e-6  0.05179101112315794  \\
            1.914877827861082e-6  0.051773383670694874  \\
            1.9415298502389374e-6  0.05175544874082986  \\
            1.9685528259415923e-6  0.05173720331509526  \\
            1.995951918043249e-6  0.05171864459831801  \\
            2.0237323614798062e-6  0.05169976999561457  \\
            2.0518994640490584e-6  0.051680577143154785  \\
            2.0804586074248168e-6  0.051661063884127036  \\
            2.1094152481851435e-6  0.05164122827434329  \\
            2.1387749188549e-6  0.05162106859588571  \\
            2.168543228962803e-6  0.05160058336985176  \\
            2.198725866113196e-6  0.051579771322680046  \\
            2.229328597072735e-6  0.05155863142654536  \\
            2.260357268872201e-6  0.05153716289155758  \\
            2.2918178099236483e-6  0.05151536516192432  \\
            2.323716231153101e-6  0.05149323792465006  \\
            2.3560586271490153e-6  0.05147078111486034  \\
            2.388851177326723e-6  0.05144799491604185  \\
            2.4221001471090905e-6  0.05142487976736456  \\
            2.455811889123601e-6  0.051401436356285884  \\
            2.4899928444161043e-6  0.05137766562945912  \\
            2.5246495436814594e-6  0.051353568796323516  \\
            2.5597886085113028e-6  0.05132914731002302  \\
            2.5954167526591877e-6  0.051304402912902905  \\
            2.6315407833233264e-6  0.05127933757839429  \\
            2.668167602447194e-6  0.05125395356009149  \\
            2.7053042080382276e-6  0.051228253372493336  \\
            2.742957695504882e-6  0.05120223978189736  \\
            2.781135259012291e-6  0.05117591581456652  \\
            2.8198441928568245e-6  0.0511492847582442  \\
            2.859091892859719e-6  0.051122350149262516  \\
            2.898885857780164e-6  0.05109511577540271  \\
            2.9392336907480285e-6  0.051067585669064  \\
            2.9801431007165303e-6  0.051039764105758625  \\
            3.0216219039351294e-6  0.05101165558692197  \\
            3.063678025442919e-6  0.05098326485346801  \\
            3.1063195005828004e-6  0.05095459686432437  \\
            3.1495544765367376e-6  0.05092565678801213  \\
            3.193391213882376e-6  0.05089644999387531  \\
            3.2378380881713262e-6  0.05086698206523678  \\
            3.282903591529421e-6  0.05083725874877668  \\
            3.3285963342792378e-6  0.050807285974658285  \\
            3.3749250465852084e-6  0.050777069834897576  \\
            3.4218985801216256e-6  0.05074661656979771  \\
            3.469525909763864e-6  0.05071593255379982  \\
            3.5178161353031427e-6  0.050685024287682186  \\
            3.566778483185152e-6  0.050653898369277056  \\
            3.61642230827288e-6  0.05062256149586713  \\
            3.666757095633976e-6  0.05059102043319483  \\
            3.7177924623529885e-6  0.050559282006891484  \\
            3.7695381593688313e-6  0.05052735306606867  \\
            3.822004073337817e-6  0.050495240500936525  \\
            3.87520022852263e-6  0.05046295117544926  \\
            3.929136788707579e-6  0.05043049195165269  \\
            3.9838240591405245e-6  0.05039786962940392  \\
            4.0392724885018126e-6  0.050365090963837456  \\
            4.095492670900633e-6  0.050332162597694304  \\
            4.15249534789915e-6  0.05029909107510054  \\
            4.2102914105648136e-6  0.050265882798690854  \\
            4.268891901551232e-6  0.05023254401657444  \\
            4.328308017208008e-6  0.050199080773931384  \\
            4.3885511097199376e-6  0.05016549893306977  \\
            4.4496326892759905e-6  0.05013180410015964  \\
            4.511564426268469e-6  0.050098001626045816  \\
            4.574358153522784e-6  0.05006409658701486  \\
            4.638025868558262e-6  0.050030093736957014  \\
            4.702579735880421e-6  0.04999599751075674  \\
            4.768032089305147e-6  0.0499618119935817  \\
            4.834395434315225e-6  0.04992754088392482  \\
            4.901682450449666e-6  0.04989318750765924  \\
            4.969905993726288e-6  0.04985875477528201  \\
            5.039079099098022e-6  0.049824245173840216  \\
            5.1092149829433944e-6  0.04978966076204359  \\
            5.180327045591686e-6  0.049755003166412376  \\
            5.2524288738832274e-6  0.04972027355735336  \\
            5.325534243765335e-6  0.04968547266314181  \\
            5.399657122924362e-6  0.04965060077421937  \\
            5.474811673454448e-6  0.049615657729175054  \\
            5.551012254563291e-6  0.04958064295105667  \\
            5.628273425315696e-6  0.04954555544343576  \\
            5.706609947415259e-6  0.049510393805255716  \\
            5.786036788024768e-6  0.04947515626117014  \\
            5.866569122625865e-6  0.04943984068423034  \\
            5.948222337918514e-6  0.0494044446098493  \\
            6.031012034760816e-6  0.04936896528219997  \\
            6.1149540311497475e-6  0.049333399659280075  \\
            6.200064365243388e-6  0.04929774446372496  \\
            6.286359298425203e-6  0.04926199620213529  \\
            6.373855318410987e-6  0.04922615121140198  \\
            6.4625691423990455e-6  0.049190205671635796  \\
            6.5525177202642195e-6  0.04915415564479222  \\
            6.643718237796372e-6  0.04911799711225241  \\
            6.736188119983949e-6  0.04908172597774944  \\
            6.829945034343229e-6  0.049045338122951546  \\
            6.925006894293933e-6  0.049008829401121966  \\
            7.021391862581798e-6  0.048972195682110864  \\
            7.1191183547487945e-6  0.048935432855271244  \\
            7.218205042651649e-6  0.04889853684955248  \\
            7.3186708580293275e-6  0.048861503636723584  \\
            7.420534996120181e-6  0.04882432925773976  \\
            7.523816919329437e-6  0.04878700982888577  \\
            7.628536360947727e-6  0.04874954153181649  \\
            7.734713328921379e-6  0.0487119206201203  \\
            7.842368109675185e-6  0.04867414343323317  \\
            7.951521271988372e-6  0.04863620639882981  \\
            8.062193670924521e-6  0.04859810601448293  \\
            8.174406451816187e-6  0.048559838847875125  \\
            8.288181054304977e-6  0.048521401538620765  \\
            8.403539216437855e-6  0.04848279081841435  \\
            8.520502978820474e-6  0.048444003458716405  \\
            8.639094688828294e-6  0.04840503630041558  \\
            8.759337004876339e-6  0.04836588624799812  \\
            8.881252900748354e-6  0.04832655025370501  \\
            9.004865669986241e-6  0.04828702531600029  \\
            9.130198930340576e-6  0.04824730848894684  \\
            9.25727662828307e-6  0.048207396868301014  \\
            9.386123043581842e-6  0.04816728758449257  \\
            9.516762793940368e-6  0.04812697782187815  \\
            9.649220839700998e-6  0.04808646479476433  \\
            9.783522488613943e-6  0.04804574576038624  \\
            9.919693400672625e-6  0.04800481802021797  \\
            1.0057759593016343e-5  0.04796367891890613  \\
            1.0197747444901175e-5  0.04792232583889583  \\
            1.0339683702740043e-5  0.04788075621070824  \\
            1.0483595485212972e-5  0.047838967516959034  \\
            1.0629510288448401e-5  0.047796957288628227  \\
            1.0777455991276773e-5  0.0477547231077515  \\
            1.0927460860556976e-5  0.047712262618697404  \\
            1.107955355657718e-5  0.04766957353200971  \\
            1.1233763138530712e-5  0.047626653607866984  \\
            1.1390119070068171e-5  0.047583500687569856  \\
            1.1548651224926835e-5  0.04754011267303149  \\
            1.1709389892638397e-5  0.04749648754499758  \\
            1.1872365784316157e-5  0.0474526233637449  \\
            1.203761003852277e-5  0.047408518264557775  \\
            1.2205154227219636e-5  0.04736417045645212  \\
            1.2375030361799139e-5  0.04731957824432914  \\
            1.2547270899200797e-5  0.04727474000478652  \\
            1.2721908748112573e-5  0.04722965419883717  \\
            1.289897727525849e-5  0.04718431937959713  \\
            1.3078510311773745e-5  0.04713873418097925  \\
            1.3260542159668585e-5  0.04709289730943314  \\
            1.344510759838211e-5  0.047046807570193944  \\
            1.3632241891427332e-5  0.047000463834076855  \\
            1.3821980793128698e-5  0.04695386505932953  \\
            1.40143605554534e-5  0.04690701027051265  \\
            1.4209417934937755e-5  0.04685989857293839  \\
            1.440719019971001e-5  0.046812529141621824  \\
            1.4607715136610866e-5  0.04676490120648186  \\
            1.481103105841313e-5  0.04671701406627962  \\
            1.5017176811141839e-5  0.0466688670763483  \\
            1.5226191781496282e-5  0.046620459646084925  \\
            1.543811590437531e-5  0.04657179123189881  \\
            1.5652989670507396e-5  0.04652286133494908  \\
            1.5870854134186887e-5  0.04647366949406048  \\
            1.609175092111794e-5  0.046424215282438834  \\
            1.6315722236367628e-5  0.04637449830601054  \\
            1.6542810872429737e-5  0.04632451819418585  \\
            1.6773060217400802e-5  0.04627427459359101  \\
            1.700651426326994e-5  0.046223767176741676  \\
            1.724321761432408e-5  0.04617299562010699  \\
            1.748321549567014e-5  0.04612195960804306  \\
            1.7726553761875845e-5  0.04607065883450611  \\
            1.7973278905730846e-5  0.04601909299537654  \\
            1.8223438067129692e-5  0.0459672617733619  \\
            1.8477079042078536e-5  0.04591516485526674  \\
            1.8734250291827114e-5  0.045862801922339914  \\
            1.8995000952127907e-5  0.04581017263579254  \\
            1.92593808426241e-5  0.04575727664895641  \\
            1.952744047636826e-5  0.04570411360230665  \\
            1.9799231069473486e-5  0.04565068312328904  \\
            2.007480455089886e-5  0.045596984812491824  \\
            2.035421357237114e-5  0.04554301826039084  \\
            2.0637511518444513e-5  0.04548878303935648  \\
            2.0924752516700332e-5  0.04543427870057028  \\
            2.1215991448089035e-5  0.045379504776384  \\
            2.151128395741558e-5  0.04532446078444477  \\
            2.1810686463971227e-5  0.04526914621617605  \\
            2.2114256172313124e-5  0.04521356056089185  \\
            2.2422051083193922e-5  0.04515770327390909  \\
            2.2734130004643555e-5  0.04510157381077816  \\
            2.3050552563205235e-5  0.0450451716041043  \\
            2.337137921532784e-5  0.044988496077645046  \\
            2.3696671258916878e-5  0.04493154664412599  \\
            2.4026490845046188e-5  0.04487432270662408  \\
            2.4360900989832703e-5  0.044816823666383836  \\
            2.4699965586476436e-5  0.04475904891052188  \\
            2.5043749417468072e-5  0.044700997828208744  \\
            2.539231816696648e-5  0.044642669809202354  \\
            2.5745738433348463e-5  0.0445840642412709  \\
            2.6104077741933218e-5  0.04452518051566049  \\
            2.646740455788388e-5  0.04446601803254975  \\
            2.6835788299288635e-5  0.04440657619549825  \\
            2.720929935042391e-5  0.04434685442203768  \\
            2.7588009075202176e-5  0.0442868521340535  \\
            2.7971989830806865e-5  0.04422656877800238  \\
            2.836131498151716e-5  0.04416600380963545  \\
            2.8756058912725095e-5  0.04410515670642966  \\
            2.915629704514786e-5  0.04404402696287851  \\
            2.9562105849237818e-5  0.04398261410204637  \\
            2.9973562859793156e-5  0.04392091766700936  \\
            3.039074669077186e-5  0.043858937225950724  \\
            3.081373705031189e-5  0.04379667238392532  \\
            3.12426147559604e-5  0.043734122765570954  \\
            3.1677461750114946e-5  0.04367128803472578  \\
            3.2118361115679575e-5  0.04360816789190556  \\
            3.256539709193886e-5  0.043544762064425  \\
            3.301865509065285e-5  0.04348107032519726  \\
            3.3478221712376045e-5  0.04341709248292459  \\
            3.3944184763003514e-5  0.04335282838668189  \\
            3.4416633270547286e-5  0.04328827793052393  \\
            3.4895657502146265e-5  0.04322344105095466  \\
            3.538134898131287e-5  0.04315831773065826  \\
            3.587380050541975e-5  0.043092907997187443  \\
            3.637310616342987e-5  0.043027211931285  \\
            3.687936135387337e-5  0.04296122965757937  \\
            3.739266280307463e-5  0.042894961358368074  \\
            3.791310858363303e-5  0.04282840726322458  \\
            3.844079813316097e-5  0.042761567659266204  \\
            3.8975832273282605e-5  0.042694442886718975  \\
            3.9518313228897094e-5  0.04262703334746506  \\
            4.0068344647709924e-5  0.042559339495013365  \\
            4.062603162003611e-5  0.04249136184720242  \\
            4.119148069887889e-5  0.04242310098210924  \\
            4.176479992028833e-5  0.042354557538772306  \\
            4.234609882400248e-5  0.042285732220411786  \\
            4.29354884743766e-5  0.04221662579599299  \\
            4.35330814816033e-5  0.04214723910208064  \\
            4.413899202322814e-5  0.04207757303894004  \\
            4.475333586596462e-5  0.04200762858067132  \\
            4.537623038781288e-5  0.04193740676754602  \\
            4.600779460048622e-5  0.04186690871576101  \\
            4.664814917214973e-5  0.0417961356132064  \\
            4.7297416450475475e-5  0.0417250887210304  \\
            4.79557204860185e-5  0.04165376937678095  \\
            4.8623187055918266e-5  0.04158217899769153  \\
            4.9299943687929886e-5  0.041510319078348006  \\
            4.99861196847899e-5  0.041438191191138805  \\
            5.0681846148921185e-5  0.04136579699300324  \\
            5.138725600748166e-5  0.04129313822339274  \\
            5.210248403776169e-5  0.041220216703424066  \\
            5.282766689293496e-5  0.04114703434310937  \\
            5.3562943128167726e-5  0.041073593137483266  \\
            5.430845322709154e-5  0.04099989516759816  \\
            5.506433962864434e-5  0.04092594260915263  \\
            5.583074675428522e-5  0.04085173772516557  \\
            5.66078210355879e-5  0.04077728287037245  \\
            5.739571094221832e-5  0.04070258049295701  \\
            5.8194567010301584e-5  0.04062763313779097  \\
            5.9004541871183774e-5  0.04055244344419279  \\
            5.982579028059404e-5  0.040477014147841175  \\
            6.0658469148212616e-5  0.040401348083614945  \\
            6.150273756765034e-5  0.04032544818582195  \\
            6.235875684684548e-5  0.040249317490331  \\
            6.322669053888358e-5  0.040172959133570725  \\
            6.410670447324635e-5  0.040096376355715564  \\
            6.49989667874954e-5  0.04001957250212516  \\
            6.590364795939703e-5  0.03994255102207579  \\
            6.682092083949411e-5  0.039865315473583206  \\
            6.775096068413129e-5  0.03978786952089571  \\
            6.869394518893996e-5  0.03971021693827573  \\
            6.965005452278913e-5  0.03963236161090198  \\
            7.061947136220897e-5  0.03955430753582017  \\
            7.160238092629342e-5  0.03947605882230258  \\
            7.259897101208858e-5  0.03939761969326443  \\
            7.360943203047362e-5  0.03931899448928096  \\
            7.463395704254126e-5  0.03924018766462448  \\
            7.567274179648432e-5  0.0391612037968956  \\
            7.6725984764996e-5  0.03908204757511977  \\
            7.779388718319039e-5  0.039002723816677964  \\
            7.887665308705105e-5  0.038923237460347454  \\
            7.997448935241442e-5  0.038843593563598684  \\
            8.10876057344966e-5  0.03876379731392781  \\
            8.221621490796878e-5  0.03868385402399897  \\
            8.336053250759203e-5  0.0386037691359199  \\
            8.452077716941672e-5  0.03852354821965563  \\
            8.569717057255578e-5  0.038443196977945085  \\
            8.688993748153916e-5  0.03836272124754993  \\
            8.809930578925787e-5  0.0382821269975383  \\
            8.932550656050581e-5  0.03820142033778278  \\
            9.056877407612749e-5  0.03812060751371297  \\
            9.18293458777803e-5  0.03803969491240231  \\
            9.310746281331986e-5  0.037958689061578156  \\
            9.440336908281684e-5  0.03787759663559981  \\
            9.571731228521457e-5  0.03779642445234445  \\
            9.704954346563575e-5  0.03771517947975247  \\
            9.840031716334782e-5  0.03763386883507499  \\
            9.97698914603958e-5  0.03755249978901355  \\
            0.0001011585280309121  0.037471079765149795  \\
            0.00010256649219111249  0.037389616344463104  \\
            0.00010399405294998822  0.03730811726524936  \\
            0.00010544148306070337  0.03722659042905041  \\
            0.00010690905907270784  0.03714504389899678  \\
            0.00010839706138457543  0.03706348590368271  \\
            0.00010990577429757756  0.03698192483921699  \\
            0.00011143548607000249  0.036900369272150596  \\
            0.00011298648897223066  0.03681882794095193  \\
            0.00011455907934257656  0.03673730975738336  \\
            0.00011615355764390784  0.0366558238129744  \\
            0.00011777022852105246  0.0365743793746224  \\
            0.00011940940085900484  0.03649298589314795  \\
            0.00012107138784194222  0.03641165300225254  \\
            0.0001227565070130623  0.03633039052103253  \\
            0.0001244650803352538  0.036249208457857306  \\
            0.00012619743425261164  0.03616811700975906  \\
            0.00012795389975280778  0.036087126568446946  \\
            0.00012973481243033088  0.03600624771840194  \\
            0.00013154051255060556  0.03592549124292674  \\
            0.00013337134511500425  0.03584486812236113  \\
            0.00013522765992676446  0.03576438953958599  \\
            0.0001371098116578224  0.035684066878790624  \\
            0.00013901815991657768  0.03560391173139565  \\
            0.00014095306931660116  0.03552393589360526  \\
            0.00014291490954629856  0.03544415137110768  \\
            0.00014490405543954427  0.03536457037966111  \\
            0.00014692088704729785  0.03528520534719896  \\
            0.00014896578971021753  0.035206068914750685  \\
            0.00015103915413228428  0.0351271739386598  \\
            0.0001531413764554507  0.035048533491245766  \\
            0.0001552728583353288  0.03497016086299685  \\
            0.00015743400701793135  0.0348920695626363  \\
            0.0001596252354174811  0.0348142733187031  \\
            0.0001618469621953034  0.0347367860797711  \\
            0.00016409961183981643  0.03465962201786153  \\
            0.00016638361474763508  0.03458279552483325  \\
            0.00016869940730580352  0.03450632121672055  \\
            0.00017104743197517237  0.0344302139317161  \\
            0.00017342813737493626  0.03435448873196815  \\
            0.00017584197836834813  0.03427916090287882  \\
            0.00017828941614962657  0.03420424595254707  \\
            0.00018077091833207251  0.03412975961193115  \\
            0.00018328695903741272  0.03405571783547421  \\
            0.00018583801898638624  0.0339821367993135  \\
            0.00018842458559059302  0.03390903290056708  \\
            0.00019104715304561865  0.03383642275531712  \\
            0.00019370622242545732  0.033764323201269965  \\
            0.00019640230177824812  0.03369275129177184  \\
            0.00019913590622334379  0.03362172429615606  \\
            0.00020190755804973075  0.03355125969898549  \\
            0.0002047177868158189  0.03348137519633704  \\
            0.00020756712945062017  0.033412088694048686  \\
            0.00021045613035633565  0.033343418306230055  \\
            0.00021338534151237024  0.033275382350104674  \\
            0.00021635532258079514  0.03320799934601231  \\
            0.00021936664101327835  0.03314128801147578  \\
            0.00022241987215950321  0.033075267259415723  \\
            0.00022551559937709618  0.03300995619418606  \\
            0.00022865441414308442  0.03294537410609027  \\
            0.00023183691616690495  0.03288154046936843  \\
            0.0002350637135049864  0.03281847493524981  \\
            0.0002383354226769259  0.03275619732877926  \\
            0.00024165266878328268  0.0326947276420707  \\
            0.00024501608562501123  0.032634086030336414  \\
            0.00024842631582455693  0.032574292804873374  \\
            0.000251884010948637  0.03251536842701737  \\
            0.0002553898316327303  0.03245733350311505  \\
            0.0002589444477073001  0.032400208775221484  \\
            0.000262548538325773  0.03234401511587038  \\
            0.00026620279209430085  0.03228877351989961  \\
            0.00026990790720332576  0.03223450509700015  \\
            0.0002736645915609792  0.032181231063168135  \\
            0.00027747356292833636  0.032128972732479895  \\
            0.0002813355490565531  0.03207775150750767  \\
            0.00028525128782591207  0.03202758887143563  \\
            0.0002892215273868037  0.03197850637796107  \\
            0.0002932470263026697  0.03193052564083859  \\
            0.00029732855369493595  0.03188366832453415  \\
            0.00030146688938996274  0.031837956133201  \\
            0.0003056628240680401  0.03179341079944326  \\
            0.0003099171594144572  0.031750054073877584  \\
            0.0003142307082726744  0.03170790771303434  \\
            0.00031860429479962655  0.03166699346824875  \\
            0.000323038754623189  0.031627333071552716  \\
            0.00032753493500183424  0.03158894822509384  \\
            0.00033209369498651126  0.031551860588013014  \\
            0.00033671590558477787  0.03151609176227118  \\
            0.0003414024499272175  0.031481663280267524  \\
            0.0003461542234361721  0.031448596590411236  \\
            0.00035097213399682396  0.03141691304389911  \\
            0.00035585710213065816  0.03138663388005698  \\
            0.0003608100611713397  0.03135778021205207  \\
            0.00036583195744303794  0.03133037301232998  \\
            0.00037092375044123536  0.03130443309773143  \\
            0.0003760864130160485  0.03127998111439617  \\
            0.0003813209315581047  0.031257037522849924  \\
            0.0003866283061870038  0.031235622582410884  \\
            0.0003920095509424034  0.03121575633574115  \\
            0.0003974656939777636  0.031197458593573823  \\
            0.00040299777775678876  0.031180748919267934  \\
            0.00040860685925260266  0.031165646612655137  \\
            0.00041429401014969673  0.031152170694425545  \\
            0.0004200603170486882  0.03114033989104515  \\
            0.0004259068816739291  0.031130172617876185  \\
            0.00043183482108400393  0.03112168696492593  \\
            0.00043784526788515776  0.031114900680606145  \\
            0.00044393937044769473  0.03110983115603947  \\
            0.00045011829312538806  0.031106495410369746  \\
            0.00045638321647794477  0.031104910074628636  \\
            0.00046273533749656583  0.031105091378010805  \\
            0.0004691758698326464  0.031107055131944564  \\
            0.0004757060440296587  0.031110816716305115  \\
            0.00048232710775826304  0.031116391064208226  \\
            0.0004890403260546901  0.031123792648672873  \\
            0.0004958469815624423  0.031133035468944185  \\
            0.0005027483747773588  0.031144133036193376  \\
            0.00050974582429609  0.03115709836178659  \\
            0.0005168406670680349  0.031171943943643036  \\
            0.000524034258650778  0.03118868175386064  \\
            0.000531327973469088  0.031207323227461024  \\
            0.0005387232050775173  0.031227879251094635  \\
            0.0005462213664266588  0.03125036015050368  \\
            0.0005538238901331071  0.03127477568247508  \\
            0.0005615322287531778  0.031301135022885535  \\
            0.0005693478550604361  0.03132944675780041  \\
            0.0005772722623270889  0.031359718874888594  \\
            0.0005853069646092927  0.031391958754608346  \\
            0.0005934534970364326  0.03142617316197882  \\
            0.0006017134161044281  0.03146236824030801  \\
            0.0006100882999731207  0.03150054950311866  \\
            0.0006185797487678013  0.03154072182891959  \\
            0.0006271893848849331  0.031582889455212405  \\
            0.0006359188533021314  0.03162705597311033  \\
            0.0006447698218924567  0.03167322432348084  \\
            0.000653743981743082  0.03172139679262098  \\
            0.0006628430474783968  0.03177157500899422  \\
            0.000672068757587607  0.03182375994047488  \\
            0.000681422874756894  0.03187795189226601  \\
            0.000690907186206199  0.03193415050499299  \\
            0.000700523504030693  0.03199235475393691  \\
            0.0007102736655469995  0.03205256294832663  \\
            0.0007201595336442367  0.03211477273109729  \\
            0.0007301829971399479  0.03217898107983949  \\
            0.0007403459711409792  0.03224518430771629  \\
            0.0007506503974093876  0.032313378064597  \\
            0.0007610982447334375  0.03238355733956293  \\
            0.0007716915093037627  0.03245571646293648  \\
            0.0007824322150947628  0.03252984910952675  \\
            0.0007933224142513083  0.03260594830156475  \\
            0.0008043641874808295  0.0326840064128915  \\
            0.0008155596444508602  0.03276401517281705  \\
            0.0008269109241921164  0.03284596567068183  \\
            0.0008384201955071845  0.032929848360526925  \\
            0.0008500896573848979  0.033015653066748404  \\
            0.0008619215394204809  0.0331033689894044  \\
            0.0008739181022415409  0.03319298470952998  \\
            0.0008860816379399887  0.03328448819591644  \\
            0.0008984144705099716  0.033377866811387547  \\
            0.0009109189562919012  0.033473107318700054  \\
            0.0009235974844226608  0.033570195887954346  \\
            0.0009364524772920803  0.033669118103336115  \\
            0.0009494863910057636  0.0337698589704884  \\
            0.0009627017158543579  0.033872402923200665  \\
            0.0009761009767893546  0.03397673383181279  \\
            0.0009896867339055124  0.034082835009753  \\
            0.0010034615829299944  0.03419068922210129  \\
            0.001017428155718318  0.03430027869242859  \\
            0.0010315891207571966  0.03441158511152526  \\
            0.0010459471836743925  0.034524589644568816  \\
            0.0010605050877556586  0.034639272939522577  \\
            0.0010752656144688772  0.03475561513458036  \\
            0.001090231583995494  0.034873595866511606  \\
            0.0011054058557693487  0.03499319427829431  \\
            0.0011207913290230056  0.03511438902741996  \\
            0.001136390943341687  0.0352371582933405  \\
            0.0011522076792249186  0.03536147978562967  \\
            0.0011682445586559897  0.035487330751432455  \\
            0.0011845046456793412  0.035614687983861824  \\
            0.0012009910469859889  0.035743527828967434  \\
            0.0012177069125070955  0.0358738261937539  \\
            0.001234655436015804  0.03600555855367119  \\
            0.0012518398557374477  0.036138699959883856  \\
            0.0012692634549682528  0.03627322504692296  \\
            0.001286929562702653  0.03640910803972469  \\
            0.0013048415542693352  0.036546322760880996  \\
            0.0013230028519761387  0.036684842637513086  \\
            0.0013414169257639273  0.03682464070876048  \\
            0.0013600872938695672  0.036965689632068505  \\
            0.0013790175234981272  0.037107961690122364  \\
            0.0013982112315044394  0.03725142879783412  \\
            0.0014176720850841416  0.037396062508174725  \\
            0.001437403802474346  0.0375418340194933  \\
            0.0014574101536640471  0.03768871418112035  \\
            0.0014776949611144292  0.03783667349997004  \\
            0.0014982621004891942  0.03798568214644843  \\
            0.0015191155013950547  0.038135709960893265  \\
            0.001540259148132535  0.03828672645899501  \\
            0.0015616970804572196  0.038438700838012846  \\
            0.0015834333943515997  0.038591601982404015  \\
            0.0016054722428076613  0.03874539846946481  \\
            0.0016278178366203647  0.03890005857481786  \\
            0.0016504744451921705  0.03905555027826428  \\
            0.0016734463973487608  0.03921184126878025  \\
            0.0016967380821661154  0.039368898950014365  \\
            0.0017203539498090988  0.03952669044559224  \\
            0.0017442985123817198  0.039685182604381794  \\
            0.0017685763447892243  0.039844342005101556  \\
            0.001793192085612188  0.040004134962083236  \\
            0.0018181504379927748  0.04016452752952038  \\
            0.0018434561705333295  0.04032548550659464  \\
            0.0018691141182074797  0.040486974442272505  \\
            0.0018951291832839162  0.04064895963985861  \\
            0.0019215063362630327  0.04081140616147801  \\
            0.0019482506168266012  0.04097427883275711  \\
            0.001975367134800664  0.04113754224658902  \\
            0.0020028610711318373  0.04130116076803399  \\
            0.002030737678877182  0.041465098537556824  \\
            0.0020590022842078754  0.041629319475402576  \\
            0.0020876602874268383  0.04179378728489845  \\
            0.002116717164000531  0.04195846545600488  \\
            0.002146178465605108  0.042123317268474875  \\
            0.002176049821187136  0.04228830579464606  \\
            0.0022063369380390706  0.04245339390224045  \\
            0.00223704560288971  0.04261854425642882  \\
            0.0022681816830098173  0.04278371932189421  \\
            0.002299751127333137  0.04294888136437627  \\
            0.002331759967593012  0.043113992451632464  \\
            0.00236421431947482  0.043279014454267344  \\
            0.0023971203837844543  0.0434439090456466  \\
            0.00243048444763306  0.04360863770170811  \\
            0.002464312885638268  0.0437731616999438  \\
            0.002498612161142143  0.04393744211772408  \\
            0.002533388827446085  0.04410143983015395  \\
            0.00256864952906292  0.04426511550723912  \\
            0.002604401002986414  0.04442842961032975  \\
            0.0026406500799784627  0.04459134238774876  \\
            0.0026774036858741895  0.04475381386993518  \\
            0.0027146688429052148  0.044915803863598336  \\
            0.0027524526710413356  0.04507727194555106  \\
            0.002790762389350896  0.04523817745534653  \\
            0.0028296053173800643  0.04539847948765722  \\
            0.0028689888765513305  0.04555813688388482  \\
            0.002908920591581461  0.04571710822322066  \\
            0.0029494080919191894  0.04587535181322227  \\
            0.002990459113202914  0.046032825680120654  \\
            0.0030320814987386917  0.04618948755847143  \\
            0.003074283200998794  0.04634529488118443  \\
            0.0031170722831411297  0.046500204769096554  \\
            0.003160456920549808  0.04665417402092296  \\
            0.0032044454023971484  0.04680715910329134  \\
            0.0032490461332274293  0.04695911614160325  \\
            0.0032942676345626798  0.047110000911248597  \\
            0.003340118546530824  0.04725976882968199  \\
            0.0033866076295164817  0.04740837495004897  \\
            0.00343374376583475  0.04755577395553741  \\
            0.0034815359614282794  0.04770192015549991  \\
            0.0035299933475879705  0.04784676748323232  \\
            0.0035791251826976208  0.04799026949565582  \\
            0.003628940854002852  0.04813237937495328  \\
            0.003679449879404662  0.04827304993262798  \\
            0.003730661909277935  0.04841223361562328  \\
            0.0037825867283152684  0.048549882515136214  \\
            0.0038352342573964564  0.04868594837794747  \\
            0.0038886145554839937  0.048820382620260276  \\
            0.003942737821544982  0.048953136344486864  \\
            0.003997614396499746  0.049084160358360246  \\
            0.004053254765197607  0.04921340519696214  \\
            0.00410966955842014  0.04934082114742962  \\
            0.0041668695549123185  0.04946635827602652  \\
            0.004224865683441927  0.04958996645803726  \\
            0.004283669024887633  0.04971159540967488  \\
            0.0043432908143561325  0.04983119472270478  \\
            0.004403742443328753  0.04994871390110774  \\
            0.004465035461837933  0.050064102399697635  \\
            0.00452718158067401  0.05017730966494188  \\
            0.004590192673622699  0.05028828517760459  \\
            0.004654080779733736  0.05039697849656537  \\
            0.004718858105621082  0.050503339305158906  \\
            0.004784537027795151  0.050607317458203335  \\
            0.004851130095027493  0.05070886303064881  \\
            0.004918650030748395  0.0508079263678189  \\
            0.004987109735477848  0.05090445813637099  \\
            0.005056522289290351  0.05099840937670145  \\
            0.005126900954314023  0.05108973155636357  \\
            0.005198259177264495  0.05117837662449307  \\
            0.005270610592014072  0.0512642970672952  \\
            0.005343969022196653  0.05134744596444996  \\
            0.005418348483848905  0.051427777046593466  \\
            0.005493763188088217  0.05150524475370173  \\
            0.0055702275438278825  0.05157980429469052  \\
            0.0056477561605301155  0.051651411707748084  \\
            0.005726363850997374  0.051720023922383625  \\
            0.00580606563420252  0.051785598822213584  \\
            0.005886876738158385  0.05184809530946896  \\
            0.00596881260282727  0.0519074733713838  \\
            0.006051888883070941  0.051963694148170966  \\
            0.006136121451641682  0.052016720003992815  \\
            0.006221526402214988  0.052066514600941374  \\
            0.00630812005246445  0.05211304297749095  \\
            0.006395918947179459  0.05215627163271004  \\
            0.006484939861426289  0.0521961686192392  \\
            0.006575199803753178  0.05223270364835342  \\
            0.006666716019440027  0.0522658482137129  \\
            0.006759505993793323  0.05229557574424255  \\
            0.0068535874554869185  0.05232186180345801  \\
            0.006948978379949322  0.05234468436729156  \\
            0.0070456969927981195  0.05236402423825556  \\
            0.00714376177332221  0.052379865710055255  \\
            0.007243191458012499  0.052392197719212955  \\
            0.007344005044141736  0.052401016014086296  \\
            0.007446221793394185  0.0524063276450481  \\
            0.007549861235545799  0.05240816138781306  \\
            0.007654943172195625  0.052406595788092876  \\
            0.0077614876805491735  0.052401851543293874  \\
            0.00786951511725437  0.05239469631261778  \\
            0.007979046122290974  0.052388728492387245  \\
            0.008090101622914103  0.05239304657674625  \\
            0.00820270283765263  0.052403842246361985  \\
            0.008316871280363262  0.05241454469643386  \\
            0.008432628764341015  0.05242362801774032  \\
            0.008549997406486926  0.052430726642322935  \\
            0.008668999631533747  0.052435731174246755  \\
            0.008789658176330487  0.05243861051814069  \\
            0.008911996094186548  0.05243936411495279  \\
            0.009036036759276358  0.052438005689356235  \\
            0.009161803871105295  0.052434556707803275  \\
            0.009289321459037771  0.05242904339526429  \\
            0.009418613886888331  0.052421495235214596  \\
            0.009549705857576677  0.05241194415130677  \\
            0.009682622417847453  0.05240042402819589  \\
            0.009817388963055744  0.052386970411631886  \\
            0.00995403124201917  0.052371620308046596  \\
            0.010092575361937512  0.05235441204208834  \\
            0.010233047793380834  0.05233538514873157  \\
            0.010375475375346985  0.0523145802867925  \\
            0.010519885320389544  0.05229203916563616  \\
            0.01066630521981711  0.05226780448052266  \\
            0.010814763048964959  0.052241919853543754  \\
            0.010965287172540078  0.05221442977802161  \\
            0.011117906350040603  0.05218537956527729  \\
            0.011272649741250666  0.052154815292889296  \\
            0.011429546911811741  0.052122783754153613  \\
            0.011588627838871513  0.052089332408102505  \\
            0.011749922916811414  0.052054509329976136  \\
            0.011913462963053808  0.05201836316230858  \\
            0.01207927922395006  0.05198094306616519  \\
            0.012247403380750541  0.05194229867297893  \\
            0.012417867555657719  0.05190248003651088  \\
            0.012590704317963499  0.05186153758551446  \\
            0.012765946690272  0.05181952207673432  \\
            0.012943628154808923  0.05177648454857744  \\
            0.01312378265981875  0.0517324762754595  \\
            0.013306444626050977  0.051687548722689935  \\
            0.01349164895333662  0.051641753502511094  \\
            0.013679431027256259  0.051595142330753255  \\
            0.01386982672590091  0.05154776698450668  \\
            0.014062872426726951  0.051499679260913686  \\
            0.0142586050135065  0.051450930936890175  \\
            0.014457061883374516  0.05140157373026776  \\
            0.014658280953973988  0.05135165926165739  \\
            0.014862300670700556  0.051301239018102414  \\
            0.015069160014048002  0.05125036431757555  \\
            0.015278898507055938  0.05119908627488666  \\
            0.01549155622286118  0.05114745576900489  \\
            0.01570717379235421  0.05109552341152506  \\
            0.015925792411942228  0.05104333951659162  \\
            0.016147453851420204  0.05099095407200685  \\
            0.016372200461951567  0.05093841671174808  \\
            0.016600075184159863  0.05088577668964775  \\
            0.016831121556333123  0.05083308285442851  \\
            0.017065383722742383  0.05078038362584553  \\
            0.017302906442076004  0.05072772697213795  \\
            0.017543735095991362  0.05067516038841014  \\
            0.017787915697785584  0.05062273087630357  \\
            0.01803549490118695  0.05057048492450735  \\
            0.01828652000926868  0.05051846849041714  \\
            0.01854103898348675  0.05046672698247207  \\
            0.018799100452843547  0.05041530524351274  \\
            0.01906075372317902  0.05036424753489966  \\
            0.019326048786591176  0.050313597521197025  \\
            0.019595036330987727  0.050263398255616785  \\
            0.019867767749770577  0.05021369216603208  \\
            0.020144295151655216  0.05016452104141736  \\
            0.020424671370626712  0.05011592601876119  \\
            0.020708949976034313  0.05006794757033622  \\
            0.02099718528282653  0.050020625491367154  \\
            0.021289432361928682  0.04997399888770755  \\
            0.021585747050764863  0.04992810616398604  \\
            0.021886185963926403  0.04988298501165853  \\
            0.02219080650398876  0.04983867239724406  \\
            0.022499666872479004  0.049795204550585524  \\
            0.022812826080995927  0.049752616953017206  \\
            0.02313034396248499  0.049710944325610726  \\
            0.02345228118267007  0.04967022061721251  \\
            0.023778699251644456  0.04963047899237861  \\
            0.024109660535623093  0.04959175181919821  \\
            0.024445228268858418  0.049554070656963316  \\
            0.024785466565722055  0.04951746624357136  \\
            0.025130440432954662  0.049481968482799836  \\
            0.025480215782086264  0.04944760643136425  \\
            0.02583485944202947  0.04941440828574203  \\
            0.026194439171847966  0.04938240136878783  \\
            0.026559023673702734  0.04935161211619709  \\
            0.02692868260597841  0.049322066062732595  \\
            0.02730348659659246  0.04929378782820858  \\
            0.027683507256489437  0.04926680110348147  \\
            0.028068817193323176  0.04924112863610111  \\
            0.028459490025329385  0.04921679221593872  \\
            0.028855600395391312  0.04919381266075274  \\
            0.029257223985301204  0.04917220980155112  \\
            0.02966443753022024  0.0491520024680194  \\
            0.030077318833339747  0.04913320847387194  \\
            0.030495946780746436  0.04911584460225013  \\
            0.0309204013564946  0.04909992659114029  \\
            0.03135076365788804  0.04908546911887828  \\
            0.031787115910974696  0.04907248578972772  \\
            0.03222954148625701  0.049060989119690895  \\
            0.0326781249146208  0.04905099052239484  \\
            0.03313295190348602  0.04904250029517278  \\
            0.03359410935318217  0.04903552760549099  \\
            0.034061685373551705  0.049030080477506864  \\
            0.03453576930078449  0.049026165779008014  \\
            0.03501645171448662  0.04902378920855046  \\
            0.03550382445498675  0.04902295528310895  \\
            0.03599798064088333  0.04902366732588045  \\
            0.03649901468683607  0.04902592745462403  \\
            0.037007022321605035  0.04902973657031795  \\
            0.037522100606340765  0.049035094346241793  \\
            0.038044347953129144  0.04904199921744439  \\
            0.038573864143794066  0.049050448370748526  \\
            0.0391107503489621  0.049060437735052725  \\
            0.03965510914739239  0.04907196197219509  \\
            0.04020704454557555  0.0490850144681701  \\
            0.04076666199760542  0.049099587324889324  \\
            0.04133406842532738  0.049115671352301285  \\
            0.0419093722387671  0.049133256060980894  \\
            0.042492683356843565  0.049152329655187066  \\
            0.04308411322837054  0.04917287902630706  \\
            0.04368377485335014  0.04919488974673518  \\
            0.044291782804562974  0.049218346064120504  \\
            0.044908253249458595  0.04924323089610478  \\
            0.04553330397235087  0.049269525825317476  \\
            0.046167054396921994  0.04929721109483235  \\
            0.04680962560903992  0.0493262656039237  \\
            0.047461140379893324  0.049356666904157756  \\
            0.04812172318944854  0.049388391195845115  \\
            0.04879150025023301  0.04942141332475337  \\
            0.049470599531449756  0.049455706779113685  \\
            0.050159150783427475  0.04949124368694797  \\
            0.050857285562410946  0.04952799481358103  \\
            0.05156513725569646  0.04956592955948735  \\
            0.052282841107117166  0.04960501595832491  \\
            0.053010534242882996  0.04964522067524492  \\
            0.05374835569778048  0.04968650900539667  \\
            0.054496446441736866  0.04972884487270002  \\
            0.055254949406754295  0.049772190828846735  \\
            0.05602400951421872  0.04981650805253823  \\
            0.0568037737025889  0.04986175634897865  \\
            0.05759439095547082  0.04990789414965351  \\
            0.05839601233008289  0.04995487851237363  \\
            0.059208790986117234  0.05000266512168821  \\
            0.0600328822150028  0.05005120828957751  \\
            0.06086844346957569  0.05010046095659466  \\
            0.06171563439416248  0.050150374693399925  \\
            0.06257461685508219  0.05020089970283445  \\
            0.06344555497157302  0.05025198482242984  \\
            0.06432861514714913  0.05030357752763014  \\
            0.06522396610139428  0.05035562393564497  \\
            0.06613177890219764  0.050408068810038106  \\
            0.0670522269984386  0.050460855566185105  \\
            0.0679854862531262  0.05051392627766192  \\
            0.06893173497699996  0.05056722168364061  \\
            0.06989115396259839  0.05062068119748632  \\
            0.07086392651880162  0.050674242916549185  \\
            0.07185023850585484  0.05072784363339459  \\
            0.07285027837087918  0.050781418848529214  \\
            0.07386423718387686  0.0508349027847951  \\
            0.07489230867423761  0.050888228403574945  \\
            0.07593468926775288  0.05094132742297219  \\
            0.07699157812414548  0.05099413033810777  \\
            0.07806317717512158  0.051046566443774075  \\
            0.07914969116295223  0.051098563859569755  \\
            0.08025132767959187  0.05115004955772495  \\
            0.08136829720634137  0.05120094939389274  \\
            0.08250081315406309  0.05125118814105872  \\
            0.08364909190395568  0.051300689526869996  \\
            0.08481335284889636  0.05134937627465182  \\
            0.0859938184353587  0.05139717014838512  \\
            0.08719071420591362  0.05144399200201931  \\
            0.08840426884232241  0.05148976183348404  \\
            0.08963471420922885  0.05153439884381594  \\
            0.09088228539846002  0.05157782150197004  \\
            0.09214722077394347  0.05161994761581808  \\
            0.09342976201724962  0.05166069441013476  \\
            0.09473015417376797  0.05169997861233167  \\
            0.0960486456995261  0.05173771654709401  \\
            0.09738548850866023  0.05177382424112022  \\
            0.0987409380215466  0.05180821753951129  \\
            0.10011525321360258  0.051840812236031826  \\
            0.10150869666476733  0.05187152421958901  \\
            0.10292153460967073  0.05190026964030823  \\
            0.1043540369885009  0.05192696509943873  \\
            0.10580647749857969  0.05195152786853529  \\
            0.10727913364665574  0.05197387614537036  \\
            0.10877228680192588  0.05199392935591248  \\
            0.11028622224979392  0.052011608515491775  \\
            0.11182122924637809  0.052026836666430126  \\
            0.11337760107377698  0.0520395394159643  \\
            0.11495563509610475  0.05204964560711969  \\
            0.11655563281630617  0.05205708816852715  \\
            0.1181778999337625  0.05206180520763706  \\
            0.11982274640269926  0.05206374144018175  \\
            0.12149048649140665  0.05206285009040404  \\
            0.12318143884228447  0.05205909546038579  \\
            0.12489592653272275  0.052052456465516345  \\
            0.1266342771368296  0.0520429315873729  \\
            0.1283968227880183  0.0520305459411957  \\
            0.13018390024246576  0.05201536155064581  \\
            0.13199585094345345  0.051997492562944676  \\
            0.13383302108660486  0.05197712817192657  \\
            0.13569576168603018  0.05195456764572643  \\
            0.13758442864139198  0.051930274237419236  \\
            0.13949938280590424  0.05190495752535514  \\
            0.1414409900552779  0.05187969425041407  \\
            0.14340962135762583  0.0518560859972706  \\
            0.14540565284434087  0.05183640107977485  \\
            0.14742946588196051  0.05182351913185451  \\
            0.14948144714503164  0.05182035372200842  \\
            0.15156198868998946  0.051828673206451216  \\
            0.1536714880300648  0.05184813159255016  \\
            0.1558103482112339  0.05187654922731856  \\
            0.1579789778892253  0.05191109471125019  \\
            0.16017779140759866  0.05194923053421153  \\
            0.16240720887691018  0.051989036101857164  \\
            0.1646676562549799  0.05202916412185701  \\
            0.1669595654282763  0.05206869640469233  \\
            0.16928337429443352  0.05210701157546944  \\
            0.17163952684591705  0.05214368892774418  \\
            0.1740284732548541  0.0521784438906982  \\
            0.1764506699590445  0.05221108578674981  \\
            0.1789065797491688  0.05224149021291032  \\
            0.18139667185721023  0.052269580800005926  \\
            0.1839214220461072  0.052295316976283215  \\
            0.18648131270065368  0.052318685606578284  \\
            0.18907683291966487  0.05233969516433419  \\
            0.19170847860942558  0.05235837158190286  \\
            0.19437675257843914  0.052374755228387436  \\
            0.19708216463349545  0.05238889865467325  \\
            0.19982523167707564  0.052400864866242056  \\
            0.2026064778061127  0.05241072596230238  \\
            0.20542643441212693  0.05241856203078781  \\
            0.20828564028275454  0.05242446022258726  \\
            0.21118464170468992  0.052428513951338004  \\
            0.21412399256806058  0.05243082218063936  \\
            0.21710425447225434  0.05243148877159906  \\
            0.22012599683322023  0.052430621871194155  \\
            0.2231897969922622  0.052428333327453634  \\
            0.22629624032634751  0.052424738121536994  \\
            0.22944592035995004  0.05241995380960362  \\
            0.2326394388784509  0.052414099969664445  \\
            0.2358774060431164  0.052407297650162915  \\
            0.2391604405076774  0.052399668818359474  \\
            0.24248916953653052  0.05239133580750267  \\
            0.24586422912458486  0.05238242076251129  \\
            0.2492862641187766  0.052373045084508116  \\
            0.2527559283412753  0.05236332887494577  \\
            0.2562738847144043  0.052353390380406185  \\
            0.25984080538730053  0.05234334543946096  \\
            0.2634573718643367  0.052333306933113416  \\
            0.26712427513533155  0.05232338424055195  \\
            0.27084221580757156  0.052313682701967026  \\
            0.2746119042396708  0.0523043030903305  \\
            0.27843406067729404  0.05229534109403567  \\
            0.2823094153907681  0.05228688681226998  \\
            0.2862387088146094  0.05227902426511029  \\
            0.29022269168899295  0.0522718309201573  \\
            0.29426212520319084  0.052265377237657215  \\
            0.2983577811410064  0.05225972623591011  \\
            0.3025104420282337  0.052254933078808144  \\
            0.30672090128216806  0.05225104468727497  \\
            0.31098996336319884  0.05224809937638442  \\
            0.31531844392851127  0.05224612651987067  \\
            0.319707169987928  0.05224514624381475  \\
            0.32415698006191945  0.052245169151163146  \\
            0.3286687243418135  0.05224619607892587  \\
            0.33324326485223543  0.05224821788974633  \\
            0.33788147561580784  0.05225121529972939  \\
            0.3425842428201438  0.05225515874442996  \\
            0.34735246498716427  0.05226000828496646  \\
            0.3521870531447711  0.05226571355638395  \\
            0.35708893100091094  0.052272213760534904  \\
            0.3620590351200606  0.052279437705801325  \\
            0.36709831510216956  0.052287303896313315  \\
            0.37220773376409255  0.052295720673391236  \\
            0.377388267323548  0.05230458641217341  \\
            0.3826409055856361  0.05231378977670051  \\
            0.38796665213195364  0.05232321003680457  \\
            0.39336652451234067  0.05233271745054985  \\
            0.3988415544392957  0.05234217371604466  \\
            0.4043927879850976  0.052351432496787635  \\
            0.41002128578167035  0.052360340024745565  \\
            0.4157281232232301  0.05236873578560965  \\
            0.4215143906717522  0.05237645329069459  \\
            0.4273811936652989  0.05238332093988852  \\
            0.4333296531292457  0.05238916298004674  \\
            0.4393609055904481  0.052393800562877846  \\
            0.4454761033943891  0.05239705290603497  \\
            0.45167641492534927  0.0523987385604877  \\
            0.4579630248296409  0.05239867678647492  \\
            0.4643371342419493  0.052396689039226604  \\
            0.47079996101482446  0.05239260056430387  \\
            0.47735273995136707  0.0523862421006362  \\
            0.48399672304115265  0.052377451687285186  \\
            0.49073317969943997  0.05236607656736197  \\
            0.4975633970097082  0.05235197517959764  \\
            0.5044886799695705  0.052335019224404374  \\
            0.5115103517401097  0.05231509578733572  \\
            0.518629753898685  0.05229210949816012  \\
            0.5258482466952563  0.052265984698506  \\
            0.5331672093122776  0.05223666758534631  \\
            0.5405880401282059  0.05220412829132821  \\
            0.54811215698468  0.0521683628561943  \\
            0.5557409974574153  0.05212939503665626  \\
            0.5634760191308719  0.052087277894961294  \\
            0.5713186998767426  0.05204209509952376  \\
            0.5792705381363199  0.051993961864591216  \\
            0.5873330532067913  0.051943025450546236  \\
            0.5955077855315197  0.05188946514234222  \\
            0.6037962969943641  0.05183349162183028  \\
            0.6122001712180973  0.051775345650474626  \\
            0.6207210138669764  0.05171529598333942  \\
            0.6293604529535247  0.051653636443792866  \\
            0.6381201391495839  0.05159068210191282  \\
            0.6470017461016953  0.05152676451846092  \\
            0.6560069707508706  0.05146222604131326  \\
            0.6651375336568137  0.051397413171918566  \\
            0.6743951793266548  0.05133266905591123  \\
            0.6837816765482602  0.05126832519321634  \\
            0.693298818728181  0.05120469250785961  \\
            0.7029484242343056  0.05114205196412002  \\
            0.7127323367432816  0.051080644961546434  \\
            0.722652425592773  0.051020663783771826  \\
            0.7327105861386203  0.0509622424123859  \\
            0.7429087401169715  0.05090544804450114  \\
            0.753248836011454  0.0508502736685669  \\
            0.7637328494254562  0.05079663205602486  \\
            0.7743627834595909  0.05074435151532765  \\
            0.785140669094413  0.050693173730195475  \\
            0.7960685655784632  0.0506427539666376  \\
            0.8071485608217125  0.05059266388579616  \\
            0.8183827717944842  0.05054239714448212  \\
            0.8297733449319262  0.05049137790601939  \\
            0.8413224565441152  0.05043897232346889  \\
            0.8530323132318666  0.05038450299865161  \\
            0.8649051523083338  0.050327266365026865  \\
            0.8769432422264736  0.05026655289194503  \\
            0.8891488830124635  0.05020166996147619  \\
            0.9015244067051492  0.050131967225806914  \\
            0.9140721778016098  0.05005686421093747  \\
            0.9267945937089241  0.04997587988767336  \\
            0.9396940852022256  0.04988866388043142  \\
            0.9527731168891312  0.049795028923588294  \\
            0.9660341876806358  0.049694984099647274  \\
            0.9794798312685595  0.04958876829793185  \\
            0.9931126166096416  0.049476883210277864  \\
            1.0069351484163709  0.04936012502297194  \\
            1.020950067654649  0.049239613760562  \\
            1.0351600520483786  0.04911681897262822  \\
            1.0495678165910765  0.0489935801124468  \\
            1.0641761140646067  0.04887211952161436  \\
            1.0789877355651334  0.04875504540248199  \\
            1.0940055110363944  0.04864534155025001  \\
            1.1092323098103964  0.048546339991796  \\
            1.124671041155638  0.048461672163801844  \\
            1.1403246548329595  0.0483951940569047  \\
            1.1561961416591329  0.0483508811178247  \\
            1.1722885340782927  0.04833268992659385  \\
            1.1886049067413245  0.048344385992244714  \\
            1.2051483770933122  0.04838934053430685  \\
            1.2219221059691667  0.04847030368796742  \\
            1.2389292981975417  0.048589166720577004  \\
            1.2561732032131556  0.04874673079331573  \\
            1.2736571156776368  0.04894250354589215  \\
            1.2913843761090098  0.04917454630949024  \\
            1.3093583715199415  0.04943939329459492  \\
            1.3275825360648734  0.04973205938279855  \\
            1.3460603516961576  0.05004614555002327  \\
            1.3647953488293285  0.050374041472555676  \\
            1.3837911070176316  0.05070721496657031  \\
            1.4030512556359416  0.051036569157985885  \\
            1.4225794745741995  0.051352842019560245  \\
            1.4423794949405015  0.05164702001199141  \\
            1.4624550997739725  0.05191073831099995  \\
            1.482810124767563  0.05213664427351011  \\
            1.5034484590009063  0.05231870786054272  \\
            1.524374045683375  0.052452472060433464  \\
            1.5455908829074794  0.05253524733770133  \\
            1.5671030244127535  0.05256626612382163  \\
            1.5889145803602713  0.05254682528864899  \\
            1.611029718117945  0.052480453855765455  \\
            1.633452663056751  0.0523731434194046  \\
            1.6561876993580404  0.05223365276478087  \\
            1.6792391708320846  0.052073803273918064  \\
            1.7026114817480138  0.051908423830230414  \\
            1.726309097675307  0.05175405673448061  \\
            1.7503365463369953  0.0516248899397931  \\
            1.774698418474739  0.05152522208334334  \\
            1.7993993687259446  0.051442671781133036  \\
            1.8244441165130927  0.05135132747571421  \\
            1.8498374469454408  0.051228017727068115  \\
            1.8755842117332786  0.05107441257531133  \\
            1.9016893301149063  0.05093497226744272  \\
            1.9281577897965168  0.050886251148350777  \\
            1.9549946479051592  0.05097588311936043  \\
            1.982205031954964  0.051184633268628384  \\
            2.009794140826819  0.051459805656829505  \\
            2.0377672457616813  0.05174964898845374  \\
            2.0661296913677107  0.052013542738636516  \\
            2.094886896641424  0.052223044928954035  \\
            2.124044356003063  0.052361205489776845  \\
            2.15360764034637  0.052421349169138556  \\
            2.183582398102976  0.05240544475262067  \\
            2.213974356321604  0.052322205935291285  \\
            2.2447893217622936  0.05218512643462502  \\
            2.2760331820058513  0.05201063673747468  \\
            2.30771190657875  0.05181650629272718  \\
            2.3398315480936773  0.0516205218656612  \\
            2.3723982434059634  0.051439379577170284  \\
            2.405418214786105  0.05128768450960563  \\
            2.4388977711086044  0.05117700383699379  \\
            2.47284330905736  0.05111506229318868  \\
            2.5072613143478297  0.05110531195201754  \\
            2.5421583629662114  0.0511471078297896  \\
            2.577541122425863  0.05123649338073178  \\
            2.6134163530412122  0.05136723943459883  \\
            2.6497909092194045  0.051531545838112834  \\
            2.686671740769916  0.05171995395089458  \\
            2.724065894232403  0.051920552592508884  \\
            2.7619805142230325  0.052118223601214576  \\
            2.8004228447995465  0.052295049166535726  \\
            2.839400230845331  0.05243276116495748  \\
            2.8789201194727467  0.052517199295480085  \\
            2.9189900614459914  0.05254346115464998  \\
            2.9596177126237664  0.05251938958527313  \\
            3.0008108354220258  0.05246497652556385  \\
            3.0425773002970797  0.052406579316687886  \\
            3.084925087249342  0.05236718507810672  \\
            3.1278622873480115  0.052356233092633965  \\
            3.1713971042769673  0.05236374842577336  \\
            3.2155378559021868  0.052363602703334  \\
            3.260292975860975  0.05232895918135713  \\
            3.3056710151733166  0.052256027907453366  \\
            3.3516806438756546  0.05217701489379405  \\
            3.3983306526774055  0.0521370683189157  \\
            3.445629954640539  0.05215438568969761  \\
            3.493587586882522  0.05221374230579675  \\
            3.542212712302976  0.05228605685631137  \\
            3.5915146213343605  0.05234564201421506  \\
            3.6415027337170285  0.052380862551077656  \\
            3.692186600298979  0.05239798238912407  \\
            3.743575904860672  0.052415622576082906  \\
            3.795680465965228  0.052451392112751495  \\
            3.8485102388343897  0.05250736565839665  \\
            3.902075317250589  0.052559999377777084  \\
            3.95638593548549  0.05255443281310745  \\
            4.0114524702553735  0.05240161350906917  \\
            4.067285442703736  0.051980536752503546  \\
            4.123895520411487  0.05114836217846256  \\
            4.181293519435119  0.04975739830010262  \\
            4.2394904063732515  0.047678552847692214  \\
            4.298497300461933  0.04483298333571149  \\
            4.358325475699113  0.0412249876473642  \\
            4.418986362998673  0.03695865693314973  \\
            4.4804915523744535  0.03225171060734114  \\
            4.5428527951546585  0.02759112019011369  \\
            4.6060820062270995  0.024657746200208303  \\
            4.67019126631568  0.025609089408345574  \\
            4.735192824288568  0.02875367802774053  \\
            4.801099099498494  0.033068100176112454  \\
            4.867922684155624  0.03801879050895058  \\
            4.935676345733452  0.0430149810578207  \\
            5.004373029408188  0.047385572731611765  \\
            5.074025860532096  0.050434161127614625  \\
            5.1446481471412495  0.051571240595062004  \\
            5.2162533824982  0.05064396678881548  \\
            5.288855247670035  0.04966934230124418  \\
            5.362467614142308  0.05158193949797156  \\
            5.437104546469363  0.05322423196692376  \\
            5.512780304961541  0.05382489069345657  \\
            5.589509348409787  0.05346912235036245  \\
            5.667306336848182  0.0524898396786436  \\
            5.746186134354928  0.05128938270261473  \\
            5.8261638118923065  0.050210506865426476  \\
            5.90725465018618  0.04958371602264358  \\
            5.989474142645557  0.051550220283568565  \\
            6.0728379983228065  0.05243195833920427  \\
            6.15736214491506  0.051054451601411914  \\
            6.243062731807407  0.05023176737821493  \\
            6.329956133158419  0.05087232707743101  \\
            6.418058951028646  0.05163153332363092  \\
            6.507388018552645  0.05234192725668893  \\
            6.597960403155156  0.05293207260285816  \\
            6.689793409812043  0.053370635040230485  \\
            6.7829045843566345  0.05365209206918259  \\
            6.877311716832057  0.05378577460856984  \\
            6.973032844890255  0.05378811774800548  \\
            7.070086257238303  0.053678036240456264  \\
            7.16849049713269  0.05347452902288553  \\
            7.268264365922236  0.053195597439629545  \\
            7.36942692664033  0.052857842834730294  \\
            7.47199750764715  0.05247637711150797  \\
            7.5759957063225905  0.05206485735833089  \\
            7.681441392810582  0.05163555609497341  \\
            7.788354713815532  0.051199430604764354  \\
            7.896756096451596  0.05076617988133489  \\
            8.006666252145541  0.05034428895674174  \\
            8.118106180593907  0.04994106480699211  \\
            8.231097173775272  0.049562669211456294  \\
            8.345660820018335  0.04921415361441461  \\
            8.461819008126644  0.048899500035089104  \\
            8.579593931560721  0.04862167080264365  \\
            8.699008092678397  0.04838266856625067  \\
            8.820084307034163  0.04818360677438945  \\
            8.942845707738364  0.048024789720004936  \\
            9.067315749877075  0.04790580037249567  \\
            9.193518214993475  0.04782559360415976  \\
            9.32147721563161  0.047782592082598996  \\
            9.451217199943395  0.04777478203037381  \\
            9.582762956359733  0.04779980621429204  \\
            9.716139618326658  0.04785505186716439  \\
            9.851372669107377  0.047937731704038096  \\
            9.988487946651178  0.04804495671170293  \\
            10.127511648530081  0.04817379991048886  \\
            10.268470336944223  0.04832135076828468  \\
            10.411390943796867  0.04848476035938753  \\
            10.556300775840109  0.048661277689566546  \\
            10.703227519892145  0.04884827784949807  \\
            10.852199248127194  0.04904328281605774  \\
            11.003244423439035  0.04924397580504685  \\
            11.156391904879186  0.04944821010302537  \\
            11.311670953170792  0.049654013283970566  \\
            11.469111236299243  0.04985958766184289  \\
            11.628742835180613  0.05006330775439096  \\
            11.790596249409004  0.050263715446336184  \\
            11.954702403083841  0.05045951344881871  \\
            12.121092650718328  0.05064955756212491  \\
            12.28979878323011  0.050832848163946245  \\
            12.46085303401532  0.05100852126800651  \\
            12.634288085107174  0.05117583942906284  \\
            12.81013707342027  0.051334182710368916  \\
            12.98843359708181  0.05148303987858051  \\
            13.169211721850942  0.05162199994814791  \\
            13.352505987627438  0.051750744161793906  \\
            13.538351415050974  0.05186903846482273  \\
            13.72678351219225  0.05197672650783321  \\
            13.917838281337275  0.052073723194065565  \\
            14.111552225866005  0.05216000877329511  \\
            14.307962357226794  0.052235623473097466  \\
            14.507106202007886  0.05230066264983972  \\
            14.709021809107332  0.05235527243525238  \\
            14.913747757002705  0.05239964584943891  \\
            15.121323161121992  0.05243401934718562  \\
            15.331787681317088  0.05245866976106526  \\
            15.54518152944129  0.05247391160178252  \\
            15.761545477032287  0.05248009467310582  \\
            15.980920863102048  0.052477601955462555  \\
            16.20334960203516  0.0524668477085177  \\
            16.428874191597114  0.05244827573883221  \\
            16.657537721053984  0.05242235777385025  \\
            16.889383879405194  0.052389591878160544  \\
            17.12445696373084  0.052350500842341566  \\
            17.36280188765519  0.05230563046915486  \\
            17.604464189928  0.05225554767693453  \\
            17.849490043125225  0.05220083833652152  \\
            18.09792626247091  0.052142104757087644  \\
            18.349820314781773  0.05207996273889636  \\
            18.605220327536358  0.052015038118930046  \\
            18.86417509807037  0.05194796274978508  \\
            19.126734102900002  0.0518793698746486  \\
            19.392947507175087  0.051809888892260604  \\
            19.662866174263705  0.05174013954565777  \\
            19.936541675470288  0.05167072561593185  \\
            20.214026299888964  0.05160222825468776  \\
            20.495373064394027  0.051535199142082176  \\
            20.78063572376947  0.051470153705670645  \\
            21.069868780979505  0.0514075646722478  \\
            21.363127497582013  0.05134785624394099  \\
            21.66046790428698  0.05129139918572045  \\
            21.961946811661825  0.051238507081352025  \\
            22.267621820985788  0.05118943395917476  \\
            22.577551335255336  0.05114437341224456  \\
            22.891794570342842  0.05110345924703318  \\
            23.210411566310437  0.05106676760096259  \\
            23.533463198881442  0.05103432038207071  \\
            23.86101119107143  0.051006089813302916  \\
            24.193118124981176  0.05098200381580768  \\
            24.529847453753725  0.05096195194308739  \\
            24.87126351369792  0.05094579158016186  \\
            25.217431536580634  0.050933354145301514  \\
            25.56841766209012  0.05092445107066077  \\
            25.924288950472814  0.05091887938587522  \\
            26.285113395346027  0.05091642677930992  \\
            26.650959936688952  0.05091687606013442  \\
            27.021898474014513  0.05092000898726566  \\
            27.39799987972457  0.05092560946635504  \\
            27.77933601265089  0.05093346614276696  \\
            28.16597973178473  0.050943374437080406  \\
            28.558004910197425  0.050955138081044224  \\
            28.95548644915475  0.050968570217351156  \\
            29.35850029242776  0.05098349412745441  \\
            29.767123440802752  0.050999743649194115  \\
            30.181433966793247  0.05101716334141122  \\
            30.6015110295567  0.0510356084468594  \\
            31.02743489001883  0.051054944698320316  \\
            31.459286926208488  0.05107504800638634  \\
            31.897149648805893  0.05109580406121852  \\
            32.3411067169074  0.0511171078749435  \\
            32.79124295400949  0.05113886328632198  \\
            33.24764436421547  0.05116098244494147  \\
            33.71039814866753  0.05118338528843312  \\
            34.179592722207644  0.05120599902309505  \\
            34.655317730270326  0.05122875761566829  \\
            35.13766406601048  0.05125160130193913  \\
            35.62672388766967  0.05127447611608023  \\
            36.1225906361841  0.05129733344333699  \\
            36.625359053037656  0.05132012959756198  \\
            37.13512519836344  0.05134282542429864  \\
            37.65198646929723  0.051365385929489006  \\
            38.17604161858648  0.05138777993340629  \\
            38.707390773458165  0.05140997974908991  \\
            39.246135454749364  0.05143196088431601  \\
            39.79237859630409  0.05145370176597218  \\
            40.34622456464005  0.0514751834856437  \\
            40.9077791788892  0.05149638956511829  \\
            41.477149731015736  0.05151730574056623  \\
            42.05444500631561  0.0515379197641067  \\
            42.639775304201294  0.05155822122154774  \\
            43.23325245927583  0.05157820136512202  \\
            43.83498986270024  0.051597852960074964  \\
            44.445102483858264  0.05161717014405986  \\
            45.063706892322806  0.05163614829832041  \\
            45.69092128012783  0.051654783929740676  \\
            46.32686548435053  0.05167307456286928  \\
            46.97166101000763  0.05169101864112571  \\
            47.625431053270454  0.05170861543641342  \\
            48.288300525003066  0.05172586496647508  \\
            48.96039607462806  0.0517427679193191  \\
            49.64184611432444  0.051759325584140994  \\
            50.33278084356243  0.05177553978820555  \\
            51.03333227397966  0.05179141283917154  \\
            51.74363425460363  0.051806947472414724  \\
            52.46382249742517  0.05182214680292718  \\
            53.19403460332807  0.051837014281406024  \\
            53.93441008837921  0.051851553654175396  \\
            54.68509041048496  0.051865768926634095  \\
            55.44621899641845  0.05187966432990898  \\
            56.21794126922301  0.05189324429046901  \\
            57.000404675997075  0.05190651340243291  \\
            57.79375871606574  0.05191947640235007  \\
            58.598154969544474  0.051932138146257224  \\
            59.413747126300414  0.05194450358879827  \\
            60.24069101531665  0.051956577764260756  \\
            61.07914463446534  0.0519683657693445  \\
            61.92926818069511  0.05197987274753037  \\
            62.79122408063871  0.05199110387492109  \\
            63.66517702164667  0.05200206434740925  \\
            64.55129398325272  0.0520127593690929  \\
            65.44974426907743  0.05202319414179426  \\
            66.36069953917568  0.052033373855639574  \\
            67.28433384283454  0.05204330368056041  \\
            68.22082365182742  0.05205298875867371  \\
            69.17034789413127  0.05206243419745779  \\
            70.13308798811296  0.05207164506364972  \\
            71.10922787719151  0.05208062637781443  \\
            72.09895406498276  0.05208938310952379  \\
            73.10245565093318  0.05209792017308602  \\
            74.11992436644965  0.05210624242380849  \\
            75.15155461153226  0.05211435465469822  \\
            76.19754349191659  0.05212226159362004  \\
            77.25809085673338  0.0521299679008259  \\
            78.33339933669215  0.052137478166850625  \\
            79.42367438279628  0.05214479691073762  \\
            80.52912430559697  0.0521519285785499  \\
            81.64996031499359  0.052158877542170023  \\
            82.78639656058789  0.0521656480983386  \\
            83.93865017259998  0.052172244467915636  \\
            85.10694130335374  0.052178670795355736  \\
            86.29149316933962  0.05218493114836444  \\
            87.49253209386288  0.052191029517726056  \\
            88.71028755028567  0.05219696981728793  \\
            89.94499220587048  0.05220275588407675  \\
            91.19688196623424  0.052208391478545044  \\
            92.46619602042102  0.052213880284930785  \\
            93.75317688660202  0.052219225911721574  \\
            95.05807045841168  0.05222443189220596  \\
            96.3811260519287  0.052229501685102944  \\
            97.72259645331103  0.05223443867528188  \\
            99.08273796709366  0.05223924617452081  \\
            100.46181046515888  0.052243927422349144  \\
            101.8600774363881  0.052248485586923715  \\
            103.27780603700441  0.05225292376595504  \\
            104.71526714161634  0.05225724498767314  \\
            106.17273539497162  0.05226145221182404  \\
            107.65048926443164  0.05226554833069779  \\
            109.14881109317594  0.052269536170180854  \\
            110.66798715414744  0.052273418490823106  \\
            112.20830770474839  0.05227719798892766  \\
            113.77006704229774  0.052280877297654675  \\
            115.35356356026014  0.05228445898812483  \\
            116.95909980525784  0.052287945570540874  \\
            118.58698253487589  0.05229133949531119  \\
            120.23752277627199  0.052294643154169276  \\
            121.9110358856021  0.05229785888130209  \\
            123.60784160827316  0.0523009889544698  \\
            125.32826414003435  0.05230403559612668  \\
            127.07263218891872  0.05230700097453073  \\
            128.84127903804696  0.05230988720485252  \\
            130.6345426093053  0.05231269635027521  \\
            132.4527655279094  0.052315430423080296  \\
            134.29629518786783  0.052318091385729654  \\
            136.1654838183551  0.05232068115193196  \\
            138.06068855101006  0.05232320158769939  \\
            139.98227148816994  0.05232565451239363  \\
            141.93059977205482  0.05232804169975051  \\
            143.90604565491438  0.05233036487889888  \\
            145.90898657015157  0.05233262573536692  \\
            147.93980520443574  0.05233482591206103  \\
            149.99888957081978  0.05233696701024436  \\
            152.0866330828748  0.052339050590489836  \\
            154.2034346298566  0.052341078173625606  \\
            156.34969865291848  0.052343051241648585  \\
            158.5258352223847  0.05234497123865306  \\
            160.7322601160995  0.0523468395717016  \\
            162.96939489886662  0.05234865761171785  \\
            165.23766700299444  0.052350426694338544  \\
            167.53750980996224  0.05235214812076363  \\
            169.8693627332231  0.05235382315857704  \\
            172.2336713021593  0.05235545304256249  \\
            174.6308872472062  0.052357038975501556  \\
            177.06146858616094  0.052358582128945945  \\
            179.52587971169237  0.05236008364399028  \\
            182.02459148006912  0.05236154463200919  \\
            184.55808130112248  0.05236296617540132  \\
            187.1268332294612  0.05236434932829372  \\
            189.731338056957  0.05236569511725136  \\
            192.37209340651515  0.052367004541961755  \\
            195.04960382715245  0.05236827857590501  \\
            197.76438089039715  0.052369518167006385  \\
            200.51694328803123  0.05237072423828528  \\
            203.3078169311927  0.052371897688476735  \\
            206.1375350508576  0.05237303939264677  \\
            209.00663829972032  0.05237415020279131  \\
            211.91567485549197  0.05237523094841864  \\
            214.86520052563654  0.052376282437127775  \\
            217.85577885356477  0.052377305455160936  \\
            220.8879812263062  0.05237830076795047  \\
            223.96238698367964  0.05237926912065436  \\
            227.07958352898322  0.05238021123867291  \\
            230.24016644122509  0.05238112782815742  \\
            233.44473958891618  0.05238201957650627  \\
            236.6939152454468  0.052382887152850804  \\
            239.9883142060689  0.052383731208521064  \\
            243.3285659065069  0.05238455237751378  \\
            246.71530854321895  0.052385351276937484  \\
            250.1491891953325  0.052386128507452896  \\
            253.6308639482766  0.05238688465369784  \\
            257.1609980191353  0.052387620284711  \\
            260.74026588374517  0.052388335954328506  \\
            264.3693514055635  0.05238903220159054  \\
            268.04894796632715  0.05238970955112289  \\
            271.7797585985329  0.052390368513519345  \\
            275.56249611976017  0.05239100958570224  \\
            279.3978832688636  0.052391633251286804  \\
            283.2866528440615  0.05239223998093127  \\
            287.2295478429457  0.05239283023267162  \\
            291.2273216044407  0.052393404452261545  \\
            295.28073795273815  0.052393963073493484  \\
            299.39057134323525  0.05239450651850956  \\
            303.55760701050383  0.05239503519811788  \\
            307.782641118319  0.05239554951208642  \\
            312.06648091177664  0.05239604984943456  \\
            316.40994487152676  0.05239653658872033  \\
            320.8138628701552  0.05239701009832121  \\
            325.2790763307405  0.05239747073669606  \\
            329.8064383876184  0.05239791885265198  \\
            334.39681404938375  0.05239835478560674  \\
            339.05108036416107  0.05239877886582493  \\
            343.7701265871754  0.05239919141467951  \\
            348.5548543506556  0.05239959274487005  \\
            353.4061778361024  0.05239998316066948  \\
            358.32502394895397  0.05240036295813851  \\
            363.3123324956828  0.05240073242534913  \\
            368.36905636335695  0.05240109184259726  \\
            373.4961617017023  0.05240144148261078  \\
            378.6946281076954  0.05240178161075133  \\
            383.965448812729  0.052402112485209804  \\
            389.3096308723808  0.05240243435720379  \\
            394.7281953588239  0.052402747471157515  \\
            400.2221775559153  0.05240305206488722  \\
            405.7926271569998  0.052403348369778044  \\
            411.4406084654667  0.052403636610957066  \\
            417.16720059809836  0.05240391700746087  \\
            422.9734976912487  0.05240418977239514  \\
            428.8606091098915  0.052404455113102474  \\
            434.8296596595785  0.05240471323130955  \\
            440.88178980134705  0.05240496432327992  \\
            447.01815586961976  0.05240520857996426  \\
            453.23993029313624  0.05240544618713732  \\
            459.5483018189601  0.05240567732554605  \\
            465.94447573960406  0.05240590217103266  \\
            472.42967412331575  0.05240612089467864  \\
            479.0051360475691  0.05240633366292711  \\
            485.6721178358055  0.052406540637708186  \\
            492.43189329746986  0.05240674197655782  \\
            499.28575397138746  0.052406937832747205  \\
            506.2350093725291  0.05240712835538173  \\
            513.2809872422088  0.05240731368952837  \\
            520.4250338017679  0.05240749397631514  \\
            527.6685140097842  0.05240766935303947  \\
            535.0128118228657  0.05240783995327649  \\
            542.4593304600729  0.05240800590697113  \\
            550.0094926710207  0.052408167340545105  \\
            557.6647410077121  0.05240832437698529  \\
            565.4265381001566  0.052408477135938956  \\
            573.2963669358227  0.052408625733805704  \\
            581.2757311429815  0.05240877028382327  \\
            589.3661552779937  0.052408910896154105  \\
            597.5691851165947  0.052409047677965725  \\
            605.886387949234  0.05240918073351834  \\
            614.3193528805258  0.052409310164237326  \\
            622.8696911328675  0.0524094360687884  \\
            631.5390363542825  0.052409558543163544  \\
            640.3290449305501  0.05240967768073849  \\
            649.2413963016779  0.05240979357235702  \\
            658.2777932827796  0.05240990630639046  \\
            667.4399623894192  0.05241001596880696  \\
            676.7296541674831  0.052410122643239854  \\
            686.1486435276432  0.05241022641104589  \\
            695.6987300844763  0.05241032735137148  \\
            705.3817385003022  0.05241042554121075  \\
            715.1995188338071  0.05241052105546361  \\
            725.153946893524  0.05241061396699228  \\
            735.246924596224  0.05241070434667853  \\
            745.4803803303041  0.0524107922634736  \\
            755.8562693242295  0.0524108777844561  \\
            766.3765740201034  0.05241096097487832  \\
            777.0433044524377  0.052411041898215695  \\
            787.8584986321948  0.05241112061622068  \\
            798.8242229361749  0.052411197188960826  \\
            809.9425725018227  0.0524112716748723  \\
            821.2156716275297  0.05241134413079971  \\
            832.6456741785073  0.052411414612041046  \\
            844.2347639983096  0.05241148317239019  \\
            855.9851553260842  0.05241154986417486  \\
            867.8990932196289  0.05241161473830062  \\
            879.9788539843393  0.05241167784428591  \\
            892.2267456081237  0.05241173923030273  \\
            904.6451082023738  0.052411798943210595  \\
            917.2363144490713  0.052411857028591906  \\
            930.0027700541189  0.052411913530793  \\
            942.9469142069792  0.052411968492946416  \\
            956.071220046713  0.05241202195701514  \\
            969.3781951345029  0.05241207396381756  \\
            982.8703819327535  0.05241212455306153  \\
            996.5503582908606  0.052412173763373274  \\
            1010.4207379377405  0.052412221632325826  \\
            1024.484170981219  0.052412268196472364  \\
            1038.7433444143614  0.05241231349136692  \\
            1053.2009826288597  0.05241235755159784  \\
            1067.8598479355608  0.05241240041081029  \\
            1082.7227410922392  0.052412442101733146  \\
            1097.792501838718  0.05241248265620391  \\
            1113.0720094394349  0.05241252210519309  \\
            1128.5641832335618  0.05241256047882824  \\
            1144.2719831927816  0.05241259780641465  \\
            1160.1984104868259  0.05241263411646171  \\
            1176.346508056887  0.052412669436700164  \\
            1192.7193611970083  0.0524127037941052  \\
            1209.3200981435696  0.05241273721491903  \\
            1226.1518906729732  0.05241276972466828  \\
            1243.217954707653  0.05241280134818253  \\
            1260.5215509305153  0.05241283210961683  \\
            1278.0659854079333  0.05241286203246693  \\
            1295.8546102214111  0.05241289113959071  \\
            1313.8908241080414  0.052412919453219735  \\
            1332.1780731098752  0.05241294699498297  \\
            1350.7198512323323  0.05241297378591685  \\
            1369.519701111773  0.05241299984648887  \\
            1388.5812146923631  0.05241302519660492  \\
            1407.9080339123582  0.052413049855631645  \\
            1427.5038513999461  0.05241307384240519  \\
            1447.3724111787617  0.05241309717525019  \\
            1467.5175093832333  0.05241311987199041  \\
            1487.9429949838814  0.0524131419499662  \\
            1508.6527705227104  0.05241316342604295  \\
            1529.6507928588394  0.05241318431662873  \\
            1550.9410739245072  0.05241320463768402  \\
            1572.5276814916037  0.05241322440473174  \\
            1594.4147399488663  0.052413243632874286  \\
            1616.6064310898964  0.05241326233680252  \\
            1639.106994912143  0.05241328053080666  \\
            1661.9207304270058  0.052413298228786064  \\
            1685.0519964812158  0.05241331544426221  \\
            1708.5052125896461  0.05241333219039003  \\
            1732.284859779715  0.05241334847996365  \\
            1756.3954814475421  0.05241336432542527  \\
            1780.8416842260203  0.052413379738886615  \\
            1805.6281388649704  0.05241339473212189  \\
            1830.7595811235446  0.052413409316588146  \\
            1856.2408126750531  0.05241342350342713  \\
            1882.0767020243832  0.052413437303479804  \\
            1908.2721854381862  0.05241345072728992  \\
            1934.832267888014  0.052413463785115626  \\
            1961.76202400658  0.05241347648693287  \\
            1989.0665990573282  0.052413488842447946  \\
            2016.7512099175083  0.05241350086110001  \\
            2044.821146074912  0.05241351255207477  \\
            2073.281770638504  0.0524135239243049  \\
            2102.1385213631074  0.05241353498647854  \\
            2131.3969116883545  0.05241354574705014  \\
            2161.062531792099  0.0524135562142435  \\
            2191.1410496584863  0.05241356639605337  \\
            2221.638212160893  0.05241357630026238  \\
            2252.5598461599407  0.052413585934437804  \\
            2283.9118596167846  0.05241359530594047  \\
            2315.700242721909  0.052413604421936724  \\
            2347.931069039622  0.0524136132893839  \\
            2380.6104966684875  0.052413621915065906  \\
            2413.7447694179077  0.05241363030557043  \\
            2447.3402180010767  0.05241363846730926  \\
            2481.403261244545  0.05241364640652092  \\
            2515.9404073146134  0.05241365412927069  \\
            2550.9582549608  0.05241366164146014  \\
            2586.4634947766126  0.05241366894883135  \\
            2622.46291047787  0.05241367605696646  \\
            2658.9633801988152  0.05241368297129805  \\
            2695.9718778062656  0.05241368969711116  \\
            2733.4954742320606  0.05241369623954518  \\
            2771.541338824044  0.05241370260359821  \\
            2810.116740715871  0.05241370879413465  \\
            2849.2290502158476  0.052413714815884936  \\
            2888.8857402151316  0.052413720673452346  \\
            2929.094387615516  0.05241372637131047  \\
            2969.8626747770945  0.052413731913815445  \\
            3011.1983909860655  0.05241373730520317  \\
            3053.109433942977  0.0524137425495928  \\
            3095.603811271677  0.05241374765099344  \\
            3138.68964204927  0.05241375261330139  \\
            3182.3751583573676  0.05241375744031032  \\
            3226.6687068549304  0.05241376213571028  \\
            3271.5787503729975  0.05241376670308731  \\
            3317.1138695316195  0.052413771145932354  \\
            3363.282764379289  0.05241377546764291  \\
            3410.094256055193  0.0524137796715181  \\
            3457.5572884746025  0.05241378376077391  \\
            3505.6809300377176  0.05241378773853278  \\
            3554.4743753622956  0.05241379160783673  \\
            3603.9469470403997  0.05241379537164262  \\
            3654.108097419594  0.052413799032825205  \\
            3704.9674104089318  0.05241380259418372  \\
            3756.53460331008  0.052413806058439816  \\
            3808.81952867393  0.05241380942824079  \\
            3861.832176183047  0.052413812706161786  \\
            3915.582674560336  0.05241381589470876  \\
            3970.0812935042363  0.05241381899631624  \\
            4025.3384456508934  0.05241382201335796  \\
            4081.3646885636153  0.05241382494813777  \\
            4138.170726750025  0.05241382780289795  \\
            4195.767413707294  0.05241383057982194  \\
            4254.165753995829  0.05241383328102961  \\
            4313.37690534184  0.052413835908588634  \\
            4373.412180769154  0.052413838464503704  \\
            4434.28305076071  0.05241384095073165  \\
            4496.001145450139  0.052413843369167476  \\
            4558.578256843845  0.052413845721666255  \\
            4622.026341074012  0.052413848010019755  \\
            4686.357520682969  0.05241385023598043  \\
            4751.58408693936  0.05241385240124818  \\
            4817.7185021865325  0.05241385450747786  \\
            4884.773402223633  0.05241385655628025  \\
            4952.761598719823  0.05241385854921962  \\
            5021.696081662116  0.05241386048781965  \\
            5091.590021837268  0.05241386237356176  \\
            5162.4567733482245  0.052413864207887996  \\
            5234.3098761655865  0.05241386599219941  \\
            5307.163058714586  0.052413867727860365  \\
            5381.030240498076  0.05241386941619586  \\
            5455.9255347560165  0.05241387105849851  \\
            5531.863251162005  0.05241387265602186  \\
            5608.857898557286  0.05241387420998765  \\
            5686.924187722866  0.052413875721582744  \\
            5766.0770341901825  0.052413877191961444  \\
            5846.331561090906  0.05241387862225095  \\
            5927.7031020463955  0.05241388001354115  \\
            6010.2072040973835  0.05241388136689719  \\
            6093.859630674423  0.052413882683351905  \\
            6178.676364609695  0.05241388396391167  \\
            6264.673611190719  0.05241388520955647  \\
            6351.867801256577  0.0524138864212378  \\
            6440.275594337228  0.05241388759988035  \\
            6529.913881836521  0.052413888746386514  \\
            6620.7997902595  0.05241388986163167  \\
            6712.950684484643  0.052413890946469095  \\
            6806.384171081629  0.05241389200172787  \\
            6901.118101675299  0.05241389302821293  \\
            6997.170576356423  0.05241389402670969  \\
            7094.559947139953  0.05241389499798278  \\
            7193.304821471397  0.05241389594277079  \\
            7293.4240657820055  0.05241389686180048  \\
            7394.936809093437  0.052413897755770635  \\
            7497.86244667259  0.05241389862536686  \\
            7602.220643737307  0.05241389947125114  \\
            7708.031339213688  0.05241390029407139  \\
            7815.314749545617  0.05241390109445801  \\
            7924.091372557404  0.05241390187302049  \\
            8034.381991370132  0.05241390263035493  \\
            8146.207678372535  0.05241390336703953  \\
            8259.589799247138  0.0524139040836368  \\
            8374.550017052434  0.05241390478069641  \\
            8491.11029636188  0.05241390545874917  \\
            8609.2929074605  0.05241390611831443  \\
            8729.1204305999  0.05241390675989675  \\
            8850.615760312508  0.05241390738398386  \\
            8973.80210978585  0.05241390799105615  \\
            9098.703015297724  0.05241390858157504  \\
            9225.342340713094  0.05241390915599296  \\
            9353.744282043577  0.052413909714748304  \\
            9483.933372070394  0.052413910258269025  \\
            9615.93448503166  0.05241391078697045  \\
            9749.772841374906  0.05241391130125616  \\
            9885.47401257578  0.05241391180151823  \\
            10023.063926023768  0.05241391228814181  \\
            10162.568869975963  0.05241391276149527  \\
            10304.015498579753  0.0524139132219433  \\
            10447.430836965425  0.05241391366983622  \\
            10592.842286409654  0.052413914105516955  \\
            10740.27762957086  0.05241391452931781  \\
            10889.765035797422  0.05241391494156431  \\
            11041.333066509778  0.052413915342569305  \\
            11195.010680657453  0.05241391573264056  \\
            11350.827240252012  0.05241391611207676  \\
            11508.812515977035  0.052413916481167985  \\
            11668.996692876188  0.05241391684019376  \\
            11831.410376120433  0.0524139171894315  \\
            11996.084596855537  0.052413917529147244  \\
            12163.050818130952  0.05241391785959883  \\
            12332.340940911223  0.05241391818104072  \\
            12503.987310171056  0.05241391849371856  \\
            12678.022721075205  0.052413918797870544  \\
            12854.480425244503  0.05241391909372919  \\
            13033.394137108828  0.05241391938152075  \\
            13214.798040348776  0.052413919661465753  \\
            13398.72679442685  0.05241391993377908  \\
            13585.215541209573  0.05241392019866517  \\
            13774.299911681785  0.05241392045633036  \\
            13966.016032754374  0.05241392070696895  \\
            14160.400534166787  0.052413920950774524  \\
            14357.490555485572  0.05241392118793217  \\
            14557.323753200371  0.05241392141862239  \\
            14759.938307918654  0.05241392164302352  \\
            14965.372931660588  0.05241392186130556  \\
            15173.666875255461  0.05241392207363675  \\
            15384.859935841034  0.052413922280178625  \\
            15598.992464467268  0.05241392248108778  \\
            15816.10537380591  0.05241392267651991  \\
            16036.240145967353  0.05241392286662206  \\
            16259.438840426305  0.0524139230515425  \\
            16485.74410205778  0.05241392323141951  \\
            16715.19916928493  0.05241392340639252  \\
            16947.847882340273  0.05241392357659473  \\
            17183.734691641923  0.05241392374215598  \\
            17422.904666286384  0.05241392390320309  \\
            17665.40350265956  0.052413924059858764  \\
            17911.27753316762  0.052413924212244195  \\
            18160.573735089383  0.052413924360473894  \\
            18413.339739551895  0.052413924504661646  \\
            18669.623840630953  0.052413924644918  \\
            18929.475004578282  0.0524139247813513  \\
            19192.94287917716  0.05241392491406298  \\
            19460.07780322822  0.05241392504315666  \\
            19730.93081616732  0.052413925168730294  \\
            20005.553667817236  0.05241392529087977  \\
            20283.998828275136  0.052413925409699046  \\
            20566.31949793762  0.05241392552527897  \\
            20852.569617665325  0.052413925637707415  \\
            21142.803879088984  0.052413925747069115  \\
            21437.07773505896  0.052413925853449825  \\
            21735.447410240173  0.052413925956930604  \\
            22037.96991185454  0.052413926057589134  \\
            22344.703040572906  0.05241392615550387  \\
            22655.705401558564  0.05241392625074754  \\
            22971.036415664516  0.05241392634339517  \\
            23290.756330786557  0.05241392643351663  \\
            23614.926233374375  0.05241392652118073  \\
            23943.608060102884  0.05241392660645435  \\
            24276.864609705986  0.05241392668940312  \\
            24614.759554974993  0.052413926770089665  \\
            24957.357454924313  0.0524139268485764  \\
            25304.72376712595  0.05241392692492461  \\
            25656.924860216164  0.0524139269991886  \\
            26014.028026576  0.0524139270714292  \\
            26376.101495188308  0.05241392714169932  \\
            26743.214444673744  0.05241392721005374  \\
            27115.437016508204  0.052413927276544627  \\
            27492.840328424212  0.05241392734122242  \\
            27875.496487998862  0.0524139274041369  \\
            28263.478606430846  0.05241392746533634  \\
            28656.86081250926  0.052413927524865275  \\
            29055.718266776832  0.052413927582772475  \\
            29460.127175890262  0.052413927639101146  \\
            29870.16480718047  0.05241392769389352  \\
            30285.909503415452  0.05241392774719171  \\
            30707.44069776865  0.05241392779903745  \\
            31134.838928995632  0.05241392784946722  \\
            31568.18585682205  0.05241392789852392  \\
            32007.56427754569  0.05241392794624366  \\
            32453.058139855784  0.052413927992661605  \\
            32904.75256087241  0.05241392803781312  \\
            33362.73384240918  0.05241392808173455  \\
            33827.08948746229  0.05241392812445731  \\
            34297.90821692902  0.052413928166015915  \\
            34775.27998655898  0.05241392820644026  \\
            35259.29600414127  0.05241392824576467  \\
            35750.04874693087  0.05241392828401447  \\
            36247.631979317506  0.05241392832122285  \\
            36752.14077074059  0.05241392835741605  \\
            37263.67151385332  0.05241392839262209  \\
            37782.321942939765  0.05241392842686926  \\
            38308.19115258817  0.05241392846018177  \\
            38841.379616624225  0.05241392849258748  \\
            39381.98920730781  0.05241392852410715  \\
            39930.12321479697  0.05241392855476876  \\
            40485.886366882776  0.0524139285845945  \\
            41049.38484899887  0.05241392861360701  \\
            41620.72632450948  0.05241392864182749  \\
            42200.0199552799  0.05241392866927968  \\
            42787.37642253316  0.052413928695982895  \\
            43382.907947997046  0.05241392872195732  \\
            43986.728315345485  0.05241392874722375  \\
            44598.95289193831  0.052413928771803  \\
            45219.69865086361  0.052413928795710635  \\
            45849.08419328691  0.05241392881896646  \\
            46487.22977111137  0.05241392884158781  \\
            47134.25730995342  0.0524139288635935  \\
            47790.29043243815  0.052413928884997976  \\
            48455.45448181884  0.05241392890581937  \\
            49129.87654592573  0.05241392892607309  \\
            49813.685481447166  0.05241392894577498  \\
            50507.01193854963  0.052413928964937996  \\
            51209.98838583997  0.05241392898358011  \\
            51922.74913567521  0.05241392900171326  \\
            52645.43036982451  0.05241392901935281  \\
            53378.17016548848  0.05241392903651097  \\
            54121.10852168046  0.052413929053201205  \\
            54874.3873859751  0.052413929069436004  \\
            55638.15068162918  0.05241392908522815  \\
            56412.54433507998  0.052413929100590034  \\
            57197.71630382628  0.0524139291155338  \\
            57993.81660469748  0.052413929130068974  \\
            58800.99734251622  0.05241392914420746  \\
            59619.412739159816  0.052413929157962134  \\
            60449.21916302633  0.05241392917134113  \\
            61290.57515891066  0.052413929184354155  \\
            62143.64147829645  0.05241392919701333  \\
            63008.58111006973  0.052413929209327186  \\
            63885.559311659905  0.052413929221305916  \\
            64774.74364061423  0.05241392923295624  \\
            65676.30398661179  0.05241392924429064  \\
            66590.41260392302  0.052413929255315225  \\
            67517.24414432098  0.05241392926603972  \\
            68456.97569045078  0.05241392927647177  \\
            69409.78678966341  0.05241392928661885  \\
            70375.85948832045  0.05241392929648933  \\
            71355.37836657632  0.05241392930609143  \\
            72348.53057364459  0.052413929315431186  \\
            73355.50586355517  0.05241392932451582  \\
            74376.49663140911  0.052413929333352864  \\
            75411.69795013816  0.05241392934194932  \\
            76461.30760777579  0.05241392935031151  \\
            77525.52614524709  0.05241392935844567  \\
            78604.55689468456  0.05241392936635773  \\
            79698.60601827728  0.05241392937405502  \\
            80807.8825476607  0.052413929381541054  \\
            81932.59842385477  0.052413929388823347  \\
            83072.96853775786  0.05241392939590712  \\
            84229.2107712043  0.05241392940279814  \\
            85401.54603859354  0.05241392940950178  \\
            86590.1983290984  0.05241392941602182  \\
            87795.3947494611  0.05241392942236392  \\
            89017.36556738477  0.052413929428533415  \\
            90256.34425552894  0.05241392943453388  \\
            91512.56753611742  0.052413929440371626  \\
            92786.27542616698  0.05241392944604956  \\
            94077.71128334556  0.05241392945157468  \\
            95387.12185246867  0.052413929456946326  \\
            96714.75731264365  0.05241392946217384  \\
            98060.87132506848  0.052413929467257245  \\
            99425.72108149761  0.052413929472202206  \\
            100809.56735338141  0.05241392947701314  \\
            102212.6745416898  0.05241392948169256  \\
            103635.31072742937  0.05241392948624431  \\
            105077.74772286355  0.052413929490671536  \\
            106540.26112344567  0.05241392949497857  \\
            108023.13036047494  0.05241392949916854  \\
            109526.63875448526  0.05241392950324409  \\
            111051.07356937707  0.052413929507207566  \\
            112596.7260673027  0.052413929511064314  \\
            114163.89156431568  0.05241392951481505  \\
            115752.86948679437  0.052413929518463534  \\
            117363.96342865123  0.052413929522013  \\
            118997.48120933815  0.05241392952546491  \\
            120653.73493265914  0.052413929528823795  \\
            122333.04104640163  0.05241392953208998  \\
            124035.72040279782  0.05241392953526706  \\
            125762.09831982732  0.05241392953835952  \\
            127512.50464337332  0.05241392954136471  \\
            129287.27381024371  0.05241392954428985  \\
            131086.7449120693  0.05241392954713481  \\
            132911.2617600915  0.05241392954990213  \\
            134761.1729508518  0.0524139295525943  \\
            136636.83193279532  0.0524139295552134  \\
            138538.59707380165  0.05241392955776018  \\
            140466.8317296554  0.052413929560238534  \\
            142421.90431346977  0.05241392956264819  \\
            144404.18836607656  0.052413929564992495  \\
            146414.06262739573  0.052413929567272304  \\
            148451.91110879826  0.052413929569490605  \\
            150518.1231664764  0.05241392957164922  \\
            152613.09357583497  0.0524139295737486  \\
            154737.22260691796  0.052413929575790094  \\
            156890.91610088534  0.05241392957777656  \\
            159074.58554755375  0.05241392957970829  \\
            161288.64816401698  0.05241392958158693  \\
            163533.52697436023  0.05241392958341516  \\
            165809.65089048425  0.05241392958519346  \\
            168117.45479405433  0.052413929586923376  \\
            170457.37961958963  0.052413929588604795  \\
            172829.8724387093  0.05241392959024171  \\
            175235.3865455511  0.05241392959183363  \\
            177674.3815433787  0.05241392959338315  \\
            180147.32343239477  0.052413929594888574  \\
            182654.68469877593  0.05241392959635426  \\
            185196.94440494716  0.052413929597780066  \\
            187774.5882811122  0.052413929599166964  \\
            190388.10881805993  0.05241392960051443  \\
            193038.00536125843  0.05241392960182696  \\
            195724.78420626267  0.05241392960310291  \\
            198448.95869544827  0.052413929604344836  \\
            201211.04931609172  0.052413929605551926  \\
            204011.58379981612  0.05241392960672692  \\
            206851.09722342077  0.052413929607868406  \\
            209730.13211111416  0.05241392960898147  \\
            212649.23853816997  0.05241392961006135  \\
            215608.97423602588  0.052413929611112506  \\
            218609.9046988449  0.05241392961213593  \\
            221652.6032915601  0.05241392961313138  \\
            224737.65135942315  0.05241392961409922  \\
            227865.63833907736  0.052413929615040794  \\
            231037.1618711771  0.052413929615955784  \\
            234252.82791457415  0.05241392961684635  \\
            237513.25086209396  0.0524139296177132  \\
            240819.05365792275  0.052413929618557134  \\
            244170.86791662886  0.05241392961937677  \\
            247569.33404384044  0.0524139296201751  \\
            251015.101358603  0.052413929620950206  \\
            254508.8282174397  0.052413929621705255  \\
            258051.18214013867  0.052413929622438356  \\
            261642.83993729082  0.05241392962315353  \\
            265284.4878396029  0.052413929623847465  \\
            268976.8216290106  0.05241392962452369  \\
            272720.54677161586  0.05241392962518106  \\
            276516.37855247525  0.05241392962581956  \\
            280365.042212264  0.05241392962644189  \\
            284267.2730858421  0.052413929627047294  \\
            288223.8167427492  0.05241392962763564  \\
            292235.4291296549  0.05241392962820775  \\
            296302.8767147918  0.05241392962876502  \\
            300426.9366343986  0.05241392962930683  \\
            304608.39684120164  0.05241392962983403  \\
            308848.0562549631  0.05241392963034599  \\
            313146.72491512453  0.05241392963084448  \\
            317505.2241355748  0.052413929631330285  \\
            321924.38666157244  0.052413929631801595  \\
            326405.0568288517  0.052413929632260076  \\
            330948.09072494355  0.05241392963270678  \\
            335554.35635274195  0.05241392963314066  \\
            340224.7337963462  0.052413929633563505  \\
            344960.1153892119  0.05241392963397353  \\
            349761.40588464285  0.05241392963437332  \\
            354629.5226286548  0.05241392963476196  \\
            359565.3957352459  0.05241392963513989  \\
            364569.96826410596  0.05241392963550839  \\
            369644.19640080247  0.05241392963586581  \\
            374789.0496394673  0.052413929636214884  \\
            380005.5109680336  0.05241392963655252  \\
            385294.57705604675  0.052413929636881657  \\
            390657.258445091  0.05241392963720276  \\
            396094.57974186545  0.05241392963751371  \\
            401607.579813948  0.052413929637817325  \\
            407197.31198828405  0.05241392963811212  \\
            412864.8442524373  0.052413929638398124  \\
            418611.2594586423  0.052413929638677415  \\
            424437.65553069673  0.05241392963894873  \\
            430345.1456737333  0.05241392963921277  \\
            436334.85858691134  0.05241392963946966  \\
            442407.93867906876  0.052413929639719414  \\
            448565.5462873756  0.05241392963996292  \\
            454808.8578990308  0.05241392964019812  \\
            461139.06637604453  0.052413929640428035  \\
            467557.38118314947  0.05241392964065209  \\
            474065.0286188838  0.052413929640869786  \\
            480663.25204989105  0.05241392964108124  \\
            487353.3121484802  0.05241392964128747  \\
            494136.4871334932  0.052413929641487174  \\
            501014.0730145242  0.05241392964168271  \\
            507987.38383953855  0.05241392964187157  \\
            515057.7519459376  0.052413929642056024  \\
            522226.5282151184  0.052413929642234285  \\
            529495.0823305765  0.052413929642410234  \\
            536864.8030396006  0.05241392964257907  \\
            544337.0984186103  0.05241392964274393  \\
            551913.3961421861  0.05241392964290459  \\
            559595.1437558448  0.05241392964306122  \\
            567383.8089526105  0.05241392964321274  \\
            575280.8798534361  0.05241392964336025  \\
            583287.8652915267  0.052413929643504074  \\
            591406.2951006211  0.05241392964364465  \\
            599637.7204072855  0.052413929643780194  \\
            607983.7139272755  0.0524139296439117  \\
            616445.8702660229  0.052413929644041096  \\
            625025.8062233045  0.0524139296441666  \\
            633725.1611021523  0.052413929644287205  \\
            642545.597022062  0.05241392964440615  \\
            651488.7992365622  0.05241392964452112  \\
            660556.4764552023  0.05241392964463312  \\
            669750.3611700232  0.05241392964474127  \\
            679072.2099865709  0.0524139296448481  \\
            688523.803959518  0.05241392964495203  \\
            698106.9489329562  0.05241392964505118  \\
            707823.4758854252  0.05241392964514833  \\
            717675.2412797424  0.05241392964524397  \\
            727664.1274177087  0.052413929645336296  \\
            737792.0427997372  0.052413929645426655  \\
            748060.9224895013  0.05241392964551337  \\
            758472.7284836515  0.052413929645598996  \\
            769029.450086679  0.05241392964568056  \\
            779733.1042909967  0.052413929645761435  \\
            790585.736162311  0.05241392964583995  \\
            801589.4192303568  0.052413929645915944  \\
            812746.2558850708  0.052413929645990655  \\
            824058.3777782795  0.05241392964606178  \\
            835527.9462309773  0.05241392964613197  \\
            847157.1526462741  0.05241392964620034  \\
            858948.2189280895  0.052413929646267496  \\
            870903.3979056756  0.05241392964633101  \\
            883024.9737640475  0.05241392964639376  \\
            895315.2624804052  0.05241392964645472  \\
            907776.6122666299  0.05241392964651387  \\
            920411.4040179391  0.05241392964657166  \\
            933222.0517677857  0.052413929646627264  \\
            946211.0031490889  0.052413929646682116  \\
            959380.7398618857  0.05241392964673515  \\
            972733.7781474893  0.05241392964678714  \\
            986272.669269249  0.05241392964683787  \\
            1.0e6  0.05241392964688648  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={9c444214-728d-448f-8900-80750eded692}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.09404228263765001  \\
            1.0139183931162992e-6  0.09402506742412972  \\
            1.0280305078995382e-6  0.09400782773742242  \\
            1.0423390406440325e-6  0.09399056455726347  \\
            1.0568467251721823e-6  0.09397327863538557  \\
            1.071556333356802e-6  0.0939559705048743  \\
            1.086470675650722e-6  0.093938640475251  \\
            1.1015926016237598e-6  0.09392128859968985  \\
            1.116925000507166e-6  0.09390391472741916  \\
            1.1324708017456474e-6  0.09388651844523152  \\
            1.1482329755570736e-6  0.09386909915046318  \\
            1.1642145334999749e-6  0.09385165596881587  \\
            1.1804185290489364e-6  0.09383418784285685  \\
            1.1968480581780029e-6  0.093816693465287  \\
            1.2135062599522036e-6  0.09379917132212007  \\
            1.2303963171273082e-6  0.09378161969846316  \\
            1.2475214567579327e-6  0.09376403664672832  \\
            1.264884950814108e-6  0.09374642004312515  \\
            1.2824901168064293e-6  0.0937287675688111  \\
            1.3003403184199096e-6  0.09371107669640573  \\
            1.3184389661566514e-6  0.09369334474876848  \\
            1.3367895179874666e-6  0.09367556886066157  \\
            1.3553954800125641e-6  0.09365774600928238  \\
            1.374260407131434e-6  0.09363987301117215  \\
            1.3933879037220544e-6  0.09362194655148949  \\
            1.4127816243295512e-6  0.09360396316013961  \\
            1.4324452743644534e-6  0.09358591925994206  \\
            1.4523826108106428e-6  0.09356781115644756  \\
            1.4725974429431821e-6  0.09354963502564159  \\
            1.4930936330561223e-6  0.0935313869651545  \\
            1.5138750972004406e-6  0.09351306299971221  \\
            1.5349458059322518e-6  0.09349465905824178  \\
            1.5563097850714316e-6  0.09347617100440826  \\
            1.5779711164707987e-6  0.09345759465249608  \\
            1.5999339387960047e-6  0.0934389257598934  \\
            1.6222024483162763e-6  0.09342016007923669  \\
            1.6447808997061652e-6  0.09340129330638229  \\
            1.6676736068584557e-6  0.09338232113673665  \\
            1.6908849437083882e-6  0.0933632392608064  \\
            1.7144193450693528e-6  0.09334404337258448  \\
            1.738281307480216e-6  0.09332472918477555  \\
            1.76247539006444e-6  0.09330529243135101  \\
            1.7870062154011597e-6  0.09328572888219354  \\
            1.811878470408383e-6  0.0932660343617135  \\
            1.8370969072384854e-6  0.0932462047195163  \\
            1.862666344186168e-6  0.0932262358941741  \\
            1.8885916666090508e-6  0.093206123884204  \\
            1.914877827861082e-6  0.0931858647601137  \\
            1.9415298502389374e-6  0.09316545470311556  \\
            1.9685528259415923e-6  0.09314488995688316  \\
            1.995951918043249e-6  0.09312416688437379  \\
            2.0237323614798062e-6  0.09310328194071295  \\
            2.0518994640490584e-6  0.09308223172381289  \\
            2.0804586074248168e-6  0.0930610129349922  \\
            2.1094152481851435e-6  0.09303962239800447  \\
            2.1387749188549e-6  0.09301805707258108  \\
            2.168543228962803e-6  0.09299631407430486  \\
            2.198725866113196e-6  0.09297439062779315  \\
            2.229328597072735e-6  0.09295228412240619  \\
            2.260357268872201e-6  0.09292999210001658  \\
            2.2918178099236483e-6  0.09290751224610354  \\
            2.323716231153101e-6  0.09288484240026923  \\
            2.3560586271490153e-6  0.0928619805631513  \\
            2.388851177326723e-6  0.09283892489268412  \\
            2.4221001471090905e-6  0.09281567371290599  \\
            2.455811889123601e-6  0.09279222549446847  \\
            2.4899928444161043e-6  0.09276857887580722  \\
            2.5246495436814594e-6  0.09274473265709697  \\
            2.5597886085113028e-6  0.09272068577506178  \\
            2.5954167526591877e-6  0.09269643736179664  \\
            2.6315407833233264e-6  0.09267198665844846  \\
            2.668167602447194e-6  0.09264733308474735  \\
            2.7053042080382276e-6  0.09262247620836445  \\
            2.742957695504882e-6  0.09259741572392197  \\
            2.781135259012291e-6  0.09257215147133722  \\
            2.8198441928568245e-6  0.09254668343005922  \\
            2.859091892859719e-6  0.09252101169989335  \\
            2.898885857780164e-6  0.09249513650814377  \\
            2.9392336907480285e-6  0.0924690581934601  \\
            2.9801431007165303e-6  0.09244277720824008  \\
            3.0216219039351294e-6  0.0924162940943149  \\
            3.063678025442919e-6  0.09238960950378942  \\
            3.1063195005828004e-6  0.09236272416880209  \\
            3.1495544765367376e-6  0.09233563889629084  \\
            3.193391213882376e-6  0.09230835455499539  \\
            3.2378380881713262e-6  0.0922808721035525  \\
            3.282903591529421e-6  0.0922531925216809  \\
            3.3285963342792378e-6  0.09222531684674669  \\
            3.3749250465852084e-6  0.09219724614963833  \\
            3.4218985801216256e-6  0.09216898152680643  \\
            3.469525909763864e-6  0.09214052408889435  \\
            3.5178161353031427e-6  0.09211187496224035  \\
            3.566778483185152e-6  0.09208303525800798  \\
            3.61642230827288e-6  0.09205400609310727  \\
            3.666757095633976e-6  0.09202478855847047  \\
            3.7177924623529885e-6  0.09199538372557457  \\
            3.7695381593688313e-6  0.09196579261375423  \\
            3.822004073337817e-6  0.09193601623357371  \\
            3.87520022852263e-6  0.09190605551257516  \\
            3.929136788707579e-6  0.09187591135425066  \\
            3.9838240591405245e-6  0.0918455845757046  \\
            4.0392724885018126e-6  0.09181507595721498  \\
            4.095492670900633e-6  0.09178438617520397  \\
            4.15249534789915e-6  0.09175351584897413  \\
            4.2102914105648136e-6  0.09172246551122858  \\
            4.268891901551232e-6  0.09169123561714206  \\
            4.328308017208008e-6  0.09165982651255551  \\
            4.3885511097199376e-6  0.09162823848815008  \\
            4.4496326892759905e-6  0.09159647171602406  \\
            4.511564426268469e-6  0.09156452627916746  \\
            4.574358153522784e-6  0.09153240217877044  \\
            4.638025868558262e-6  0.09150009930160927  \\
            4.702579735880421e-6  0.09146761745426649  \\
            4.768032089305147e-6  0.09143495635165182  \\
            4.834395434315225e-6  0.09140211559662335  \\
            4.901682450449666e-6  0.09136909472287578  \\
            4.969905993726288e-6  0.09133589316303937  \\
            5.039079099098022e-6  0.09130251025946531  \\
            5.1092149829433944e-6  0.09126894527288017  \\
            5.180327045591686e-6  0.09123519739148922  \\
            5.2524288738832274e-6  0.09120126571146112  \\
            5.325534243765335e-6  0.09116714925854325  \\
            5.399657122924362e-6  0.09113284699390609  \\
            5.474811673454448e-6  0.09109835779501906  \\
            5.551012254563291e-6  0.09106368049094442  \\
            5.628273425315696e-6  0.09102881384561595  \\
            5.706609947415259e-6  0.09099375656108269  \\
            5.786036788024768e-6  0.09095850729117436  \\
            5.866569122625865e-6  0.09092306464806162  \\
            5.948222337918514e-6  0.09088742718996683  \\
            6.031012034760816e-6  0.09085159344770358  \\
            6.1149540311497475e-6  0.09081556190122833  \\
            6.200064365243388e-6  0.09077933100399231  \\
            6.286359298425203e-6  0.09074289917542894  \\
            6.373855318410987e-6  0.09070626481860147  \\
            6.4625691423990455e-6  0.09066942630457651  \\
            6.5525177202642195e-6  0.09063238198371275  \\
            6.643718237796372e-6  0.09059513019971212  \\
            6.736188119983949e-6  0.09055766926198834  \\
            6.829945034343229e-6  0.09051999748516125  \\
            6.925006894293933e-6  0.09048211315622408  \\
            7.021391862581798e-6  0.09044401456484469  \\
            7.1191183547487945e-6  0.09040569998797354  \\
            7.218205042651649e-6  0.0903671676962323  \\
            7.3186708580293275e-6  0.09032841594498332  \\
            7.420534996120181e-6  0.09028944299349694  \\
            7.523816919329437e-6  0.09025024710358266  \\
            7.628536360947727e-6  0.09021082652251483  \\
            7.734713328921379e-6  0.09017117948763917  \\
            7.842368109675185e-6  0.09013130424017846  \\
            7.951521271988372e-6  0.09009119902689666  \\
            8.062193670924521e-6  0.09005086208218999  \\
            8.174406451816187e-6  0.09001029162972801  \\
            8.288181054304977e-6  0.08996948588859109  \\
            8.403539216437855e-6  0.08992844309772158  \\
            8.520502978820474e-6  0.08988716146438558  \\
            8.639094688828294e-6  0.08984563919971525  \\
            8.759337004876339e-6  0.08980387451583612  \\
            8.881252900748354e-6  0.08976186561400726  \\
            9.004865669986241e-6  0.0897196106846696  \\
            9.130198930340576e-6  0.08967710792263864  \\
            9.25727662828307e-6  0.08963435551326243  \\
            9.386123043581842e-6  0.08959135162661094  \\
            9.516762793940368e-6  0.08954809444074167  \\
            9.649220839700998e-6  0.08950458211504785  \\
            9.783522488613943e-6  0.08946081280575585  \\
            9.919693400672625e-6  0.0894167846654004  \\
            1.0057759593016343e-5  0.08937249584226994  \\
            1.0197747444901175e-5  0.08932794447067999  \\
            1.0339683702740043e-5  0.08928312868298276  \\
            1.0483595485212972e-5  0.08923804660805139  \\
            1.0629510288448401e-5  0.08919269636810861  \\
            1.0777455991276773e-5  0.08914707607548723  \\
            1.0927460860556976e-5  0.0891011838440792  \\
            1.107955355657718e-5  0.08905501778907096  \\
            1.1233763138530712e-5  0.08900857600597668  \\
            1.1390119070068171e-5  0.08896185660236591  \\
            1.1548651224926835e-5  0.08891485767136757  \\
            1.1709389892638397e-5  0.08886757731015292  \\
            1.1872365784316157e-5  0.0888200136173843  \\
            1.203761003852277e-5  0.08877216468628255  \\
            1.2205154227219636e-5  0.08872402860152163  \\
            1.2375030361799139e-5  0.08867560346113401  \\
            1.2547270899200797e-5  0.08862688735022467  \\
            1.2721908748112573e-5  0.088577878354347  \\
            1.289897727525849e-5  0.08852857456616953  \\
            1.3078510311773745e-5  0.08847897407488789  \\
            1.3260542159668585e-5  0.08842907495699032  \\
            1.344510759838211e-5  0.08837887530737372  \\
            1.3632241891427332e-5  0.08832837320305806  \\
            1.3821980793128698e-5  0.08827756673026073  \\
            1.40143605554534e-5  0.08822645396301532  \\
            1.4209417934937755e-5  0.08817503298173225  \\
            1.440719019971001e-5  0.08812330186453492  \\
            1.4607715136610866e-5  0.08807125867418712  \\
            1.481103105841313e-5  0.08801890147674042  \\
            1.5017176811141839e-5  0.08796622833199781  \\
            1.5226191781496282e-5  0.08791323729450898  \\
            1.543811590437531e-5  0.08785992641052671  \\
            1.5652989670507396e-5  0.087806293718697  \\
            1.5870854134186887e-5  0.08775233724731356  \\
            1.609175092111794e-5  0.08769805501415526  \\
            1.6315722236367628e-5  0.08764344502997477  \\
            1.6542810872429737e-5  0.08758850529136092  \\
            1.6773060217400802e-5  0.08753323377762937  \\
            1.700651426326994e-5  0.08747762846520887  \\
            1.724321761432408e-5  0.08742168730712854  \\
            1.748321549567014e-5  0.08736540823979497  \\
            1.7726553761875845e-5  0.08730878918927626  \\
            1.7973278905730846e-5  0.08725182806522504  \\
            1.8223438067129692e-5  0.0871945227470578  \\
            1.8477079042078536e-5  0.08713687110624567  \\
            1.8734250291827114e-5  0.08707887099706234  \\
            1.8995000952127907e-5  0.08702052024309485  \\
            1.92593808426241e-5  0.0869618166520549  \\
            1.952744047636826e-5  0.08690275801201064  \\
            1.9799231069473486e-5  0.08684334209254403  \\
            2.007480455089886e-5  0.08678356662966423  \\
            2.035421357237114e-5  0.08672342934503881  \\
            2.0637511518444513e-5  0.08666292793831161  \\
            2.0924752516700332e-5  0.08660206008343836  \\
            2.1215991448089035e-5  0.08654082342981735  \\
            2.151128395741558e-5  0.08647921560899066  \\
            2.1810686463971227e-5  0.08641723421929606  \\
            2.2114256172313124e-5  0.08635487685251586  \\
            2.2422051083193922e-5  0.08629214105787515  \\
            2.2734130004643555e-5  0.0862290243788413  \\
            2.3050552563205235e-5  0.08616552432593229  \\
            2.337137921532784e-5  0.08610163839102962  \\
            2.3696671258916878e-5  0.08603736404365327  \\
            2.4026490845046188e-5  0.0859726987311733  \\
            2.4360900989832703e-5  0.08590763988538758  \\
            2.4699965586476436e-5  0.0858421849076408  \\
            2.5043749417468072e-5  0.08577633118495953  \\
            2.539231816696648e-5  0.0857100760865058  \\
            2.5745738433348463e-5  0.08564341695916745  \\
            2.6104077741933218e-5  0.0855763511317741  \\
            2.646740455788388e-5  0.08550887591907087  \\
            2.6835788299288635e-5  0.08544098861441042  \\
            2.720929935042391e-5  0.0853726864998986  \\
            2.7588009075202176e-5  0.0853039668318957  \\
            2.7971989830806865e-5  0.08523482686539637  \\
            2.836131498151716e-5  0.08516526383204788  \\
            2.8756058912725095e-5  0.08509527495424565  \\
            2.915629704514786e-5  0.08502485743778966  \\
            2.9562105849237818e-5  0.0849540084833016  \\
            2.9973562859793156e-5  0.08488272527509798  \\
            3.039074669077186e-5  0.0848110049858252  \\
            3.081373705031189e-5  0.08473884478674183  \\
            3.12426147559604e-5  0.08466624182983135  \\
            3.1677461750114946e-5  0.08459319326633527  \\
            3.2118361115679575e-5  0.0845196962426001  \\
            3.256539709193886e-5  0.08444574788944167  \\
            3.301865509065285e-5  0.08437134534079475  \\
            3.3478221712376045e-5  0.08429648572191564  \\
            3.3944184763003514e-5  0.08422116615375246  \\
            3.4416633270547286e-5  0.08414538375716486  \\
            3.4895657502146265e-5  0.08406913564829577  \\
            3.538134898131287e-5  0.08399241894286051  \\
            3.587380050541975e-5  0.08391523075315489  \\
            3.637310616342987e-5  0.08383756819706774  \\
            3.687936135387337e-5  0.08375942838536582  \\
            3.739266280307463e-5  0.08368080843846126  \\
            3.791310858363303e-5  0.08360170547171483  \\
            3.844079813316097e-5  0.08352211660826953  \\
            3.8975832273282605e-5  0.08344203897051879  \\
            3.9518313228897094e-5  0.08336146969219962  \\
            4.0068344647709924e-5  0.08328040590302788  \\
            4.062603162003611e-5  0.08319884474449586  \\
            4.119148069887889e-5  0.0831167833626771  \\
            4.176479992028833e-5  0.08303421890966729  \\
            4.234609882400248e-5  0.08295114854508404  \\
            4.29354884743766e-5  0.08286756943713983  \\
            4.35330814816033e-5  0.08278347876475194  \\
            4.413899202322814e-5  0.0826988737103965  \\
            4.475333586596462e-5  0.08261375147236966  \\
            4.537623038781288e-5  0.08252810925342406  \\
            4.600779460048622e-5  0.0824419442718698  \\
            4.664814917214973e-5  0.0823552537553436  \\
            4.7297416450475475e-5  0.08226803494138568  \\
            4.79557204860185e-5  0.0821802850793912  \\
            4.8623187055918266e-5  0.08209200143393247  \\
            4.9299943687929886e-5  0.08200318128062607  \\
            4.99861196847899e-5  0.08191382190466905  \\
            5.0681846148921185e-5  0.08182392060808615  \\
            5.138725600748166e-5  0.08173347470586925  \\
            5.210248403776169e-5  0.08164248152296147  \\
            5.282766689293496e-5  0.08155093840268998  \\
            5.3562943128167726e-5  0.08145884269880514  \\
            5.430845322709154e-5  0.08136619177675482  \\
            5.506433962864434e-5  0.08127298302179896  \\
            5.583074675428522e-5  0.08117921382803427  \\
            5.66078210355879e-5  0.08108488160351233  \\
            5.739571094221832e-5  0.08098998376994607  \\
            5.8194567010301584e-5  0.08089451776421024  \\
            5.9004541871183774e-5  0.08079848103514894  \\
            5.982579028059404e-5  0.08070187104354457  \\
            6.0658469148212616e-5  0.08060468526399116  \\
            6.150273756765034e-5  0.08050692118361168  \\
            6.235875684684548e-5  0.08040857630224861  \\
            6.322669053888358e-5  0.0803096481302563  \\
            6.410670447324635e-5  0.08021013419023204  \\
            6.49989667874954e-5  0.08011003201653483  \\
            6.590364795939703e-5  0.08000933915257978  \\
            6.682092083949411e-5  0.07990805315416916  \\
            6.775096068413129e-5  0.07980617158513444  \\
            6.869394518893996e-5  0.07970369201976571  \\
            6.965005452278913e-5  0.07960061204145517  \\
            7.061947136220897e-5  0.07949692924304534  \\
            7.160238092629342e-5  0.07939264122422288  \\
            7.259897101208858e-5  0.07928774559150481  \\
            7.360943203047362e-5  0.07918223996146183  \\
            7.463395704254126e-5  0.07907612195294114  \\
            7.567274179648432e-5  0.07896938919821263  \\
            7.6725984764996e-5  0.07886203932433929  \\
            7.779388718319039e-5  0.07875406997353572  \\
            7.887665308705105e-5  0.07864547879110259  \\
            7.997448935241442e-5  0.07853626342048597  \\
            8.10876057344966e-5  0.07842642151520789  \\
            8.221621490796878e-5  0.07831595072941396  \\
            8.336053250759203e-5  0.07820484872213761  \\
            8.452077716941672e-5  0.07809311315224107  \\
            8.569717057255578e-5  0.07798074168168148  \\
            8.688993748153916e-5  0.07786773197573084  \\
            8.809930578925787e-5  0.07775408169715037  \\
            8.932550656050581e-5  0.0776397885147776  \\
            9.056877407612749e-5  0.07752485009418199  \\
            9.18293458777803e-5  0.07740926410265056  \\
            9.310746281331986e-5  0.07729302820543814  \\
            9.440336908281684e-5  0.07717614007002896  \\
            9.571731228521457e-5  0.07705859735981788  \\
            9.704954346563575e-5  0.07694039773955105  \\
            9.840031716334782e-5  0.07682153887107777  \\
            9.97698914603958e-5  0.07670201841617978  \\
            0.0001011585280309121  0.07658183403232068  \\
            0.00010256649219111249  0.07646098337612396  \\
            0.00010399405294998822  0.07633946409932117  \\
            0.00010544148306070337  0.07621727385390059  \\
            0.00010690905907270784  0.0760944102868115  \\
            0.00010839706138457543  0.07597087104136319  \\
            0.00010990577429757756  0.07584665375736648  \\
            0.00011143548607000249  0.0757217560710701  \\
            0.00011298648897223066  0.07559617561415849  \\
            0.00011455907934257656  0.0754699100124996  \\
            0.00011615355764390784  0.07534295689101675  \\
            0.00011777022852105246  0.07521531386483926  \\
            0.00011940940085900484  0.07508697854712545  \\
            0.00012107138784194222  0.07495794854488118  \\
            0.0001227565070130623  0.07482822145884752  \\
            0.0001244650803352538  0.07469779488498615  \\
            0.00012619743425261164  0.07456666641127188  \\
            0.00012795389975280778  0.07443483362221974  \\
            0.00012973481243033088  0.07430229409313303  \\
            0.00013154051255060556  0.07416904539510936  \\
            0.00013337134511500425  0.07403508509067584  \\
            0.00013522765992676446  0.07390041073668899  \\
            0.0001371098116578224  0.07376501988122774  \\
            0.00013901815991657768  0.07362891006840727  \\
            0.00014095306931660116  0.07349207883219798  \\
            0.00014291490954629856  0.0733545237011391  \\
            0.00014490405543954427  0.07321624219597327  \\
            0.00014692088704729785  0.07307723183069856  \\
            0.00014896578971021753  0.07293749011192448  \\
            0.00015103915413228428  0.07279701453954436  \\
            0.0001531413764554507  0.07265580260679466  \\
            0.0001552728583353288  0.0725138518006323  \\
            0.00015743400701793135  0.07237115960154346  \\
            0.0001596252354174811  0.072227723484084  \\
            0.0001618469621953034  0.07208354091636021  \\
            0.00016409961183981643  0.07193860936433882  \\
            0.00016638361474763508  0.07179292628638535  \\
            0.00016869940730580352  0.07164648913900644  \\
            0.00017104743197517237  0.07149929537453298  \\
            0.00017342813737493626  0.07135134244385165  \\
            0.00017584197836834813  0.07120262779614257  \\
            0.00017828941614962657  0.071053148879664  \\
            0.00018077091833207251  0.07090290314286501  \\
            0.00018328695903741272  0.07075188803701096  \\
            0.00018583801898638624  0.07060010101636138  \\
            0.00018842458559059302  0.0704475395393602  \\
            0.00019104715304561865  0.07029420106820697  \\
            0.00019370622242545732  0.07014008307676076  \\
            0.00019640230177824812  0.06998518304478857  \\
            0.00019913590622334379  0.06982949846363679  \\
            0.00020190755804973075  0.06967302683880193  \\
            0.0002047177868158189  0.06951576568990844  \\
            0.00020756712945062017  0.06935771255402273  \\
            0.00021045613035633565  0.0691988649887545  \\
            0.00021338534151237024  0.0690392205719729  \\
            0.00021635532258079514  0.0688787769081549  \\
            0.00021936664101327835  0.068717531627781  \\
            0.00022241987215950321  0.06855548239226364  \\
            0.00022551559937709618  0.06839262689697935  \\
            0.00022865441414308442  0.06822896287224851  \\
            0.00023183691616690495  0.0680644880900138  \\
            0.0002350637135049864  0.06789920036376179  \\
            0.0002383354226769259  0.06773309755492095  \\
            0.00024165266878328268  0.0675661775739524  \\
            0.00024501608562501123  0.06739843838707654  \\
            0.00024842631582455693  0.0672298780170916  \\
            0.000251884010948637  0.06706049454973548  \\
            0.0002553898316327303  0.06689028613810448  \\
            0.0002589444477073001  0.0667192510044263  \\
            0.000262548538325773  0.06654738744695432  \\
            0.00026620279209430085  0.06637469384298177  \\
            0.00026990790720332576  0.06620116865531828  \\
            0.0002736645915609792  0.0660268104352543  \\
            0.00027747356292833636  0.06585161782849568  \\
            0.0002813355490565531  0.06567558957861858  \\
            0.00028525128782591207  0.06549872453487138  \\
            0.0002892215273868037  0.06532102165542135  \\
            0.0002932470263026697  0.06514248001297152  \\
            0.00029732855369493595  0.06496309880000661  \\
            0.00030146688938996274  0.06478287733452698  \\
            0.0003056628240680401  0.06460181506528422  \\
            0.0003099171594144572  0.06441991157735218  \\
            0.0003142307082726744  0.06423716659782677  \\
            0.00031860429479962655  0.06405358000200721  \\
            0.000323038754623189  0.06386915181722083  \\
            0.00032753493500183424  0.06368388223010851  \\
            0.00033209369498651126  0.06349777159272524  \\
            0.00033671590558477787  0.0633108204266884  \\
            0.0003414024499272175  0.06312302942929672  \\
            0.0003461542234361721  0.06293439948004656  \\
            0.00035097213399682396  0.06274493164488437  \\
            0.00035585710213065816  0.06255462718336786  \\
            0.0003608100611713397  0.062363487552539724  \\
            0.00036583195744303794  0.06217151441365952  \\
            0.00037092375044123536  0.061978709637000945  \\
            0.0003760864130160485  0.06178507530611951  \\
            0.0003813209315581047  0.06159061372575528  \\
            0.0003866283061870038  0.061395327422976105  \\
            0.0003920095509424034  0.061199219155140004  \\
            0.0003974656939777636  0.06100229191282341  \\
            0.00040299777775678876  0.060804548926148894  \\
            0.00040860685925260266  0.060605993666758645  \\
            0.00041429401014969673  0.06040662985293304  \\
            0.0004200603170486882  0.06020646145415256  \\
            0.0004259068816739291  0.06000549269328397  \\
            0.00043183482108400393  0.059803728051286136  \\
            0.00043784526788515776  0.059601172269359036  \\
            0.00044393937044769473  0.059397830352263176  \\
            0.00045011829312538806  0.05919370757038631  \\
            0.00045638321647794477  0.05898880946156255  \\
            0.00046273533749656583  0.05878314183437091  \\
            0.0004691758698326464  0.058576710767895855  \\
            0.0004757060440296587  0.05836952261389983  \\
            0.00048232710775826304  0.05816158399655268  \\
            0.0004890403260546901  0.0579529018135785  \\
            0.0004958469815624423  0.05774348323575638  \\
            0.0005027483747773588  0.057533335706624965  \\
            0.00050974582429609  0.0573224669420351  \\
            0.0005168406670680349  0.05711088492754609  \\
            0.000524034258650778  0.056898597917501445  \\
            0.000531327973469088  0.05668561443304706  \\
            0.0005387232050775173  0.05647194325919834  \\
            0.0005462213664266588  0.05625759344021497  \\
            0.0005538238901331071  0.056042574279501406  \\
            0.0005615322287531778  0.05582689533238479  \\
            0.0005693478550604361  0.05561056640320137  \\
            0.0005772722623270889  0.055393597539912846  \\
            0.0005853069646092927  0.055175999029623814  \\
            0.0005934534970364326  0.054957781391199806  \\
            0.0006017134161044281  0.05473895537061448  \\
            0.0006100882999731207  0.05451953193455068  \\
            0.0006185797487678013  0.054299522261721425  \\
            0.0006271893848849331  0.05407893773727852  \\
            0.0006359188533021314  0.05385778994468838  \\
            0.0006447698218924567  0.05363609065666788  \\
            0.000653743981743082  0.053413851828551275  \\
            0.0006628430474783968  0.05319108558881053  \\
            0.000672068757587607  0.05296780422898295  \\
            0.000681422874756894  0.05274402019681265  \\
            0.000690907186206199  0.052519746084557714  \\
            0.000700523504030693  0.05229499462054932  \\
            0.0007102736655469995  0.052069778659581845  \\
            0.0007201595336442367  0.051844111171691486  \\
            0.0007301829971399479  0.05161800523295595  \\
            0.0007403459711409792  0.051391474015041946  \\
            0.0007506503974093876  0.05116453077493187  \\
            0.0007610982447334375  0.05093718884446328  \\
            0.0007716915093037627  0.050709461619827555  \\
            0.0007824322150947628  0.0504813625513979  \\
            0.0007933224142513083  0.05025290513304892  \\
            0.0008043641874808295  0.050024102892854395  \\
            0.0008155596444508602  0.04979496938152773  \\
            0.0008269109241921164  0.04956551816356095  \\
            0.0008384201955071845  0.04933576280656092  \\
            0.0008500896573848979  0.04910571687239758  \\
            0.0008619215394204809  0.04887539390688295  \\
            0.0008739181022415409  0.0486448074310259  \\
            0.0008860816379399887  0.0484139709320448  \\
            0.0008984144705099716  0.04818289785522158  \\
            0.0009109189562919012  0.047951601594118196  \\
            0.0009235974844226608  0.04772009548374112  \\
            0.0009364524772920803  0.04748839279297879  \\
            0.0009494863910057636  0.047256506716831924  \\
            0.0009627017158543579  0.04702445036932249  \\
            0.0009761009767893546  0.04679223677854387  \\
            0.0009896867339055124  0.0465598788784197  \\
            0.0010034615829299944  0.046327389505090646  \\
            0.001017428155718318  0.046094781390377794  \\
            0.0010315891207571966  0.045862067158829616  \\
            0.0010459471836743925  0.04562925932159565  \\
            0.0010605050877556586  0.045396370274482074  \\
            0.0010752656144688772  0.04516341229348021  \\
            0.001090231583995494  0.04493039753327385  \\
            0.0011054058557693487  0.04469733802456818  \\
            0.0011207913290230056  0.0444642456722633  \\
            0.001136390943341687  0.044231132254492385  \\
            0.0011522076792249186  0.043998009422467815  \\
            0.0011682445586559897  0.043764888699455204  \\
            0.0011845046456793412  0.04353178148190434  \\
            0.0012009910469859889  0.0432986990403542  \\
            0.0012177069125070955  0.04306565252013788  \\
            0.001234655436015804  0.04283265294385242  \\
            0.0012518398557374477  0.04259971121352977  \\
            0.0012692634549682528  0.04236683811296304  \\
            0.001286929562702653  0.042134044311905657  \\
            0.0013048415542693352  0.04190134036832853  \\
            0.0013230028519761387  0.04166873673324135  \\
            0.0013414169257639273  0.041436243755864605  \\
            0.0013600872938695672  0.04120387168677661  \\
            0.0013790175234981272  0.04097163068396103  \\
            0.0013982112315044394  0.040739530818973316  \\
            0.0014176720850841416  0.0405075820807972  \\
            0.001437403802474346  0.040275794384410805  \\
            0.0014574101536640471  0.040044177574938916  \\
            0.0014776949611144292  0.039812741435944654  \\
            0.0014982621004891942  0.03958149569437691  \\
            0.0015191155013950547  0.03935045003008643  \\
            0.001540259148132535  0.03911961408061096  \\
            0.0015616970804572196  0.03888899745008373  \\
            0.0015834333943515997  0.038658609715984116  \\
            0.0016054722428076613  0.0384284604369282  \\
            0.0016278178366203647  0.038198559159520945  \\
            0.0016504744451921705  0.03796891542774469  \\
            0.0016734463973487608  0.03773953878880037  \\
            0.0016967380821661154  0.03751043880147271  \\
            0.0017203539498090988  0.037281625044448395  \\
            0.0017442985123817198  0.03705310712232682  \\
            0.0017685763447892243  0.036824894674477866  \\
            0.001793192085612188  0.03659699738151783  \\
            0.0018181504379927748  0.03636942497292889  \\
            0.0018434561705333295  0.03614218723381255  \\
            0.0018691141182074797  0.03591529401198375  \\
            0.0018951291832839162  0.03568875522445492  \\
            0.0019215063362630327  0.03546258086356506  \\
            0.0019482506168266012  0.03523678100385761  \\
            0.001975367134800664  0.03501136580683192  \\
            0.0020028610711318373  0.03478634552760653  \\
            0.002030737678877182  0.03456173051933207  \\
            0.0020590022842078754  0.03433753123853985  \\
            0.0020876602874268383  0.03411375824955254  \\
            0.002116717164000531  0.03389042222861491  \\
            0.002146178465605108  0.03366753396758766  \\
            0.002176049821187136  0.03344510437768814  \\
            0.0022063369380390706  0.03322314449218595  \\
            0.00223704560288971  0.03300166546897696  \\
            0.0022681816830098173  0.03278067859311237  \\
            0.002299751127333137  0.032560195277704505  \\
            0.002331759967593012  0.03234022706581694  \\
            0.00236421431947482  0.03212078563140275  \\
            0.0023971203837844543  0.03190188277894944  \\
            0.00243048444763306  0.031683530443728895  \\
            0.002464312885638268  0.031465740691380584  \\
            0.002498612161142143  0.031248525716559627  \\
            0.002533388827446085  0.03103189784154513  \\
            0.00256864952906292  0.03081586951408875  \\
            0.002604401002986414  0.030600453304939046  \\
            0.0026406500799784627  0.030385661905303615  \\
            0.0026774036858741895  0.030171508123024528  \\
            0.0027146688429052148  0.029958004878633596  \\
            0.0027524526710413356  0.029745165201682078  \\
            0.002790762389350896  0.02953300222527552  \\
            0.0028296053173800643  0.029321529181390273  \\
            0.0028689888765513305  0.02911075939512158  \\
            0.002908920591581461  0.028900706278533878  \\
            0.0029494080919191894  0.028691383324557836  \\
            0.002990459113202914  0.028482804100066674  \\
            0.0030320814987386917  0.028274982238522102  \\
            0.003074283200998794  0.028067931432595093  \\
            0.0031170722831411297  0.027861665426411955  \\
            0.003160456920549808  0.02765619800716024  \\
            0.0032044454023971484  0.027451542996535048  \\
            0.0032490461332274293  0.027247714241939083  \\
            0.0032942676345626798  0.027044725607562464  \\
            0.003340118546530824  0.026842590964683197  \\
            0.0033866076295164817  0.026641324182029427  \\
            0.00343374376583475  0.02644093911638441  \\
            0.0034815359614282794  0.026241449601890256  \\
            0.0035299933475879705  0.02604286944019776  \\
            0.0035791251826976208  0.02584521238968332  \\
            0.003628940854002852  0.025648492155060484  \\
            0.003679449879404662  0.02545272237663024  \\
            0.003730661909277935  0.025257916619376295  \\
            0.0037825867283152684  0.025064088362037402  \\
            0.0038352342573964564  0.02487125098574496  \\
            0.0038886145554839937  0.024679417763340483  \\
            0.003942737821544982  0.02448860184815138  \\
            0.003997614396499746  0.024298816262677214  \\
            0.004053254765197607  0.02411007388739019  \\
            0.00410966955842014  0.02392238744981082  \\
            0.0041668695549123185  0.023735769513169254  \\
            0.004224865683441927  0.023550232465574205  \\
            0.004283669024887633  0.02336578850882841  \\
            0.0043432908143561325  0.023182449647542114  \\
            0.004403742443328753  0.02300022767864363  \\
            0.004465035461837933  0.02281913418023936  \\
            0.00452718158067401  0.02263918050148447  \\
            0.004590192673622699  0.022460377752226427  \\
            0.004654080779733736  0.02228273679260852  \\
            0.004718858105621082  0.022106268223193837  \\
            0.004784537027795151  0.02193098237553856  \\
            0.004851130095027493  0.021756889301969035  \\
            0.004918650030748395  0.021583998766902663  \\
            0.004987109735477848  0.021412320237568904  \\
            0.005056522289290351  0.021241862875319296  \\
            0.005126900954314023  0.021072635527021998  \\
            0.005198259177264495  0.020904646717003074  \\
            0.005270610592014072  0.02073790463895095  \\
            0.005343969022196653  0.02057241714878225  \\
            0.005418348483848905  0.02040819175716117  \\
            0.005493763188088217  0.020245235622328047  \\
            0.0055702275438278825  0.020083555544258315  \\
            0.0056477561605301155  0.019923157957943423  \\
            0.005726363850997374  0.019764048927455178  \\
            0.00580606563420252  0.019606234141425795  \\
            0.005886876738158385  0.019449718906957847  \\
            0.00596881260282727  0.01929450814578415  \\
            0.006051888883070941  0.019140606389348346  \\
            0.006136121451641682  0.01898801777578236  \\
            0.006221526402214988  0.018836746045634505  \\
            0.00630812005246445  0.01868679453939233  \\
            0.006395918947179459  0.018538166194959994  \\
            0.006484939861426289  0.018390863544829574  \\
            0.006575199803753178  0.018244888715059478  \\
            0.006666716019440027  0.018100243423651345  \\
            0.006759505993793323  0.01795692897939907  \\
            0.0068535874554869185  0.017814946281762327  \\
            0.006948978379949322  0.0176742958204066  \\
            0.0070456969927981195  0.01753497767584814  \\
            0.00714376177332221  0.017396991520126213  \\
            0.007243191458012499  0.017260336617733192  \\
            0.007344005044141736  0.01712501182730257  \\
            0.007446221793394185  0.016991015603660054  \\
            0.007549861235545799  0.01685834599998279  \\
            0.007654943172195625  0.016727000670658087  \\
            0.0077614876805491735  0.016596976874194397  \\
            0.00786951511725437  0.016468271476895183  \\
            0.007979046122290974  0.01634088095673224  \\
            0.008090101622914103  0.01621480140725924  \\
            0.00820270283765263  0.016090028542498178  \\
            0.008316871280363262  0.01596655770157287  \\
            0.008432628764341015  0.015844383854119824  \\
            0.008549997406486926  0.01572350160579895  \\
            0.008668999631533747  0.015603905203990588  \\
            0.008789658176330487  0.015485588544315811  \\
            0.008911996094186548  0.015368545176721718  \\
            0.009036036759276358  0.015252768312514448  \\
            0.009161803871105295  0.01513825083143097  \\
            0.009289321459037771  0.01502498528880238  \\
            0.009418613886888331  0.014912963923276271  \\
            0.009549705857576677  0.014802178664539476  \\
            0.009682622417847453  0.01469262114164557  \\
            0.009817388963055744  0.014584282691180776  \\
            0.00995403124201917  0.014477154365915014  \\
            0.010092575361937512  0.014371226943741388  \\
            0.010233047793380834  0.014266490936458343  \\
            0.010375475375346985  0.014162936599373928  \\
            0.010519885320389544  0.014060553940541719  \\
            0.01066630521981711  0.013959332730590567  \\
            0.010814763048964959  0.013859262512553518  \\
            0.010965287172540078  0.013760332612025951  \\
            0.011117906350040603  0.013662532147488833  \\
            0.011272649741250666  0.013565850040671866  \\
            0.011429546911811741  0.013470275027273474  \\
            0.011588627838871513  0.013375795667841292  \\
            0.011749922916811414  0.013282400358829712  \\
            0.011913462963053808  0.013190077343640897  \\
            0.01207927922395006  0.013098814724112545  \\
            0.012247403380750541  0.013008600472009099  \\
            0.012417867555657719  0.01291942244056849  \\
            0.012590704317963499  0.012831268376459596  \\
            0.012765946690272  0.012744125931605248  \\
            0.012943628154808923  0.012657982675262584  \\
            0.01312378265981875  0.012572826106303794  \\
            0.013306444626050977  0.01248864366537702  \\
            0.01349164895333662  0.012405422747345992  \\
            0.013679431027256259  0.012323150713794301  \\
            0.01386982672590091  0.012241814905582292  \\
            0.014062872426726951  0.012161402655398296  \\
            0.0142586050135065  0.012081901300460976  \\
            0.014457061883374516  0.012003298195212233  \\
            0.014658280953973988  0.011925580724080474  \\
            0.014862300670700556  0.011848736314052656  \\
            0.015069160014048002  0.011772752447550607  \\
            0.015278898507055938  0.011697616674951514  \\
            0.01549155622286118  0.01162331662721585  \\
            0.01570717379235421  0.01154984002851897  \\
            0.015925792411942228  0.01147717470857826  \\
            0.016147453851420204  0.011405308615027502  \\
            0.016372200461951567  0.011334229825631544  \\
            0.016600075184159863  0.011263926560263916  \\
            0.016831121556333123  0.011194387192801894  \\
            0.017065383722742383  0.011125600262745979  \\
            0.017302906442076004  0.011057554486785236  \\
            0.017543735095991362  0.010990238769814042  \\
            0.017787915697785584  0.010923642215944695  \\
            0.01803549490118695  0.010857754139221123  \\
            0.01828652000926868  0.010792564073891463  \\
            0.01854103898348675  0.010728061784427072  \\
            0.018799100452843547  0.010664237275238684  \\
            0.01906075372317902  0.010601080799963445  \\
            0.019326048786591176  0.010538582870442858  \\
            0.019595036330987727  0.010476734265218548  \\
            0.019867767749770577  0.010415526037694115  \\
            0.020144295151655216  0.010354949523868366  \\
            0.020424671370626712  0.010294996349506869  \\
            0.020708949976034313  0.010235658437019506  \\
            0.02099718528282653  0.010176928011827428  \\
            0.021289432361928682  0.010118797608153419  \\
            0.021585747050764863  0.01006126007446933  \\
            0.021886185963926403  0.010004308578376477  \\
            0.02219080650398876  0.009947936610890492  \\
            0.022499666872479004  0.009892137990457382  \\
            0.022812826080995927  0.009836906866276942  \\
            0.02313034396248499  0.009782237721057836  \\
            0.02345228118267007  0.009728125373516762  \\
            0.023778699251644456  0.009674564979956743  \\
            0.024109660535623093  0.009621552035765368  \\
            0.024445228268858418  0.009569082376095123  \\
            0.024785466565722055  0.009517152176039266  \\
            0.025130440432954662  0.009465757950476127  \\
            0.025480215782086264  0.00941489655322496  \\
            0.02583485944202947  0.009364565175743127  \\
            0.026194439171847966  0.009314761345357137  \\
            0.026559023673702734  0.00926548292295056  \\
            0.02692868260597841  0.009216728100288687  \\
            0.02730348659659246  0.009168495396552529  \\
            0.027683507256489437  0.009120783654846887  \\
            0.028068817193323176  0.009073592037770986  \\
            0.028459490025329385  0.009026920023155475  \\
            0.028855600395391312  0.00898076739857398  \\
            0.029257223985301204  0.008935134256092995  \\
            0.02966443753022024  0.008890020986383433  \\
            0.030077318833339747  0.008845428272315584  \\
            0.030495946780746436  0.008801357082325089  \\
            0.0309204013564946  0.008757808663451506  \\
            0.03135076365788804  0.008714784533804715  \\
            0.031787115910974696  0.008672286474923336  \\
            0.03222954148625701  0.008630316523678688  \\
            0.0326781249146208  0.008588876964058563  \\
            0.03313295190348602  0.008547970318281731  \\
            0.03359410935318217  0.008507599338189677  \\
            0.034061685373551705  0.008467766995813319  \\
            0.03453576930078449  0.00842847647427559  \\
            0.03501645171448662  0.008389731157910035  \\
            0.03550382445498675  0.008351534622742341  \\
            0.03599798064088333  0.008313890626292082  \\
            0.03649901468683607  0.008276803097570206  \\
            0.037007022321605035  0.008240276126762014  \\
            0.037522100606340765  0.008204313954788336  \\
            0.038044347953129144  0.008168920962866337  \\
            0.038573864143794066  0.008134101661811017  \\
            0.0391107503489621  0.008099860681454615  \\
            0.03965510914739239  0.008066202759749837  \\
            0.04020704454557555  0.008033132732110902  \\
            0.04076666199760542  0.008000655520527755  \\
            0.04133406842532738  0.007968776122673504  \\
            0.0419093722387671  0.007937499601151657  \\
            0.042492683356843565  0.007906831072595452  \\
            0.04308411322837054  0.00787677569686883  \\
            0.04368377485335014  0.007847338666229862  \\
            0.044291782804562974  0.007818525194730445  \\
            0.044908253249458595  0.007790340507465381  \\
            0.04553330397235087  0.007762789829904968  \\
            0.046167054396921994  0.007735878377546094  \\
            0.04680962560903992  0.00770961134537081  \\
            0.047461140379893324  0.007683993897532484  \\
            0.04812172318944854  0.0076590311572156  \\
            0.04879150025023301  0.007634728196498109  \\
            0.049470599531449756  0.007611090026437766  \\
            0.050159150783427475  0.00758812158723589  \\
            0.050857285562410946  0.007565827738575702  \\
            0.05156513725569646  0.007544213250162605  \\
            0.052282841107117166  0.007523282792353231  \\
            0.053010534242882996  0.007503040927013118  \\
            0.05374835569778048  0.007483492098517608  \\
            0.054496446441736866  0.007464640624965448  \\
            0.055254949406754295  0.007446490689635906  \\
            0.05602400951421872  0.007429046332537856  \\
            0.0568037737025889  0.007412311442269022  \\
            0.05759439095547082  0.007396289748050356  \\
            0.05839601233008289  0.007380984811990657  \\
            0.059208790986117234  0.007366400021603134  \\
            0.0600328822150028  0.007352538582535891  \\
            0.06086844346957569  0.007339403511542903  \\
            0.06171563439416248  0.0073269976297653285  \\
            0.06257461685508219  0.007315323556183539  \\
            0.06344555497157302  0.007304383701395148  \\
            0.06432861514714913  0.007294180261646505  \\
            0.06522396610139428  0.0072847152131086  \\
            0.06613177890219764  0.007275990306530481  \\
            0.0670522269984386  0.007268007062035759  \\
            0.0679854862531262  0.007260766764321462  \\
            0.06893173497699996  0.007254270458114513  \\
            0.06989115396259839  0.007248518943905682  \\
            0.07086392651880162  0.00724351277402436  \\
            0.07185023850585484  0.007239252249006756  \\
            0.07285027837087918  0.007235737414259031  \\
            0.07386423718387686  0.007232968057054101  \\
            0.07489230867423761  0.007230943703837721  \\
            0.07593468926775288  0.007229663617867618  \\
            0.07699157812414548  0.007229126797114899  \\
            0.07806317717512158  0.007229331972572461  \\
            0.07914969116295223  0.007230277606849435  \\
            0.08025132767959187  0.007231961893074104  \\
            0.08136829720634137  0.00723438275415465  \\
            0.08250081315406309  0.007237537842323662  \\
            0.08364909190395568  0.007241424539098786  \\
            0.08481335284889636  0.0072460399554827954  \\
            0.0859938184353587  0.007251380932516198  \\
            0.08719071420591362  0.0072574440422200825  \\
            0.08840426884232241  0.007264225588775514  \\
            0.08963471420922885  0.007271721610098463  \\
            0.09088228539846002  0.007279927879745604  \\
            0.09214722077394347  0.007288839909093521  \\
            0.09342976201724962  0.007298452949911682  \\
            0.09473015417376797  0.007308761997233874  \\
            0.0960486456995261  0.007319761792546585  \\
            0.09738548850866023  0.007331446827327107  \\
            0.0987409380215466  0.007343811346919198  \\
            0.10011525321360258  0.007356849354680824  \\
            0.10150869666476733  0.007370554616525409  \\
            0.10292153460967073  0.007384920665704996  \\
            0.1043540369885009  0.007399940808018089  \\
            0.10580647749857969  0.007415608127238297  \\
            0.10727913364665574  0.0074319154909310795  \\
            0.10877228680192588  0.007448855556541049  \\
            0.11028622224979392  0.007466420777820034  \\
            0.11182122924637809  0.007484603411561486  \\
            0.11337760107377698  0.007503395524625284  \\
            0.11495563509610475  0.007522789001305029  \\
            0.11655563281630617  0.007542775550927492  \\
            0.1181778999337625  0.007563346715839549  \\
            0.11982274640269926  0.007584493879584945  \\
            0.12149048649140665  0.0076062082754513516  \\
            0.12318143884228447  0.007628480995235412  \\
            0.12489592653272275  0.0076513029982883275  \\
            0.1266342771368296  0.007674665120828084  \\
            0.1283968227880183  0.007698558085536434  \\
            0.13018390024246576  0.0077229725112911846  \\
            0.13199585094345345  0.007747898923265643  \\
            0.13383302108660486  0.0077733277631089935  \\
            0.13569576168603018  0.007799249399453088  \\
            0.13758442864139198  0.007825654138457844  \\
            0.13949938280590424  0.007852532234679304  \\
            0.1414409900552779  0.007879873901985392  \\
            0.14340962135762583  0.007907669324679246  \\
            0.14540565284434087  0.0079359086686163  \\
            0.14742946588196051  0.007964582092591746  \\
            0.14948144714503164  0.007993679759629767  \\
            0.15156198868998946  0.008023191848456311  \\
            0.1536714880300648  0.008053108564896428  \\
            0.1558103482112339  0.008083420153328533  \\
            0.1579789778892253  0.008114116908089903  \\
            0.16017779140759866  0.00814518918491545  \\
            0.16240720887691018  0.00817662741211435  \\
            0.1646676562549799  0.008208422101848514  \\
            0.1669595654282763  0.008240563861171479  \\
            0.16928337429443352  0.008273043402932143  \\
            0.17163952684591705  0.008305851556508375  \\
            0.1740284732548541  0.008338979278305769  \\
            0.1764506699590445  0.008372417662102052  \\
            0.1789065797491688  0.008406157948981977  \\
            0.18139667185721023  0.008440191537212337  \\
            0.1839214220461072  0.00847450999157356  \\
            0.18648131270065368  0.008509105052588332  \\
            0.18907683291966487  0.00854396864525591  \\
            0.19170847860942558  0.008579092887553185  \\
            0.19437675257843914  0.008614470098484919  \\
            0.19708216463349545  0.008650092805807601  \\
            0.19982523167707564  0.008685953753418326  \\
            0.2026064778061127  0.008722045908307451  \\
            0.20542643441212693  0.008758362467194544  \\
            0.20828564028275454  0.008794896862809673  \\
            0.21118464170468992  0.008831642769849917  \\
            0.21412399256806058  0.0088685941106446  \\
            0.21710425447225434  0.008905745060529274  \\
            0.22012599683322023  0.00894309005307299  \\
            0.2231897969922622  0.008980623785074042  \\
            0.22629624032634751  0.009018341221505237  \\
            0.22944592035995004  0.009056237600474198  \\
            0.2326394388784509  0.00909430843823053  \\
            0.2358774060431164  0.009132549534386024  \\
            0.2391604405076774  0.009170956977525561  \\
            0.24248916953653052  0.00920952715119562  \\
            0.24586422912458486  0.009248256740656657  \\
            0.2492862641187766  0.009287142740426938  \\
            0.2527559283412753  0.009326182462893105  \\
            0.2562738847144043  0.009365373548302736  \\
            0.25984080538730053  0.009404713976313516  \\
            0.2634573718643367  0.009444202079508312  \\
            0.26712427513533155  0.009483836559188066  \\
            0.27084221580757156  0.00952361650386524  \\
            0.2746119042396708  0.009563541410920369  \\
            0.27843406067729404  0.009603611211863079  \\
            0.2823094153907681  0.00964382630187791  \\
            0.2862387088146094  0.00968418757412507  \\
            0.29022269168899295  0.0097246964596471  \\
            0.29426212520319084  0.009765354973470333  \\
            0.2983577811410064  0.009806165767933013  \\
            0.3025104420282337  0.009847132194003239  \\
            0.30672090128216806  0.009888258371712515  \\
            0.31098996336319884  0.009929549270765116  \\
            0.31531844392851127  0.009971010802598601  \\
            0.319707169987928  0.010012649925147797  \\
            0.32415698006191945  0.010054474761879694  \\
            0.3286687243418135  0.010096494736507304  \\
            0.33324326485223543  0.010138720725215723  \\
            0.33788147561580784  0.01018116522816073  \\
            0.3425842428201438  0.0102238425621111  \\
            0.34735246498716427  0.010266769076418557  \\
            0.3521870531447711  0.010309963394428358  \\
            0.35708893100091094  0.010353446682550541  \\
            0.3620590351200606  0.010397242949539275  \\
            0.36709831510216956  0.010441379378270423  \\
            0.37220773376409255  0.010485886692605249  \\
            0.377388267323548  0.010530799561880166  \\
            0.3826409055856361  0.010576157045439813  \\
            0.38796665213195364  0.010622003079755218  \\
            0.39336652451234067  0.010668387010269701  \\
            0.3988415544392957  0.01071536417016412  \\
            0.4043927879850976  0.01076299650767262  \\
            0.41002128578167035  0.01081135326337147  \\
            0.4157281232232301  0.010860511698122115  \\
            0.4215143906717522  0.010910557871776033  \\
            0.4273811936652989  0.010961587471822175  \\
            0.4333296531292457  0.011013706690053592  \\
            0.4393609055904481  0.011067033144090941  \\
            0.4454761033943891  0.011121696839027868  \\
            0.45167641492534927  0.011177841162647244  \\
            0.4579630248296409  0.011235623905617276  \\
            0.4643371342419493  0.011295218295662435  \\
            0.47079996101482446  0.011356814031995613  \\
            0.47735273995136707  0.011420618303374925  \\
            0.48399672304115265  0.01148685676982932  \\
            0.49073317969943997  0.011555774484613974  \\
            0.4975633970097082  0.011627636729227751  \\
            0.5044886799695705  0.01170272973057863  \\
            0.5115103517401097  0.011781361225486234  \\
            0.518629753898685  0.011863860834121361  \\
            0.5258482466952563  0.011950580200618953  \\
            0.5331672093122776  0.012041892856249804  \\
            0.5405880401282059  0.012138193758557875  \\
            0.54811215698468  0.012239898458769176  \\
            0.5557409974574153  0.012347441850097694  \\
            0.5634760191308719  0.012461276451449748  \\
            0.5713186998767426  0.01258187018459266  \\
            0.5792705381363199  0.012709703608618486  \\
            0.5873330532067913  0.012845266583363251  \\
            0.5955077855315197  0.012989054343340896  \\
            0.6037962969943641  0.013141562976035047  \\
            0.6122001712180973  0.013303284312343006  \\
            0.6207210138669764  0.013474700252650974  \\
            0.6293604529535247  0.013656276568928379  \\
            0.6381201391495839  0.013848456240667219  \\
            0.6470017461016953  0.01405165240017699  \\
            0.6560069707508706  0.014266240979664219  \\
            0.6651375336568137  0.014492553168379605  \\
            0.6743951793266548  0.014730867801987894  \\
            0.6837816765482602  0.014981403817798361  \\
            0.693298818728181  0.015244312918182219  \\
            0.7029484242343056  0.015519672590176814  \\
            0.7127323367432816  0.01580747963206112  \\
            0.722652425592773  0.016107644338281133  \\
            0.7327105861386203  0.01641998549302884  \\
            0.7429087401169715  0.01674422632160793  \\
            0.753248836011454  0.017079991548507863  \\
            0.7637328494254562  0.017426805713337705  \\
            0.7743627834595909  0.017784092901851022  \\
            0.785140669094413  0.01815117806000604  \\
            0.7960685655784632  0.01852729007496382  \\
            0.8071485608217125  0.018911566828137705  \\
            0.8183827717944842  0.01930306245071016  \\
            0.8297733449319262  0.019700757039946504  \\
            0.8413224565441152  0.02010356912170093  \\
            0.8530323132318666  0.02051037116676824  \\
            0.8649051523083338  0.020920008479699586  \\
            0.8769432422264736  0.021331321771171998  \\
            0.8891488830124635  0.021743173689262933  \\
            0.9015244067051492  0.02215447951019945  \\
            0.9140721778016098  0.02256424206294714  \\
            0.9267945937089241  0.022971590771848956  \\
            0.9396940852022256  0.023375824434835362  \\
            0.9527731168891312  0.023776457001783387  \\
            0.9660341876806358  0.024173265172116012  \\
            0.9794798312685595  0.024566336094673135  \\
            0.9931126166096416  0.024956112837640262  \\
            1.0069351484163709  0.02534343462957842  \\
            1.020950067654649  0.02572956820009791  \\
            1.0351600520483786  0.026116225940732957  \\
            1.0495678165910765  0.026505566159260113  \\
            1.0641761140646067  0.026900170535587898  \\
            1.0789877355651334  0.027302994146058197  \\
            1.0940055110363944  0.027717284250455828  \\
            1.1092323098103964  0.028146465555876122  \\
            1.124671041155638  0.028593991949112867  \\
            1.1403246548329595  0.029063167687984365  \\
            1.1561961416591329  0.02955694458502844  \\
            1.1722885340782927  0.03007770546691676  \\
            1.1886049067413245  0.03062704766668667  \\
            1.2051483770933122  0.03120558293766501  \\
            1.2219221059691667  0.03181277142116251  \\
            1.2389292981975417  0.03244680675133354  \\
            1.2561732032131556  0.03310456688478583  \\
            1.2736571156776368  0.033781640944714565  \\
            1.2913843761090098  0.03447243669347619  \\
            1.3093583715199415  0.03517036681025877  \\
            1.3275825360648734  0.03586810563994735  \\
            1.3460603516961576  0.0365579021400706  \\
            1.3647953488293285  0.037231929903559204  \\
            1.3837911070176316  0.03788265172840697  \\
            1.4030512556359416  0.03850317442375401  \\
            1.4225794745741995  0.039087569419764635  \\
            1.4423794949405015  0.03963113621845138  \\
            1.4624550997739725  0.04013058868268713  \\
            1.482810124767563  0.04058414855755682  \\
            1.5034484590009063  0.040991536512321354  \\
            1.524374045683375  0.04135385856361838  \\
            1.5455908829074794  0.04167339519475067  \\
            1.5671030244127535  0.04195331183392157  \\
            1.5889145803602713  0.04219732211791432  \\
            1.611029718117945  0.042409348286497485  \\
            1.633452663056751  0.04259323391507461  \\
            1.6561876993580404  0.0427525699143023  \\
            1.6792391708320846  0.04289069174325235  \\
            1.7026114817480138  0.04301089075450678  \\
            1.726309097675307  0.04311685326426733  \\
            1.7503365463369953  0.043213297049619855  \\
            1.774698418474739  0.043306719076255544  \\
            1.7993993687259446  0.04340610667758567  \\
            1.8244441165130927  0.04352340848625946  \\
            1.8498374469454408  0.043673528874566096  \\
            1.8755842117332786  0.043873624538090975  \\
            1.9016893301149063  0.04414156998492606  \\
            1.9281577897965168  0.04449363508849596  \\
            1.9549946479051592  0.04494166654938294  \\
            1.982205031954964  0.045490321632602186  \\
            2.009794140826819  0.046135059427483166  \\
            2.0377672457616813  0.04686154546172914  \\
            2.0661296913677107  0.04764683233270564  \\
            2.094886896641424  0.04846221892621855  \\
            2.124044356003063  0.04927723201440941  \\
            2.15360764034637  0.05006389222012335  \\
            2.183582398102976  0.050800417092536146  \\
            2.213974356321604  0.05147375669227109  \\
            2.2447893217622936  0.05208073924218746  \\
            2.2760331820058513  0.05262797913923956  \\
            2.30771190657875  0.05313094198409496  \\
            2.3398315480936773  0.053612605121275816  \\
            2.3723982434059634  0.05410200556703612  \\
            2.405418214786105  0.05463271390343784  \\
            2.4388977711086044  0.055241059066419254  \\
            2.47284330905736  0.055963914452658366  \\
            2.5072613143478297  0.05683610877064785  \\
            2.5421583629662114  0.05788791026324007  \\
            2.577541122425863  0.05914322275623878  \\
            2.6134163530412122  0.06061883723599319  \\
            2.6497909092194045  0.06232437134027085  \\
            2.686671740769916  0.06426190524568046  \\
            2.724065894232403  0.06642438817468883  \\
            2.7619805142230325  0.0687928312190313  \\
            2.8004228447995465  0.07133363988713241  \\
            2.839400230845331  0.07399825815026993  \\
            2.8789201194727467  0.07672680110107168  \\
            2.9189900614459914  0.07945542868950536  \\
            2.9596177126237664  0.08212467259440781  \\
            3.0008108354220258  0.08468430135364291  \\
            3.0425773002970797  0.08709110885881338  \\
            3.084925087249342  0.0892996438484496  \\
            3.1278622873480115  0.09125078882706494  \\
            3.1713971042769673  0.09286601799567842  \\
            3.2155378559021868  0.09405327356749313  \\
            3.260292975860975  0.09472389735265699  \\
            3.3056710151733166  0.09481297649188834  \\
            3.3516806438756546  0.09429305710410285  \\
            3.3983306526774055  0.0931755155613462  \\
            3.445629954640539  0.09150180372642047  \\
            3.493587586882522  0.08933247904712352  \\
            3.542212712302976  0.0867414121469687  \\
            3.5915146213343605  0.0838162864632079  \\
            3.6415027337170285  0.08065922356249454  \\
            3.692186600298979  0.07737944724333702  \\
            3.743575904860672  0.07407603098099749  \\
            3.795680465965228  0.07081797901861672  \\
            3.8485102388343897  0.06763183550635485  \\
            3.902075317250589  0.06450035781322344  \\
            3.95638593548549  0.06136809610090425  \\
            4.0114524702553735  0.05815047601934263  \\
            4.067285442703736  0.0547475820145296  \\
            4.123895520411487  0.051062775657813995  \\
            4.181293519435119  0.04702371787874457  \\
            4.2394904063732515  0.04260645788350077  \\
            4.298497300461933  0.03786402800028157  \\
            4.358325475699113  0.03603388655906653  \\
            4.418986362998673  0.035372425680206994  \\
            4.4804915523744535  0.03519285558665227  \\
            4.5428527951546585  0.03562794028477392  \\
            4.6060820062270995  0.03674442009618864  \\
            4.67019126631568  0.03851447858627254  \\
            4.735192824288568  0.04081015988501052  \\
            4.801099099498494  0.043424337734971494  \\
            4.867922684155624  0.046102793379522444  \\
            4.935676345733452  0.0485692013865946  \\
            5.004373029408188  0.050538156065407056  \\
            5.074025860532096  0.05172891458308194  \\
            5.1446481471412495  0.051905002717257946  \\
            5.2162533824982  0.05317721494159197  \\
            5.288855247670035  0.057116850077278916  \\
            5.362467614142308  0.060348267876096845  \\
            5.437104546469363  0.06256374490251689  \\
            5.512780304961541  0.06358225249439955  \\
            5.589509348409787  0.06342012283193642  \\
            5.667306336848182  0.062266977375358086  \\
            5.746186134354928  0.06038735098652764  \\
            5.8261638118923065  0.05801829165234524  \\
            5.90725465018618  0.05533387982215604  \\
            5.989474142645557  0.05246768519239128  \\
            6.0728379983228065  0.04953299628572593  \\
            6.15736214491506  0.046620511070750784  \\
            6.243062731807407  0.0437890861910453  \\
            6.329956133158419  0.041064457247701434  \\
            6.418058951028646  0.038452491204668794  \\
            6.507388018552645  0.03595707575609788  \\
            6.597960403155156  0.03358825883127521  \\
            6.689793409812043  0.03135960717953863  \\
            6.7829045843566345  0.029282422541800194  \\
            6.877311716832057  0.027362212607233052  \\
            6.973032844890255  0.02559819285294267  \\
            7.070086257238303  0.023984542337565366  \\
            7.16849049713269  0.02251225335512262  \\
            7.268264365922236  0.021837682289598984  \\
            7.36942692664033  0.021536554464353874  \\
            7.47199750764715  0.02122658977274996  \\
            7.5759957063225905  0.020909683514921423  \\
            7.681441392810582  0.020587880221406767  \\
            7.788354713815532  0.02026308984502865  \\
            7.896756096451596  0.019936988356085334  \\
            8.006666252145541  0.019610995271522387  \\
            8.118106180593907  0.0192862858851012  \\
            8.231097173775272  0.01896381749792019  \\
            8.345660820018335  0.01864435950959319  \\
            8.461819008126644  0.01832852262542668  \\
            8.579593931560721  0.01801678518368502  \\
            8.699008092678397  0.01770951597827854  \\
            8.820084307034163  0.01740699360614265  \\
            8.942845707738364  0.017109422652633634  \\
            9.067315749877075  0.01681694712540974  \\
            9.193518214993475  0.016529661553961197  \\
            9.32147721563161  0.01624762013826798  \\
            9.451217199943395  0.01597084428161657  \\
            9.582762956359733  0.015699328791939735  \\
            9.716139618326658  0.01543304698898195  \\
            9.851372669107377  0.015171954913247902  \\
            9.988487946651178  0.01491599479753218  \\
            10.127511648530081  0.014665097932605828  \\
            10.268470336944223  0.014419187034478215  \\
            10.411390943796867  0.014178178200974759  \\
            10.556300775840109  0.01394198252930767  \\
            10.703227519892145  0.013710507453298637  \\
            10.852199248127194  0.013483657848298282  \\
            11.003244423439035  0.013261336943290307  \\
            11.156391904879186  0.013043447072647249  \\
            11.311670953170792  0.012829890294331698  \\
            11.469111236299243  0.012620568896701436  \\
            11.628742835180613  0.012415385812250209  \\
            11.790596249409004  0.012214244953560093  \\
            11.954702403083841  0.012017051484124531  \\
            12.121092650718328  0.011823712034648777  \\
            12.28979878323011  0.01163413487366763  \\
            12.46085303401532  0.011448230039896609  \\
            12.634288085107174  0.011265909442527339  \\
            12.81013707342027  0.011087086934706353  \\
            12.98843359708181  0.010911678364586548  \\
            13.169211721850942  0.010739601607662717  \\
            13.352505987627438  0.01057077658352267  \\
            13.538351415050974  0.010405125259662583  \\
            13.72678351219225  0.010242571644594073  \\
            13.917838281337275  0.010083041772129056  \\
            14.111552225866005  0.009926463678476131  \\
            14.307962357226794  0.009772767373465198  \\
            14.507106202007886  0.009621884807069785  \\
            14.709021809107332  0.009473749832201868  \\
            14.913747757002705  0.009328298164591452  \\
            15.121323161121992  0.009185467340457668  \\
            15.331787681317088  0.009045196672543025  \\
            15.54518152944129  0.00890742720502174  \\
            15.761545477032287  0.008772101667703588  \\
            15.980920863102048  0.008639164429850072  \\
            16.20334960203516  0.00850856145393726  \\
            16.428874191597114  0.00838024024958533  \\
            16.657537721053984  0.008254149827850046  \\
            16.889383879405194  0.008130240656066903  \\
            17.12445696373084  0.008008464613368666  \\
            17.36280188765519  0.007888774946973414  \\
            17.604464189928  0.007771126229366891  \\
            17.849490043125225  0.007655474316403715  \\
            18.09792626247091  0.0075417763064237935  \\
            18.349820314781773  0.007429990500378137  \\
            18.605220327536358  0.007320076363038144  \\
            18.86417509807037  0.007211994485269254  \\
            19.126734102900002  0.007105706547392779  \\
            19.392947507175087  0.007001175283636206  \\
            19.662866174263705  0.006898364447676727  \\
            19.936541675470288  0.006797238779254957  \\
            20.214026299888964  0.006697763971853574  \\
            20.495373064394027  0.0065999066414388135  \\
            20.78063572376947  0.0065036342962046  \\
            21.069868780979505  0.006408915307354984  \\
            21.363127497582013  0.006315718880864698  \\
            21.66046790428698  0.006224015030194201  \\
            21.961946811661825  0.006133774549962094  \\
            22.267621820985788  0.006044968990513945  \\
            22.577551335255336  0.005957570633397814  \\
            22.891794570342842  0.0058715524676774674  \\
            23.210411566310437  0.005786888167116532  \\
            23.533463198881442  0.005703552068130155  \\
            23.86101119107143  0.005621519148563186  \\
            24.193118124981176  0.0055407650071902514  \\
            24.529847453753725  0.005461265843978048  \\
            24.87126351369792  0.0053829984410281315  \\
            25.217431536580634  0.005305940144232631  \\
            25.56841766209012  0.005230068845564087  \\
            25.924288950472814  0.005155362966018941  \\
            26.285113395346027  0.005081801439160414  \\
            26.650959936688952  0.005009363695269618  \\
            27.021898474014513  0.004938029646050534  \\
            27.39799987972457  0.00486777966989591  \\
            27.77933601265089  0.004798594597676023  \\
            28.16597973178473  0.004730455699036333  \\
            28.558004910197425  0.0046633446691898275  \\
            28.95548644915475  0.004597243616183353  \\
            29.35850029242776  0.004532135048602083  \\
            29.767123440802752  0.004468001863733386  \\
            30.181433966793247  0.004404827336141468  \\
            30.6015110295567  0.0043425951066416064  \\
            31.02743489001883  0.004281289171669305  \\
            31.459286926208488  0.004220893873028253  \\
            31.897149648805893  0.004161393887987514  \\
            32.3411067169074  0.004102774219737844  \\
            32.79124295400949  0.004045020188174336  \\
            33.24764436421547  0.0039881174209947376  \\
            33.71039814866753  0.003932051845123103  \\
            34.179592722207644  0.0038768096784096767  \\
            34.655317730270326  0.0038223774216332718  \\
            35.13766406601048  0.0037687418507644645  \\
            35.62672388766967  0.0037158900095071046  \\
            36.1225906361841  0.00366380920207905  \\
            36.625359053037656  0.0036124869862465816  \\
            37.13512519836344  0.0035619111665928915  \\
            37.65198646929723  0.003512069788010025  \\
            38.17604161858648  0.003462951129409195  \\
            38.707390773458165  0.003414543697642599  \\
            39.246135454749364  0.0033668362216206405  \\
            39.79237859630409  0.003319817646631604  \\
            40.34622456464005  0.0032734771288406963  \\
            40.9077791788892  0.0032278040299734824  \\
            41.477149731015736  0.003182787912164848  \\
            42.05444500631561  0.0031384185329839252  \\
            42.639775304201294  0.003094685840612158  \\
            43.23325245927583  0.0030515799691748914  \\
            43.83498986270024  0.0030090912342282225  \\
            44.445102483858264  0.002967210128380054  \\
            45.063706892322806  0.002925927317056013  \\
            45.69092128012783  0.002885233634392254  \\
            46.32686548435053  0.0028451200792577983  \\
            46.97166101000763  0.0028055778114010493  \\
            47.625431053270454  0.0027665981477156937  \\
            48.288300525003066  0.0027281725586123596  \\
            48.96039607462806  0.0026902926645125105  \\
            49.64184611432444  0.0026529502324415598  \\
            50.33278084356243  0.0026161371727202775  \\
            51.03333227397966  0.002579845535762619  \\
            51.74363425460363  0.0025440675089640303  \\
            52.46382249742517  0.0025087954136805177  \\
            53.19403460332807  0.0024740217022993127  \\
            53.93441008837921  0.0024397389553917413  \\
            54.68509041048496  0.0024059398789477862  \\
            55.44621899641845  0.0023726173016939234  \\
            56.21794126922301  0.002339764172479836  \\
            57.000404675997075  0.002307373557746727  \\
            57.79375871606574  0.002275438639065513  \\
            58.598154969544474  0.0022439527107338372  \\
            59.413747126300414  0.002212909177455993  \\
            60.24069101531665  0.002182301552071578  \\
            61.07914463446534  0.0021521234533534595  \\
            61.92926818069511  0.0021223686038687236  \\
            62.79122408063871  0.002093030827885703  \\
            63.66517702164667  0.0020641040493493013  \\
            64.55129398325272  0.002035582289900588  \\
            65.44974426907743  0.0020074596669576675  \\
            66.36069953917568  0.0019797303918360535  \\
            67.28433384283454  0.0019523887679245794  \\
            68.22082365182742  0.0019254291889109175  \\
            69.17034789413127  0.0018988461370430196  \\
            70.13308798811296  0.0018726341814441188  \\
            71.10922787719151  0.0018467879764638307  \\
            72.09895406498276  0.0018213022600731274  \\
            73.10245565093318  0.0017961718523024598  \\
            74.11992436644965  0.0017713916537074818  \\
            75.15155461153226  0.0017469566438873835  \\
            76.19754349191659  0.0017228618800250609  \\
            77.25809085673338  0.001699102495473543  \\
            78.33339933669215  0.0016756736983682189  \\
            79.42367438279628  0.0016525707702751793  \\
            80.52912430559697  0.0016297890648746243  \\
            81.64996031499359  0.001607324006668227  \\
            82.78639656058789  0.0015851710897206285  \\
            83.93865017259998  0.0015633258764315024  \\
            85.10694130335374  0.0015417839963312399  \\
            86.29149316933962  0.0015205411449073637  \\
            87.49253209386288  0.0014995930824562942  \\
            88.71028755028567  0.0014789356329598623  \\
            89.94499220587048  0.001458564682987427  \\
            91.19688196623424  0.001438476180625085  \\
            92.46619602042102  0.001418666134423069  \\
            93.75317688660202  0.001399130612368005  \\
            95.05807045841168  0.0013798657408800783  \\
            96.3811260519287  0.0013608677038288576  \\
            97.72259645331103  0.0013421327415677508  \\
            99.08273796709366  0.0013236571499973503  \\
            100.46181046515888  0.0013054372796377075  \\
            101.8600774363881  0.001287469534726243  \\
            103.27780603700441  0.0012697503723347197  \\
            104.71526714161634  0.0012522763015008547  \\
            106.17273539497162  0.001235043882379838  \\
            107.65048926443164  0.001218049725412859  \\
            109.14881109317594  0.0012012904905112163  \\
            110.66798715414744  0.0011847628862591008  \\
            112.20830770474839  0.0011684636691288589  \\
            113.77006704229774  0.0011523896427146716  \\
            115.35356356026014  0.0011365376569794435  \\
            116.95909980525784  0.0011209046075177308  \\
            118.58698253487589  0.0011054874348309937  \\
            120.23752277627199  0.0010902831236185555  \\
            121.9110358856021  0.0010752887020819544  \\
            123.60784160827316  0.0010605012412407448  \\
            125.32826414003435  0.0010459178542625966  \\
            127.07263218891872  0.0010315356958070722  \\
            128.84127903804696  0.0010173519613792985  \\
            130.6345426093053  0.0010033638866960043  \\
            132.4527655279094  0.000989568747065047  \\
            134.29629518786783  0.0009759638567741048  \\
            136.1654838183551  0.0009625465684924794  \\
            138.06068855101006  0.0009493142726814248  \\
            139.98227148816994  0.00093626439701665  \\
            141.93059977205482  0.0009233944058218899  \\
            143.90604565491438  0.0009107017995105846  \\
            145.90898657015157  0.000898184114037675  \\
            147.93980520443574  0.0008858389203634162  \\
            149.99888957081978  0.0008736638239235531  \\
            152.0866330828748  0.0008616564641105379  \\
            154.2034346298566  0.000849814513762863  \\
            156.34969865291848  0.0008381356786650251  \\
            158.5258352223847  0.0008266176970517037  \\
            160.7322601160995  0.0008152583391269224  \\
            162.96939489886662  0.0008040554065850448  \\
            165.23766700299444  0.0007930067321441708  \\
            167.53750980996224  0.000782110179084694  \\
            169.8693627332231  0.0007713636407979051  \\
            172.2336713021593  0.0007607650403407769  \\
            174.6308872472062  0.0007503123299969091  \\
            177.06146858616094  0.0007400034908487424  \\
            179.52587971169237  0.0007298365323516183  \\
            182.02459148006912  0.0007198094919193433  \\
            184.55808130112248  0.0007099204345141449  \\
            187.1268332294612  0.0007001674522433368  \\
            189.731338056957  0.0006905486639636505  \\
            192.37209340651515  0.0006810622148908847  \\
            195.04960382715245  0.0006717062762165899  \\
            197.76438089039715  0.00066247904473034  \\
            200.51694328803123  0.0006533787424484704  \\
            203.3078169311927  0.0006444036162484676  \\
            206.1375350508576  0.0006355519375090986  \\
            209.00663829972032  0.0006268220017565431  \\
            211.91567485549197  0.0006182121283160932  \\
            214.86520052563654  0.0006097206599686774  \\
            217.85577885356477  0.0006013459626135135  \\
            220.8879812263062  0.000593086424936049  \\
            223.96238698367964  0.000584940458079976  \\
            227.07958352898322  0.0005769064953261234  \\
            230.24016644122509  0.0005689829917745368  \\
            233.44473958891618  0.0005611684240326973  \\
            236.6939152454468  0.0005534612899077865  \\
            239.9883142060689  0.0005458601081046275  \\
            243.3285659065069  0.0005383634179264909  \\
            246.71530854321895  0.0005309697789824835  \\
            250.1491891953325  0.0005236777708983447  \\
            253.6308639482766  0.0005164859930315034  \\
            257.1609980191353  0.000509393064190479  \\
            260.74026588374517  0.000502397622359712  \\
            264.3693514055635  0.000495498324426515  \\
            268.04894796632715  0.0004886938459140968  \\
            271.7797585985329  0.00048198288071654103  \\
            275.56249611976017  0.0004753641408402954  \\
            279.3978832688636  0.00046883635614715044  \\
            283.2866528440615  0.0004623982741021599  \\
            287.2295478429457  0.000456048659525861  \\
            291.2273216044407  0.00044978629434839156  \\
            295.28073795273815  0.00044360997736907914  \\
            299.39057134323525  0.0004375185240189943  \\
            303.55760701050383  0.00043151076612611293  \\
            307.782641118319  0.0004255855516853964  \\
            312.06648091177664  0.00041974174463125076  \\
            316.40994487152676  0.0004139782246138773  \\
            320.8138628701552  0.0004082938867777522  \\
            325.2790763307405  0.0004026876415456051  \\
            329.8064383876184  0.00039715841440320885  \\
            334.39681404938375  0.00039170514568846515  \\
            339.05108036416107  0.0003863267903838908  \\
            343.7701265871754  0.00038102231791050425  \\
            348.5548543506556  0.00037579071192718965  \\
            353.4061778361024  0.0003706309701304558  \\
            358.32502394895397  0.00036554210405885393  \\
            363.3123324956828  0.00036052313889947755  \\
            368.36905636335695  0.0003555731132971662  \\
            373.4961617017023  0.000350691079166899  \\
            378.6946281076954  0.00034587610150849227  \\
            383.965448812729  0.00034112725822431865  \\
            389.3096308723808  0.0003364436399391174  \\
            394.7281953588239  0.0003318243498231869  \\
            400.2221775559153  0.00032726850341722796  \\
            405.7926271569998  0.00032277522846048347  \\
            411.4406084654667  0.00031834366472058983  \\
            417.16720059809836  0.0003139729638263336  \\
            422.9734976912487  0.00030966228910316837  \\
            428.8606091098915  0.00030541081540972037  \\
            434.8296596595785  0.00030121772897835294  \\
            440.88178980134705  0.00029708222725673497  \\
            447.01815586961976  0.000293003518751973  \\
            453.23993029313624  0.00028898082287744586  \\
            459.5483018189601  0.00028501336980091843  \\
            465.94447573960406  0.00028110040029589935  \\
            472.42967412331575  0.0002772411655940143  \\
            479.0051360475691  0.00027343492724034426  \\
            485.6721178358055  0.00026968095694999646  \\
            492.43189329746986  0.0002659785364679924  \\
            499.28575397138746  0.00026232695742895953  \\
            506.2350093725291  0.00025872552122154836  \\
            513.2809872422088  0.00025517353885224535  \\
            520.4250338017679  0.0002516703308128764  \\
            527.6685140097842  0.0002482152269490874  \\
            535.0128118228657  0.0002448075663305877  \\
            542.4593304600729  0.0002414466971241312  \\
            550.0094926710207  0.00023813197646700032  \\
            557.6647410077121  0.00023486277034351092  \\
            565.4265381001566  0.00023163845346227575  \\
            573.2963669358227  0.0002284584091358003  \\
            581.2757311429815  0.00022532202916144037  \\
            589.3661552779937  0.00022222871370424456  \\
            597.5691851165947  0.00021917787118119124  \\
            605.886387949234  0.00021616891814731025  \\
            614.3193528805258  0.0002132012791830787  \\
            622.8696911328675  0.00021027438678407226  \\
            631.5390363542825  0.0002073876812509698  \\
            640.3290449305501  0.0002045406105823951  \\
            649.2413963016779  0.00020173263036814528  \\
            658.2777932827796  0.00019896320368498422  \\
            667.4399623894192  0.00019623180099288516  \\
            676.7296541674831  0.0001935379000332772  \\
            686.1486435276432  0.00019088098572865974  \\
            695.6987300844763  0.00018826055008350638  \\
            705.3817385003022  0.00018567609208655587  \\
            715.1995188338071  0.00018312711761445983  \\
            725.153946893524  0.00018061313933697616  \\
            735.246924596224  0.00017813367662310823  \\
            745.4803803303041  0.00017568825544898685  \\
            755.8562693242295  0.0001732764083063941  \\
            766.3765740201034  0.00017089767411350594  \\
            777.0433044524377  0.00016855159812588047  \\
            787.8584986321948  0.00016623773184937213  \\
            798.8242229361749  0.00016395563295390204  \\
            809.9425725018227  0.0001617048651886477  \\
            821.2156716275297  0.0001594849982981662  \\
            832.6456741785073  0.0001572956079398599  \\
            844.2347639983096  0.00015513627560262885  \\
            855.9851553260842  0.00015300658852648193  \\
            867.8990932196289  0.00015090613962330223  \\
            879.9788539843393  0.00014883452739887943  \\
            892.2267456081237  0.00014679135587572907  \\
            904.6451082023738  0.00014477623451726685  \\
            917.2363144490713  0.00014278877815297213  \\
            930.0027700541189  0.00014082860690419938  \\
            942.9469142069792  0.00013889534611187193  \\
            956.071220046713  0.00013698862626412977  \\
            969.3781951345029  0.00013510808292570024  \\
            982.8703819327535  0.00013325335666821835  \\
            996.5503582908606  0.00013142409300098484  \\
            1010.4207379377405  0.00012961994230336197  \\
            1024.484170981219  0.00012784055975744766  \\
            1038.7433444143614  0.00012608560528235374  \\
            1053.2009826288597  0.00012435474346876653  \\
            1067.8598479355608  0.00012264764351473673  \\
            1082.7227410922392  0.00012096397916242306  \\
            1097.792501838718  0.00011930342863551846  \\
            1113.0720094394349  0.00011766567457754284  \\
            1128.5641832335618  0.00011605040399119045  \\
            1144.2719831927816  0.00011445730817826812  \\
            1160.1984104868259  0.00011288608268065272  \\
            1176.346508056887  0.00011133642722197858  \\
            1192.7193611970083  0.00010980804565009868  \\
            1209.3200981435696  0.00010830064588040998  \\
            1226.1518906729732  0.00010681393983989427  \\
            1243.217954707653  0.00010534764341202077  \\
            1260.5215509305153  0.00010390147638232886  \\
            1278.0659854079333  0.00010247516238477762  \\
            1295.8546102214111  0.00010106842884878401  \\
            1313.8908241080414  9.968100694720862e-5  \\
            1332.1780731098752  9.831263154474628e-5  \\
            1350.7198512323323  9.696304114727317e-5  \\
            1369.519701111773  9.563197785174255e-5  \\
            1388.5812146923631  9.431918729685003e-5  \\
            1407.9080339123582  9.30244186143456e-5  \\
            1427.5038513999461  9.174742438110486e-5  \\
            1447.3724111787617  9.048796057164527e-5  \\
            1467.5175093832333  8.924578651155616e-5  \\
            1487.9429949838814  8.802066483140094e-5  \\
            1508.6527705227104  8.681236142128179e-5  \\
            1529.6507928588394  8.562064538607531e-5  \\
            1550.9410739245072  8.44452890012268e-5  \\
            1572.5276814916037  8.328606766927985e-5  \\
            1594.4147399488663  8.214275987682165e-5  \\
            1616.6064310898964  8.101514715206195e-5  \\
            1639.106994912143  7.990301402319311e-5  \\
            1661.9207304270058  7.880614797706747e-5  \\
            1685.0519964812158  7.772433941854727e-5  \\
            1708.5052125896461  7.665738163045733e-5  \\
            1732.284859779715  7.560507073402633e-5  \\
            1756.3954814475421  7.456720564995362e-5  \\
            1780.8416842260203  7.354358805980481e-5  \\
            1805.6281388649704  7.253402236822933e-5  \\
            1830.7595811235446  7.153831566547609e-5  \\
            1856.2408126750531  7.05562776905724e-5  \\
            1882.0767020243832  6.958772079482836e-5  \\
            1908.2721854381862  6.863245990606367e-5  \\
            1934.832267888014  6.769031249314965e-5  \\
            1961.76202400658  6.676109853114477e-5  \\
            1989.0665990573282  6.584464046684358e-5  \\
            2016.7512099175083  6.494076318485896e-5  \\
            2044.821146074912  6.404929397405733e-5  \\
            2073.281770638504  6.317006249465226e-5  \\
            2102.1385213631074  6.230290074556775e-5  \\
            2131.3969116883545  6.144764303233045e-5  \\
            2161.062531792099  6.060412593532852e-5  \\
            2191.1410496584863  5.977218827874471e-5  \\
            2221.638212160893  5.8951671099514934e-5  \\
            2252.5598461599407  5.814241761711155e-5  \\
            2283.9118596167846  5.7344273203484336e-5  \\
            2315.700242721909  5.6557085353467554e-5  \\
            2347.931069039622  5.5780703655809345e-5  \\
            2380.6104966684875  5.501497976414393e-5  \\
            2413.7447694179077  5.425976736886502e-5  \\
            2447.3402180010767  5.351492216904565e-5  \\
            2481.403261244545  5.278030184485285e-5  \\
            2515.9404073146134  5.205576603039673e-5  \\
            2550.9582549608  5.134117628684098e-5  \\
            2586.4634947766126  5.0636396075971616e-5  \\
            2622.46291047787  4.9941290734117216e-5  \\
            2658.9633801988152  4.9255727446337686e-5  \\
            2695.9718778062656  4.8579575221116375e-5  \\
            2733.4954742320606  4.7912704865252725e-5  \\
            2771.541338824044  4.725498895925939e-5  \\
            2810.116740715871  4.660630183289239e-5  \\
            2849.2290502158476  4.596651954123236e-5  \\
            2888.8857402151316  4.5335519840900055e-5  \\
            2929.094387615516  4.471318216682379e-5  \\
            2969.8626747770945  4.4099387609032584e-5  \\
            3011.1983909860655  4.3494018890042065e-5  \\
            3053.109433942977  4.2896960342426686e-5  \\
            3095.603811271677  4.230809788667002e-5  \\
            3138.68964204927  4.172731900940674e-5  \\
            3182.3751583573676  4.1154512741873244e-5  \\
            3226.6687068549304  4.0589569638735135e-5  \\
            3271.5787503729975  4.0032381757181584e-5  \\
            3317.1138695316195  3.948284263624089e-5  \\
            3363.282764379289  3.894084727646818e-5  \\
            3410.094256055193  3.84062921199192e-5  \\
            3457.5572884746025  3.787907503025413e-5  \\
            3505.6809300377176  3.735909527333713e-5  \\
            3554.4743753622956  3.684625349786937e-5  \\
            3603.9469470403997  3.634045171651044e-5  \\
            3654.108097419594  3.584159328710247e-5  \\
            3704.9674104089318  3.534958289415943e-5  \\
            3756.53460331008  3.48643265307477e-5  \\
            3808.81952867393  3.4385731480418124e-5  \\
            3861.832176183047  3.3913706299565965e-5  \\
            3915.582674560336  3.3448160799924e-5  \\
            3970.0812935042363  3.298900603132064e-5  \\
            4025.3384456508934  3.253615426470041e-5  \\
            4081.3646885636153  3.208951897533942e-5  \\
            4138.170726750025  3.1649014826341355e-5  \\
            4195.767413707294  3.121455765227372e-5  \\
            4254.165753995829  3.0786064443160694e-5  \\
            4313.37690534184  3.036345332854655e-5  \\
            4373.412180769154  2.9946643561916416e-5  \\
            4434.28305076071  2.9535555505189602e-5  \\
            4496.001145450139  2.913011061360421e-5  \\
            4558.578256843845  2.8730231420570557e-5  \\
            4622.026341074012  2.83358415230368e-5  \\
            4686.357520682969  2.79468655667212e-5  \\
            4751.58408693936  2.7563229231837637e-5  \\
            4817.7185021865325  2.718485921883738e-5  \\
            4884.773402223633  2.6811683234382697e-5  \\
            4952.761598719823  2.644362997759965e-5  \\
            5021.696081662116  2.608062912640161e-5  \\
            5091.590021837268  2.5722611324059732e-5  \\
            5162.4567733482245  2.5369508165964932e-5  \\
            5234.3098761655865  2.502125218652669e-5  \\
            5307.163058714586  2.4677776846337764e-5  \\
            5381.030240498076  2.4339016519390743e-5  \\
            5455.9255347560165  2.4004906480586976e-5  \\
            5531.863251162005  2.3675382893360592e-5  \\
            5608.857898557286  2.3350382797444626e-5  \\
            5686.924187722866  2.302984409690628e-5  \\
            5766.0770341901825  2.2713705548223043e-5  \\
            5846.331561090906  2.2401906748589944e-5  \\
            5927.7031020463955  2.2094388124420602e-5  \\
            6010.2072040973835  2.1791090919905934e-5  \\
            6093.859630674423  2.1491957185831523e-5  \\
            6178.676364609695  2.1196929768482357e-5  \\
            6264.673611190719  2.0905952298707156e-5  \\
            6351.867801256577  2.061896918120122e-5  \\
            6440.275594337228  2.033592558382869e-5  \\
            6529.913881836521  2.0056767427166786e-5  \\
            6620.7997902595  1.978144137418087e-5  \\
            6712.950684484643  1.9509894820012215e-5  \\
            6806.384171081629  1.9242075881944147e-5  \\
            6901.118101675299  1.8977933389490554e-5  \\
            6997.170576356423  1.8717416874603448e-5  \\
            7094.559947139953  1.8460476562032037e-5  \\
            7193.304821471397  1.82070633598295e-5  \\
            7293.4240657820055  1.7957128849937214e-5  \\
            7394.936809093437  1.771062527899368e-5  \\
            7497.86244667259  1.7467505549134152e-5  \\
            7602.220643737307  1.7227723209060922e-5  \\
            7708.031339213688  1.699123244512405e-5  \\
            7815.314749545617  1.675798807256395e-5  \\
            7924.091372557404  1.652794552692826e-5  \\
            8034.381991370132  1.630106085549855e-5  \\
            8146.207678372535  1.6077290708927063e-5  \\
            8259.589799247138  1.5856592332942646e-5  \\
            8374.550017052434  1.5638923560175834e-5  \\
            8491.11029636188  1.5424242802118563e-5  \\
            8609.2929074605  1.5212509041162647e-5  \\
            8729.1204305999  1.5003681822766935e-5  \\
            8850.615760312508  1.4797721247738566e-5  \\
            8973.80210978585  1.4594587964577934e-5  \\
            9098.703015297724  1.439424316200675e-5  \\
            9225.342340713094  1.4196648561506135e-5  \\
            9353.744282043577  1.4001766410039538e-5  \\
            9483.933372070394  1.3809559472812263e-5  \\
            9615.93448503166  1.361999102617171e-5  \\
            9749.772841374906  1.3433024850591288e-5  \\
            9885.47401257578  1.3248625223740816e-5  \\
            10023.063926023768  1.3066756913666815e-5  \\
            10162.568869975963  1.2887385172062597e-5  \\
            10304.015498579753  1.2710475727624202e-5  \\
            10447.430836965425  1.2535994779502983e-5  \\
            10592.842286409654  1.2363908990852329e-5  \\
            10740.27762957086  1.2194185482457788e-5  \\
            10889.765035797422  1.2026791826439388e-5  \\
            11041.333066509778  1.1861696040080914e-5  \\
            11195.010680657453  1.169886657970021e-5  \\
            11350.827240252012  1.1538272334627335e-5  \\
            11508.812515977035  1.1379882621264684e-5  \\
            11668.996692876188  1.1223667177226686e-5  \\
            11831.410376120433  1.1069596155533529e-5  \\
            11996.084596855537  1.0917640118942814e-5  \\
            12163.050818130952  1.0767770034309854e-5  \\
            12332.340940911223  1.0619957267025738e-5  \\
            12503.987310171056  1.047417357557308e-5  \\
            12678.022721075205  1.0330391106112937e-5  \\
            12854.480425244503  1.0188582387165757e-5  \\
            13033.394137108828  1.0048720324368725e-5  \\
            13214.798040348776  9.910778195280764e-6  \\
            13398.72679442685  9.774729644305277e-6  \\
            13585.215541209573  9.640548677634184e-6  \\
            13774.299911681785  9.50820965828498e-6  \\
            13966.016032754374  9.377687301203582e-6  \\
            14160.400534166787  9.24895666843425e-6  \\
            14357.490555485572  9.121993164354727e-6  \\
            14557.323753200371  8.996772530977343e-6  \\
            14759.938307918654  8.873270843310818e-6  \\
            14965.372931660588  8.751464504791523e-6  \\
            15173.666875255461  8.631330242771666e-6  \\
            15384.859935841034  8.512845104083741e-6  \\
            15598.992464467268  8.395986450643626e-6  \\
            15816.10537380591  8.28073195512586e-6  \\
            16036.240145967353  8.16705959670195e-6  \\
            16259.438840426305  8.054947656829146e-6  \\
            16485.74410205778  7.944374715112855e-6  \\
            16715.19916928493  7.835319645189356e-6  \\
            16947.847882340273  7.727761610717967e-6  \\
            17183.734691641923  7.621680061375619e-6  \\
            17422.904666286384  7.517054728950905e-6  \\
            17665.40350265956  7.413865623450834e-6  \\
            17911.27753316762  7.312093029298796e-6  \\
            18160.573735089383  7.211717501563348e-6  \\
            18413.339739551895  7.112719862233603e-6  \\
            18669.623840630953  7.015081196569545e-6  \\
            18929.475004578282  6.918782849472209e-6  \\
            19192.94287917716  6.823806421936753e-6  \\
            19460.07780322822  6.730133767522636e-6  \\
            19730.93081616732  6.6377469888917256e-6  \\
            20005.553667817236  6.546628434392742e-6  \\
            20283.998828275136  6.4567606946840355e-6  \\
            20566.31949793762  6.368126599400646e-6  \\
            20852.569617665325  6.280709213894381e-6  \\
            21142.803879088984  6.194491835976533e-6  \\
            21437.07773505896  6.109457992734707e-6  \\
            21735.447410240173  6.025591437389351e-6  \\
            22037.96991185454  5.94287614618569e-6  \\
            22344.703040572906  5.861296315329663e-6  \\
            22655.705401558564  5.780836357979224e-6  \\
            22971.036415664516  5.701480901247612e-6  \\
            23290.756330786557  5.623214783283414e-6  \\
            23614.926233374375  5.5460230503678405e-6  \\
            23943.608060102884  5.469890954055136e-6  \\
            24276.864609705986  5.394803948356114e-6  \\
            24614.759554974993  5.320747686960125e-6  \\
            24957.357454924313  5.247708020493851e-6  \\
            25304.72376712595  5.175670993816166e-6  \\
            25656.924860216164  5.104622843357292e-6  \\
            26014.028026576  5.0345499944752225e-6  \\
            26376.101495188308  4.965439058882602e-6  \\
            26743.214444673744  4.897276832072242e-6  \\
            27115.437016508204  4.830050290797546e-6  \\
            27492.840328424212  4.763746590591494e-6  \\
            27875.496487998862  4.6983530633053845e-6  \\
            28263.478606430846  4.633857214689435e-6  \\
            28656.86081250926  4.57024672200989e-6  \\
            29055.718266776832  4.507509431687104e-6  \\
            29460.127175890262  4.445633356981755e-6  \\
            29870.16480718047  4.384606675697007e-6  \\
            30285.909503415452  4.3244177279263975e-6  \\
            30707.44069776865  4.2650550138224175e-6  \\
            31134.838928995632  4.206507191399305e-6  \\
            31568.18585682205  4.148763074363572e-6  \\
            32007.56427754569  4.091811629985368e-6  \\
            32453.058139855784  4.035641976981707e-6  \\
            32904.75256087241  3.980243383443669e-6  \\
            33362.73384240918  3.925605264776751e-6  \\
            33827.08948746229  3.871717181691555e-6  \\
            34297.90821692902  3.818568838196433e-6  \\
            34775.27998655898  3.766150079642552e-6  \\
            35259.29600414127  3.7144508907705612e-6  \\
            35750.04874693087  3.663461393810579e-6  \\
            36247.631979317506  3.613171846583531e-6  \\
            36752.14077074059  3.563572640646095e-6  \\
            37263.67151385332  3.5146542994545568e-6  \\
            37782.321942939765  3.466407476549383e-6  \\
            38308.19115258817  3.4188229537780704e-6  \\
            38841.379616624225  3.3718916395231823e-6  \\
            39381.98920730781  3.325604566977315e-6  \\
            39930.12321479697  3.2799528924166413e-6  \\
            40485.886366882776  3.234927893524196e-6  \\
            41049.38484899887  3.190520967713496e-6  \\
            41620.72632450948  3.1467236304896137e-6  \\
            42200.0199552799  3.1035275138265637e-6  \\
            42787.37642253316  3.060924364571362e-6  \\
            43382.907947997046  3.0189060428620916e-6  \\
            43986.728315345485  2.977464520575941e-6  \\
            44598.95289193831  2.9365918797963247e-6  \\
            45219.69865086361  2.896280311297663e-6  \\
            45849.08419328691  2.8565221130539494e-6  \\
            46487.22977111137  2.81730968876838e-6  \\
            47134.25730995342  2.7786355464199186e-6  \\
            47790.29043243815  2.7404922968339593e-6  \\
            48455.45448181884  2.7028726522680392e-6  \\
            49129.87654592573  2.665769425024e-6  \\
            49813.685481447166  2.6291755260677517e-6  \\
            50507.01193854963  2.5930839636828214e-6  \\
            51209.98838583997  2.5574878421265283e-6  \\
            51922.74913567521  2.5223803603191405e-6  \\
            52645.43036982451  2.487754810539419e-6  \\
            53378.17016548848  2.4536045771479403e-6  \\
            54121.10852168046  2.419923135318002e-6  \\
            54874.3873859751  2.386704049792303e-6  \\
            55638.15068162918  2.3539409736528908e-6  \\
            56412.54433507998  2.3216276471070573e-6  \\
            57197.71630382628  2.289757896292316e-6  \\
            57993.81660469748  2.258325632099401e-6  \\
            58800.99734251622  2.227324849003249e-6  \\
            59619.412739159816  2.1967496239179417e-6  \\
            60449.21916302633  2.1665941150707197e-6  \\
            61290.57515891066  2.136852560875742e-6  \\
            62143.64147829645  2.107519278840548e-6  \\
            63008.58111006973  2.07858866447747e-6  \\
            63885.559311659905  2.0500551902342478e-6  \\
            64774.74364061423  2.0219134044371562e-6  \\
            65676.30398661179  1.9941579302478503e-6  \\
            66590.41260392302  1.9667834646401986e-6  \\
            67517.24414432098  1.939784777381411e-6  \\
            68456.97569045078  1.9131567100391935e-6  \\
            69409.78678966341  1.8868941749909347e-6  \\
            70375.85948832045  1.860992154452584e-6  \\
            71355.37836657632  1.8354456995227698e-6  \\
            72348.53057364459  1.8102499292343207e-6  \\
            73355.50586355517  1.7854000296231794e-6  \\
            74376.49663140911  1.7608912528077628e-6  \\
            75411.69795013816  1.7367189160824172e-6  \\
            76461.30760777579  1.712878401022621e-6  \\
            77525.52614524709  1.6893651526022287e-6  \\
            78604.55689468456  1.6661746783243036e-6  \\
            79698.60601827728  1.6433025473600155e-6  \\
            80807.8825476607  1.620744389706706e-6  \\
            81932.59842385477  1.5984958953479864e-6  \\
            83072.96853775786  1.5765528134334243e-6  \\
            84229.2107712043  1.55491095146467e-6  \\
            85401.54603859354  1.5335661744959796e-6  \\
            86590.1983290984  1.5125144043437424e-6  \\
            87795.3947494611  1.4917516188063331e-6  \\
            89017.36556738477  1.4712738508954131e-6  \\
            90256.34425552894  1.4510771880806287e-6  \\
            91512.56753611742  1.4311577715384942e-6  \\
            92786.27542616698  1.4115117954179217e-6  \\
            94077.71128334556  1.3921355061109298e-6  \\
            95387.12185246867  1.373025201539289e-6  \\
            96714.75731264365  1.3541772304402635e-6  \\
            98060.87132506848  1.3355879916768798e-6  \\
            99425.72108149761  1.317253933543803e-6  \\
            100809.56735338141  1.2991715530926692e-6  \\
            102212.6745416898  1.2813373954603054e-6  \\
            103635.31072742937  1.2637480532098626e-6  \\
            105077.74772286355  1.2464001656799306e-6  \\
            106540.26112344567  1.2292904183412253e-6  \\
            108023.13036047494  1.2124155421645182e-6  \\
            109526.63875448526  1.195772312995858e-6  \\
            111051.07356937707  1.1793575509401852e-6  \\
            112596.7260673027  1.1631681197532628e-6  \\
            114163.89156431568  1.14720092624421e-6  \\
            115752.86948679437  1.1314529196826017e-6  \\
            117363.96342865123  1.115921091216902e-6  \\
            118997.48120933815  1.10060247329848e-6  \\
            120653.73493265914  1.085494139115632e-6  \\
            122333.04104640163  1.0705932020344648e-6  \\
            124035.72040279782  1.0558968150458028e-6  \\
            125762.09831982732  1.041402170222642e-6  \\
            127512.50464337332  1.0271064981842878e-6  \\
            129287.27381024371  1.0130070675647438e-6  \\
            131086.7449120693  9.991011844931779e-7  \\
            132911.2617600915  9.85386192078875e-7  \\
            134761.1729508518  9.71859469902135e-7  \\
            136636.83193279532  9.585184335151145e-7  \\
            138538.59707380165  9.453605339478802e-7  \\
            140466.8317296554  9.323832572203203e-7  \\
            142421.90431346977  9.195841238633549e-7  \\
            144404.18836607656  9.069606884437991e-7  \\
            146414.06262739573  8.945105390978316e-7  \\
            148451.91110879826  8.822312970699917e-7  \\
            150518.1231664764  8.701206162592782e-7  \\
            152613.09357583497  8.581761827700886e-7  \\
            154737.22260691796  8.463957144704186e-7  \\
            156890.91610088534  8.347769605556746e-7  \\
            159074.58554755375  8.233177011193494e-7  \\
            161288.64816401698  8.120157467277255e-7  \\
            163533.52697436023  8.008689380021155e-7  \\
            165809.65089048425  7.898751452073118e-7  \\
            168117.45479405433  7.790322678423588e-7  \\
            170457.37961958963  7.683382342417017e-7  \\
            172829.8724387093  7.577910011775663e-7  \\
            175235.3865455511  7.47388553470224e-7  \\
            177674.3815433787  7.371289036033577e-7  \\
            180147.32343239477  7.270100913439233e-7  \\
            182654.68469877593  7.170301833671041e-7  \\
            185196.94440494716  7.071872728880321e-7  \\
            187774.5882811122  6.97479479296997e-7  \\
            190388.10881805993  6.879049477997219e-7  \\
            193038.00536125843  6.784618490628109e-7  \\
            195724.78420626267  6.691483788659411e-7  \\
            198448.95869544827  6.599627577546455e-7  \\
            201211.04931609172  6.509032307030078e-7  \\
            204011.58379981612  6.419680667753373e-7  \\
            206851.09722342077  6.331555587986268e-7  \\
            209730.13211111416  6.244640230333476e-7  \\
            212649.23853816997  6.158917988546618e-7  \\
            215608.97423602588  6.074372484325148e-7  \\
            218609.9046988449  5.990987564202238e-7  \\
            221652.6032915601  5.908747296456847e-7  \\
            224737.65135942315  5.827635968069894e-7  \\
            227865.63833907736  5.74763808171621e-7  \\
            231037.1618711771  5.668738352807793e-7  \\
            234252.82791457415  5.590921706573508e-7  \\
            237513.25086209396  5.514173275180662e-7  \\
            240819.05365792275  5.438478394888046e-7  \\
            244170.86791662886  5.363822603255061e-7  \\
            247569.33404384044  5.290191636365132e-7  \\
            251015.101358603  5.21757142611302e-7  \\
            254508.8282174397  5.145948097504252e-7  \\
            258051.18214013867  5.075307966018905e-7  \\
            261642.83993729082  5.005637534980369e-7  \\
            265284.4878396029  4.936923492992064e-7  \\
            268976.8216290106  4.869152711385604e-7  \\
            272720.54677161586  4.802312241712801e-7  \\
            276516.37855247525  4.736389313275128e-7  \\
            280365.042212264  4.671371330679234e-7  \\
            284267.2730858421  4.6072458714347857e-7  \\
            288223.8167427492  4.544000683578805e-7  \\
            292235.4291296549  4.481623683334795e-7  \\
            296302.8767147918  4.420102952803342e-7  \\
            300426.9366343986  4.359426737687371e-7  \\
            304608.39684120164  4.2995834450446026e-7  \\
            308848.0562549631  4.240561641073482e-7  \\
            313146.72491512453  4.1823500489258453e-7  \\
            317505.2241355748  4.124937546556556e-7  \\
            321924.38666157244  4.068313164596266e-7  \\
            326405.0568288517  4.0124660842561717e-7  \\
            330948.09072494355  3.957385635256875e-7  \\
            335554.35635274195  3.9030612937992455e-7  \\
            340224.7337963462  3.8494826805442995e-7  \\
            344960.1153892119  3.7966395586338037e-7  \\
            349761.40588464285  3.7445218317355303e-7  \\
            354629.5226286548  3.69311954211189e-7  \\
            359565.3957352459  3.6424228687182546e-7  \\
            364569.96826410596  3.592422125327157e-7  \\
            369644.19640080247  3.543107758678891e-7  \\
            374789.0496394673  3.494470346650392e-7  \\
            380005.5109680336  3.446500596464432e-7  \\
            385294.57705604675  3.399189342904539e-7  \\
            390657.258445091  3.3525275465689054e-7  \\
            396094.57974186545  3.3065062921456167e-7  \\
            401607.579813948  3.261116786701801e-7  \\
            407197.31198828405  3.2163503580120016e-7  \\
            412864.8442524373  3.172198452894688e-7  \\
            418611.2594586423  3.128652635581553e-7  \\
            424437.65553069673  3.0857045861045827e-7  \\
            430345.1456737333  3.043346098707103e-7  \\
            436334.85858691134  3.001569080276482e-7  \\
            442407.93867906876  2.960365548793835e-7  \\
            448565.5462873756  2.9197276318160064e-7  \\
            454808.8578990308  2.879647564966043e-7  \\
            461139.06637604453  2.840117690448616e-7  \\
            467557.38118314947  2.8011304555915977e-7  \\
            474065.0286188838  2.7626784114032634e-7  \\
            480663.25204989105  2.724754211142922e-7  \\
            487353.3121484802  2.6873506089223754e-7  \\
            494136.4871334932  2.6504604583197864e-7  \\
            501014.0730145242  2.614076711015072e-7  \\
            507987.38383953855  2.5781924154444834e-7  \\
            515057.7519459376  2.542800715466255e-7  \\
            522226.5282151184  2.507894849059263e-7  \\
            529495.0823305765  2.4734681470247654e-7  \\
            536864.8030396006  2.4395140317153695e-7  \\
            544337.0984186103  2.4060260157766015e-7  \\
            551913.3961421861  2.3729977009083237e-7  \\
            559595.1437558448  2.3404227766416663e-7  \\
            567383.8089526105  2.308295019133869e-7  \\
            575280.8798534361  2.2766082899796358e-7  \\
            583287.8652915267  2.2453565350359505e-7  \\
            591406.2951006211  2.2145337832685486e-7  \\
            599637.7204072855  2.1841341456089225e-7  \\
            607983.7139272755  2.15415181382999e-7  \\
            616445.8702660229  2.1245810594351132e-7  \\
            625025.8062233045  2.0954162325654984e-7  \\
            633725.1611021523  2.0666517609212458e-7  \\
            642545.597022062  2.0382821486915025e-7  \\
            651488.7992365622  2.010301975512101e-7  \\
            660556.4764552023  1.9827058954236108e-7  \\
            669750.3611700232  1.9554886358541304e-7  \\
            679072.2099865709  1.9286449966076038e-7  \\
            688523.803959518  1.902169848875069e-7  \\
            698106.9489329562  1.8760581342523037e-7  \\
            707823.4758854252  1.8503048637721707e-7  \\
            717675.2412797424  1.8249051169527984e-7  \\
            727664.1274177087  1.799854040859033e-7  \\
            737792.0427997372  1.7751468491717334e-7  \\
            748060.9224895013  1.7507788212764953e-7  \\
            758472.7284836515  1.7267453013587133e-7  \\
            769029.450086679  1.7030416975187188e-7  \\
            779733.1042909967  1.6796634808874002e-7  \\
            790585.736162311  1.6566061847675997e-7  \\
            801589.4192303568  1.6338654037778488e-7  \\
            812746.2558850708  1.6114367930093898e-7  \\
            824058.3777782795  1.5893160671995229e-7  \\
            835527.9462309773  1.5674989999086626e-7  \\
            847157.1526462741  1.5459814227156483e-7  \\
            858948.2189280895  1.5247592244214776e-7  \\
            870903.3979056756  1.503828350262614e-7  \\
            883024.9737640475  1.483184801135522e-7  \\
            895315.2624804052  1.462824632834742e-7  \\
            907776.6122666299  1.4427439552979837e-7  \\
            920411.4040179391  1.4229389318634404e-7  \\
            933222.0517677857  1.4034057785355102e-7  \\
            946211.0031490889  1.3841407632632656e-7  \\
            959380.7398618857  1.3651402052277023e-7  \\
            972733.7781474893  1.346400474135998e-7  \\
            986272.669269249  1.3279179895309762e-7  \\
            1.0e6  1.3096892201047557e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r20.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.25\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.291770817238312e-8}, ymax={0.8105826083217976}, ytick={{1.0e-7,1.0e-5,0.001,0.1}}, yticklabels={{$10^{-7}$,$10^{-5}$,$10^{-3}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={edc5fd87-8e00-4361-8786-5a55ceb253aa}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.27151987316973897  \\
            1.0139183931162992e-6  0.27150156383929963  \\
            1.0280305078995382e-6  0.27148317423893814  \\
            1.0423390406440325e-6  0.2714647070255873  \\
            1.0568467251721823e-6  0.2714461647588613  \\
            1.071556333356802e-6  0.2714275499055964  \\
            1.086470675650722e-6  0.27140886482967597  \\
            1.1015926016237598e-6  0.27139011175418354  \\
            1.116925000507166e-6  0.2713712928064488  \\
            1.1324708017456474e-6  0.2713524099545951  \\
            1.1482329755570736e-6  0.27133346507196787  \\
            1.1642145334999749e-6  0.2713144598493747  \\
            1.1804185290489364e-6  0.2712953958742264  \\
            1.1968480581780029e-6  0.2712762745573921  \\
            1.2135062599522036e-6  0.27125709716769514  \\
            1.2303963171273082e-6  0.2712378648291208  \\
            1.2475214567579327e-6  0.2712185784813846  \\
            1.264884950814108e-6  0.2711992389273045  \\
            1.2824901168064293e-6  0.27117984680526636  \\
            1.3003403184199096e-6  0.27116040256773444  \\
            1.3184389661566514e-6  0.2711409065309409  \\
            1.3367895179874666e-6  0.2711213588281924  \\
            1.3553954800125641e-6  0.27110175943192616  \\
            1.374260407131434e-6  0.27108210814181954  \\
            1.3933879037220544e-6  0.27106240460679987  \\
            1.4127816243295512e-6  0.27104264829231994  \\
            1.4324452743644534e-6  0.2710228385209865  \\
            1.4523826108106428e-6  0.27100297445499394  \\
            1.4725974429431821e-6  0.270983055076144  \\
            1.4930936330561223e-6  0.2709630792300572  \\
            1.5138750972004406e-6  0.27094304562499594  \\
            1.5349458059322518e-6  0.27092295280235557  \\
            1.5563097850714316e-6  0.270902799161078  \\
            1.5779711164707987e-6  0.27088258296773593  \\
            1.5999339387960047e-6  0.27086230234327835  \\
            1.6222024483162763e-6  0.2708419553103628  \\
            1.6447808997061652e-6  0.2708215397361891  \\
            1.6676736068584557e-6  0.270801053384202  \\
            1.6908849437083882e-6  0.27078049390641623  \\
            1.7144193450693528e-6  0.27075985884640486  \\
            1.738281307480216e-6  0.27073914565308116  \\
            1.76247539006444e-6  0.270718351678294  \\
            1.7870062154011597e-6  0.27069747418990203  \\
            1.811878470408383e-6  0.2706765103878645  \\
            1.8370969072384854e-6  0.2706554573724123  \\
            1.862666344186168e-6  0.2706343122061832  \\
            1.8885916666090508e-6  0.2706130718841431  \\
            1.914877827861082e-6  0.27059173334427555  \\
            1.9415298502389374e-6  0.27057029350555806  \\
            1.9685528259415923e-6  0.2705487492194847  \\
            1.995951918043249e-6  0.2705270973265744  \\
            2.0237323614798062e-6  0.2705053346288033  \\
            2.0518994640490584e-6  0.27048345794210904  \\
            2.0804586074248168e-6  0.27046146405669735  \\
            2.1094152481851435e-6  0.2704393497569144  \\
            2.1387749188549e-6  0.2704171118373685  \\
            2.168543228962803e-6  0.27039474712255473  \\
            2.198725866113196e-6  0.2703722524235584  \\
            2.229328597072735e-6  0.27034962459487233  \\
            2.260357268872201e-6  0.27032686052541605  \\
            2.2918178099236483e-6  0.27030395713130956  \\
            2.323716231153101e-6  0.27028091136961424  \\
            2.3560586271490153e-6  0.27025772024875244  \\
            2.388851177326723e-6  0.27023438082819207  \\
            2.4221001471090905e-6  0.27021089023038575  \\
            2.455811889123601e-6  0.2701872456249009  \\
            2.4899928444161043e-6  0.2701634442548946  \\
            2.5246495436814594e-6  0.2701394834341503  \\
            2.5597886085113028e-6  0.2701153605268913  \\
            2.5954167526591877e-6  0.2700910730114293  \\
            2.6315407833233264e-6  0.27006661839811164  \\
            2.668167602447194e-6  0.27004199430480635  \\
            2.7053042080382276e-6  0.2700171984314882  \\
            2.742957695504882e-6  0.2699922285432872  \\
            2.781135259012291e-6  0.2699670824960595  \\
            2.8198441928568245e-6  0.2699417582353875  \\
            2.859091892859719e-6  0.2699162537836043  \\
            2.898885857780164e-6  0.2698905672524441  \\
            2.9392336907480285e-6  0.2698646968330441  \\
            2.9801431007165303e-6  0.26983864080455056  \\
            3.0216219039351294e-6  0.26981239751550196  \\
            3.063678025442919e-6  0.2697859654111492  \\
            3.1063195005828004e-6  0.26975934300902465  \\
            3.1495544765367376e-6  0.26973252889999727  \\
            3.193391213882376e-6  0.2697055217405996  \\
            3.2378380881713262e-6  0.26967832028786043  \\
            3.282903591529421e-6  0.2696509233362163  \\
            3.3285963342792378e-6  0.26962332975916786  \\
            3.3749250465852084e-6  0.2695955384912045  \\
            3.4218985801216256e-6  0.26956754852494014  \\
            3.469525909763864e-6  0.2695393589051834  \\
            3.5178161353031427e-6  0.2695109687352672  \\
            3.566778483185152e-6  0.26948237715044937  \\
            3.61642230827288e-6  0.26945358334384417  \\
            3.666757095633976e-6  0.2694245865385588  \\
            3.7177924623529885e-6  0.26939538599826784  \\
            3.7695381593688313e-6  0.26936598099730436  \\
            3.822004073337817e-6  0.26933637086816636  \\
            3.87520022852263e-6  0.26930655492916344  \\
            3.929136788707579e-6  0.2692765325466677  \\
            3.9838240591405245e-6  0.2692463030741735  \\
            4.0392724885018126e-6  0.2692158659037006  \\
            4.095492670900633e-6  0.26918522040033394  \\
            4.15249534789915e-6  0.2691543659494466  \\
            4.2102914105648136e-6  0.26912330192800826  \\
            4.268891901551232e-6  0.2690920277139813  \\
            4.328308017208008e-6  0.2690605426537564  \\
            4.3885511097199376e-6  0.2690288461163232  \\
            4.4496326892759905e-6  0.26899693742874103  \\
            4.511564426268469e-6  0.2689648159040955  \\
            4.574358153522784e-6  0.26893248084760807  \\
            4.638025868558262e-6  0.2688999315220428  \\
            4.702579735880421e-6  0.2688671671799656  \\
            4.768032089305147e-6  0.2688341870494837  \\
            4.834395434315225e-6  0.26880099031135424  \\
            4.901682450449666e-6  0.26876757613988306  \\
            4.969905993726288e-6  0.2687339436669715  \\
            5.039079099098022e-6  0.26870009199048367  \\
            5.1092149829433944e-6  0.26866602017934543  \\
            5.180327045591686e-6  0.2686317272794511  \\
            5.2524288738832274e-6  0.26859721229067035  \\
            5.325534243765335e-6  0.26856247418584717  \\
            5.399657122924362e-6  0.26852751191189866  \\
            5.474811673454448e-6  0.268492324368247  \\
            5.551012254563291e-6  0.26845691043851383  \\
            5.628273425315696e-6  0.26842126897067337  \\
            5.706609947415259e-6  0.26838539877691414  \\
            5.786036788024768e-6  0.2683492986442003  \\
            5.866569122625865e-6  0.2683129673380075  \\
            5.948222337918514e-6  0.2682764035871518  \\
            6.031012034760816e-6  0.26823960610752573  \\
            6.1149540311497475e-6  0.2682025735768177  \\
            6.200064365243388e-6  0.2681653046551919  \\
            6.286359298425203e-6  0.2681277979771246  \\
            6.373855318410987e-6  0.26809005216586446  \\
            6.4625691423990455e-6  0.26805206581650176  \\
            6.5525177202642195e-6  0.26801383750567725  \\
            6.643718237796372e-6  0.2679753658044566  \\
            6.736188119983949e-6  0.26793664924832  \\
            6.829945034343229e-6  0.2678976863767965  \\
            6.925006894293933e-6  0.2678584756990328  \\
            7.021391862581798e-6  0.2678190157231917  \\
            7.1191183547487945e-6  0.2677793049407073  \\
            7.218205042651649e-6  0.26773934183180514  \\
            7.3186708580293275e-6  0.2676991248564217  \\
            7.420534996120181e-6  0.2676586524727954  \\
            7.523816919329437e-6  0.2676179231359153  \\
            7.628536360947727e-6  0.2675769352797541  \\
            7.734713328921379e-6  0.2675356873225832  \\
            7.842368109675185e-6  0.2674941776801805  \\
            7.951521271988372e-6  0.26745240476690785  \\
            8.062193670924521e-6  0.2674103669784307  \\
            8.174406451816187e-6  0.26736806269314695  \\
            8.288181054304977e-6  0.2673254902777671  \\
            8.403539216437855e-6  0.2672826481115472  \\
            8.520502978820474e-6  0.2672395345354234  \\
            8.639094688828294e-6  0.267196147886622  \\
            8.759337004876339e-6  0.26715248649492973  \\
            8.881252900748354e-6  0.26710854867192557  \\
            9.004865669986241e-6  0.2670643327091652  \\
            9.130198930340576e-6  0.2670198368939749  \\
            9.25727662828307e-6  0.26697505949401823  \\
            9.386123043581842e-6  0.26692999875208856  \\
            9.516762793940368e-6  0.26688465290769975  \\
            9.649220839700998e-6  0.2668390201695215  \\
            9.783522488613943e-6  0.26679309873131046  \\
            9.919693400672625e-6  0.2667468867689228  \\
            1.0057759593016343e-5  0.2667003824405359  \\
            1.0197747444901175e-5  0.2666535838741052  \\
            1.0339683702740043e-5  0.2666064891802418  \\
            1.0483595485212972e-5  0.266559096448422  \\
            1.0629510288448401e-5  0.26651140374323606  \\
            1.0777455991276773e-5  0.2664634091004143  \\
            1.0927460860556976e-5  0.2664151105367623  \\
            1.107955355657718e-5  0.2663665060494486  \\
            1.1233763138530712e-5  0.26631759359366025  \\
            1.1390119070068171e-5  0.26626837111398954  \\
            1.1548651224926835e-5  0.2662188365163479  \\
            1.1709389892638397e-5  0.26616898768652514  \\
            1.1872365784316157e-5  0.26611882248611585  \\
            1.203761003852277e-5  0.26606833874591385  \\
            1.2205154227219636e-5  0.26601753426109054  \\
            1.2375030361799139e-5  0.26596640681378836  \\
            1.2547270899200797e-5  0.2659149541454405  \\
            1.2721908748112573e-5  0.265863173971679  \\
            1.289897727525849e-5  0.26581106398580934  \\
            1.3078510311773745e-5  0.2657586218511788  \\
            1.3260542159668585e-5  0.265705845190307  \\
            1.344510759838211e-5  0.26565273161675734  \\
            1.3632241891427332e-5  0.26559927869882105  \\
            1.3821980793128698e-5  0.26554548398699834  \\
            1.40143605554534e-5  0.26549134499329125  \\
            1.4209417934937755e-5  0.26543685920955257  \\
            1.440719019971001e-5  0.2653820241005048  \\
            1.4607715136610866e-5  0.26532683709013116  \\
            1.481103105841313e-5  0.2652712955823179  \\
            1.5017176811141839e-5  0.2652153969507993  \\
            1.5226191781496282e-5  0.26515913854199546  \\
            1.543811590437531e-5  0.2651025176724631  \\
            1.5652989670507396e-5  0.26504553163029215  \\
            1.5870854134186887e-5  0.26498817767372196  \\
            1.609175092111794e-5  0.2649304530313761  \\
            1.6315722236367628e-5  0.2648723549077223  \\
            1.6542810872429737e-5  0.2648138804758592  \\
            1.6773060217400802e-5  0.2647550268752871  \\
            1.700651426326994e-5  0.2646957912284142  \\
            1.724321761432408e-5  0.26463617061973815  \\
            1.748321549567014e-5  0.2645761621044964  \\
            1.7726553761875845e-5  0.26451576271471927  \\
            1.7973278905730846e-5  0.2644549694549879  \\
            1.8223438067129692e-5  0.2643937792885931  \\
            1.8477079042078536e-5  0.26433218916123785  \\
            1.8734250291827114e-5  0.2642701959917892  \\
            1.8995000952127907e-5  0.26420779665996336  \\
            1.92593808426241e-5  0.2641449880211046  \\
            1.952744047636826e-5  0.2640817669034647  \\
            1.9799231069473486e-5  0.26401813010924047  \\
            2.007480455089886e-5  0.2639540744006181  \\
            2.035421357237114e-5  0.2638895965179962  \\
            2.0637511518444513e-5  0.26382469317363705  \\
            2.0924752516700332e-5  0.26375936104864367  \\
            2.1215991448089035e-5  0.2636935967921975  \\
            2.151128395741558e-5  0.2636273970298799  \\
            2.1810686463971227e-5  0.2635607583482889  \\
            2.2114256172313124e-5  0.2634936773207418  \\
            2.2422051083193922e-5  0.26342615047192464  \\
            2.2734130004643555e-5  0.2633581743140623  \\
            2.3050552563205235e-5  0.26328974531997296  \\
            2.337137921532784e-5  0.26322085993653793  \\
            2.3696671258916878e-5  0.2631515145809189  \\
            2.4026490845046188e-5  0.2630817056405209  \\
            2.4360900989832703e-5  0.26301142947933237  \\
            2.4699965586476436e-5  0.26294068242209506  \\
            2.5043749417468072e-5  0.2628694607705078  \\
            2.539231816696648e-5  0.26279776079916145  \\
            2.5745738433348463e-5  0.2627255787506272  \\
            2.6104077741933218e-5  0.26265291083909686  \\
            2.646740455788388e-5  0.26257975325341354  \\
            2.6835788299288635e-5  0.2625061021506783  \\
            2.720929935042391e-5  0.2624319536646426  \\
            2.7588009075202176e-5  0.2623573038905179  \\
            2.7971989830806865e-5  0.26228214891033347  \\
            2.836131498151716e-5  0.26220648476880243  \\
            2.8756058912725095e-5  0.26213030748809063  \\
            2.915629704514786e-5  0.26205361305934816  \\
            2.9562105849237818e-5  0.26197639745411255  \\
            2.9973562859793156e-5  0.2618986566123665  \\
            3.039074669077186e-5  0.2618203864473199  \\
            3.081373705031189e-5  0.2617415828538865  \\
            3.12426147559604e-5  0.26166224169220303  \\
            3.1677461750114946e-5  0.26158235880493147  \\
            3.2118361115679575e-5  0.2615019300122142  \\
            3.256539709193886e-5  0.2614209511017936  \\
            3.301865509065285e-5  0.26133941784636844  \\
            3.3478221712376045e-5  0.261257325992135  \\
            3.3944184763003514e-5  0.2611746712625505  \\
            3.4416633270547286e-5  0.261091449362373  \\
            3.4895657502146265e-5  0.26100765597259096  \\
            3.538134898131287e-5  0.2609232867549624  \\
            3.587380050541975e-5  0.26083833734786976  \\
            3.637310616342987e-5  0.26075280337650175  \\
            3.687936135387337e-5  0.260666680438173  \\
            3.739266280307463e-5  0.26057996412047274  \\
            3.791310858363303e-5  0.26049264998553423  \\
            3.844079813316097e-5  0.26040473358286914  \\
            3.8975832273282605e-5  0.26031621044026443  \\
            3.9518313228897094e-5  0.2602270760768392  \\
            4.0068344647709924e-5  0.2601373259858547  \\
            4.062603162003611e-5  0.2600469556519924  \\
            4.119148069887889e-5  0.25995596054210324  \\
            4.176479992028833e-5  0.2598643361083132  \\
            4.234609882400248e-5  0.25977207778842387  \\
            4.29354884743766e-5  0.2596791810061695  \\
            4.35330814816033e-5  0.25958564117457317  \\
            4.413899202322814e-5  0.2594914536872238  \\
            4.475333586596462e-5  0.2593966139309636  \\
            4.537623038781288e-5  0.25930111727433036  \\
            4.600779460048622e-5  0.259204959077636  \\
            4.664814917214973e-5  0.2591081346876884  \\
            4.7297416450475475e-5  0.25901063943693325  \\
            4.79557204860185e-5  0.25891246864590484  \\
            4.8623187055918266e-5  0.25881361762524946  \\
            4.9299943687929886e-5  0.2587140816726711  \\
            4.99861196847899e-5  0.258613856069744  \\
            5.0681846148921185e-5  0.2585129360895538  \\
            5.138725600748166e-5  0.258411316992466  \\
            5.210248403776169e-5  0.25830899402202295  \\
            5.282766689293496e-5  0.2582059624144622  \\
            5.3562943128167726e-5  0.2581022173883147  \\
            5.430845322709154e-5  0.2579977541468618  \\
            5.506433962864434e-5  0.2578925678854016  \\
            5.583074675428522e-5  0.2577866537792748  \\
            5.66078210355879e-5  0.2576800069891457  \\
            5.739571094221832e-5  0.2575726226602268  \\
            5.8194567010301584e-5  0.25746449592296566  \\
            5.9004541871183774e-5  0.25735562188962213  \\
            5.982579028059404e-5  0.25724599565352274  \\
            6.0658469148212616e-5  0.25713561229061443  \\
            6.150273756765034e-5  0.2570244668580579  \\
            6.235875684684548e-5  0.25691255439291916  \\
            6.322669053888358e-5  0.2567998699106357  \\
            6.410670447324635e-5  0.25668640840537177  \\
            6.49989667874954e-5  0.25657216484945816  \\
            6.590364795939703e-5  0.2564571341899196  \\
            6.682092083949411e-5  0.25634131135152516  \\
            6.775096068413129e-5  0.25622469123183716  \\
            6.869394518893996e-5  0.25610726870282  \\
            6.965005452278913e-5  0.25598903860968125  \\
            7.061947136220897e-5  0.25586999577000896  \\
            7.160238092629342e-5  0.2557501349707039  \\
            7.259897101208858e-5  0.2556294509678587  \\
            7.360943203047362e-5  0.25550793848939507  \\
            7.463395704254126e-5  0.2553855922259526  \\
            7.567274179648432e-5  0.25526240684289775  \\
            7.6725984764996e-5  0.2551383769597453  \\
            7.779388718319039e-5  0.25501349717114313  \\
            7.887665308705105e-5  0.2548877620336778  \\
            7.997448935241442e-5  0.2547611660601947  \\
            8.10876057344966e-5  0.2546337037318824  \\
            8.221621490796878e-5  0.25450536948767377  \\
            8.336053250759203e-5  0.25437615772850886  \\
            8.452077716941672e-5  0.25424606281115997  \\
            8.569717057255578e-5  0.25411507905150654  \\
            8.688993748153916e-5  0.25398320072378083  \\
            8.809930578925787e-5  0.25385042205455133  \\
            8.932550656050581e-5  0.2537167372306434  \\
            9.056877407612749e-5  0.25358214038924287  \\
            9.18293458777803e-5  0.2534466256221744  \\
            9.310746281331986e-5  0.25331018697202723  \\
            9.440336908281684e-5  0.2531728184356556  \\
            9.571731228521457e-5  0.2530345139571081  \\
            9.704954346563575e-5  0.2528952674329997  \\
            9.840031716334782e-5  0.252755072707299  \\
            9.97698914603958e-5  0.25261392357391105  \\
            0.0001011585280309121  0.2524718137718225  \\
            0.00010256649219111249  0.2523287369879264  \\
            0.00010399405294998822  0.25218468685266154  \\
            0.00010544148306070337  0.252039656944369  \\
            0.00010690905907270784  0.25189364078375215  \\
            0.00010839706138457543  0.2517466318347388  \\
            0.00010990577429757756  0.25159862350372225  \\
            0.00011143548607000249  0.25144960913953285  \\
            0.00011298648897223066  0.2512995820317692  \\
            0.00011455907934257656  0.2511485354085525  \\
            0.00011615355764390784  0.2509964624418455  \\
            0.00011777022852105246  0.250843356237358  \\
            0.00011940940085900484  0.25068920984224885  \\
            0.00012107138784194222  0.2505340162404302  \\
            0.0001227565070130623  0.25037776835191666  \\
            0.0001244650803352538  0.25022045903423995  \\
            0.00012619743425261164  0.2500620810782556  \\
            0.00012795389975280778  0.24990262721268164  \\
            0.00012973481243033088  0.24974209009810405  \\
            0.00013154051255060556  0.24958046233105147  \\
            0.00013337134511500425  0.2494177364398436  \\
            0.00013522765992676446  0.24925390488688892  \\
            0.0001371098116578224  0.24908896006536688  \\
            0.00013901815991657768  0.24892289430368145  \\
            0.00014095306931660116  0.24875569985921075  \\
            0.00014291490954629856  0.24858736892256297  \\
            0.00014490405543954427  0.24841789361522382  \\
            0.00014692088704729785  0.2482472659903013  \\
            0.00014896578971021753  0.2480754780317634  \\
            0.00015103915413228428  0.24790252165514207  \\
            0.0001531413764554507  0.24772838870720745  \\
            0.0001552728583353288  0.24755307096673337  \\
            0.00015743400701793135  0.24737656014394227  \\
            0.0001596252354174811  0.2471988478813053  \\
            0.0001618469621953034  0.24701992575304227  \\
            0.00016409961183981643  0.2468397852692491  \\
            0.00016638361474763508  0.24665841787114418  \\
            0.00016869940730580352  0.24647581493656232  \\
            0.00017104743197517237  0.24629196777796777  \\
            0.00017342813737493626  0.24610686764570716  \\
            0.00017584197836834813  0.2459205057275573  \\
            0.00017828941614962657  0.2457328731505736  \\
            0.00018077091833207251  0.2455439609818864  \\
            0.00018328695903741272  0.24535376023221916  \\
            0.00018583801898638624  0.24516226185652995  \\
            0.00018842458559059302  0.2449694567556707  \\
            0.00019104715304561865  0.24477533577652127  \\
            0.00019370622242545732  0.24457988972063013  \\
            0.00019640230177824812  0.2443831093390083  \\
            0.00019913590622334379  0.24418498533876834  \\
            0.00020190755804973075  0.2439855083861032  \\
            0.0002047177868158189  0.24378466910773697  \\
            0.00020756712945062017  0.24358245809418838  \\
            0.00021045613035633565  0.24337886590446484  \\
            0.00021338534151237024  0.24317388306660873  \\
            0.00021635532258079514  0.24296750008514698  \\
            0.00021936664101327835  0.242759707440946  \\
            0.00022241987215950321  0.2425504955979875  \\
            0.00022551559937709618  0.24233985500705982  \\
            0.00022865441414308442  0.24212777610801747  \\
            0.00023183691616690495  0.24191424933768257  \\
            0.0002350637135049864  0.24169926513094486  \\
            0.0002383354226769259  0.241482813928255  \\
            0.00024165266878328268  0.24126488617829694  \\
            0.00024501608562501123  0.24104547234593754  \\
            0.00024842631582455693  0.24082456291439075  \\
            0.000251884010948637  0.24060214839253305  \\
            0.0002553898316327303  0.2403782193213068  \\
            0.0002589444477073001  0.24015276627647553  \\
            0.000262548538325773  0.23992577987706737  \\
            0.00026620279209430085  0.23969725078979154  \\
            0.00026990790720332576  0.23946716973662308  \\
            0.0002736645915609792  0.23923552749952695  \\
            0.00027747356292833636  0.23900231492775242  \\
            0.0002813355490565531  0.23876752294239081  \\
            0.00028525128782591207  0.23853114254570135  \\
            0.0002892215273868037  0.2382931648256326  \\
            0.0002932470263026697  0.23805358096296855  \\
            0.00029732855369493595  0.23781238223729012  \\
            0.00030146688938996274  0.23756956003451393  \\
            0.0003056628240680401  0.23732510585313002  \\
            0.0003099171594144572  0.23707901131080306  \\
            0.0003142307082726744  0.236831268150952  \\
            0.00031860429479962655  0.23658186825023245  \\
            0.000323038754623189  0.23633080362341927  \\
            0.00032753493500183424  0.23607806643098386  \\
            0.00033209369498651126  0.23582364898636365  \\
            0.00033671590558477787  0.23556754376057684  \\
            0.0003414024499272175  0.23530974338889438  \\
            0.0003461542234361721  0.2350502406779555  \\
            0.00035097213399682396  0.23478902860994139  \\
            0.00035585710213065816  0.234526100350466  \\
            0.0003608100611713397  0.23426144925173908  \\
            0.00036583195744303794  0.2339950688601217  \\
            0.00037092375044123536  0.23372695291950824  \\
            0.0003760864130160485  0.2334570953760804  \\
            0.0003813209315581047  0.23318549038547845  \\
            0.0003866283061870038  0.23291213231244484  \\
            0.0003920095509424034  0.23263701573896195  \\
            0.0003974656939777636  0.2323601354649221  \\
            0.00040299777775678876  0.23208148651369773  \\
            0.00040860685925260266  0.23180106413225202  \\
            0.00041429401014969673  0.23151886379493905  \\
            0.0004200603170486882  0.23123488120525637  \\
            0.0004259068816739291  0.23094911229639165  \\
            0.00043183482108400393  0.2306615532335682  \\
            0.00043784526788515776  0.23037220041267778  \\
            0.00044393937044769473  0.23008105046160726  \\
            0.00045011829312538806  0.22978810023846646  \\
            0.00045638321647794477  0.22949334683036127  \\
            0.00046273533749656583  0.22919678755269893  \\
            0.0004691758698326464  0.22889841994529136  \\
            0.0004757060440296587  0.22859824177000843  \\
            0.00048232710775826304  0.22829625100655498  \\
            0.0004890403260546901  0.22799244584873965  \\
            0.0004958469815624423  0.227686824698619  \\
            0.0005027483747773588  0.22737938616225734  \\
            0.00050974582429609  0.22707012904260893  \\
            0.0005168406670680349  0.2267590523319421  \\
            0.000524034258650778  0.2264461552055839  \\
            0.000531327973469088  0.22613143701293933  \\
            0.0005387232050775173  0.22581489726912157  \\
            0.0005462213664266588  0.22549653564382433  \\
            0.0005538238901331071  0.225176351954353  \\
            0.0005615322287531778  0.2248543461521175  \\
            0.0005693478550604361  0.22453051831282964  \\
            0.0005772722623270889  0.2242048686236291  \\
            0.0005853069646092927  0.22387739737247012  \\
            0.0005934534970364326  0.22354810493272112  \\
            0.0006017134161044281  0.22321699175158555  \\
            0.0006100882999731207  0.2228840583367095  \\
            0.0006185797487678013  0.2225493052396835  \\
            0.0006271893848849331  0.2222127330432191  \\
            0.0006359188533021314  0.2218743423462721  \\
            0.0006447698218924567  0.22153413374673195  \\
            0.000653743981743082  0.2211921078283421  \\
            0.0006628430474783968  0.22084826514384623  \\
            0.000672068757587607  0.22050260619746884  \\
            0.000681422874756894  0.2201551314317423  \\
            0.000690907186206199  0.2198058412085646  \\
            0.000700523504030693  0.2194547357944005  \\
            0.0007102736655469995  0.21910181534420844  \\
            0.0007201595336442367  0.21874707988401706  \\
            0.0007301829971399479  0.21839052929587507  \\
            0.0007403459711409792  0.21803216330139447  \\
            0.0007506503974093876  0.2176719814466905  \\
            0.0007610982447334375  0.21730998308637733  \\
            0.0007716915093037627  0.21694616736860903  \\
            0.0007824322150947628  0.2165805332204422  \\
            0.0007933224142513083  0.2162130793333091  \\
            0.0008043641874808295  0.2158438041500652  \\
            0.0008155596444508602  0.21547270585023937  \\
            0.0008269109241921164  0.21509978233866126  \\
            0.0008384201955071845  0.21472503123241107  \\
            0.0008500896573848979  0.21434844985033605  \\
            0.0008619215394204809  0.21397003520099026  \\
            0.0008739181022415409  0.2135897839741639  \\
            0.0008860816379399887  0.21320769253056257  \\
            0.0008984144705099716  0.21282375689440391  \\
            0.0009109189562919012  0.21243797274449705  \\
            0.0009235974844226608  0.21205033540891802  \\
            0.0009364524772920803  0.21166083985900036  \\
            0.0009494863910057636  0.2112694807040257  \\
            0.0009627017158543579  0.21087625218821648  \\
            0.0009761009767893546  0.21048114818762945  \\
            0.0009896867339055124  0.21008416220793286  \\
            0.0010034615829299944  0.209685287384243  \\
            0.001017428155718318  0.20928451648098512  \\
            0.0010315891207571966  0.20888184189403  \\
            0.0010459471836743925  0.20847725565156558  \\
            0.0010605050877556586  0.208070749418961  \\
            0.0010752656144688772  0.20766231450212427  \\
            0.001090231583995494  0.20725194185407306  \\
            0.0011054058557693487  0.20683962208108975  \\
            0.0011207913290230056  0.20642534544966282  \\
            0.001136390943341687  0.2060091018958447  \\
            0.0011522076792249186  0.2055908810350128  \\
            0.0011682445586559897  0.20517067217199886  \\
            0.0011845046456793412  0.20474846431252006  \\
            0.0012009910469859889  0.20432424617667236  \\
            0.0012177069125070955  0.20389800621122522  \\
            0.001234655436015804  0.20346973260470194  \\
            0.0012518398557374477  0.2030394133024533  \\
            0.0012692634549682528  0.20260703602222072  \\
            0.001286929562702653  0.202172588271731  \\
            0.0013048415542693352  0.20173605736505656  \\
            0.0013230028519761387  0.20129743044204973  \\
            0.0013414169257639273  0.20085669448683238  \\
            0.0013600872938695672  0.20041383634694201  \\
            0.0013790175234981272  0.1999688427535669  \\
            0.0013982112315044394  0.19952170034275035  \\
            0.0014176720850841416  0.19907239567542023  \\
            0.001437403802474346  0.19862091525980977  \\
            0.0014574101536640471  0.19816724557260895  \\
            0.0014776949611144292  0.19771137308187195  \\
            0.0014982621004891942  0.19725328426817051  \\
            0.0015191155013950547  0.1967929656488956  \\
            0.001540259148132535  0.1963304037994759  \\
            0.0015616970804572196  0.19586558537723622  \\
            0.0015834333943515997  0.19539849714365173  \\
            0.0016054722428076613  0.19492912598761067  \\
            0.0016278178366203647  0.19445745894756142  \\
            0.0016504744451921705  0.1939834832349179  \\
            0.0016734463973487608  0.1935071862559085  \\
            0.0016967380821661154  0.19302855563375898  \\
            0.0017203539498090988  0.19254757923128374  \\
            0.0017442985123817198  0.19206424517048196  \\
            0.0017685763447892243  0.19157854185628748  \\
            0.001793192085612188  0.19109045799442728  \\
            0.0018181504379927748  0.19059998261359862  \\
            0.0018434561705333295  0.19010710508371031  \\
            0.0018691141182074797  0.18961181513531855  \\
            0.0018951291832839162  0.18911410287751976  \\
            0.0019215063362630327  0.1886139588155776  \\
            0.0019482506168266012  0.18811137386763746  \\
            0.001975367134800664  0.18760633938090432  \\
            0.0020028610711318373  0.1870988471460131  \\
            0.002030737678877182  0.18658888941233306  \\
            0.0020590022842078754  0.18607645890022848  \\
            0.0020876602874268383  0.18556154881438802  \\
            0.002116717164000531  0.18504415285472872  \\
            0.002146178465605108  0.18452426522670304  \\
            0.002176049821187136  0.18400188065149173  \\
            0.0022063369380390706  0.18347699437357284  \\
            0.00223704560288971  0.18294960216873424  \\
            0.0022681816830098173  0.18241970035016178  \\
            0.002299751127333137  0.18188728577338403  \\
            0.002331759967593012  0.18135235584105577  \\
            0.00236421431947482  0.18081490850554566  \\
            0.0023971203837844543  0.1802749422710655  \\
            0.00243048444763306  0.1797324561947005  \\
            0.002464312885638268  0.17918744988610685  \\
            0.002498612161142143  0.1786399235064111  \\
            0.002533388827446085  0.17808987776573432  \\
            0.00256864952906292  0.17753731391960284  \\
            0.002604401002986414  0.17698223376528022  \\
            0.0026406500799784627  0.17642463963548477  \\
            0.0026774036858741895  0.1758645343924852  \\
            0.0027146688429052148  0.17530192142060294  \\
            0.0027524526710413356  0.17473680461761706  \\
            0.002790762389350896  0.174169188385697  \\
            0.0028296053173800643  0.17359907762138851  \\
            0.0028689888765513305  0.17302647770388935  \\
            0.002908920591581461  0.17245139448425553  \\
            0.0029494080919191894  0.17187383427170136  \\
            0.002990459113202914  0.17129380382069506  \\
            0.0030320814987386917  0.17071131031714012  \\
            0.003074283200998794  0.1701263613629722  \\
            0.0031170722831411297  0.16953896496126253  \\
            0.003160456920549808  0.1689491295001164  \\
            0.0032044454023971484  0.16835686373619485  \\
            0.0032490461332274293  0.16776217677775448  \\
            0.0032942676345626798  0.16716507806739472  \\
            0.003340118546530824  0.1665655773643058  \\
            0.0033866076295164817  0.16596368472604736  \\
            0.00343374376583475  0.1653594104907233  \\
            0.0034815359614282794  0.16475276525771665  \\
            0.0035299933475879705  0.16414375986992777  \\
            0.0035791251826976208  0.1635324053945093  \\
            0.003628940854002852  0.16291871310409653  \\
            0.003679449879404662  0.16230269445837534  \\
            0.003730661909277935  0.1616843610851332  \\
            0.0037825867283152684  0.16106372476200984  \\
            0.0038352342573964564  0.16044079739812034  \\
            0.0038886145554839937  0.1598155910158667  \\
            0.003942737821544982  0.15918811773362662  \\
            0.003997614396499746  0.15855838974802106  \\
            0.004053254765197607  0.15792641931742507  \\
            0.00410966955842014  0.15729221874541632  \\
            0.0041668695549123185  0.15665580036512036  \\
            0.004224865683441927  0.15601717652397334  \\
            0.004283669024887633  0.15537635956937235  \\
            0.0043432908143561325  0.15473336183504818  \\
            0.004403742443328753  0.15408819562797738  \\
            0.004465035461837933  0.15344087321661948  \\
            0.00452718158067401  0.1527914068198542  \\
            0.004590192673622699  0.1521398085964632  \\
            0.004654080779733736  0.15148609063685226  \\
            0.004718858105621082  0.15083026495444127  \\
            0.004784537027795151  0.15017234347913758  \\
            0.004851130095027493  0.14951233805194844  \\
            0.004918650030748395  0.1488502604203443  \\
            0.004987109735477848  0.14818612223544197  \\
            0.005056522289290351  0.14751993505019662  \\
            0.005126900954314023  0.14685171031928923  \\
            0.005198259177264495  0.14618145940032395  \\
            0.005270610592014072  0.1455091935563845  \\
            0.005343969022196653  0.1448349239601202  \\
            0.005418348483848905  0.14415866169966138  \\
            0.005493763188088217  0.14348041778587034  \\
            0.0055702275438278825  0.14280020316105538  \\
            0.0056477561605301155  0.14211802870964158  \\
            0.005726363850997374  0.14143390527056532  \\
            0.00580606563420252  0.14074784365050183  \\
            0.005886876738158385  0.14005985463995113  \\
            0.00596881260282727  0.13936994902991207  \\
            0.006051888883070941  0.1386781376310493  \\
            0.006136121451641682  0.13798443129392243  \\
            0.006221526402214988  0.1372888409312591  \\
            0.00630812005246445  0.13659137754147194  \\
            0.006395918947179459  0.13589205223427037  \\
            0.006484939861426289  0.1351908762574531  \\
            0.006575199803753178  0.13448786102530805  \\
            0.006666716019440027  0.1337830181487114  \\
            0.006759505993793323  0.1330763594664056  \\
            0.0068535874554869185  0.13236789707795882  \\
            0.006948978379949322  0.13165764337780975  \\
            0.0070456969927981195  0.13094561109087516  \\
            0.00714376177332221  0.13023181330894723  \\
            0.007243191458012499  0.1295162635288998  \\
            0.007344005044141736  0.12879897569133664  \\
            0.007446221793394185  0.12807996422042026  \\
            0.007549861235545799  0.12735924406481353  \\
            0.007654943172195625  0.12663683073928858  \\
            0.0077614876805491735  0.1259127403669667  \\
            0.00786951511725437  0.12518698972237371  \\
            0.007979046122290974  0.12445959627480989  \\
            0.008090101622914103  0.12373057823253755  \\
            0.00820270283765263  0.12299995458685838  \\
            0.008316871280363262  0.12226774515682287  \\
            0.008432628764341015  0.1215339706337652  \\
            0.008549997406486926  0.12079865262619886  \\
            0.008668999631533747  0.12006181370449548  \\
            0.008789658176330487  0.11932347744540109  \\
            0.008911996094186548  0.11858366847645488  \\
            0.009036036759276358  0.1178424125200743  \\
            0.009161803871105295  0.11709973643704248  \\
            0.009289321459037771  0.11635566826993475  \\
            0.009418613886888331  0.11561023728558548  \\
            0.009549705857576677  0.11486347401730913  \\
            0.009682622417847453  0.11411541030626796  \\
            0.009817388963055744  0.11336607934202936  \\
            0.00995403124201917  0.11261551570280759  \\
            0.010092575361937512  0.11186375539438653  \\
            0.010233047793380834  0.11111083588879  \\
            0.010375475375346985  0.11035679616159075  \\
            0.010519885320389544  0.10960167672891664  \\
            0.01066630521981711  0.10884551968333248  \\
            0.010814763048964959  0.10808836872914289  \\
            0.010965287172540078  0.10733026921674194  \\
            0.011117906350040603  0.10657126817647934  \\
            0.011272649741250666  0.10581141435177152  \\
            0.011429546911811741  0.1050507582317388  \\
            0.011588627838871513  0.10428935208311212  \\
            0.011749922916811414  0.10352724998210057  \\
            0.011913462963053808  0.10276450784574014  \\
            0.01207927922395006  0.10200118346302858  \\
            0.012247403380750541  0.10123733652625377  \\
            0.012417867555657719  0.1004730286622224  \\
            0.012590704317963499  0.09970832346384464  \\
            0.012765946690272  0.09894328652208335  \\
            0.012943628154808923  0.09817798545856712  \\
            0.01312378265981875  0.09741248995899285  \\
            0.013306444626050977  0.09664687180736334  \\
            0.01349164895333662  0.09588120492164093  \\
            0.013679431027256259  0.09511556539062949  \\
            0.01386982672590091  0.09435003151248454  \\
            0.014062872426726951  0.09358468383512611  \\
            0.0142586050135065  0.09281960519869188  \\
            0.014457061883374516  0.09205488078024437  \\
            0.014658280953973988  0.09129059814105725  \\
            0.014862300670700556  0.09052684727677571  \\
            0.015069160014048002  0.08976372067033908  \\
            0.015278898507055938  0.08900131334843878  \\
            0.01549155622286118  0.0882397229412739  \\
            0.01570717379235421  0.08747904974617568  \\
            0.015925792411942228  0.08671939679508035  \\
            0.016147453851420204  0.08596086992625739  \\
            0.016372200461951567  0.08520357786035376  \\
            0.016600075184159863  0.0844476322811762  \\
            0.016831121556333123  0.08369314792113722  \\
            0.017065383722742383  0.08294024265179803  \\
            0.017302906442076004  0.08218903757940686  \\
            0.017543735095991362  0.08143965714596176  \\
            0.017787915697785584  0.08069222923543205  \\
            0.01803549490118695  0.07994688528577777  \\
            0.01828652000926868  0.07920376040640163  \\
            0.01854103898348675  0.07846299350133007  \\
            0.018799100452843547  0.0777247273981185  \\
            0.01906075372317902  0.07698910898245356  \\
            0.019326048786591176  0.07625628933825325  \\
            0.019595036330987727  0.0755264238935299  \\
            0.019867767749770577  0.07479967257148486  \\
            0.020144295151655216  0.07407619994693673  \\
            0.020424671370626712  0.07335617540757575  \\
            0.020708949976034313  0.07263977332010428  \\
            0.02099718528282653  0.07192717320040452  \\
            0.021289432361928682  0.071218559887759  \\
            0.021585747050764863  0.07051412372223696  \\
            0.021886185963926403  0.06981406072477907  \\
            0.02219080650398876  0.06911857277926707  \\
            0.022499666872479004  0.06842786781564643  \\
            0.022812826080995927  0.06774215999327918  \\
            0.02313034396248499  0.06706166988330362  \\
            0.02345228118267007  0.06638662464890036  \\
            0.023778699251644456  0.0657172582221285  \\
            0.024109660535623093  0.06505381147560649  \\
            0.024445228268858418  0.06439653238766581  \\
            0.024785466565722055  0.06374567619875642  \\
            0.025130440432954662  0.06310150555738195  \\
            0.025480215782086264  0.06246429065299422  \\
            0.02583485944202947  0.061834309333661165  \\
            0.026194439171847966  0.061211847205573794  \\
            0.026559023673702734  0.06059719771164673  \\
            0.02692868260597841  0.05999066218609338  \\
            0.02730348659659246  0.059392549881447966  \\
            0.027683507256489437  0.05880317796468415  \\
            0.028068817193323176  0.058222871478508825  \\
            0.028459490025329385  0.057651963263914814  \\
            0.028855600395391312  0.05709079383983681  \\
            0.029257223985301204  0.056539711235540704  \\
            0.02966443753022024  0.05599907077151017  \\
            0.030077318833339747  0.05546923478416706  \\
            0.030495946780746436  0.0549505722900223  \\
            0.0309204013564946  0.05444345858492703  \\
            0.03135076365788804  0.05394827477387082  \\
            0.031787115910974696  0.05346540722754125  \\
            0.03222954148625701  0.052995246961642  \\
            0.0326781249146208  0.05253818893578042  \\
            0.03313295190348602  0.05209463126900991  \\
            0.03359410935318217  0.05166497437002976  \\
            0.034061685373551705  0.051249619980653145  \\
            0.03453576930078449  0.050848970132211915  \\
            0.03501645171448662  0.05046342601559627  \\
            0.03550382445498675  0.05009338676698384  \\
            0.03599798064088333  0.04973924817239289  \\
            0.03649901468683607  0.04940140129600035  \\
            0.037007022321605035  0.04908023103849001  \\
            0.037522100606340765  0.0487761146333087  \\
            0.038044347953129144  0.048489420090636115  \\
            0.038573864143794066  0.0482205046001172  \\
            0.0391107503489621  0.04796971290542917  \\
            0.03965510914739239  0.04773737566496497  \\
            0.04020704454557555  0.04752380781445773  \\
            0.04076666199760542  0.047329306948449  \\
            0.04133406842532738  0.04715415173846339  \\
            0.0419093722387671  0.04699860040631285  \\
            0.042492683356843565  0.04686288927133252  \\
            0.04308411322837054  0.046747231390090835  \\
            0.04368377485335014  0.04665181530670474  \\
            0.044291782804562974  0.04657680393095287  \\
            0.044908253249458595  0.04652233356001225  \\
            0.04553330397235087  0.046488513057836425  \\
            0.046167054396921994  0.046475423204241105  \\
            0.04680962560903992  0.04648311622319648  \\
            0.047461140379893324  0.046511615497139905  \\
            0.04812172318944854  0.04656091547137738  \\
            0.04879150025023301  0.046630981749459274  \\
            0.049470599531449756  0.04672175137755359  \\
            0.050159150783427475  0.04683313331288326  \\
            0.050857285562410946  0.04696500906825731  \\
            0.05156513725569646  0.04711723352254952  \\
            0.052282841107117166  0.04728963588415268  \\
            0.053010534242882996  0.04748202079296509  \\
            0.05374835569778048  0.04769416954436293  \\
            0.054496446441736866  0.04792584141797172  \\
            0.055254949406754295  0.04817677509273472  \\
            0.05602400951421872  0.04844669012980603  \\
            0.0568037737025889  0.04873528850463139  \\
            0.05759439095547082  0.04904225617004311  \\
            0.05839601233008289  0.04936726463289737  \\
            0.059208790986117234  0.049709972527780526  \\
            0.0600328822150028  0.05007002717259317  \\
            0.06086844346957569  0.050447066092164074  \\
            0.06171563439416248  0.05084071849766069  \\
            0.06257461685508219  0.051250606711182894  \\
            0.06344555497157302  0.05167634752640904  \\
            0.06432861514714913  0.05211755349817948  \\
            0.06522396610139428  0.052573834155061276  \\
            0.06613177890219764  0.053044797130763884  \\
            0.0670522269984386  0.05353004921157268  \\
            0.0679854862531262  0.05402919729832388  \\
            0.06893173497699996  0.054541849282525284  \\
            0.06989115396259839  0.0550676148374207  \\
            0.07086392651880162  0.05560610612551806  \\
            0.07185023850585484  0.05615693842501252  \\
            0.07285027837087918  0.05671973067813074  \\
            0.07386423718387686  0.05729410596483805  \\
            0.07489230867423761  0.05787969190589241  \\
            0.07593468926775288  0.05847612099943257  \\
            0.07699157812414548  0.05908303089548377  \\
            0.07806317717512158  0.059700064612883415  \\
            0.07914969116295223  0.0603268707032387  \\
            0.08025132767959187  0.06096310336635834  \\
            0.08136829720634137  0.061608422521669114  \\
            0.08250081315406309  0.062262493839979206  \\
            0.08364909190395568  0.06292498873973247  \\
            0.08481335284889636  0.06359558435176857  \\
            0.0859938184353587  0.06427396345652936  \\
            0.08719071420591362  0.0649598143971646  \\
            0.08840426884232241  0.06565283097207522  \\
            0.08963471420922885  0.0663527123100268  \\
            0.09088228539846002  0.06705916273081791  \\
            0.09214722077394347  0.06777189159422274  \\
            0.09342976201724962  0.06849061313982518  \\
            0.09473015417376797  0.06921504631998031  \\
            0.0960486456995261  0.06994491462810136  \\
            0.09738548850866023  0.0706799459242418  \\
            0.0987409380215466  0.07141987225962342  \\
            0.10011525321360258  0.07216442970188315  \\
            0.10150869666476733  0.07291335816230332  \\
            0.10292153460967073  0.0736664012264249  \\
            0.1043540369885009  0.0744233059891244  \\
            0.10580647749857969  0.07518382289520854  \\
            0.10727913364665574  0.07594770558640979  \\
            0.10877228680192588  0.07671471075548818  \\
            0.11028622224979392  0.07748459800823636  \\
            0.11182122924637809  0.07825712973383653  \\
            0.11337760107377698  0.07903207098410067  \\
            0.11495563509610475  0.07980918936197795  \\
            0.11655563281630617  0.08058825491964221  \\
            0.1181778999337625  0.08136904006637687  \\
            0.11982274640269926  0.08215131948645714  \\
            0.12149048649140665  0.08293487006707591  \\
            0.12318143884228447  0.08371947083643692  \\
            0.12489592653272275  0.0845049029119144  \\
            0.1266342771368296  0.08529094945828573  \\
            0.1283968227880183  0.0860773956558788  \\
            0.13018390024246576  0.08686402867847531  \\
            0.13199585094345345  0.0876506376808071  \\
            0.13383302108660486  0.08843701379532101  \\
            0.13569576168603018  0.08922295013806048  \\
            0.13758442864139198  0.09000824182319425  \\
            0.13949938280590424  0.0907926859859676  \\
            0.1414409900552779  0.09157608181364787  \\
            0.14340962135762583  0.09235823058405417  \\
            0.14540565284434087  0.09313893571126977  \\
            0.14742946588196051  0.09391800279803869  \\
            0.14948144714503164  0.09469523969444116  \\
            0.15156198868998946  0.0954704565622807  \\
            0.1536714880300648  0.0962434659447245  \\
            0.1558103482112339  0.09701408284066612  \\
            0.1579789778892253  0.09778212478330567  \\
            0.16017779140759866  0.0985474119224594  \\
            0.16240720887691018  0.09930976711087099  \\
            0.1646676562549799  0.10006901602017146  \\
            0.1669595654282763  0.1009817284700839  \\
            0.16928337429443352  0.10194095715549713  \\
            0.17163952684591705  0.1028993985338934  \\
            0.1740284732548541  0.10385698713531974  \\
            0.1764506699590445  0.10481366079747555  \\
            0.1789065797491688  0.10576936060080122  \\
            0.18139667185721023  0.10672403080326741  \\
            0.1839214220461072  0.10767761877191881  \\
            0.18648131270065368  0.10863007491044067  \\
            0.18907683291966487  0.10958135258227258  \\
            0.19170847860942558  0.11053140802891075  \\
            0.19437675257843914  0.11148020028297141  \\
            0.19708216463349545  0.11242769107560972  \\
            0.19982523167707564  0.11337384473806693  \\
            0.2026064778061127  0.11431862809681874  \\
            0.20542643441212693  0.11526201036217222  \\
            0.20828564028275454  0.11620396300994192  \\
            0.21118464170468992  0.11714445965592524  \\
            0.21412399256806058  0.118083475922952  \\
            0.21710425447225434  0.11902098930030261  \\
            0.22012599683322023  0.11995697899523164  \\
            0.2231897969922622  0.12089142577658117  \\
            0.22629624032634751  0.1218243118101246  \\
            0.22944592035995004  0.12275562048582063  \\
            0.2326394388784509  0.12368533623669148  \\
            0.2358774060431164  0.12461344434939216  \\
            0.2391604405076774  0.12553993076656703  \\
            0.24248916953653052  0.12646478188089735  \\
            0.24586422912458486  0.12738798432111914  \\
            0.2492862641187766  0.12830952472996884  \\
            0.2527559283412753  0.12922938953450494  \\
            0.2562738847144043  0.13014756470879904  \\
            0.25984080538730053  0.13106403552950233  \\
            0.2634573718643367  0.1319787863245371  \\
            0.26712427513533155  0.13289180021533814  \\
            0.27084221580757156  0.13380305885313057  \\
            0.2746119042396708  0.13471254214982573  \\
            0.27843406067729404  0.13562022800390983  \\
            0.2823094153907681  0.13652609202225635  \\
            0.2862387088146094  0.13743010723832993  \\
            0.29022269168899295  0.13833224382764556  \\
            0.29426212520319084  0.13923246882128465  \\
            0.2983577811410064  0.14013074581837495  \\
            0.3025104420282337  0.14102703469838618  \\
            0.30672090128216806  0.14192129133432868  \\
            0.31098996336319884  0.14281346730794559  \\
            0.31531844392851127  0.14370350962782993  \\
            0.319707169987928  0.14459136045188878  \\
            0.32415698006191945  0.1454769568151411  \\
            0.3286687243418135  0.14636023036431056  \\
            0.33324326485223543  0.14724110710045338  \\
            0.33788147561580784  0.14811950713099575  \\
            0.3425842428201438  0.14899534443263876  \\
            0.34735246498716427  0.1498685266265868  \\
            0.3521870531447711  0.15073895476757712  \\
            0.35708893100091094  0.15160652314828238  \\
            0.3620590351200606  0.15247111912070846  \\
            0.36709831510216956  0.15333262293606492  \\
            0.37220773376409255  0.15419090760490406  \\
            0.377388267323548  0.1550458387790959  \\
            0.3826409055856361  0.15589727465734224  \\
            0.38796665213195364  0.1567450659159774  \\
            0.39336652451234067  0.15758905566675172  \\
            0.3988415544392957  0.15842907944338147  \\
            0.4043927879850976  0.15926496521860364  \\
            0.41002128578167035  0.16009653345353386  \\
            0.4157281232232301  0.16092359718116406  \\
            0.4215143906717522  0.16174596212580492  \\
            0.4273811936652989  0.16256342686036798  \\
            0.4333296531292457  0.16337578300331426  \\
            0.4393609055904481  0.16418281545727037  \\
            0.4454761033943891  0.16498430269126108  \\
            0.45167641492534927  0.16578001706851894  \\
            0.4579630248296409  0.16656972522208588  \\
            0.4643371342419493  0.16735318848022027  \\
            0.47079996101482446  0.16813016334393802  \\
            0.47735273995136707  0.16890040201902695  \\
            0.48399672304115265  0.16966365300492095  \\
            0.49073317969943997  0.1704196617430753  \\
            0.4975633970097082  0.17116817132750622  \\
            0.5044886799695705  0.17190892328037402  \\
            0.5115103517401097  0.17264165839569637  \\
            0.518629753898685  0.17336611765423668  \\
            0.5258482466952563  0.17408204321310838  \\
            0.5331672093122776  0.17478917947352726  \\
            0.5405880401282059  0.17548727423047067  \\
            0.54811215698468  0.17617607990804718  \\
            0.5557409974574153  0.17685535488454257  \\
            0.5634760191308719  0.1775248649111766  \\
            0.5713186998767426  0.17818438462850256  \\
            0.5792705381363199  0.17883369918437167  \\
            0.5873330532067913  0.17947260595706807  \\
            0.5955077855315197  0.1801009163868706  \\
            0.6037962969943641  0.180718457918681  \\
            0.6122001712180973  0.18132507605754358  \\
            0.6207210138669764  0.18192063653770832  \\
            0.6293604529535247  0.1825050276045593  \\
            0.6381201391495839  0.18307816240662692  \\
            0.6470017461016953  0.18363998149302588  \\
            0.6560069707508706  0.18419045540830922  \\
            0.6651375336568137  0.18472958737394324  \\
            0.6743951793266548  0.1852574160412664  \\
            0.6837816765482602  0.18577401829647808  \\
            0.693298818728181  0.18627951209282897  \\
            0.7029484242343056  0.18677405927959737  \\
            0.7127323367432816  0.18725786839060665  \\
            0.722652425592773  0.18773119734847776  \\
            0.7327105861386203  0.18819435603299778  \\
            0.7429087401169715  0.18864770865428482  \\
            0.753248836011454  0.18909167586353925  \\
            0.7637328494254562  0.18952673652616472  \\
            0.7743627834595909  0.18995342907452611  \\
            0.785140669094413  0.190372352350739  \\
            0.7960685655784632  0.190784165844176  \\
            0.8071485608217125  0.1911895892239671  \\
            0.8183827717944842  0.19158940106468308  \\
            0.8297733449319262  0.19198443666352982  \\
            0.8413224565441152  0.19237558485096964  \\
            0.8530323132318666  0.19276378370316719  \\
            0.8649051523083338  0.19315001507597473  \\
            0.8769432422264736  0.19353529789486587  \\
            0.8891488830124635  0.19392068015490369  \\
            0.9015244067051492  0.19430722960850957  \\
            0.9140721778016098  0.19469602314602863  \\
            0.9267945937089241  0.19508813490488552  \\
            0.9396940852022256  0.19548462317520593  \\
            0.9527731168891312  0.19588651620289557  \\
            0.9660341876806358  0.1962947970227054  \\
            0.9794798312685595  0.1967103874827009  \\
            0.9931126166096416  0.1971341316455161  \\
            1.0069351484163709  0.19756677876954248  \\
            1.020950067654649  0.19800896608303128  \\
            1.0351600520483786  0.198461201565308  \\
            1.0495678165910765  0.1989238469407575  \\
            1.0641761140646067  0.19939710107256292  \\
            1.0789877355651334  0.19988098391364204  \\
            1.0940055110363944  0.20037532113117248  \\
            1.1092323098103964  0.20087972946788626  \\
            1.124671041155638  0.20139360283724583  \\
            1.1403246548329595  0.20191609907176808  \\
            1.1561961416591329  0.20244612715694285  \\
            1.1722885340782927  0.2029823346944112  \\
            1.1886049067413245  0.20352309526040985  \\
            1.2051483770933122  0.20406649527803486  \\
            1.2219221059691667  0.2046103200309283  \\
            1.2389292981975417  0.20515203854182107  \\
            1.2561732032131556  0.20568878725099177  \\
            1.2736571156776368  0.2062173527791368  \\
            1.2913843761090098  0.20673415454814023  \\
            1.3093583715199415  0.20723522863985505  \\
            1.3275825360648734  0.20771621493807413  \\
            1.3460603516961576  0.20817235023236913  \\
            1.3647953488293285  0.20859847044451146  \\
            1.3837911070176316  0.20898902533976849  \\
            1.4030512556359416  0.20933810888851026  \\
            1.4225794745741995  0.2096395077707563  \\
            1.4423794949405015  0.2098867693546535  \\
            1.4624550997739725  0.2100732889007993  \\
            1.482810124767563  0.2101924139074334  \\
            1.5034484590009063  0.2102375616571375  \\
            1.524374045683375  0.21020234444567457  \\
            1.5455908829074794  0.2100806959769961  \\
            1.5671030244127535  0.20986699227164268  \\
            1.5889145803602713  0.20955616135444013  \\
            1.611029718117945  0.20914377802692521  \\
            1.633452663056751  0.20862614307595548  \\
            1.6561876993580404  0.20800034999198747  \\
            1.6792391708320846  0.20726434609426045  \\
            1.7026114817480138  0.20641699808564776  \\
            1.726309097675307  0.2054581735287505  \\
            1.7503365463369953  0.20438884858397732  \\
            1.774698418474739  0.2032112478437012  \\
            1.7993993687259446  0.20192901402015978  \\
            1.8244441165130927  0.20054739420334264  \\
            1.8498374469454408  0.19907341703287293  \\
            1.8755842117332786  0.19751602408667507  \\
            1.9016893301149063  0.19588611243241616  \\
            1.9281577897965168  0.19419644689942078  \\
            1.9549946479051592  0.1924614123016414  \\
            1.982205031954964  0.19069659728798682  \\
            2.009794140826819  0.1889182293391336  \\
            2.0377672457616813  0.18714250862395787  \\
            2.0661296913677107  0.18538491005058186  \\
            2.094886896641424  0.18365953273066757  \\
            2.124044356003063  0.1819785728519757  \\
            2.15360764034637  0.18035198198761596  \\
            2.183582398102976  0.1787873518143021  \\
            2.213974356321604  0.1772900399626878  \\
            2.2447893217622936  0.17586351965190877  \\
            2.2760331820058513  0.17450989766403574  \\
            2.30771190657875  0.1732305060091523  \\
            2.3398315480936773  0.1720264442961133  \\
            2.3723982434059634  0.17089894731651717  \\
            2.405418214786105  0.1698494849014594  \\
            2.4388977711086044  0.1688795646361686  \\
            2.47284330905736  0.16799028449077352  \\
            2.5072613143478297  0.16718174737456595  \\
            2.5421583629662114  0.1664524830849723  \\
            2.577541122425863  0.1657990172885813  \\
            2.6134163530412122  0.1652156873546374  \\
            2.6497909092194045  0.1646947461488095  \\
            2.686671740769916  0.16422673868528093  \\
            2.724065894232403  0.16380110688414357  \\
            2.7619805142230325  0.1634069928749268  \\
            2.8004228447995465  0.1630342697875945  \\
            2.839400230845331  0.16267489917447955  \\
            2.8789201194727467  0.1623247412831254  \\
            2.9189900614459914  0.16198587674124257  \\
            2.9596177126237664  0.1616693194018814  \\
            3.0008108354220258  0.1613977461629319  \\
            3.0425773002970797  0.16120762115390902  \\
            3.084925087249342  0.16114994682151546  \\
            3.1278622873480115  0.16128891577704685  \\
            3.1713971042769673  0.16169800189788897  \\
            3.2155378559021868  0.16245348395478457  \\
            3.260292975860975  0.1636259297014456  \\
            3.3056710151733166  0.16527063367993278  \\
            3.3516806438756546  0.16741829990451254  \\
            3.3983306526774055  0.17006741780223528  \\
            3.445629954640539  0.17317987935828033  \\
            3.493587586882522  0.17668134233206834  \\
            3.542212712302976  0.18046728205210052  \\
            3.5915146213343605  0.18441424788721136  \\
            3.6415027337170285  0.1883939161078884  \\
            3.692186600298979  0.19228640422709  \\
            3.743575904860672  0.1959901576997213  \\
            3.795680465965228  0.19942798983271418  \\
            3.8485102388343897  0.20255039220523305  \\
            3.902075317250589  0.2053367558968467  \\
            3.95638593548549  0.207793946734751  \\
            4.0114524702553735  0.20995174670626682  \\
            4.067285442703736  0.2118558990980172  \\
            4.123895520411487  0.21356018803497706  \\
            4.181293519435119  0.21511852942346693  \\
            4.2394904063732515  0.21657744367187096  \\
            4.298497300461933  0.21796925321028682  \\
            4.358325475699113  0.2193065387931907  \\
            4.418986362998673  0.22057851891968555  \\
            4.4804915523744535  0.22175053574813444  \\
            4.5428527951546585  0.22276879999964294  \\
            4.6060820062270995  0.2235725398270201  \\
            4.67019126631568  0.224113013872544  \\
            4.735192824288568  0.2243743295224641  \\
            4.801099099498494  0.2243879362474514  \\
            4.867922684155624  0.22423299862532714  \\
            4.935676345733452  0.22401757917210374  \\
            5.004373029408188  0.2238385810915311  \\
            5.074025860532096  0.22372171352295098  \\
            5.1446481471412495  0.22355159213748602  \\
            5.2162533824982  0.22301996603764293  \\
            5.288855247670035  0.22163151653856816  \\
            5.362467614142308  0.21877998391653083  \\
            5.437104546469363  0.21384905248547756  \\
            5.512780304961541  0.2062900816298033  \\
            5.589509348409787  0.195722811943223  \\
            5.667306336848182  0.18216023100041812  \\
            5.746186134354928  0.1751169652641059  \\
            5.8261638118923065  0.16806523340519341  \\
            5.90725465018618  0.1602191722531171  \\
            5.989474142645557  0.15182149232685885  \\
            6.0728379983228065  0.1431110778445128  \\
            6.15736214491506  0.13429692658736803  \\
            6.243062731807407  0.1255413735665295  \\
            6.329956133158419  0.11696960130751421  \\
            6.418058951028646  0.1086943772243845  \\
            6.507388018552645  0.10082637798152747  \\
            6.597960403155156  0.09346150080447364  \\
            6.689793409812043  0.08666334866852582  \\
            6.7829045843566345  0.08045670092250225  \\
            6.877311716832057  0.07483277727591031  \\
            6.973032844890255  0.06975979255208227  \\
            7.070086257238303  0.06519329465881434  \\
            7.16849049713269  0.061083932988304966  \\
            7.268264365922236  0.05738243026995837  \\
            7.36942692664033  0.054042363974569435  \\
            7.47199750764715  0.05102147829203559  \\
            7.5759957063225905  0.04828210417787985  \\
            7.681441392810582  0.045791082676272674  \\
            7.788354713815532  0.04351943913196793  \\
            7.896756096451596  0.041441954033906755  \\
            8.006666252145541  0.03953671148992135  \\
            8.118106180593907  0.03778466727606006  \\
            8.231097173775272  0.036169255777004916  \\
            8.345660820018335  0.03467604253733513  \\
            8.461819008126644  0.03329242247615437  \\
            8.579593931560721  0.032007360561802756  \\
            8.699008092678397  0.030811170394580305  \\
            8.820084307034163  0.029695325823447943  \\
            8.942845707738364  0.02865230092194167  \\
            9.067315749877075  0.02767543408503656  \\
            9.193518214993475  0.026758812527158084  \\
            9.32147721563161  0.025897173980959996  \\
            9.451217199943395  0.025085822877703397  \\
            9.582762956359733  0.024320558717143906  \\
            9.716139618326658  0.023597614704169132  \\
            9.851372669107377  0.02291360504362269  \\
            9.988487946651178  0.022265479549340692  \\
            10.127511648530081  0.021650484444679666  \\
            10.268470336944223  0.021066128416099415  \\
            10.411390943796867  0.020510153134512425  \\
            10.556300775840109  0.019980507586229202  \\
            10.703227519892145  0.019475325660822357  \\
            10.852199248127194  0.01899290653086268  \\
            11.003244423439035  0.01853169743130105  \\
            11.156391904879186  0.01809027850691489  \\
            11.311670953170792  0.017667349446805307  \\
            11.469111236299243  0.01726171766718983  \\
            11.628742835180613  0.016872287839109934  \\
            11.790596249409004  0.016498052587376282  \\
            11.954702403083841  0.01613808421204135  \\
            12.121092650718328  0.015791527304760654  \\
            12.28979878323011  0.015457592150186961  \\
            12.46085303401532  0.015135548817639927  \\
            12.634288085107174  0.014824721861082893  \\
            12.81013707342027  0.01452448555635456  \\
            12.98843359708181  0.014234259613908914  \\
            13.169211721850942  0.013953505313268806  \\
            13.352505987627438  0.01368172201223498  \\
            13.538351415050974  0.01341844398975686  \\
            13.72678351219225  0.013163237586435679  \\
            13.917838281337275  0.0129156986109798  \\
            14.111552225866005  0.012675449984736185  \\
            14.307962357226794  0.012442139599681603  \\
            14.507106202007886  0.012215438368116553  \\
            14.709021809107332  0.011995038444789422  \\
            14.913747757002705  0.011780651604346229  \\
            15.121323161121992  0.011572007758896578  \\
            15.331787681317088  0.011368853602150434  \\
            15.54518152944129  0.011170951368052927  \\
            15.761545477032287  0.010978077693104611  \\
            15.980920863102048  0.010790022572724503  \\
            16.20334960203516  0.010606588402977983  \\
            16.428874191597114  0.010427589099909916  \\
            16.657537721053984  0.010252849289486525  \\
            16.889383879405194  0.010082203561860806  \\
            17.12445696373084  0.009915495784290997  \\
            17.36280188765519  0.009752578467595406  \\
            17.604464189928  0.009593312181524117  \\
            17.849490043125225  0.009437565014859385  \\
            18.09792626247091  0.009285212076464254  \\
            18.349820314781773  0.00913613503383883  \\
            18.605220327536358  0.008990221686070613  \\
            18.86417509807037  0.008847365568348014  \\
            19.126734102900002  0.008707465585452559  \\
            19.392947507175087  0.008570425671896208  \\
            19.662866174263705  0.008436154476559335  \\
            19.936541675470288  0.008304565069877498  \\
            20.214026299888964  0.008175574671806744  \\
            20.495373064394027  0.008049104398931129  \\
            20.78063572376947  0.007925079029233818  \\
            21.069868780979505  0.0078034267831654834  \\
            21.363127497582013  0.007684079119766301  \\
            21.66046790428698  0.007566970546699398  \\
            21.961946811661825  0.007452038443146782  \\
            22.267621820985788  0.007339222894605818  \\
            22.577551335255336  0.007228466538704935  \\
            22.891794570342842  0.007119714421224123  \\
            23.210411566310437  0.007012913861574753  \\
            23.533463198881442  0.006908014327051112  \\
            23.86101119107143  0.006804967315220087  \\
            24.193118124981176  0.006703726243865917  \\
            24.529847453753725  0.006604246347953067  \\
            24.87126351369792  0.006506484583110113  \\
            25.217431536580634  0.006410399535174481  \\
            25.56841766209012  0.006315951335381055  \\
            25.924288950472814  0.006223101580795308  \\
            26.285113395346027  0.006131813259637983  \\
            26.650959936688952  0.006042050681158202  \\
            27.021898474014513  0.005953779409755362  \\
            27.39799987972457  0.005866966203051598  \\
            27.77933601265089  0.00578157895366025  \\
            28.16597973178473  0.005697586634396358  \\
            28.558004910197425  0.005614959246705338  \\
            28.95548644915475  0.0055336677720938  \\
            29.35850029242776  0.005453684126372069  \\
            29.767123440802752  0.00537498111651721  \\
            30.181433966793247  0.005297532399996396  \\
            30.6015110295567  0.005221312446384008  \\
            31.02743489001883  0.005146296501132373  \\
            31.459286926208488  0.00507246055135654  \\
            31.897149648805893  0.004999781293505777  \\
            32.3411067169074  0.004928236102804388  \\
            32.79124295400949  0.004857803004353612  \\
            33.24764436421547  0.004788460645787144  \\
            33.71039814866753  0.004720188271388963  \\
            34.179592722207644  0.0046529656975819195  \\
            34.655317730270326  0.004586773289705254  \\
            35.13766406601048  0.004521591940000916  \\
            35.62672388766967  0.004457403046739071  \\
            36.1225906361841  0.004394188494413077  \\
            36.625359053037656  0.004331930634939299  \\
            37.13512519836344  0.004270612269807419  \\
            37.65198646929723  0.004210216633119774  \\
            38.17604161858648  0.004150727375471475  \\
            38.707390773458165  0.004092128548622905  \\
            39.246135454749364  0.004034404590916415  \\
            39.79237859630409  0.003977540313398511  \\
            40.34622456464005  0.003921520886604178  \\
            40.9077791788892  0.0038663318279684726  \\
            41.477149731015736  0.003811958989828165  \\
            42.05444500631561  0.00375838854798327  \\
            42.639775304201294  0.003705606990784507  \\
            43.23325245927583  0.003653601108720877  \\
            43.83498986270024  0.0036023579844774467  \\
            44.445102483858264  0.0035518649834396206  \\
            45.063706892322806  0.003502109744619493  \\
            45.69092128012783  0.003453080171981225  \\
            46.32686548435053  0.003404764426144873  \\
            46.97166101000763  0.003357150916447929  \\
            47.625431053270454  0.00331022829334754  \\
            48.288300525003066  0.003263985441143269  \\
            48.96039607462806  0.0032184114710062358  \\
            49.64184611432444  0.003173495714296704  \\
            50.33278084356243  0.0031292277161573557  \\
            51.03333227397966  0.0030855972293677616  \\
            51.74363425460363  0.0030425942084452554  \\
            52.46382249742517  0.003000208803983165  \\
            53.19403460332807  0.002958431357210844  \\
            53.93441008837921  0.002917252394768508  \\
            54.68509041048496  0.0028766626236832057  \\
            55.44621899641845  0.002836652926537446  \\
            56.21794126922301  0.002797214356821806  \\
            57.000404675997075  0.0027583381344616635  \\
            57.79375871606574  0.002720015641510001  \\
            58.598154969544474  0.002682238417999597  \\
            59.413747126300414  0.0026449981579451053  \\
            60.24069101531665  0.0026082867054897582  \\
            61.07914463446534  0.0025720960511904866  \\
            61.92926818069511  0.0025364183284312908  \\
            62.79122408063871  0.002501245809965486  \\
            63.66517702164667  0.0024665709045747744  \\
            64.55129398325272  0.0024323861538437896  \\
            65.44974426907743  0.0023986842290430804  \\
            66.36069953917568  0.0023654579281174506  \\
            67.28433384283454  0.0023327001727729067  \\
            68.22082365182742  0.002300404005660069  \\
            69.17034789413127  0.0022685625876482257  \\
            70.13308798811296  0.0022371691951873504  \\
            71.10922787719151  0.0022062172177536215  \\
            72.09895406498276  0.0021757001553754473  \\
            73.10245565093318  0.0021456116162360582  \\
            74.11992436644965  0.002115945314350292  \\
            75.15155461153226  0.002086695067311321  \\
            76.19754349191659  0.002057854794106683  \\
            77.25809085673338  0.002029418512997715  \\
            78.33339933669215  0.0020013803394623073  \\
            79.42367438279628  0.00197373448419831  \\
            80.52912430559697  0.0019464752511833036  \\
            81.64996031499359  0.0019195970357907825  \\
            82.78639656058789  0.0018930943229592124  \\
            83.93865017259998  0.0018669616854124866  \\
            85.10694130335374  0.001841193781929555  \\
            86.29149316933962  0.001815785355661509  \\
            87.49253209386288  0.0017907312324945148  \\
            88.71028755028567  0.0017660263194563207  \\
            89.94499220587048  0.0017416656031655163  \\
            91.19688196623424  0.0017176441483212747  \\
            92.46619602042102  0.0016939570962329926  \\
            93.75317688660202  0.0016705996633869825  \\
            95.05807045841168  0.0016475671400505514  \\
            96.3811260519287  0.0016248548889109284  \\
            97.72259645331103  0.0016024583437484468  \\
            99.08273796709366  0.0015803730081426883  \\
            100.46181046515888  0.0015585944542098622  \\
            101.8600774363881  0.0015371183213718632  \\
            103.27780603700441  0.0015159403151539545  \\
            104.71526714161634  0.0014950562060115952  \\
            106.17273539497162  0.0014744618281852613  \\
            107.65048926443164  0.001454153078581447  \\
            109.14881109317594  0.0014341259156800486  \\
            110.66798715414744  0.001414376358466907  \\
            112.20830770474839  0.0013949004853900187  \\
            113.77006704229774  0.0013756944333403879  \\
            115.35356356026014  0.0013567543966544011  \\
            116.95909980525784  0.0013380766261395331  \\
            118.58698253487589  0.0013196574281204246  \\
            120.23752277627199  0.0013014931635064932  \\
            121.9110358856021  0.001283580246879177  \\
            123.60784160827316  0.001265915145599055  \\
            125.32826414003435  0.00124849437893165  \\
            127.07263218891872  0.0012313145171919382  \\
            128.84127903804696  0.00121437218090632  \\
            130.6345426093053  0.001197664039992435  \\
            132.4527655279094  0.0011811868129554936  \\
            134.29629518786783  0.0011649372661008558  \\
            136.1654838183551  0.0011489122127632653  \\
            138.06068855101006  0.0011331085125504572  \\
            139.98227148816994  0.0011175230706028721  \\
            141.93059977205482  0.0011021528368672425  \\
            143.90604565491438  0.0010869948053849076  \\
            145.90898657015157  0.0010720460135940182  \\
            147.93980520443574  0.0010573035416445557  \\
            149.99888957081978  0.0010427645117274012  \\
            152.0866330828748  0.0010284260874156505  \\
            154.2034346298566  0.0010142854730186574  \\
            156.34969865291848  0.0010003399129479079  \\
            158.5258352223847  0.0009865866910951566  \\
            160.7322601160995  0.0009730231302218391  \\
            162.96939489886662  0.0009596465913597693  \\
            165.23766700299444  0.0009464544732229583  \\
            167.53750980996224  0.000933444211629897  \\
            169.8693627332231  0.0009206132789366737  \\
            172.2336713021593  0.0009079591834797632  \\
            174.6308872472062  0.0008954794690294419  \\
            177.06146858616094  0.0008831717142522165  \\
            179.52587971169237  0.0008710335321832875  \\
            182.02459148006912  0.0008590625697081225  \\
            184.55808130112248  0.0008472565070529868  \\
            187.1268332294612  0.0008356130572844103  \\
            189.731338056957  0.0008241299658172819  \\
            192.37209340651515  0.0008128050099315774  \\
            195.04960382715245  0.0008016359982970512  \\
            197.76438089039715  0.0007906207705063617  \\
            200.51694328803123  0.0007797571966157233  \\
            203.3078169311927  0.0007690431766935594  \\
            206.1375350508576  0.0007584766403769144  \\
            209.00663829972032  0.000748055546434699  \\
            211.91567485549197  0.0007377778823387711  \\
            214.86520052563654  0.0007276416638417817  \\
            217.85577885356477  0.0007176449345621208  \\
            220.8879812263062  0.0007077857655755982  \\
            223.96238698367964  0.0006980622550138248  \\
            227.07958352898322  0.0006884725276691204  \\
            230.24016644122509  0.0006790147346059776  \\
            233.44473958891618  0.0006696870527783614  \\
            236.6939152454468  0.0006604876846537853  \\
            239.9883142060689  0.0006514148578427353  \\
            243.3285659065069  0.0006424668247346903  \\
            246.71530854321895  0.0006336418621392998  \\
            250.1491891953325  0.0006249382709337003  \\
            253.6308639482766  0.0006163543757151764  \\
            257.1609980191353  0.0006078885244592513  \\
            260.74026588374517  0.0005995390881834359  \\
            264.3693514055635  0.0005913044606158357  \\
            268.04894796632715  0.0005831830578692034  \\
            271.7797585985329  0.0005751733181198669  \\
            275.56249611976017  0.0005672737012918154  \\
            279.3978832688636  0.0005594826887455564  \\
            283.2866528440615  0.0005517987829716728  \\
            287.2295478429457  0.0005442205072893009  \\
            291.2273216044407  0.0005367464055490712  \\
            295.28073795273815  0.0005293750418405106  \\
            299.39057134323525  0.0005221050002041356  \\
            303.55760701050383  0.000514934884347762  \\
            307.782641118319  0.0005078633173670427  \\
            312.06648091177664  0.0005008889414703968  \\
            316.40994487152676  0.0004940104177080187  \\
            320.8138628701552  0.00048722642570482995  \\
            325.2790763307405  0.0004805356633977497  \\
            329.8064383876184  0.0004739368467764216  \\
            334.39681404938375  0.00046742870962840084  \\
            339.05108036416107  0.00046101000328759755  \\
            343.7701265871754  0.0004546794963867707  \\
            348.5548543506556  0.00044843597461366626  \\
            353.4061778361024  0.0004422782404705811  \\
            358.32502394895397  0.0004362051130377761  \\
            363.3123324956828  0.00043021542774005454  \\
            368.36905636335695  0.0004243080361171331  \\
            373.4961617017023  0.00041848180559693606  \\
            378.6946281076954  0.00041273561927274605  \\
            383.965448812729  0.00040706837568318987  \\
            389.3096308723808  0.0004014789885956065  \\
            394.7281953588239  0.00039596638679261257  \\
            400.2221775559153  0.0003905295138617523  \\
            405.7926271569998  0.0003851673279881037  \\
            411.4406084654667  0.0003798788017501044  \\
            417.16720059809836  0.00037466292191809644  \\
            422.9734976912487  0.00036951868925604595  \\
            428.8606091098915  0.0003644451183258761  \\
            434.8296596595785  0.0003594412372948631  \\
            440.88178980134705  0.00035450608774560265  \\
            447.01815586961976  0.0003496387244888698  \\
            453.23993029313624  0.00034483821537911703  \\
            459.5483018189601  0.0003401036411325644  \\
            465.94447573960406  0.0003354340951480208  \\
            472.42967412331575  0.00033082868333018716  \\
            479.0051360475691  0.00032628652391547775  \\
            485.6721178358055  0.00032180674730042055  \\
            492.43189329746986  0.00031738849587244114  \\
            499.28575397138746  0.00031303092384307805  \\
            506.2350093725291  0.00030873319708355764  \\
            513.2809872422088  0.0003044944929627746  \\
            520.4250338017679  0.0003003140001874836  \\
            527.6685140097842  0.00029619091864486796  \\
            535.0128118228657  0.0002921244592472439  \\
            542.4593304600729  0.0002881138437790577  \\
            550.0094926710207  0.00028415830474596583  \\
            557.6647410077121  0.00028025708522615253  \\
            565.4265381001566  0.00027640943872363883  \\
            573.2963669358227  0.00027261462902376603  \\
            581.2757311429815  0.0002688719300506819  \\
            589.3661552779937  0.0002651806257268097  \\
            597.5691851165947  0.00026154000983435994  \\
            605.886387949234  0.0002579493858787247  \\
            614.3193528805258  0.00025440806695388836  \\
            622.8696911328675  0.00025091537560964494  \\
            631.5390363542825  0.00024747064372071634  \\
            640.3290449305501  0.0002440732123577393  \\
            649.2413963016779  0.00024072243166002724  \\
            658.2777932827796  0.00023741766071012522  \\
            667.4399623894192  0.00023415826741014943  \\
            676.7296541674831  0.0002309436283598279  \\
            686.1486435276432  0.00022777312873627537  \\
            695.6987300844763  0.0002246461621754631  \\
            705.3817385003022  0.00022156213065528872  \\
            715.1995188338071  0.00021852044438035767  \\
            725.153946893524  0.0002155205216683346  \\
            735.246924596224  0.00021256178883788634  \\
            745.4803803303041  0.00020964368009820795  \\
            755.8562693242295  0.00020676563744006252  \\
            766.3765740201034  0.0002039271105283832  \\
            777.0433044524377  0.00020112755659632022  \\
            787.8584986321948  0.0001983664403408356  \\
            798.8242229361749  0.00019564323381967048  \\
            809.9425725018227  0.00019295741634984208  \\
            821.2156716275297  0.00019030847440745086  \\
            832.6456741785073  0.00018769590152897833  \\
            844.2347639983096  0.00018511919821390652  \\
            855.9851553260842  0.00018257787182868247  \\
            867.8990932196289  0.00018007143651207637  \\
            879.9788539843393  0.00017759941308178727  \\
            892.2267456081237  0.00017516132894240528  \\
            904.6451082023738  0.0001727567179945963  \\
            917.2363144490713  0.00017038512054559816  \\
            930.0027700541189  0.00016804608322093292  \\
            942.9469142069792  0.0001657391588773559  \\
            956.071220046713  0.00016346390651701743  \\
            969.3781951345029  0.0001612198912027742  \\
            982.8703819327535  0.0001590066839747367  \\
            996.5503582908606  0.00015682386176792853  \\
            1010.4207379377405  0.00015467100733112767  \\
            1024.484170981219  0.0001525477091467656  \\
            1038.7433444143614  0.00015045356135202025  \\
            1053.2009826288597  0.00014838816366093837  \\
            1067.8598479355608  0.00014635112128765583  \\
            1082.7227410922392  0.00014434204487070326  \\
            1097.792501838718  0.00014236055039831158  \\
            1113.0720094394349  0.00014040625913478946  \\
            1128.5641832335618  0.00013847879754793916  \\
            1144.2719831927816  0.00013657779723739554  \\
            1160.1984104868259  0.00013470289486403842  \\
            1176.346508056887  0.00013285373208034193  \\
            1192.7193611970083  0.00013102995546168827  \\
            1209.3200981435696  0.00012923121643865188  \\
            1226.1518906729732  0.0001274571712301884  \\
            1243.217954707653  0.0001257074807777734  \\
            1260.5215509305153  0.00012398181068042704  \\
            1278.0659854079333  0.00012227983113066075  \\
            1295.8546102214111  0.00012060121685129462  \\
            1313.8908241080414  0.00011894564703314194  \\
            1332.1780731098752  0.00011731280527357943  \\
            1350.7198512323323  0.00011570237951591374  \\
            1369.519701111773  0.00011411406198966244  \\
            1388.5812146923631  0.0001125475491515806  \\
            1407.9080339123582  0.00011100254162754157  \\
            1427.5038513999461  0.0001094787441552295  \\
            1447.3724111787617  0.00010797586552758193  \\
            1467.5175093832333  0.00010649361853706864  \\
            1487.9429949838814  0.00010503171992066608  \\
            1508.6527705227104  0.00010358989030566617  \\
            1529.6507928588394  0.00010216785415618243  \\
            1550.9410739245072  0.00010076533972040425  \\
            1572.5276814916037  9.938207897859431e-5  \\
            1594.4147399488663  9.801780759177706e-5  \\
            1616.6064310898964  9.667226485115992e-5  \\
            1639.106994912143  9.534519362823468e-5  \\
            1661.9207304270058  9.403634032556061e-5  \\
            1685.0519964812158  9.274545482825956e-5  \\
            1708.5052125896461  9.147229045613161e-5  \\
            1732.284859779715  9.021660391646247e-5  \\
            1756.3954814475421  8.897815525748478e-5  \\
            1780.8416842260203  8.77567078224446e-5  \\
            1805.6281388649704  8.655202820434539e-5  \\
            1830.7595811235446  8.536388620128479e-5  \\
            1856.2408126750531  8.419205477240807e-5  \\
            1882.0767020243832  8.303630999448354e-5  \\
            1908.2721854381862  8.189643101907078e-5  \\
            1934.832267888014  8.077220003026564e-5  \\
            1961.76202400658  7.966340220303607e-5  \\
            1989.0665990573282  7.856982566213592e-5  \\
            2016.7512099175083  7.749126144158249e-5  \\
            2044.821146074912  7.642750344468238e-5  \\
            2073.281770638504  7.537834840460967e-5  \\
            2102.1385213631074  7.434359584553855e-5  \\
            2131.3969116883545  7.332304804430003e-5  \\
            2161.062531792099  7.23165099925712e-5  \\
            2191.1410496584863  7.132378935957607e-5  \\
            2221.638212160893  7.034469645530261e-5  \\
            2252.5598461599407  6.937904419424494e-5  \\
            2283.9118596167846  6.842664805960535e-5  \\
            2315.700242721909  6.748732606803644e-5  \\
            2347.931069039622  6.656089873481395e-5  \\
            2380.6104966684875  6.564718903954043e-5  \\
            2413.7447694179077  6.474602239229199e-5  \\
            2447.3402180010767  6.385722660022634e-5  \\
            2481.403261244545  6.298063183467033e-5  \\
            2515.9404073146134  6.211607059864593e-5  \\
            2550.9582549608  6.126337769483888e-5  \\
            2586.4634947766126  6.0422390194033244e-5  \\
            2622.46291047787  5.959294740394104e-5  \\
            2658.9633801988152  5.877489083849017e-5  \\
            2695.9718778062656  5.79680641875275e-5  \\
            2733.4954742320606  5.717231328693256e-5  \\
            2771.541338824044  5.638748608914539e-5  \\
            2810.116740715871  5.5613432634099116e-5  \\
            2849.2290502158476  5.4850005020556004e-5  \\
            2888.8857402151316  5.409705737783456e-5  \\
            2929.094387615516  5.335444583791157e-5  \\
            2969.8626747770945  5.2622028507943034e-5  \\
            3011.1983909860655  5.189966544312329e-5  \\
            3053.109433942977  5.118721861993978e-5  \\
            3095.603811271677  5.048455190978648e-5  \\
            3138.68964204927  4.9791531052951686e-5  \\
            3182.3751583573676  4.9108023632943555e-5  \\
            3226.6687068549304  4.843389905118783e-5  \\
            3271.5787503729975  4.776902850206197e-5  \\
            3317.1138695316195  4.711328494827231e-5  \\
            3363.282764379289  4.646654309658079e-5  \\
            3410.094256055193  4.582867937384809e-5  \\
            3457.5572884746025  4.519957190342054e-5  \\
            3505.6809300377176  4.457910048183222e-5  \\
            3554.4743753622956  4.3967146555833354e-5  \\
            3603.9469470403997  4.336359319972438e-5  \\
            3654.108097419594  4.276832509302504e-5  \\
            3704.9674104089318  4.218122849841172e-5  \\
            3756.53460331008  4.1602191239996074e-5  \\
            3808.81952867393  4.103110268188335e-5  \\
            3861.832176183047  4.046785370701872e-5  \\
            3915.582674560336  3.991233669634326e-5  \\
            3970.0812935042363  3.936444550822137e-5  \\
            4025.3384456508934  3.882407545815763e-5  \\
            4081.3646885636153  3.8291123298785024e-5  \\
            4138.170726750025  3.776548720014515e-5  \\
            4195.767413707294  3.724706673021112e-5  \\
            4254.165753995829  3.673576283570841e-5  \\
            4313.37690534184  3.623147782317306e-5  \\
            4373.412180769154  3.573411534029424e-5  \\
            4434.28305076071  3.5243580357490683e-5  \\
            4496.001145450139  3.4759779149752824e-5  \\
            4558.578256843845  3.428261927873783e-5  \\
            4622.026341074012  3.381200957509007e-5  \\
            4686.357520682969  3.334786012103753e-5  \\
            4751.58408693936  3.2890082233192124e-5  \\
            4817.7185021865325  3.243858844561067e-5  \\
            4884.773402223633  3.199329249308056e-5  \\
            4952.761598719823  3.155410929462959e-5  \\
            5021.696081662116  3.112095493727264e-5  \\
            5091.590021837268  3.0693746659974435e-5  \\
            5162.4567733482245  3.0272402837832232e-5  \\
            5234.3098761655865  2.985684296647946e-5  \\
            5307.163058714586  2.9446987646706574e-5  \\
            5381.030240498076  2.904275856927938e-5  \\
            5455.9255347560165  2.8644078499983148e-5  \\
            5531.863251162005  2.8250871264855268e-5  \\
            5608.857898557286  2.786306173564146e-5  \\
            5686.924187722866  2.7480575815427608e-5  \\
            5766.0770341901825  2.71033404244874e-5  \\
            5846.331561090906  2.6731283486315767e-5  \\
            5927.7031020463955  2.6364333913853758e-5  \\
            6010.2072040973835  2.6002421595912172e-5  \\
            6093.859630674423  2.564547738376816e-5  \\
            6178.676364609695  2.529343307794916e-5  \\
            6264.673611190719  2.4946221415210366e-5  \\
            6351.867801256577  2.4603776055672417e-5  \\
            6440.275594337228  2.426603157015296e-5  \\
            6529.913881836521  2.393292342765868e-5  \\
            6620.7997902595  2.3604387983056655e-5  \\
            6712.950684484643  2.328036246491303e-5  \\
            6806.384171081629  2.2960784963497733e-5  \\
            6901.118101675299  2.2645594418957325e-5  \\
            6997.170576356423  2.2334730609643067e-5  \\
            7094.559947139953  2.2028134140608967e-5  \\
            7193.304821471397  2.172574643225782e-5  \\
            7293.4240657820055  2.1427509709153987e-5  \\
            7394.936809093437  2.113336698897535e-5  \\
            7497.86244667259  2.084326207163478e-5  \\
            7602.220643737307  2.0557139528532794e-5  \\
            7708.031339213688  2.0274944691974786e-5  \\
            7815.314749545617  1.9996623644716015e-5  \\
            7924.091372557404  1.9722123209668236e-5  \\
            8034.381991370132  1.9451390939733924e-5  \\
            8146.207678372535  1.9184375107786363e-5  \\
            8259.589799247138  1.8921024696783746e-5  \\
            8374.550017052434  1.8661289390025e-5  \\
            8491.11029636188  1.8405119561531842e-5  \\
            8609.2929074605  1.8152466266569606e-5  \\
            8729.1204305999  1.7903281232293304e-5  \\
            8850.615760312508  1.76575168485242e-5  \\
            8973.80210978585  1.741512615865306e-5  \\
            9098.703015297724  1.717606285066834e-5  \\
            9225.342340713094  1.6940281248305502e-5  \\
            9353.744282043577  1.6707736302324312e-5  \\
            9483.933372070394  1.6478383581893483e-5  \\
            9615.93448503166  1.6252179266109477e-5  \\
            9749.772841374906  1.6029080135617345e-5  \\
            9885.47401257578  1.580904356435551e-5  \\
            10023.063926023768  1.5592027511411137e-5  \\
            10162.568869975963  1.5377990512987585e-5  \\
            10304.015498579753  1.5166891674479538e-5  \\
            10447.430836965425  1.4958690662663308e-5  \\
            10592.842286409654  1.4753347697984791e-5  \\
            10740.27762957086  1.4550823546966527e-5  \\
            10889.765035797422  1.4351079514703536e-5  \\
            11041.333066509778  1.4154077437474119e-5  \\
            11195.010680657453  1.3959779675447695e-5  \\
            11350.827240252012  1.3768149105491957e-5  \\
            11508.812515977035  1.3579149114080624e-5  \\
            11668.996692876188  1.3392743590297494e-5  \\
            11831.410376120433  1.3208896918935393e-5  \\
            11996.084596855537  1.3027573973695103e-5  \\
            12163.050818130952  1.2848740110468889e-5  \\
            12332.340940911223  1.2672361160724767e-5  \\
            12503.987310171056  1.2498403424976777e-5  \\
            12678.022721075205  1.2326833666345262e-5  \\
            12854.480425244503  1.2157619104208033e-5  \\
            13033.394137108828  1.1990727407935e-5  \\
            13214.798040348776  1.1826126690713945e-5  \\
            13398.72679442685  1.1663785503454938e-5  \\
            13585.215541209573  1.1503672828782614e-5  \\
            13774.299911681785  1.1345758075110292e-5  \\
            13966.016032754374  1.1190011070793931e-5  \\
            14160.400534166787  1.103640205836889e-5  \\
            14357.490555485572  1.0884901688861514e-5  \\
            14557.323753200371  1.0735481016184884e-5  \\
            14759.938307918654  1.058811149160547e-5  \\
            14965.372931660588  1.044276495829081e-5  \\
            15173.666875255461  1.0299413645927531e-5  \\
            15384.859935841034  1.0158030165415457e-5  \\
            15598.992464467268  1.001858750363764e-5  \\
            15816.10537380591  9.88105901829419e-6  \\
            16036.240145967353  9.745418432816197e-6  \\
            16259.438840426305  9.611639831343078e-6  \\
            16485.74410205778  9.47969765377069e-6  \\
            16715.19916928493  9.349566690868239e-6  \\
            16947.847882340273  9.221222079461754e-6  \\
            17183.734691641923  9.094639297684933e-6  \\
            17422.904666286384  8.969794160290479e-6  \\
            17665.40350265956  8.846662814032073e-6  \\
            17911.27753316762  8.725221733106104e-6  \\
            18160.573735089383  8.605447714655878e-6  \\
            18413.339739551895  8.487317874339008e-6  \\
            18669.623840630953  8.370809641955941e-6  \\
            18929.475004578282  8.255900757135931e-6  \\
            19192.94287917716  8.142569265084628e-6  \\
            19460.07780322822  8.030793512389337e-6  \\
            19730.93081616732  7.920552142881856e-6  \\
            20005.553667817236  7.811824093557992e-6  \\
            20283.998828275136  7.704588590552798e-6  \\
            20566.31949793762  7.5988251451722704e-6  \\
            20852.569617665325  7.494513549977555e-6  \\
            21142.803879088984  7.391633874925663e-6  \\
            21437.07773505896  7.290166463559665e-6  \\
            21735.447410240173  7.190091929253698e-6  \\
            22037.96991185454  7.091391151510608e-6  \\
            22344.703040572906  6.994045272305121e-6  \\
            22655.705401558564  6.898035692484799e-6  \\
            22971.036415664516  6.803344068213491e-6  \\
            23290.756330786557  6.7099523074671565e-6  \\
            23614.926233374375  6.6178425665780915e-6  \\
            23943.608060102884  6.526997246824862e-6  \\
            24276.864609705986  6.437398991069663e-6  \\
            24614.759554974993  6.349030680442468e-6  \\
            24957.357454924313  6.261875431070237e-6  \\
            25304.72376712595  6.175916590850528e-6  \\
            25656.924860216164  6.0911377362700795e-6  \\
            26014.028026576  6.007522669267589e-6  \\
            26376.101495188308  5.925055414137617e-6  \\
            26743.214444673744  5.843720214479187e-6  \\
            27115.437016508204  5.7635015301847305e-6  \\
            27492.840328424212  5.6843840344716166e-6  \\
            27875.496487998862  5.606352610952659e-6  \\
            28263.478606430846  5.5293923507493806e-6  \\
            28656.86081250926  5.4534885496423545e-6  \\
            29055.718266776832  5.378626705261498e-6  \\
            29460.127175890262  5.304792514316691e-6  \\
            29870.16480718047  5.231971869863621e-6  \\
            30285.909503415452  5.160150858609018e-6  \\
            30707.44069776865  5.089315758252041e-6  \\
            31134.838928995632  5.019453034862909e-6  \\
            31568.18585682205  4.950549340296445e-6  \\
            32007.56427754569  4.882591509642225e-6  \\
            32453.058139855784  4.815566558709281e-6  \\
            32904.75256087241  4.749461681544767e-6  \\
            33362.73384240918  4.684264247987726e-6  \\
            33827.08948746229  4.619961801255971e-6  \\
            34297.90821692902  4.556542055565179e-6  \\
            34775.27998655898  4.493992893782961e-6  \\
            35259.29600414127  4.432302365112558e-6  \\
            35750.04874693087  4.371458682810166e-6  \\
            36247.631979317506  4.311450221931974e-6  \\
            36752.14077074059  4.252265517114736e-6  \\
            37263.67151385332  4.1938932603834725e-6  \\
            37782.321942939765  4.136322298991495e-6  \\
            38308.19115258817  4.079541633290533e-6  \\
            38841.379616624225  4.023540414627472e-6  \\
            39381.98920730781  3.968307943272365e-6  \\
            39930.12321479697  3.913833666374613e-6  \\
            40485.886366882776  3.8601071759456555e-6  \\
            41049.38484899887  3.807118206871198e-6  \\
            41620.72632450948  3.7548566349496305e-6  \\
            42200.0199552799  3.703312474957647e-6  \\
            42787.37642253316  3.6524758787426037e-6  \\
            43382.907947997046  3.602337133340519e-6  \\
            43986.728315345485  3.552886659120784e-6  \\
            44598.95289193831  3.5041150079555285e-6  \\
            45219.69865086361  3.456012861414462e-6  \\
            45849.08419328691  3.4085710289848586e-6  \\
            46487.22977111137  3.361780446314773e-6  \\
            47134.25730995342  3.315632173482076e-6  \\
            47790.29043243815  3.2701173932857187e-6  \\
            48455.45448181884  3.22522740956165e-6  \\
            49129.87654592573  3.180953645520562e-6  \\
            49813.685481447166  3.137287642109823e-6  \\
            50507.01193854963  3.0942210563974237e-6  \\
            51209.98838583997  3.0517456599768146e-6  \\
            51922.74913567521  3.0098533373962816e-6  \\
            52645.43036982451  2.9685360846071956e-6  \\
            53378.17016548848  2.927786007435544e-6  \\
            54121.10852168046  2.887595320072812e-6  \\
            54874.3873859751  2.8479563435894437e-6  \\
            55638.15068162918  2.8088615044665733e-6  \\
            56412.54433507998  2.7703033331501994e-6  \\
            57197.71630382628  2.7322744626227572e-6  \\
            57993.81660469748  2.694767626996555e-6  \\
            58800.99734251622  2.6577756601251957e-6  \\
            59619.412739159816  2.6212914942342737e-6  \\
            60449.21916302633  2.585308158571062e-6  \\
            61290.57515891066  2.5498187780726757e-6  \\
            62143.64147829645  2.514816572052699e-6  \\
            63008.58111006973  2.48029485290523e-6  \\
            63885.559311659905  2.4462470248274897e-6  \\
            64774.74364061423  2.4126665825595922e-6  \\
            65676.30398661179  2.379547110141333e-6  \\
            66590.41260392302  2.3468822796866004e-6  \\
            67517.24414432098  2.3146658501744016e-6  \\
            68456.97569045078  2.2828916662561176e-6  \\
            69409.78678966341  2.2515536570798143e-6  \\
            70375.85948832045  2.220645835130122e-6  \\
            71355.37836657632  2.1901622950842924e-6  \\
            72348.53057364459  2.1600972126838795e-6  \\
            73355.50586355517  2.130444843622073e-6  \\
            74376.49663140911  2.1011995224458744e-6  \\
            75411.69795013816  2.0723556614741668e-6  \\
            76461.30760777579  2.0439077497295085e-6  \\
            77525.52614524709  2.015850351885573e-6  \\
            78604.55689468456  1.9881781072286864e-6  \\
            79698.60601827728  1.9608857286332033e-6  \\
            80807.8825476607  1.933968001551908e-6  \\
            81932.59842385477  1.9074197830191917e-6  \\
            83072.96853775786  1.8812360006688158e-6  \\
            84229.2107712043  1.8554116517645335e-6  \\
            85401.54603859354  1.8299418022442528e-6  \\
            86590.1983290984  1.8048215857775006e-6  \\
            87795.3947494611  1.7800462028354182e-6  \\
            89017.36556738477  1.7556109197740175e-6  \\
            90256.34425552894  1.731511067929577e-6  \\
            91512.56753611742  1.7077420427265652e-6  \\
            92786.27542616698  1.6842993027981044e-6  \\
            94077.71128334556  1.6611783691181629e-6  \\
            95387.12185246867  1.6383748241457797e-6  \\
            96714.75731264365  1.615884310980971e-6  \\
            98060.87132506848  1.5937025325324186e-6  \\
            99425.72108149761  1.5718252506964938e-6  \\
            100809.56735338141  1.55024828554725e-6  \\
            102212.6745416898  1.5289675145381323e-6  \\
            103635.31072742937  1.5079788717140133e-6  \\
            105077.74772286355  1.4872783469346216e-6  \\
            106540.26112344567  1.4668619851081559e-6  \\
            108023.13036047494  1.4467258854355634e-6  \\
            109526.63875448526  1.4268662006655604e-6  \\
            111051.07356937707  1.4072791363592044e-6  \\
            112596.7260673027  1.3879609501650356e-6  \\
            114163.89156431568  1.3689079511043338e-6  \\
            115752.86948679437  1.3501164988654141e-6  \\
            117363.96342865123  1.3315830031085142e-6  \\
            118997.48120933815  1.3133039227795477e-6  \\
            120653.73493265914  1.2952757654337715e-6  \\
            122333.04104640163  1.277495086568255e-6  \\
            124035.72040279782  1.259958488963996e-6  \\
            125762.09831982732  1.2426626220367463e-6  \\
            127512.50464337332  1.225604181196817e-6  \\
            129287.27381024371  1.2087799072176756e-6  \\
            131086.7449120693  1.192186585613323e-6  \\
            132911.2617600915  1.1758210460240597e-6  \\
            134761.1729508518  1.1596801616108251e-6  \\
            136636.83193279532  1.143760848457539e-6  \\
            138538.59707380165  1.128060064982339e-6  \\
            140466.8317296554  1.1125748113558626e-6  \\
            142421.90431346977  1.0973021289286113e-6  \\
            144404.18836607656  1.0822390996653724e-6  \\
            146414.06262739573  1.0673828455877393e-6  \\
            148451.91110879826  1.0527305282243893e-6  \\
            150518.1231664764  1.03827934806846e-6  \\
            152613.09357583497  1.024026544043001e-6  \\
            154737.22260691796  1.0099693929731697e-6  \\
            156890.91610088534  9.961052090661427e-7  \\
            159074.58554755375  9.82431343397808e-7  \\
            161288.64816401698  9.689451834067351e-7  \\
            163533.52697436023  9.556441523949377e-7  \\
            165809.65089048425  9.425257090356536e-7  \\
            168117.45479405433  9.295873468878085e-7  \\
            170457.37961958963  9.168265939170105e-7  \\
            172829.8724387093  9.042410120233067e-7  \\
            175235.3865455511  8.918281965753419e-7  \\
            177674.3815433787  8.795857759509612e-7  \\
            180147.32343239477  8.675114110840565e-7  \\
            182654.68469877593  8.556027950176376e-7  \\
            185196.94440494716  8.438576524630529e-7  \\
            187774.5882811122  8.322737393653301e-7  \\
            190388.10881805993  8.208488424743456e-7  \\
            193038.00536125843  8.095807789220928e-7  \\
            195724.78420626267  7.984673958053637e-7  \\
            198448.95869544827  7.875065697747056e-7  \\
            201211.04931609172  7.766962066284545e-7  \\
            204011.58379981612  7.660342409128275e-7  \\
            206851.09722342077  7.555186355272587e-7  \\
            209730.13211111416  7.451473813350452e-7  \\
            212649.23853816997  7.349184967795744e-7  \\
            215608.97423602588  7.248300275057372e-7  \\
            218609.9046988449  7.148800459865603e-7  \\
            221652.6032915601  7.050666511547811e-7  \\
            224737.65135942315  6.953879680397545e-7  \\
            227865.63833907736  6.858421474091873e-7  \\
            231037.1618711771  6.76427365415803e-7  \\
            234252.82791457415  6.671418232488802e-7  \\
            237513.25086209396  6.579837467905446e-7  \\
            240819.05365792275  6.489513862768827e-7  \\
            244170.86791662886  6.40043015963509e-7  \\
            247569.33404384044  6.312569337959621e-7  \\
            251015.101358603  6.225914610843377e-7  \\
            254508.8282174397  6.140449421827952e-7  \\
            258051.18214013867  6.056157441730283e-7  \\
            261642.83993729082  5.97302256552306e-7  \\
            265284.4878396029  5.891028909259112e-7  \\
            268976.8216290106  5.810160807034132e-7  \\
            272720.54677161586  5.7304028079958e-7  \\
            276516.37855247525  5.651739673390137e-7  \\
            280365.042212264  5.574156373651506e-7  \\
            284267.2730858421  5.49763808552867e-7  \\
            288223.8167427492  5.422170189255692e-7  \\
            292235.4291296549  5.347738265755707e-7  \\
            296302.8767147918  5.274328093887831e-7  \\
            300426.9366343986  5.201925647729595e-7  \\
            304608.39684120164  5.130517093896733e-7  \\
            308848.0562549631  5.060088788900525e-7  \\
            313146.72491512453  4.990627276540955e-7  \\
            317505.2241355748  4.922119285335866e-7  \\
            321924.38666157244  4.854551725984524e-7  \\
            326405.0568288517  4.787911688868372e-7  \\
            330948.09072494355  4.7221864415823865e-7  \\
            335554.35635274195  4.6573634265043983e-7  \\
            340224.7337963462  4.59343025839406e-7  \\
            344960.1153892119  4.530374722027908e-7  \\
            349761.40588464285  4.468184769864827e-7  \\
            354629.5226286548  4.406848519743978e-7  \\
            359565.3957352459  4.346354252615034e-7  \\
            364569.96826410596  4.2866904102991106e-7  \\
            369644.19640080247  4.2278455932799514e-7  \\
            374789.0496394673  4.1698085585264237e-7  \\
            380005.5109680336  4.1125682173444623e-7  \\
            385294.57705604675  4.0561136332574045e-7  \\
            390657.258445091  4.000434019918101e-7  \\
            396094.57974186545  3.9455187390466625e-7  \\
            401607.579813948  3.891357298398388e-7  \\
            407197.31198828405  3.837939349759315e-7  \\
            412864.8442524373  3.785254686968606e-7  \\
            418611.2594586423  3.733293243969075e-7  \\
            424437.65553069673  3.68204509288326e-7  \\
            430345.1456737333  3.6315004421172946e-7  \\
            436334.85858691134  3.58164963448923e-7  \\
            442407.93867906876  3.532483145385284e-7  \\
            448565.5462873756  3.483991580938422e-7  \\
            454808.8578990308  3.436165676234786e-7  \\
            461139.06637604453  3.3889962935428977e-7  \\
            467557.38118314947  3.3424744205680283e-7  \\
            474065.0286188838  3.2965911687298733e-7  \\
            480663.25204989105  3.251337771465132e-7  \\
            487353.3121484802  3.206705582551548e-7  \\
            494136.4871334932  3.162686074456764e-7  \\
            501014.0730145242  3.1192708367085514e-7  \\
            507987.38383953855  3.076451574287801e-7  \\
            515057.7519459376  3.034220106044217e-7  \\
            522226.5282151184  2.9925683631327244e-7  \\
            529495.0823305765  2.9514883874719557e-7  \\
            536864.8030396006  2.9109723302237737e-7  \\
            544337.0984186103  2.8710124502935677e-7  \\
            551913.3961421861  2.831601112851256e-7  \\
            559595.1437558448  2.792730787872783e-7  \\
            567383.8089526105  2.754394048701174e-7  \\
            575280.8798534361  2.7165835706273804e-7  \\
            583287.8652915267  2.679292129491472e-7  \\
            591406.2951006211  2.642512600301502e-7  \\
            599637.7204072855  2.6062379558730693e-7  \\
            607983.7139272755  2.570461265486096e-7  \\
            616445.8702660229  2.535175693560623e-7  \\
            625025.8062233045  2.5003744983510544e-7  \\
            633725.1611021523  2.4660510306581613e-7  \\
            642545.597022062  2.432198732558241e-7  \\
            651488.7992365622  2.3988111361504615e-7  \\
            660556.4764552023  2.3658818623210583e-7  \\
            669750.3611700232  2.333404619524253e-7  \\
            679072.2099865709  2.301373202580732e-7  \\
            688523.803959518  2.2697814914913857e-7  \\
            698106.9489329562  2.238623450268736e-7  \\
            707823.4758854252  2.2078931257828313e-7  \\
            717675.2412797424  2.1775846466248223e-7  \\
            727664.1274177087  2.1476922219842114e-7  \\
            737792.0427997372  2.1182101405431376e-7  \\
            748060.9224895013  2.0891327693846249e-7  \\
            758472.7284836515  2.0604545529169038e-7  \\
            769029.450086679  2.0321700118115186e-7  \\
            779733.1042909967  2.0042737419564585e-7  \\
            790585.736162311  1.976760413423982e-7  \\
            801589.4192303568  1.949624769451836e-7  \\
            812746.2558850708  1.922861625439123e-7  \\
            824058.3777782795  1.896465867955715e-7  \\
            835527.9462309773  1.8704324537653082e-7  \\
            847157.1526462741  1.8447564088615574e-7  \\
            858948.2189280895  1.819432827518091e-7  \\
            870903.3979056756  1.7944568713511513e-7  \\
            883024.9737640475  1.769823768394773e-7  \\
            895315.2624804052  1.7455288121897062e-7  \\
            907776.6122666299  1.7215673608836133e-7  \\
            920411.4040179391  1.6979348363444025e-7  \\
            933222.0517677857  1.6746267232856559e-7  \\
            946211.0031490889  1.651638568403527e-7  \\
            959380.7398618857  1.6289659795264718e-7  \\
            972733.7781474893  1.606604624775444e-7  \\
            986272.669269249  1.5845502317366698e-7  \\
            1.0e6  1.562798586645319e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={3329ab67-4e7b-4028-9875-b3b325d8f2a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.021953582761230807  \\
            1.0139183931162992e-6  0.021929793071866068  \\
            1.0280305078995382e-6  0.021906141897021985  \\
            1.0423390406440325e-6  0.02188264564331715  \\
            1.0568467251721823e-6  0.021859320472770637  \\
            1.071556333356802e-6  0.021836182186001325  \\
            1.086470675650722e-6  0.021813246080800697  \\
            1.1015926016237598e-6  0.02179052677061962  \\
            1.116925000507166e-6  0.02176803807257222  \\
            1.1324708017456474e-6  0.02174579278158372  \\
            1.1482329755570736e-6  0.021723802567002636  \\
            1.1642145334999749e-6  0.021702077717341842  \\
            1.1804185290489364e-6  0.0216806270554298  \\
            1.1968480581780029e-6  0.02165945771252924  \\
            1.2135062599522036e-6  0.02163857502569413  \\
            1.2303963171273082e-6  0.02161798242102675  \\
            1.2475214567579327e-6  0.021597681284485363  \\
            1.264884950814108e-6  0.021577670954702345  \\
            1.2824901168064293e-6  0.021557948675603376  \\
            1.3003403184199096e-6  0.021538509589778633  \\
            1.3184389661566514e-6  0.021519346845516648  \\
            1.3367895179874666e-6  0.021500451638759865  \\
            1.3553954800125641e-6  0.02148181336087363  \\
            1.374260407131434e-6  0.021463419739484176  \\
            1.3933879037220544e-6  0.02144525703576072  \\
            1.4127816243295512e-6  0.02142731020406028  \\
            1.4324452743644534e-6  0.021409563136657584  \\
            1.4523826108106428e-6  0.021391998850855614  \\
            1.4725974429431821e-6  0.021374599671770845  \\
            1.4930936330561223e-6  0.02135734747497682  \\
            1.5138750972004406e-6  0.02134022386748842  \\
            1.5349458059322518e-6  0.021323210325686626  \\
            1.5563097850714316e-6  0.021306288372238132  \\
            1.5779711164707987e-6  0.02128943971747357  \\
            1.5999339387960047e-6  0.021272646359924412  \\
            1.6222024483162763e-6  0.02125589072720748  \\
            1.6447808997061652e-6  0.021239155695447716  \\
            1.6676736068584557e-6  0.021222424701981234  \\
            1.6908849437083882e-6  0.021205681779519352  \\
            1.7144193450693528e-6  0.02118891159538289  \\
            1.738281307480216e-6  0.021172099478408077  \\
            1.76247539006444e-6  0.021155231434411077  \\
            1.7870062154011597e-6  0.02113829415509589  \\
            1.811878470408383e-6  0.021121275030936214  \\
            1.8370969072384854e-6  0.02110416210866596  \\
            1.862666344186168e-6  0.02108694414099068  \\
            1.8885916666090508e-6  0.021069610535034602  \\
            1.914877827861082e-6  0.021052151345097792  \\
            1.9415298502389374e-6  0.021034557288094675  \\
            1.9685528259415923e-6  0.021016819671906734  \\
            1.995951918043249e-6  0.020998930430531106  \\
            2.0237323614798062e-6  0.0209808820728487  \\
            2.0518994640490584e-6  0.020962667709381634  \\
            2.0804586074248168e-6  0.020944280994318727  \\
            2.1094152481851435e-6  0.020925716121988153  \\
            2.1387749188549e-6  0.02090696781998873  \\
            2.168543228962803e-6  0.020888031354470562  \\
            2.198725866113196e-6  0.02086890246208454  \\
            2.229328597072735e-6  0.020849577392224313  \\
            2.260357268872201e-6  0.020830052878914613  \\
            2.2918178099236483e-6  0.02081032611961206  \\
            2.323716231153101e-6  0.02079039477359089  \\
            2.3560586271490153e-6  0.020770256956114747  \\
            2.388851177326723e-6  0.02074991122499572  \\
            2.4221001471090905e-6  0.02072935658037613  \\
            2.455811889123601e-6  0.020708592438307836  \\
            2.4899928444161043e-6  0.02068761864024374  \\
            2.5246495436814594e-6  0.0206664354432936  \\
            2.5597886085113028e-6  0.020645043486934297  \\
            2.5954167526591877e-6  0.020623443844939488  \\
            2.6315407833233264e-6  0.020601637934786095  \\
            2.668167602447194e-6  0.020579627578910607  \\
            2.7053042080382276e-6  0.020557414968079384  \\
            2.742957695504882e-6  0.020535002637698592  \\
            2.781135259012291e-6  0.02051239347456234  \\
            2.8198441928568245e-6  0.020489590708550068  \\
            2.859091892859719e-6  0.0204665978825978  \\
            2.898885857780164e-6  0.020443418853710687  \\
            2.9392336907480285e-6  0.02042005776803772  \\
            2.9801431007165303e-6  0.02039651905122391  \\
            3.0216219039351294e-6  0.02037280737441845  \\
            3.063678025442919e-6  0.020348927662054754  \\
            3.1063195005828004e-6  0.02032488504772402  \\
            3.1495544765367376e-6  0.020300684853848915  \\
            3.193391213882376e-6  0.0202763325641434  \\
            3.2378380881713262e-6  0.020251833827824  \\
            3.282903591529421e-6  0.020227194376631247  \\
            3.3285963342792378e-6  0.020202420035643532  \\
            3.3749250465852084e-6  0.020177516679178758  \\
            3.4218985801216256e-6  0.020152490195726094  \\
            3.469525909763864e-6  0.02012734645101119  \\
            3.5178161353031427e-6  0.020102091262488533  \\
            3.566778483185152e-6  0.02007673034081349  \\
            3.61642230827288e-6  0.020051269280930137  \\
            3.666757095633976e-6  0.02002571350022141  \\
            3.7177924623529885e-6  0.020000068215812083  \\
            3.7695381593688313e-6  0.01997433838338946  \\
            3.822004073337817e-6  0.019948528711017707  \\
            3.87520022852263e-6  0.019922643557528614  \\
            3.929136788707579e-6  0.019896686965359137  \\
            3.9838240591405245e-6  0.019870662574583343  \\
            4.0392724885018126e-6  0.019844573652325632  \\
            4.095492670900633e-6  0.019818423004632612  \\
            4.15249534789915e-6  0.01979221301244491  \\
            4.2102914105648136e-6  0.01976594558746537  \\
            4.268891901551232e-6  0.019739622175413585  \\
            4.328308017208008e-6  0.01971324372054834  \\
            4.3885511097199376e-6  0.019686810723519115  \\
            4.4496326892759905e-6  0.01966032318032745  \\
            4.511564426268469e-6  0.0196337806247615  \\
            4.574358153522784e-6  0.01960718214807855  \\
            4.638025868558262e-6  0.019580526385915405  \\
            4.702579735880421e-6  0.019553811572530794  \\
            4.768032089305147e-6  0.01952703555652092  \\
            4.834395434315225e-6  0.019500195806986052  \\
            4.901682450449666e-6  0.01947328948611402  \\
            4.969905993726288e-6  0.019446313450516152  \\
            5.039079099098022e-6  0.019419264293575773  \\
            5.1092149829433944e-6  0.01939213839113646  \\
            5.180327045591686e-6  0.01936493194314262  \\
            5.2524288738832274e-6  0.01933764098808023  \\
            5.325534243765335e-6  0.019310261457843588  \\
            5.399657122924362e-6  0.019282789219875876  \\
            5.474811673454448e-6  0.01925522008507184  \\
            5.551012254563291e-6  0.0192275498771879  \\
            5.628273425315696e-6  0.019199774440129793  \\
            5.706609947415259e-6  0.019171889669963225  \\
            5.786036788024768e-6  0.01914389155239234  \\
            5.866569122625865e-6  0.019115776189427693  \\
            5.948222337918514e-6  0.019087539808954564  \\
            6.031012034760816e-6  0.019059178806746045  \\
            6.1149540311497475e-6  0.01903068973542376  \\
            6.200064365243388e-6  0.019002069347883295  \\
            6.286359298425203e-6  0.018973314593525952  \\
            6.373855318410987e-6  0.018944422649047613  \\
            6.4625691423990455e-6  0.018915390905882703  \\
            6.5525177202642195e-6  0.01888621698876449  \\
            6.643718237796372e-6  0.018856898767411444  \\
            6.736188119983949e-6  0.018827434338303417  \\
            6.829945034343229e-6  0.018797822055424705  \\
            6.925006894293933e-6  0.01876806050034987  \\
            7.021391862581798e-6  0.01873814850858604  \\
            7.1191183547487945e-6  0.018708085147791768  \\
            7.218205042651649e-6  0.01867786972221629  \\
            7.3186708580293275e-6  0.018647501754331157  \\
            7.420534996120181e-6  0.01861698099781243  \\
            7.523816919329437e-6  0.018586307428980237  \\
            7.628536360947727e-6  0.018555481221282526  \\
            7.734713328921379e-6  0.01852450273909766  \\
            7.842368109675185e-6  0.01849337254196515  \\
            7.951521271988372e-6  0.018462091379131667  \\
            8.062193670924521e-6  0.018430660157784703  \\
            8.174406451816187e-6  0.01839907993621483  \\
            8.288181054304977e-6  0.01836735191720068  \\
            8.403539216437855e-6  0.018335477465822033  \\
            8.520502978820474e-6  0.0183034580401915  \\
            8.639094688828294e-6  0.018271295221092002  \\
            8.759337004876339e-6  0.01823899069971184  \\
            8.881252900748354e-6  0.01820654624850947  \\
            9.004865669986241e-6  0.018173963718612716  \\
            9.130198930340576e-6  0.01814124503810332  \\
            9.25727662828307e-6  0.01810839219260505  \\
            9.386123043581842e-6  0.01807540720783423  \\
            9.516762793940368e-6  0.018042292164176136  \\
            9.649220839700998e-6  0.018009049163710864  \\
            9.783522488613943e-6  0.01797568033164449  \\
            9.919693400672625e-6  0.017942187815350157  \\
            1.0057759593016343e-5  0.017908573769283308  \\
            1.0197747444901175e-5  0.017874840346216333  \\
            1.0339683702740043e-5  0.017840989695138466  \\
            1.0483595485212972e-5  0.017807023961713755  \\
            1.0629510288448401e-5  0.017772945273871202  \\
            1.0777455991276773e-5  0.01773875573850716  \\
            1.0927460860556976e-5  0.017704457447637528  \\
            1.107955355657718e-5  0.017670052474255717  \\
            1.1233763138530712e-5  0.01763554285039649  \\
            1.1390119070068171e-5  0.01760093059500326  \\
            1.1548651224926835e-5  0.01756621768866314  \\
            1.1709389892638397e-5  0.017531406087173938  \\
            1.1872365784316157e-5  0.017496497722778535  \\
            1.203761003852277e-5  0.017461494493197362  \\
            1.2205154227219636e-5  0.017426398262226656  \\
            1.2375030361799139e-5  0.017391210882185416  \\
            1.2547270899200797e-5  0.017355934167353673  \\
            1.2721908748112573e-5  0.017320569905724427  \\
            1.289897727525849e-5  0.01728511987834637  \\
            1.3078510311773745e-5  0.017249585839750718  \\
            1.3260542159668585e-5  0.017213969517548843  \\
            1.344510759838211e-5  0.017178272642470557  \\
            1.3632241891427332e-5  0.017142496918562455  \\
            1.3821980793128698e-5  0.01710664405110163  \\
            1.40143605554534e-5  0.017070715728974003  \\
            1.4209417934937755e-5  0.01703471364848445  \\
            1.440719019971001e-5  0.01699863950481393  \\
            1.4607715136610866e-5  0.016962494985058415  \\
            1.481103105841313e-5  0.016926281789221957  \\
            1.5017176811141839e-5  0.01689000162648612  \\
            1.5226191781496282e-5  0.016853656217126357  \\
            1.543811590437531e-5  0.016817247295250217  \\
            1.5652989670507396e-5  0.0167807766129435  \\
            1.5870854134186887e-5  0.01674424594069077  \\
            1.609175092111794e-5  0.01670765707275481  \\
            1.6315722236367628e-5  0.016671011830095537  \\
            1.6542810872429737e-5  0.016634312061671975  \\
            1.6773060217400802e-5  0.016597559645226388  \\
            1.700651426326994e-5  0.016560756501105674  \\
            1.724321761432408e-5  0.01652390457739486  \\
            1.748321549567014e-5  0.016487005861384463  \\
            1.7726553761875845e-5  0.01645006238802327  \\
            1.7973278905730846e-5  0.016413076237608806  \\
            1.8223438067129692e-5  0.016376049526726954  \\
            1.8477079042078536e-5  0.016338984429645008  \\
            1.8734250291827114e-5  0.01630188317681024  \\
            1.8995000952127907e-5  0.01626474804162758  \\
            1.92593808426241e-5  0.016227581360270388  \\
            1.952744047636826e-5  0.01619038552831512  \\
            1.9799231069473486e-5  0.016153163005777862  \\
            2.007480455089886e-5  0.01611591630517994  \\
            2.035421357237114e-5  0.016078648014343944  \\
            2.0637511518444513e-5  0.016041360787942292  \\
            2.0924752516700332e-5  0.016004057345548786  \\
            2.1215991448089035e-5  0.015966740482436646  \\
            2.151128395741558e-5  0.01592941306847388  \\
            2.1810686463971227e-5  0.015892078040817118  \\
            2.2114256172313124e-5  0.015854738430438758  \\
            2.2422051083193922e-5  0.01581739732803716  \\
            2.2734130004643555e-5  0.01578005792071976  \\
            2.3050552563205235e-5  0.01574272346821362  \\
            2.337137921532784e-5  0.01570539731769464  \\
            2.3696671258916878e-5  0.015668082901574405  \\
            2.4026490845046188e-5  0.01563078373732807  \\
            2.4360900989832703e-5  0.015593503435237438  \\
            2.4699965586476436e-5  0.015556245685911112  \\
            2.5043749417468072e-5  0.015519014275114191  \\
            2.539231816696648e-5  0.015481813080599122  \\
            2.5745738433348463e-5  0.01544464606926832  \\
            2.6104077741933218e-5  0.015407517301323123  \\
            2.646740455788388e-5  0.015370430935155572  \\
            2.6835788299288635e-5  0.015333391217775477  \\
            2.720929935042391e-5  0.015296402495322511  \\
            2.7588009075202176e-5  0.015259469206069232  \\
            2.7971989830806865e-5  0.015222595890290265  \\
            2.836131498151716e-5  0.015185787182054792  \\
            2.8756058912725095e-5  0.015149047815358899  \\
            2.915629704514786e-5  0.015112382619233249  \\
            2.9562105849237818e-5  0.015075796527408251  \\
            2.9973562859793156e-5  0.015039294568802203  \\
            3.039074669077186e-5  0.015002881870044225  \\
            3.081373705031189e-5  0.014966563669621527  \\
            3.12426147559604e-5  0.014930345293087774  \\
            3.1677461750114946e-5  0.014894232174887783  \\
            3.2118361115679575e-5  0.014858229855940519  \\
            3.256539709193886e-5  0.01482234396907467  \\
            3.301865509065285e-5  0.0147865802587068  \\
            3.3478221712376045e-5  0.014750944569654072  \\
            3.3944184763003514e-5  0.014715442849648756  \\
            3.4416633270547286e-5  0.014680081153253855  \\
            3.4895657502146265e-5  0.014644865639506137  \\
            3.538134898131287e-5  0.014609802571923519  \\
            3.587380050541975e-5  0.014574898319629414  \\
            3.637310616342987e-5  0.014540159359480257  \\
            3.687936135387337e-5  0.014505592273138565  \\
            3.739266280307463e-5  0.01447120375134973  \\
            3.791310858363303e-5  0.014437000589735726  \\
            3.844079813316097e-5  0.014402989691947534  \\
            3.8975832273282605e-5  0.014369178071074238  \\
            3.9518313228897094e-5  0.014335572847333862  \\
            4.0068344647709924e-5  0.014302181247723601  \\
            4.062603162003611e-5  0.0142690106079168  \\
            4.119148069887889e-5  0.014236068374488393  \\
            4.176479992028833e-5  0.01420336209797607  \\
            4.234609882400248e-5  0.014170899438042006  \\
            4.29354884743766e-5  0.01413868816392781  \\
            4.35330814816033e-5  0.014106736150321195  \\
            4.413899202322814e-5  0.014075051377642644  \\
            4.475333586596462e-5  0.014043641934370481  \\
            4.537623038781288e-5  0.014012516011849125  \\
            4.600779460048622e-5  0.013981681909358567  \\
            4.664814917214973e-5  0.013951148026743226  \\
            4.7297416450475475e-5  0.013920922865907723  \\
            4.79557204860185e-5  0.013891015029879973  \\
            4.8623187055918266e-5  0.013861433223132458  \\
            4.9299943687929886e-5  0.013832186245288168  \\
            4.99861196847899e-5  0.013803282991635055  \\
            5.0681846148921185e-5  0.01377473245280068  \\
            5.138725600748166e-5  0.013746543709903082  \\
            5.210248403776169e-5  0.013718725933331429  \\
            5.282766689293496e-5  0.013691288378709851  \\
            5.3562943128167726e-5  0.013664240387685501  \\
            5.430845322709154e-5  0.013637591378968283  \\
            5.506433962864434e-5  0.013611350851662776  \\
            5.583074675428522e-5  0.013585528378293821  \\
            5.66078210355879e-5  0.01356013359975345  \\
            5.739571094221832e-5  0.013535176222805373  \\
            5.8194567010301584e-5  0.01351066601898034  \\
            5.9004541871183774e-5  0.013486612815904327  \\
            5.982579028059404e-5  0.013463026494644339  \\
            6.0658469148212616e-5  0.013439916985245895  \\
            6.150273756765034e-5  0.01341729426020111  \\
            6.235875684684548e-5  0.013395168332684214  \\
            6.322669053888358e-5  0.013373549246503297  \\
            6.410670447324635e-5  0.013352447073798379  \\
            6.49989667874954e-5  0.01333187190913706  \\
            6.590364795939703e-5  0.013311833861697429  \\
            6.682092083949411e-5  0.013292343051482625  \\
            6.775096068413129e-5  0.013273409600478082  \\
            6.869394518893996e-5  0.013255043628137585  \\
            6.965005452278913e-5  0.013237255244238431  \\
            7.061947136220897e-5  0.013220054541282028  \\
            7.160238092629342e-5  0.013203451588421072  \\
            7.259897101208858e-5  0.013187456423402065  \\
            7.360943203047362e-5  0.013172079045955533  \\
            7.463395704254126e-5  0.013157329410743823  \\
            7.567274179648432e-5  0.013143217418942591  \\
            7.6725984764996e-5  0.013129752909632423  \\
            7.779388718319039e-5  0.013116945654945183  \\
            7.887665308705105e-5  0.013104805350864829  \\
            7.997448935241442e-5  0.013093341607321554  \\
            8.10876057344966e-5  0.013082563942639173  \\
            8.221621490796878e-5  0.01307248177576221  \\
            8.336053250759203e-5  0.01306310441601629  \\
            8.452077716941672e-5  0.013054441056205833  \\
            8.569717057255578e-5  0.013046500764777844  \\
            8.688993748153916e-5  0.013039292477200098  \\
            8.809930578925787e-5  0.01303282498715874  \\
            8.932550656050581e-5  0.013027106940599525  \\
            9.056877407612749e-5  0.01302214682511384  \\
            9.18293458777803e-5  0.01301795296390713  \\
            9.310746281331986e-5  0.013014533505538625  \\
            9.440336908281684e-5  0.013011896418826675  \\
            9.571731228521457e-5  0.0130100494827439  \\
            9.704954346563575e-5  0.013009000279812728  \\
            9.840031716334782e-5  0.013008756188458787  \\
            9.97698914603958e-5  0.013009324375344822  \\
            0.0001011585280309121  0.013010711787919639  \\
            0.00010256649219111249  0.01301292514731985  \\
            0.00010399405294998822  0.013015970941491485  \\
            0.00010544148306070337  0.013019855419021573  \\
            0.00010690905907270784  0.013024584580963795  \\
            0.00010839706138457543  0.013030164175812823  \\
            0.00010990577429757756  0.01303659969264412  \\
            0.00011143548607000249  0.013043896355503147  \\
            0.00011298648897223066  0.013052059117343437  \\
            0.00011455907934257656  0.013061092654893088  \\
            0.00011615355764390784  0.013071001363248414  \\
            0.00011777022852105246  0.01308178935053391  \\
            0.00011940940085900484  0.013093460434471602  \\
            0.00012107138784194222  0.013106018136385528  \\
            0.0001227565070130623  0.01311946567775734  \\
            0.0001244650803352538  0.013133805977113396  \\
            0.00012619743425261164  0.013149041645312253  \\
            0.00012795389975280778  0.013165174983117124  \\
            0.00012973481243033088  0.013182207977624993  \\
            0.00013154051255060556  0.013200142300841268  \\
            0.00013337134511500425  0.013218979305260042  \\
            0.00013522765992676446  0.013238720024350677  \\
            0.0001371098116578224  0.013259365168877942  \\
            0.00013901815991657768  0.013280915126492255  \\
            0.00014095306931660116  0.013303369960588712  \\
            0.00014291490954629856  0.013326729408798933  \\
            0.00014490405543954427  0.013350992883268688  \\
            0.00014692088704729785  0.013376159470228549  \\
            0.00014896578971021753  0.013402227929804143  \\
            0.00015103915413228428  0.013429196696745232  \\
            0.0001531413764554507  0.013457063880451392  \\
            0.0001552728583353288  0.013485827266885925  \\
            0.00015743400701793135  0.013515484318394989  \\
            0.0001596252354174811  0.013546032176137998  \\
            0.0001618469621953034  0.013577467661374548  \\
            0.00016409961183981643  0.013609787277299707  \\
            0.00016638361474763508  0.013642987210939199  \\
            0.00016869940730580352  0.013677063335879662  \\
            0.00017104743197517237  0.013712011214434123  \\
            0.00017342813737493626  0.013747826100151033  \\
            0.00017584197836834813  0.013784502941370931  \\
            0.00017828941614962657  0.013822036383148356  \\
            0.00018077091833207251  0.013860420771530588  \\
            0.00018328695903741272  0.013899650156419162  \\
            0.00018583801898638624  0.013939718294542703  \\
            0.00018842458559059302  0.013980618653334602  \\
            0.00019104715304561865  0.01402234441544905  \\
            0.00019370622242545732  0.014064888480640162  \\
            0.00019640230177824812  0.01410824347173769  \\
            0.00019913590622334379  0.014152401736595195  \\
            0.00020190755804973075  0.014197355353488525  \\
            0.0002047177868158189  0.014243096134077796  \\
            0.00020756712945062017  0.014289615628330823  \\
            0.00021045613035633565  0.014336905128152557  \\
            0.00021338534151237024  0.014384955671381787  \\
            0.00021635532258079514  0.014433758045721832  \\
            0.00021936664101327835  0.014483302793700149  \\
            0.00022241987215950321  0.014533580215776233  \\
            0.00022551559937709618  0.014584580374531893  \\
            0.00022865441414308442  0.014636293099446404  \\
            0.00023183691616690495  0.014688707989868892  \\
            0.0002350637135049864  0.014741814419799007  \\
            0.0002383354226769259  0.014795601541316648  \\
            0.00024165266878328268  0.0148500582890103  \\
            0.00024501608562501123  0.014905173382439116  \\
            0.00024842631582455693  0.014960935331914957  \\
            0.000251884010948637  0.015017332440274934  \\
            0.0002553898316327303  0.015074352807410872  \\
            0.0002589444477073001  0.015131984333794308  \\
            0.000262548538325773  0.015190214723613385  \\
            0.00026620279209430085  0.015249031488750599  \\
            0.00026990790720332576  0.015308421951305615  \\
            0.0002736645915609792  0.015368373247326487  \\
            0.00027747356292833636  0.01542887232964771  \\
            0.0002813355490565531  0.015489905972014335  \\
            0.00028525128782591207  0.015551460770455758  \\
            0.0002892215273868037  0.015613523147431039  \\
            0.0002932470263026697  0.015676079353863337  \\
            0.00029732855369493595  0.015739115473456744  \\
            0.00030146688938996274  0.015802617423874538  \\
            0.0003056628240680401  0.015866570959625542  \\
            0.0003099171594144572  0.01593096167570282  \\
            0.0003142307082726744  0.015995775009310795  \\
            0.00031860429479962655  0.016060996242978406  \\
            0.000323038754623189  0.01612661050613287  \\
            0.00032753493500183424  0.01619260277909055  \\
            0.00033209369498651126  0.016258957893857683  \\
            0.00033671590558477787  0.016325660537742925  \\
            0.0003414024499272175  0.016392695255815146  \\
            0.0003461542234361721  0.016460046451818568  \\
            0.00035097213399682396  0.01652769839334151  \\
            0.00035585710213065816  0.01659563521062768  \\
            0.0003608100611713397  0.01666384090278843  \\
            0.00036583195744303794  0.01673229933715459  \\
            0.00037092375044123536  0.0168009942537494  \\
            0.0003760864130160485  0.016869909267813787  \\
            0.0003813209315581047  0.016939027869759253  \\
            0.0003866283061870038  0.017008333432423663  \\
            0.0003920095509424034  0.017077809209112962  \\
            0.0003974656939777636  0.01714743833969407  \\
            0.00040299777775678876  0.01721720385122387  \\
            0.00040860685925260266  0.017287088662512325  \\
            0.00041429401014969673  0.01735707558644984  \\
            0.0004200603170486882  0.017427147333110536  \\
            0.0004259068816739291  0.017497286513319762  \\
            0.00043183482108400393  0.01756747564126297  \\
            0.00043784526788515776  0.017637697139230996  \\
            0.00044393937044769473  0.017707933339820348  \\
            0.00045011829312538806  0.017778166490767324  \\
            0.00045638321647794477  0.01784837875861155  \\
            0.00046273533749656583  0.01791855223183562  \\
            0.0004691758698326464  0.01798866892619729  \\
            0.0004757060440296587  0.018058710788696804  \\
            0.00048232710775826304  0.018128659701895845  \\
            0.0004890403260546901  0.018198497488572378  \\
            0.0004958469815624423  0.0182682059173539  \\
            0.0005027483747773588  0.018337766706003154  \\
            0.00050974582429609  0.018407161527790466  \\
            0.0005168406670680349  0.018476372017282913  \\
            0.000524034258650778  0.018545379774781275  \\
            0.000531327973469088  0.01861416637206072  \\
            0.0005387232050775173  0.01868271335937573  \\
            0.0005462213664266588  0.018751002270710557  \\
            0.0005538238901331071  0.018819014629488262  \\
            0.0005615322287531778  0.01888673195608637  \\
            0.0005693478550604361  0.018954135773508424  \\
            0.0005772722623270889  0.01902120761513746  \\
            0.0005853069646092927  0.019087929030125825  \\
            0.0005934534970364326  0.019154281592298  \\
            0.0006017134161044281  0.019220246906632796  \\
            0.0006100882999731207  0.01928580661556917  \\
            0.0006185797487678013  0.0193509424090462  \\
            0.0006271893848849331  0.019415636030341136  \\
            0.0006359188533021314  0.019479869284075794  \\
            0.0006447698218924567  0.019543624046258704  \\
            0.000653743981743082  0.019606882269736902  \\
            0.0006628430474783968  0.01966962599419175  \\
            0.000672068757587607  0.01973183735541807  \\
            0.000681422874756894  0.019793498591790117  \\
            0.000690907186206199  0.01985459205541523  \\
            0.000700523504030693  0.019915100219589654  \\
            0.0007102736655469995  0.01997500568802817  \\
            0.0007201595336442367  0.020034291204996838  \\
            0.0007301829971399479  0.020092939663789243  \\
            0.0007403459711409792  0.020150934116574308  \\
            0.0007506503974093876  0.020208257783825925  \\
            0.0007610982447334375  0.0202648940641102  \\
            0.0007716915093037627  0.020320826543771733  \\
            0.0007824322150947628  0.020376039007266537  \\
            0.0007933224142513083  0.020430515446857266  \\
            0.0008043641874808295  0.02048424007248669  \\
            0.0008155596444508602  0.020537197322802767  \\
            0.0008269109241921164  0.020589371874357065  \\
            0.0008384201955071845  0.02064074865340655  \\
            0.0008500896573848979  0.020691312844876755  \\
            0.0008619215394204809  0.020741049904469216  \\
            0.0008739181022415409  0.020789945568120523  \\
            0.0008860816379399887  0.020837985863110118  \\
            0.0008984144705099716  0.02088515711866714  \\
            0.0009109189562919012  0.020931445977788662  \\
            0.0009235974844226608  0.0209768394068987  \\
            0.0009364524772920803  0.021021324707363523  \\
            0.0009494863910057636  0.02106488952637188  \\
            0.0009627017158543579  0.021107521868047173  \\
            0.0009761009767893546  0.02114921010417202  \\
            0.0009896867339055124  0.021189942985843563  \\
            0.0010034615829299944  0.021229709653815824  \\
            0.001017428155718318  0.02126849965036109  \\
            0.0010315891207571966  0.02130630292885959  \\
            0.0010459471836743925  0.02134310986680547  \\
            0.0010605050877556586  0.021378911274822353  \\
            0.0010752656144688772  0.021413698408988626  \\
            0.001090231583995494  0.02144746298048792  \\
            0.0011054058557693487  0.021480197166677234  \\
            0.0011207913290230056  0.021511893622129772  \\
            0.001136390943341687  0.02154254548857019  \\
            0.0011522076792249186  0.0215721464047184  \\
            0.0011682445586559897  0.02160069051759026  \\
            0.0011845046456793412  0.021628172491165793  \\
            0.0012009910469859889  0.021654587516587005  \\
            0.0012177069125070955  0.02167993132150501  \\
            0.001234655436015804  0.021704200179068128  \\
            0.0012518398557374477  0.021727390916809086  \\
            0.0012692634549682528  0.021749500925352036  \\
            0.001286929562702653  0.02177052816565788  \\
            0.0013048415542693352  0.021790471178343027  \\
            0.0013230028519761387  0.021809329089591305  \\
            0.0013414169257639273  0.021827101617999348  \\
            0.0013600872938695672  0.02184378908214202  \\
            0.0013790175234981272  0.021859392406006477  \\
            0.0013982112315044394  0.02187391312310839  \\
            0.0014176720850841416  0.02188735338395495  \\
            0.001437403802474346  0.021899715957475075  \\
            0.0014574101536640471  0.021911004236794568  \\
            0.0014776949611144292  0.021921222240917915  \\
            0.0014982621004891942  0.02193037461901979  \\
            0.0015191155013950547  0.021938466649091822  \\
            0.001540259148132535  0.02194550424220849  \\
            0.0015616970804572196  0.021951493941027984  \\
            0.0015834333943515997  0.021956442920179106  \\
            0.0016054722428076613  0.021960358984737242  \\
            0.0016278178366203647  0.021963250569498285  \\
            0.0016504744451921705  0.021965126734900267  \\
            0.0016734463973487608  0.021965997165293776  \\
            0.0016967380821661154  0.02196587216438211  \\
            0.0017203539498090988  0.021964762650275402  \\
            0.0017442985123817198  0.021962680150816156  \\
            0.0017685763447892243  0.02195963679723129  \\
            0.001793192085612188  0.021955645317229013  \\
            0.0018181504379927748  0.021950719027978526  \\
            0.0018434561705333295  0.021944871827978503  \\
            0.0018691141182074797  0.02193811818841333  \\
            0.0018951291832839162  0.021930473144032493  \\
            0.0019215063362630327  0.02192195228374746  \\
            0.0019482506168266012  0.021912571739736823  \\
            0.001975367134800664  0.02190234817796962  \\
            0.0020028610711318373  0.021891298785615236  \\
            0.002030737678877182  0.021879441261076583  \\
            0.0020590022842078754  0.02186679380105174  \\
            0.0020876602874268383  0.021853375088945304  \\
            0.002116717164000531  0.021839204282141086  \\
            0.002146178465605108  0.021824300999267486  \\
            0.002176049821187136  0.021808685306803462  \\
            0.0022063369380390706  0.021792377705439382  \\
            0.00223704560288971  0.021775399116166532  \\
            0.0022681816830098173  0.021757770865148407  \\
            0.002299751127333137  0.021739514668526173  \\
            0.002331759967593012  0.021720652615612103  \\
            0.00236421431947482  0.02170120715037098  \\
            0.0023971203837844543  0.02168120105224616  \\
            0.00243048444763306  0.021660657413489468  \\
            0.002464312885638268  0.02163959961371156  \\
            0.002498612161142143  0.021618051290773724  \\
            0.002533388827446085  0.021596036306200772  \\
            0.00256864952906292  0.021573578704971074  \\
            0.002604401002986414  0.021550702667858922  \\
            0.0026406500799784627  0.021527432453939194  \\
            0.0026774036858741895  0.021503792333649473  \\
            0.0027146688429052148  0.021479806509683053  \\
            0.0027524526710413356  0.021455499023424668  \\
            0.002790762389350896  0.021430893648781254  \\
            0.0028296053173800643  0.021406013770641594  \\
            0.0028689888765513305  0.02138088225003733  \\
            0.002908920591581461  0.021355521278689983  \\
            0.0029494080919191894  0.021329952226630075  \\
            0.002990459113202914  0.021304195490042293  \\
            0.0030320814987386917  0.02127827034926222  \\
            0.003074283200998794  0.021252194846617122  \\
            0.0031170722831411297  0.021225985699842333  \\
            0.003160456920549808  0.021199658264413047  \\
            0.0032044454023971484  0.021173226558519453  \\
            0.0032490461332274293  0.02114670336227156  \\
            0.0032942676345626798  0.02112010039689626  \\
            0.003340118546530824  0.02109342858437839  \\
            0.0033866076295164817  0.021066698378343584  \\
            0.00343374376583475  0.021039920149823112  \\
            0.0034815359614282794  0.02101310460451803  \\
            0.0035299933475879705  0.020986263201975296  \\
            0.0035791251826976208  0.02095940854620432  \\
            0.003628940854002852  0.020932554717708503  \\
            0.003679449879404662  0.020905717524009305  \\
            0.003730661909277935  0.02087891465000664  \\
            0.0037825867283152684  0.020852165701636532  \\
            0.0038352342573964564  0.020825492144269483  \\
            0.0038886145554839937  0.020798917144795606  \\
            0.003942737821544982  0.020772465336291557  \\
            0.003997614396499746  0.020746162524687823  \\
            0.004053254765197607  0.02072003536266674  \\
            0.00410966955842014  0.020694111011794105  \\
            0.0041668695549123185  0.020668416815615504  \\
            0.004224865683441927  0.02064297999848977  \\
            0.004283669024887633  0.020617827403307483  \\
            0.0043432908143561325  0.020592985274926888  \\
            0.004403742443328753  0.020568479091661148  \\
            0.004465035461837933  0.020544333444634872  \\
            0.00452718158067401  0.02052057195998613  \\
            0.004590192673622699  0.02049721725844103  \\
            0.004654080779733736  0.02047429094689396  \\
            0.004718858105621082  0.02045181363232996  \\
            0.004784537027795151  0.020429804954007223  \\
            0.004851130095027493  0.020408283627066245  \\
            0.004918650030748395  0.02038726749214778  \\
            0.004987109735477848  0.02036677356793448  \\
            0.005056522289290351  0.020346818103194598  \\
            0.005126900954314023  0.02032741662621677  \\
            0.005198259177264495  0.02030858399038744  \\
            0.005270610592014072  0.02029033441439108  \\
            0.005343969022196653  0.02027268151761272  \\
            0.005418348483848905  0.020255638350037818  \\
            0.005493763188088217  0.0202392174170645  \\
            0.0055702275438278825  0.020223430699082293  \\
            0.0056477561605301155  0.020208289667043865  \\
            0.005726363850997374  0.02019380529405887  \\
            0.00580606563420252  0.020179988062659762  \\
            0.005886876738158385  0.020166847970190305  \\
            0.00596881260282727  0.02015439453036723  \\
            0.006051888883070941  0.020142636773538898  \\
            0.006136121451641682  0.020131583244438214  \\
            0.006221526402214988  0.020121241998790854  \\
            0.00630812005246445  0.020111620598042234  \\
            0.006395918947179459  0.020102726104019402  \\
            0.006484939861426289  0.020094565071950326  \\
            0.006575199803753178  0.020087143543243133  \\
            0.006666716019440027  0.020080467037931867  \\
            0.006759505993793323  0.02007454054667574  \\
            0.0068535874554869185  0.02006936852283758  \\
            0.006948978379949322  0.020064954874262002  \\
            0.0070456969927981195  0.02006130295544389  \\
            0.00714376177332221  0.02005841555961881  \\
            0.007243191458012499  0.020056294911454137  \\
            0.007344005044141736  0.020054942659697216  \\
            0.007446221793394185  0.020054359870402015  \\
            0.007549861235545799  0.02005454702066504  \\
            0.007654943172195625  0.02005550399280549  \\
            0.0077614876805491735  0.020057230069064198  \\
            0.00786951511725437  0.020059723926969322  \\
            0.007979046122290974  0.020062983635136682  \\
            0.008090101622914103  0.020067006650185626  \\
            0.00820270283765263  0.020071789813735728  \\
            0.008316871280363262  0.020077329350696237  \\
            0.008432628764341015  0.020083620867812117  \\
            0.008549997406486926  0.02009065935335022  \\
            0.008668999631533747  0.02009843917735003  \\
            0.008789658176330487  0.020106954092752774  \\
            0.008911996094186548  0.020116197237214684  \\
            0.009036036759276358  0.02012616113595089  \\
            0.009161803871105295  0.020136837705132218  \\
            0.009289321459037771  0.020148218256386873  \\
            0.009418613886888331  0.020160293501755112  \\
            0.009549705857576677  0.020173053559876853  \\
            0.009682622417847453  0.020186487962686836  \\
            0.009817388963055744  0.020200585663041705  \\
            0.00995403124201917  0.02021533504309113  \\
            0.010092575361937512  0.020230723923507398  \\
            0.010233047793380834  0.0202467395734273  \\
            0.010375475375346985  0.02026336872113396  \\
            0.010519885320389544  0.020280597565523837  \\
            0.01066630521981711  0.02029841178834759  \\
            0.010814763048964959  0.020316796566967967  \\
            0.010965287172540078  0.020335736587873778  \\
            0.011117906350040603  0.020355216060988838  \\
            0.011272649741250666  0.020375218734463355  \\
            0.011429546911811741  0.02039572790989079  \\
            0.011588627838871513  0.020416726458535477  \\
            0.011749922916811414  0.020438196837658126  \\
            0.011913462963053808  0.02046012110749234  \\
            0.01207927922395006  0.0204824809489751  \\
            0.012247403380750541  0.020505257681337243  \\
            0.012417867555657719  0.020528432280724453  \\
            0.012590704317963499  0.020551985398639637  \\
            0.012765946690272  0.020575897381279025  \\
            0.012943628154808923  0.020600148288706963  \\
            0.01312378265981875  0.020624717914467357  \\
            0.013306444626050977  0.02064958580575213  \\
            0.01349164895333662  0.020674731283202713  \\
            0.013679431027256259  0.02070013346132051  \\
            0.01386982672590091  0.020725771269059043  \\
            0.014062872426726951  0.02075162347013693  \\
            0.0142586050135065  0.020777668683946784  \\
            0.014457061883374516  0.020803885406075286  \\
            0.014658280953973988  0.020830252029440825  \\
            0.014862300670700556  0.020856746864651346  \\
            0.015069160014048002  0.020883348161073696  \\
            0.015278898507055938  0.02091003412752392  \\
            0.01549155622286118  0.020936782953025833  \\
            0.01570717379235421  0.02096357282723027  \\
            0.015925792411942228  0.020990381961263703  \\
            0.016147453851420204  0.021017188607835486  \\
            0.016372200461951567  0.021043971081634708  \\
            0.016600075184159863  0.02107070777955908  \\
            0.016831121556333123  0.021097377200500426  \\
            0.017065383722742383  0.021123957965232604  \\
            0.017302906442076004  0.021150428835909577  \\
            0.017543735095991362  0.021176768735519404  \\
            0.017787915697785584  0.021202956767013507  \\
            0.01803549490118695  0.02122897223222188  \\
            0.01828652000926868  0.021254794650434637  \\
            0.01854103898348675  0.02128040377701946  \\
            0.018799100452843547  0.021305779621462392  \\
            0.01906075372317902  0.02133090246521336  \\
            0.019326048786591176  0.021355752879412663  \\
            0.019595036330987727  0.021380311742061866  \\
            0.019867767749770577  0.02140456025524601  \\
            0.020144295151655216  0.021428479961577485  \\
            0.020424671370626712  0.021452052760813387  \\
            0.020708949976034313  0.021475260925836372  \\
            0.02099718528282653  0.02149808711831032  \\
            0.021289432361928682  0.02152051440420013  \\
            0.021585747050764863  0.02154252626869035  \\
            0.021886185963926403  0.0215641066310069  \\
            0.02219080650398876  0.02158523985852031  \\
            0.022499666872479004  0.021605910780825924  \\
            0.022812826080995927  0.02162610470315849  \\
            0.02313034396248499  0.02164580741961325  \\
            0.02345228118267007  0.021665005225758812  \\
            0.023778699251644456  0.021683684931028104  \\
            0.024109660535623093  0.021701833870487557  \\
            0.024445228268858418  0.02171943991625433  \\
            0.024785466565722055  0.021736491488531306  \\
            0.025130440432954662  0.021752977565940794  \\
            0.025480215782086264  0.021768887695681326  \\
            0.02583485944202947  0.02178421200295766  \\
            0.026194439171847966  0.021798941200038217  \\
            0.026559023673702734  0.02181306659474555  \\
            0.02692868260597841  0.02182658009843999  \\
            0.02730348659659246  0.021839474233528687  \\
            0.027683507256489437  0.021851742140415492  \\
            0.028068817193323176  0.021863377583904567  \\
            0.028459490025329385  0.021874374958997515  \\
            0.028855600395391312  0.02188472929628867  \\
            0.029257223985301204  0.021894436266727137  \\
            0.02966443753022024  0.0219034921857706  \\
            0.030077318833339747  0.02191189401716782  \\
            0.030495946780746436  0.02191963937600036  \\
            0.0309204013564946  0.02192672653128813  \\
            0.03135076365788804  0.021933154408091023  \\
            0.031787115910974696  0.021938922589021314  \\
            0.03222954148625701  0.021944031315190543  \\
            0.0326781249146208  0.021948481486885208  \\
            0.03313295190348602  0.02195227466349317  \\
            0.03359410935318217  0.021955413063154777  \\
            0.034061685373551705  0.02195789956188765  \\
            0.03453576930078449  0.021959737692367122  \\
            0.03501645171448662  0.021960931642281613  \\
            0.03550382445498675  0.02196148625241181  \\
            0.03599798064088333  0.021961407014317882  \\
            0.03649901468683607  0.021960700067913678  \\
            0.037007022321605035  0.021959372198706095  \\
            0.037522100606340765  0.021957430834963973  \\
            0.038044347953129144  0.021954884044871524  \\
            0.038573864143794066  0.021951740533545868  \\
            0.0391107503489621  0.02194800964024294  \\
            0.03965510914739239  0.02194370133580026  \\
            0.04020704454557555  0.02193882622014213  \\
            0.04076666199760542  0.021933395520519143  \\
            0.04133406842532738  0.021927421090006942  \\
            0.0419093722387671  0.021920915406962505  \\
            0.042492683356843565  0.02191389157515845  \\
            0.04308411322837054  0.02190636332521125  \\
            0.04368377485335014  0.02189834501730219  \\
            0.044291782804562974  0.021889851645528823  \\
            0.044908253249458595  0.02188089884424387  \\
            0.04553330397235087  0.02187150289681955  \\
            0.046167054396921994  0.021861680747213872  \\
            0.04680962560903992  0.021851450014940266  \\
            0.047461140379893324  0.021840829014119944  \\
            0.04812172318944854  0.0218298367773061  \\
            0.04879150025023301  0.021818493085101785  \\
            0.049470599531449756  0.02180681850273451  \\
            0.050159150783427475  0.021794834424736995  \\
            0.050857285562410946  0.021782563129710362  \\
            0.05156513725569646  0.021770027846714588  \\
            0.052282841107117166  0.02175725283624916  \\
            0.053010534242882996  0.021744263488333165  \\
            0.05374835569778048  0.02173108644149077  \\
            0.054496446441736866  0.02171774972716704  \\
            0.055254949406754295  0.021704282944792878  \\
            0.05602400951421872  0.021690717474390303  \\
            0.0568037737025889  0.021677086734634688  \\
            0.05759439095547082  0.021663426496435264  \\
            0.05839601233008289  0.021649775263900602  \\
            0.059208790986117234  0.021636174736906783  \\
            0.0600328822150028  0.021622670372114215  \\
            0.06086844346957569  0.02160931206133893  \\
            0.06171563439416248  0.021596154947644823  \\
            0.06257461685508219  0.02158326039969214  \\
            0.06344555497157302  0.021570697159927217  \\
            0.06432861514714913  0.021558542671612613  \\
            0.06522396610139428  0.021546884565353006  \\
            0.06613177890219764  0.02153582224147193  \\
            0.0670522269984386  0.021525468408489398  \\
            0.0679854862531262  0.021515950316769228  \\
            0.06893173497699996  0.021507410251145363  \\
            0.06989115396259839  0.021500004623703606  \\
            0.07086392651880162  0.021493900784349346  \\
            0.07185023850585484  0.021489270565705293  \\
            0.07285027837087918  0.021486279808118437  \\
            0.07386423718387686  0.021485073917702435  \\
            0.07489230867423761  0.021485760972961628  \\
            0.07593468926775288  0.021488395632217973  \\
            0.07699157812414548  0.021492968151244473  \\
            0.07806317717512158  0.02149940215431341  \\
            0.07914969116295223  0.021507562241882716  \\
            0.08025132767959187  0.02151726927488994  \\
            0.08136829720634137  0.021528319041378675  \\
            0.08250081315406309  0.02154049993034479  \\
            0.08364909190395568  0.021553606742288938  \\
            0.08481335284889636  0.021567449675319827  \\
            0.0859938184353587  0.021581858938749223  \\
            0.08719071420591362  0.021596686098666773  \\
            0.08840426884232241  0.021611803332186187  \\
            0.08963471420922885  0.021627101547703594  \\
            0.09088228539846002  0.02164248803505214  \\
            0.09214722077394347  0.02165788405250751  \\
            0.09342976201724962  0.021673222570670846  \\
            0.09473015417376797  0.021688446272179997  \\
            0.0960486456995261  0.021703505835356837  \\
            0.09738548850866023  0.021718358491946133  \\
            0.0987409380215466  0.02173296683170377  \\
            0.10011525321360258  0.021747297820314496  \\
            0.10150869666476733  0.021761321997683634  \\
            0.10292153460967073  0.021775012826161125  \\
            0.1043540369885009  0.02178834616257617  \\
            0.10580647749857969  0.021801299831979846  \\
            0.10727913364665574  0.02181385328483779  \\
            0.10877228680192588  0.021825987322719335  \\
            0.11028622224979392  0.021837683880464087  \\
            0.11182122924637809  0.021848925854903462  \\
            0.11337760107377698  0.021859696972418078  \\
            0.11495563509610475  0.021869981688816972  \\
            0.11655563281630617  0.02187976511654428  \\
            0.1181778999337625  0.021889032975054772  \\
            0.11982274640269926  0.021897771561064056  \\
            0.12149048649140665  0.02190596773605887  \\
            0.12318143884228447  0.021913608928895094  \\
            0.12489592653272275  0.02192068315195348  \\
            0.1266342771368296  0.021927179029497607  \\
            0.1283968227880183  0.021933085837193778  \\
            0.13018390024246576  0.021938393552390415  \\
            0.13199585094345345  0.021943092914503658  \\
            0.13383302108660486  0.021947175495546062  \\
            0.13569576168603018  0.021950633780799002  \\
            0.13758442864139198  0.02195346126021855  \\
            0.13949938280590424  0.021955652531168497  \\
            0.1414409900552779  0.02195720341354748  \\
            0.14340962135762583  0.021958111078972532  \\
            0.14540565284434087  0.021958374195847927  \\
            0.14742946588196051  0.02195799309320991  \\
            0.14948144714503164  0.02195696994660517  \\
            0.15156198868998946  0.02195530899058889  \\
            0.1536714880300648  0.02195301676356186  \\
            0.1558103482112339  0.021950102392231156  \\
            0.1579789778892253  0.021946577925077083  \\
            0.16017779140759866  0.02194245872683083  \\
            0.16240720887691018  0.021937763949018044  \\
            0.1646676562549799  0.021932517095874682  \\
            0.1669595654282763  0.021926746709612584  \\
            0.16928337429443352  0.021920487204813776  \\
            0.17163952684591705  0.021913779888288056  \\
            0.1740284732548541  0.02190667420659702  \\
            0.1764506699590445  0.021899229268172903  \\
            0.1789065797491688  0.021891515685835885  \\
            0.18139667185721023  0.021883617772577985  \\
            0.1839214220461072  0.021875636086536372  \\
            0.18648131270065368  0.0218676902401037  \\
            0.18907683291966487  0.02185992173332185  \\
            0.19170847860942558  0.021852496305477958  \\
            0.19437675257843914  0.021845604890930473  \\
            0.19708216463349545  0.021839461740566925  \\
            0.19982523167707564  0.021834297792174814  \\
            0.2026064778061127  0.021830347356792554  \\
            0.20542643441212693  0.021827827278769207  \\
            0.20828564028275454  0.021826910408001457  \\
            0.21118464170468992  0.021827698937491893  \\
            0.21412399256806058  0.021830205723456238  \\
            0.21710425447225434  0.021834350442838088  \\
            0.22012599683322023  0.02183997200641608  \\
            0.2231897969922622  0.02184685229507175  \\
            0.22629624032634751  0.02185474313799968  \\
            0.22944592035995004  0.021863389678027027  \\
            0.2326394388784509  0.021872546802393  \\
            0.2358774060431164  0.02188198853413507  \\
            0.2391604405076774  0.02189151198169681  \\
            0.24248916953653052  0.021900937805412662  \\
            0.24586422912458486  0.02191010882323307  \\
            0.2492862641187766  0.021918887858664443  \\
            0.2527559283412753  0.02192715548266033  \\
            0.2562738847144043  0.021934807986935315  \\
            0.25984080538730053  0.02194175573364296  \\
            0.2634573718643367  0.02194792192071359  \\
            0.26712427513533155  0.021953241749524344  \\
            0.27084221580757156  0.0219576619589139  \\
            0.2746119042396708  0.021961140682349254  \\
            0.27843406067729404  0.021963647583902634  \\
            0.2823094153907681  0.02196516422954255  \\
            0.2862387088146094  0.021965684649432715  \\
            0.29022269168899295  0.02196521604394414  \\
            0.29426212520319084  0.02196377957901062  \\
            0.2983577811410064  0.02196141120614153  \\
            0.3025104420282337  0.021958162428098036  \\
            0.30672090128216806  0.021954100914577702  \\
            0.31098996336319884  0.021949310854740074  \\
            0.31531844392851127  0.021943892918226644  \\
            0.319707169987928  0.021937963688219323  \\
            0.32415698006191945  0.021931654434090946  \\
            0.3286687243418135  0.02192510911387084  \\
            0.33324326485223543  0.021918481542306592  \\
            0.33788147561580784  0.02191193173060771  \\
            0.3425842428201438  0.021905621494265958  \\
            0.34735246498716427  0.02189970952540195  \\
            0.3521870531447711  0.021894346217398455  \\
            0.35708893100091094  0.02188966859265198  \\
            0.3620590351200606  0.02188579570093786  \\
            0.36709831510216956  0.02188282481796159  \\
            0.37220773376409255  0.021880828685563194  \\
            0.377388267323548  0.021879853914206795  \\
            0.3826409055856361  0.02187992053930928  \\
            0.38796665213195364  0.021881022610785165  \\
            0.39336652451234067  0.021883129617054662  \\
            0.3988415544392957  0.021886188508255466  \\
            0.4043927879850976  0.021890126084647903  \\
            0.41002128578167035  0.021894851545983085  \\
            0.4157281232232301  0.021900259042626796  \\
            0.4215143906717522  0.021906230118973948  \\
            0.4273811936652989  0.021912635985391418  \\
            0.4333296531292457  0.021919339592471658  \\
            0.4393609055904481  0.02192619750866031  \\
            0.4454761033943891  0.02193306162054893  \\
            0.45167641492534927  0.021939780685248676  \\
            0.4579630248296409  0.02194620176854239  \\
            0.4643371342419493  0.021952171602888537  \\
            0.47079996101482446  0.021957537897042224  \\
            0.47735273995136707  0.02196215062537324  \\
            0.48399672304115265  0.02196586332095424  \\
            0.49073317969943997  0.02196853439187957  \\
            0.4975633970097082  0.021970028476426415  \\
            0.5044886799695705  0.0219702178485787  \\
            0.5115103517401097  0.02196898388201349  \\
            0.518629753898685  0.021966218577494888  \\
            0.5258482466952563  0.02196182615540095  \\
            0.5331672093122776  0.0219557247124682  \\
            0.5405880401282059  0.021947847938840748  \\
            0.54811215698468  0.021938146888856657  \\
            0.5557409974574153  0.021926591795696428  \\
            0.5634760191308719  0.021913173917034054  \\
            0.5713186998767426  0.021897907394973957  \\
            0.5792705381363199  0.021880831109434465  \\
            0.5873330532067913  0.021862010499328215  \\
            0.5955077855315197  0.021841539320141202  \\
            0.6037962969943641  0.02181954130000422  \\
            0.6122001712180973  0.02179617164825574  \\
            0.6207210138669764  0.021771618361500565  \\
            0.6293604529535247  0.021746103261082356  \\
            0.6381201391495839  0.021719882683651014  \\
            0.6470017461016953  0.021693247731827178  \\
            0.6560069707508706  0.021666523976399125  \\
            0.6651375336568137  0.02164007048383591  \\
            0.6743951793266548  0.021614278025115237  \\
            0.6837816765482602  0.02158956630435993  \\
            0.693298818728181  0.021566380030540486  \\
            0.7029484242343056  0.02154518364527757  \\
            0.7127323367432816  0.021526454518019045  \\
            0.722652425592773  0.021510674430725518  \\
            0.7327105861386203  0.021498319203794882  \\
            0.7429087401169715  0.02148984636826182  \\
            0.753248836011454  0.02148568087280194  \\
            0.7637328494254562  0.021486198931740592  \\
            0.7743627834595909  0.021491710274489872  \\
            0.785140669094413  0.02150243924480227  \\
            0.7960685655784632  0.021518505412005277  \\
            0.8071485608217125  0.021539904580774448  \\
            0.8183827717944842  0.021566491298639356  \\
            0.8297733449319262  0.021597964134565426  \\
            0.8413224565441152  0.02163385510780554  \\
            0.8530323132318666  0.021673524658774604  \\
            0.8649051523083338  0.021716163454274455  \\
            0.8769432422264736  0.02176080210421961  \\
            0.8891488830124635  0.021806329544753766  \\
            0.9015244067051492  0.02185152043510826  \\
            0.9140721778016098  0.02189507145193052  \\
            0.9267945937089241  0.021935645872738125  \\
            0.9396940852022256  0.021971925341600414  \\
            0.9527731168891312  0.022002667214157133  \\
            0.9660341876806358  0.02202676538372294  \\
            0.9794798312685595  0.02204331198709379  \\
            0.9931126166096416  0.02205165687131294  \\
            1.0069351484163709  0.022051461181025092  \\
            1.020950067654649  0.022042740938632604  \\
            1.0351600520483786  0.022025896118656456  \\
            1.0495678165910765  0.022001720597706814  \\
            1.0641761140646067  0.021971388677338423  \\
            1.0789877355651334  0.021936414844100256  \\
            1.0940055110363944  0.021898585242675198  \\
            1.1092323098103964  0.021859862079336774  \\
            1.124671041155638  0.021822265708397074  \\
            1.1403246548329595  0.021787743027735267  \\
            1.1561961416591329  0.02175803422984406  \\
            1.1722885340782927  0.021734551933609913  \\
            1.1886049067413245  0.021718286393412875  \\
            1.2051483770933122  0.021709747501878658  \\
            1.2219221059691667  0.02170894913476648  \\
            1.2389292981975417  0.021715435257324472  \\
            1.2561732032131556  0.02172834169493303  \\
            1.2736571156776368  0.021746483890689578  \\
            1.2913843761090098  0.021768459970837414  \\
            1.3093583715199415  0.021792759987653055  \\
            1.3275825360648734  0.0218178763131639  \\
            1.3460603516961576  0.021842419270262394  \\
            1.3647953488293285  0.021865273553525456  \\
            1.3837911070176316  0.021886027473765904  \\
            1.4030512556359416  0.02190880848902483  \\
            1.4225794745741995  0.022017552125032095  \\
            1.4423794949405015  0.022185057594722953  \\
            1.4624550997739725  0.02230954141068605  \\
            1.482810124767563  0.02238297457572313  \\
            1.5034484590009063  0.022403013304640153  \\
            1.524374045683375  0.022369126107181985  \\
            1.5455908829074794  0.022283039738469054  \\
            1.5671030244127535  0.02215338181313535  \\
            1.5889145803602713  0.02202181609980103  \\
            1.611029718117945  0.02196350868902093  \\
            1.633452663056751  0.021952317285352362  \\
            1.6561876993580404  0.021957334342690614  \\
            1.6792391708320846  0.021970274613725575  \\
            1.7026114817480138  0.021987450705913267  \\
            1.726309097675307  0.022005668893568295  \\
            1.7503365463369953  0.02202139933916564  \\
            1.774698418474739  0.022030750127957115  \\
            1.7993993687259446  0.022029794833382948  \\
            1.8244441165130927  0.02201513854487921  \\
            1.8498374469454408  0.02198465017569288  \\
            1.8755842117332786  0.02193825859492896  \\
            1.9016893301149063  0.02187865274563128  \\
            1.9281577897965168  0.021811663919469468  \\
            1.9549946479051592  0.02174607368595242  \\
            1.982205031954964  0.021692633679365206  \\
            2.009794140826819  0.021662256719576077  \\
            2.0377672457616813  0.021663649529176706  \\
            2.0661296913677107  0.021701002810744805  \\
            2.094886896641424  0.021772522145633664  \\
            2.124044356003063  0.021870386949150607  \\
            2.15360764034637  0.021982200242010953  \\
            2.183582398102976  0.022093427915618528  \\
            2.213974356321604  0.022190042515697943  \\
            2.2447893217622936  0.022260683332809603  \\
            2.2760331820058513  0.022297976723858155  \\
            2.30771190657875  0.02229900830286196  \\
            2.3398315480936773  0.022265164295822773  \\
            2.3723982434059634  0.02220164587676992  \\
            2.405418214786105  0.02211698709266829  \\
            2.4388977711086044  0.022023118596425657  \\
            2.47284330905736  0.021938213274930934  \\
            2.5072613143478297  0.021911460821487774  \\
            2.5421583629662114  0.022216353635483778  \\
            2.577541122425863  0.022860791007500065  \\
            2.6134163530412122  0.023400891136211292  \\
            2.6497909092194045  0.023746526644250896  \\
            2.686671740769916  0.02386944964106369  \\
            2.724065894232403  0.023749592792618904  \\
            2.7619805142230325  0.023370103938680043  \\
            2.8004228447995465  0.02271778703971007  \\
            2.839400230845331  0.02196409549041272  \\
            2.8789201194727467  0.022015965194412138  \\
            2.9189900614459914  0.022040321000137773  \\
            2.9596177126237664  0.022034721743414924  \\
            3.0008108354220258  0.022001014657658486  \\
            3.0425773002970797  0.021944748134582324  \\
            3.084925087249342  0.02187425882658854  \\
            3.1278622873480115  0.021799852987592197  \\
            3.1713971042769673  0.02173317790911063  \\
            3.2155378559021868  0.021686374191529842  \\
            3.260292975860975  0.021670387247277493  \\
            3.3056710151733166  0.021692179057961516  \\
            3.3516806438756546  0.021751248639254032  \\
            3.3983306526774055  0.02183615602903663  \\
            3.445629954640539  0.021920553839847888  \\
            3.493587586882522  0.022115008112303707  \\
            3.542212712302976  0.022837503668981827  \\
            3.5915146213343605  0.02241822641069418  \\
            3.6415027337170285  0.02222941944312225  \\
            3.692186600298979  0.022076749828201993  \\
            3.743575904860672  0.021945846676503396  \\
            3.795680465965228  0.021873439586979487  \\
            3.8485102388343897  0.021876129115237022  \\
            3.902075317250589  0.02191833523446148  \\
            3.95638593548549  0.021948266636157458  \\
            4.0114524702553735  0.021953539754944545  \\
            4.067285442703736  0.02195406426361138  \\
            4.123895520411487  0.021963967148400317  \\
            4.181293519435119  0.02197727515794235  \\
            4.2394904063732515  0.021977537435338607  \\
            4.298497300461933  0.02195264121753323  \\
            4.358325475699113  0.02190720576966329  \\
            4.418986362998673  0.021866071931251212  \\
            4.4804915523744535  0.02185953504380471  \\
            4.5428527951546585  0.021896441880318987  \\
            4.6060820062270995  0.021953722012158818  \\
            4.67019126631568  0.02199732036776425  \\
            4.735192824288568  0.02200934862516077  \\
            4.801099099498494  0.02199410014441837  \\
            4.867922684155624  0.02196870313587935  \\
            4.935676345733452  0.021953655570218535  \\
            5.004373029408188  0.021964104155305874  \\
            5.074025860532096  0.022000683830794895  \\
            5.1446481471412495  0.022044745258204268  \\
            5.2162533824982  0.022059994821987557  \\
            5.288855247670035  0.021963746423577655  \\
            5.362467614142308  0.02214835622282071  \\
            5.437104546469363  0.022123185487150438  \\
            5.512780304961541  0.02207758675292373  \\
            5.589509348409787  0.022026608857123122  \\
            5.667306336848182  0.02195844947319836  \\
            5.746186134354928  0.021901443512210253  \\
            5.8261638118923065  0.02192214378603562  \\
            5.90725465018618  0.021972307808737917  \\
            5.989474142645557  0.021982042944500662  \\
            6.0728379983228065  0.021955950879846545  \\
            6.15736214491506  0.02194882029842848  \\
            6.243062731807407  0.022012514633703826  \\
            6.329956133158419  0.02211174937947166  \\
            6.418058951028646  0.02212087664182912  \\
            6.507388018552645  0.021974538495893026  \\
            6.597960403155156  0.02171876204054991  \\
            6.689793409812043  0.021433121504511172  \\
            6.7829045843566345  0.021183637354126678  \\
            6.877311716832057  0.021034795550104134  \\
            6.973032844890255  0.02105809732525448  \\
            7.070086257238303  0.021226003206944694  \\
            7.16849049713269  0.021437188550450643  \\
            7.268264365922236  0.021636235297610516  \\
            7.36942692664033  0.021804119799911988  \\
            7.47199750764715  0.021936201872080303  \\
            7.5759957063225905  0.022033572338621746  \\
            7.681441392810582  0.022099648704127988  \\
            7.788354713815532  0.022138640307461373  \\
            7.896756096451596  0.0221548110588824  \\
            8.006666252145541  0.022152135476782405  \\
            8.118106180593907  0.02213416018884618  \\
            8.231097173775272  0.02210397176345728  \\
            8.345660820018335  0.022064216325026895  \\
            8.461819008126644  0.02201714126956974  \\
            8.579593931560721  0.021964643583937904  \\
            8.699008092678397  0.021908317222998658  \\
            8.820084307034163  0.021849496293462913  \\
            8.942845707738364  0.021789292999230766  \\
            9.067315749877075  0.0217286303595479  \\
            9.193518214993475  0.021668270160797885  \\
            9.32147721563161  0.021608836747601598  \\
            9.451217199943395  0.021550837261064795  \\
            9.582762956359733  0.021494678875035818  \\
            9.716139618326658  0.021440683505884798  \\
            9.851372669107377  0.021389100396363728  \\
            9.988487946651178  0.021340116906992036  \\
            10.127511648530081  0.021293867791227605  \\
            10.268470336944223  0.021250443183332635  \\
            10.411390943796867  0.021209895488933216  \\
            10.556300775840109  0.021172245336650707  \\
            10.703227519892145  0.021137486723390886  \\
            10.852199248127194  0.021105591464844344  \\
            11.003244423439035  0.021076513045527667  \\
            11.156391904879186  0.0210501899485052  \\
            11.311670953170792  0.02102654853322046  \\
            11.469111236299243  0.021005505520101886  \\
            11.628742835180613  0.02098697013245644  \\
            11.790596249409004  0.02097084593929447  \\
            11.954702403083841  0.02095703243694182  \\
            12.121092650718328  0.020945426402349705  \\
            12.28979878323011  0.020935923046807893  \\
            12.46085303401532  0.02092841699516437  \\
            12.634288085107174  0.02092280311250811  \\
            12.81013707342027  0.02091897719761672  \\
            12.98843359708181  0.020916836560097966  \\
            13.169211721850942  0.020916280496128137  \\
            13.352505987627438  0.02091721067590464  \\
            13.538351415050974  0.020919531454363285  \\
            13.72678351219225  0.020923150115337432  \\
            13.917838281337275  0.020927977058133172  \\
            14.111552225866005  0.020933925934416654  \\
            14.307962357226794  0.020940913742374563  \\
            14.507106202007886  0.02094886088427214  \\
            14.709021809107332  0.020957691192801282  \\
            14.913747757002705  0.02096733193094515  \\
            15.121323161121992  0.02097771376952349  \\
            15.331787681317088  0.020988770746053882  \\
            15.54518152944129  0.021000440208120728  \\
            15.761545477032287  0.021012662744038412  \\
            15.980920863102048  0.021025382103229337  \\
            16.20334960203516  0.021038545108437327  \\
            16.428874191597114  0.02105210156160234  \\
            16.657537721053984  0.021066004144985002  \\
            16.889383879405194  0.02108020831890616  \\
            17.12445696373084  0.021094672217273285  \\
            17.36280188765519  0.021109356541903972  \\
            17.604464189928  0.021124224456491803  \\
            17.849490043125225  0.02113924148094472  \\
            18.09792626247091  0.021154375386699283  \\
            18.349820314781773  0.021169596093520412  \\
            18.605220327536358  0.02118487556819923  \\
            18.86417509807037  0.02120018772549447  \\
            19.126734102900002  0.021215508331588723  \\
            19.392947507175087  0.021230814910275748  \\
            19.662866174263705  0.02124608665203885  \\
            19.936541675470288  0.02126130432614924  \\
            20.214026299888964  0.021276450195857683  \\
            20.495373064394027  0.02129150793673966  \\
            20.78063572376947  0.021306462558212017  \\
            21.069868780979505  0.021321300328222433  \\
            21.363127497582013  0.021336008701092327  \\
            21.66046790428698  0.021350576248481145  \\
            21.961946811661825  0.021364992593413498  \\
            22.267621820985788  0.02137924834732244  \\
            22.577551335255336  0.021393335050023277  \\
            22.891794570342842  0.02140724511255556  \\
            23.210411566310437  0.021420971762798422  \\
            23.533463198881442  0.021434508993786655  \\
            23.86101119107143  0.021447851514621284  \\
            24.193118124981176  0.021460994703895564  \\
            24.529847453753725  0.021473934565542134  \\
            24.87126351369792  0.02148666768699903  \\
            25.217431536580634  0.021499191199615627  \\
            25.56841766209012  0.021511502741192418  \\
            25.924288950472814  0.021523600420573656  \\
            26.285113395346027  0.021535482784202316  \\
            26.650959936688952  0.0215471487845405  \\
            27.021898474014513  0.02155859775028655  \\
            27.39799987972457  0.0215698293582869  \\
            27.77933601265089  0.021580843607079774  \\
            28.16597973178473  0.02159164079197988  \\
            28.558004910197425  0.021602221481634848  \\
            28.95548644915475  0.021612586495975212  \\
            29.35850029242776  0.021622736885503115  \\
            29.767123440802752  0.021632673911825627  \\
            30.181433966793247  0.02164239902939434  \\
            30.6015110295567  0.021651913868375106  \\
            31.02743489001883  0.021661220218590828  \\
            31.459286926208488  0.021670320014482627  \\
            31.897149648805893  0.021679215321033115  \\
            32.3411067169074  0.021687908320600927  \\
            32.79124295400949  0.02169640130061409  \\
            33.24764436421547  0.021704696642082796  \\
            33.71039814866753  0.021712796808873825  \\
            34.179592722207644  0.02172070433772168  \\
            34.655317730270326  0.021728421828910282  \\
            35.13766406601048  0.021735951937617227  \\
            35.62672388766967  0.021743297365854137  \\
            36.1225906361841  0.021750460854991847  \\
            36.625359053037656  0.021757445178823328  \\
            37.13512519836344  0.021764253137130422  \\
            37.65198646929723  0.021770887549742914  \\
            38.17604161858648  0.021777351251036796  \\
            38.707390773458165  0.021783647084863397  \\
            39.246135454749364  0.02178977789987961  \\
            39.79237859630409  0.02179574654524299  \\
            40.34622456464005  0.021801555866671853  \\
            40.9077791788892  0.021807208702819172  \\
            41.477149731015736  0.02181270788197497  \\
            42.05444500631561  0.0218180562190416  \\
            42.639775304201294  0.021823256512788894  \\
            43.23325245927583  0.021828311543364703  \\
            43.83498986270024  0.021833224070036874  \\
            44.445102483858264  0.021837996829162435  \\
            45.063706892322806  0.02184263253235871  \\
            45.69092128012783  0.021847133864877622  \\
            46.32686548435053  0.02185150348414762  \\
            46.97166101000763  0.021855744018491476  \\
            47.625431053270454  0.021859858065998453  \\
            48.288300525003066  0.021863848193540786  \\
            48.96039607462806  0.02186771693592429  \\
            49.64184611432444  0.021871466795162664  \\
            50.33278084356243  0.021875100239872176  \\
            51.03333227397966  0.021878619704766476  \\
            51.74363425460363  0.021882027590252425  \\
            52.46382249742517  0.021885326262118178  \\
            53.19403460332807  0.021888518051302097  \\
            53.93441008837921  0.02189160525373652  \\
            54.68509041048496  0.021894590130270106  \\
            55.44621899641845  0.021897474906638518  \\
            56.21794126922301  0.021900261773511464  \\
            57.000404675997075  0.021902952886579008  \\
            57.79375871606574  0.021905550366685605  \\
            58.598154969544474  0.021908056300022793  \\
            59.413747126300414  0.021910472738337808  \\
            60.24069101531665  0.02191280169919753  \\
            61.07914463446534  0.021915045166268573  \\
            61.92926818069511  0.021917205089630406  \\
            62.79122408063871  0.021919283386115616  \\
            63.66517702164667  0.02192128193966385  \\
            64.55129398325272  0.02192320260170063  \\
            65.44974426907743  0.021925047191521843  \\
            66.36069953917568  0.021926817496705345  \\
            67.28433384283454  0.021928515273519775  \\
            68.22082365182742  0.02193014224734776  \\
            69.17034789413127  0.02193170011311709  \\
            70.13308798811296  0.02193319053573288  \\
            71.10922787719151  0.021934615150515077  \\
            72.09895406498276  0.021935975563641033  \\
            73.10245565093318  0.021937273352577023  \\
            74.11992436644965  0.021938510066527746  \\
            75.15155461153226  0.021939687226863503  \\
            76.19754349191659  0.021940806327561787  \\
            77.25809085673338  0.021941868835635682  \\
            78.33339933669215  0.021942876191558488  \\
            79.42367438279628  0.021943829809691055  \\
            80.52912430559697  0.02194473107869023  \\
            81.64996031499359  0.02194558136192503  \\
            82.78639656058789  0.02194638199788137  \\
            83.93865017259998  0.021947134300553093  \\
            85.10694130335374  0.0219478395598388  \\
            86.29149316933962  0.02194849904191986  \\
            87.49253209386288  0.021949113989639533  \\
            88.71028755028567  0.02194968562287123  \\
            89.94499220587048  0.021950215138878335  \\
            91.19688196623424  0.021950703712666424  \\
            92.46619602042102  0.0219511524973306  \\
            93.75317688660202  0.021951562624396074  \\
            95.05807045841168  0.021951935204146067  \\
            96.3811260519287  0.021952271325945707  \\
            97.72259645331103  0.021952572058563526  \\
            99.08273796709366  0.021952838450474504  \\
            100.46181046515888  0.02195307153016854  \\
            101.8600774363881  0.021953272306446177  \\
            103.27780603700441  0.02195344176870681  \\
            104.71526714161634  0.021953580887235404  \\
            106.17273539497162  0.021953690613477964  \\
            107.65048926443164  0.021953771880316445  \\
            109.14881109317594  0.021953825602334064  \\
            110.66798715414744  0.02195385267607743  \\
            112.20830770474839  0.021953853980312306  \\
            113.77006704229774  0.02195383037627836  \\
            115.35356356026014  0.021953782707930775  \\
            116.95909980525784  0.021953711802187185  \\
            118.58698253487589  0.021953618469165506  \\
            120.23752277627199  0.021953503502416906  \\
            121.9110358856021  0.021953367679156996  \\
            123.60784160827316  0.021953211760493578  \\
            125.32826414003435  0.02195303649165001  \\
            127.07263218891872  0.02195284260218435  \\
            128.84127903804696  0.021952630806207393  \\
            130.6345426093053  0.021952401802597974  \\
            132.4527655279094  0.021952156275211663  \\
            134.29629518786783  0.02195189489309336  \\
            136.1654838183551  0.021951618310680758  \\
            138.06068855101006  0.021951327168008523  \\
            139.98227148816994  0.021951022090912722  \\
            141.93059977205482  0.02195070369122576  \\
            143.90604565491438  0.02195037256697764  \\
            145.90898657015157  0.02195002930258969  \\
            147.93980520443574  0.02194967446906837  \\
            149.99888957081978  0.021949308624197028  \\
            152.0866330828748  0.02194893231272477  \\
            154.2034346298566  0.021948546066557096  \\
            156.34969865291848  0.02194815040493698  \\
            158.5258352223847  0.02194774583463892  \\
            160.7322601160995  0.021947332850141398  \\
            162.96939489886662  0.021946911933816014  \\
            165.23766700299444  0.021946483556103794  \\
            167.53750980996224  0.021946048175698077  \\
            169.8693627332231  0.021945606239714994  \\
            172.2336713021593  0.02194515818387393  \\
            174.6308872472062  0.0219447044326717  \\
            177.06146858616094  0.02194424539955104  \\
            179.52587971169237  0.021943781487076406  \\
            182.02459148006912  0.02194331308710021  \\
            184.55808130112248  0.021942840580932974  \\
            187.1268332294612  0.021942364339508635  \\
            189.731338056957  0.021941884723550593  \\
            192.37209340651515  0.02194140208373413  \\
            195.04960382715245  0.02194091676085017  \\
            197.76438089039715  0.021940429085964896  \\
            200.51694328803123  0.021939939380578307  \\
            203.3078169311927  0.02193944795678211  \\
            206.1375350508576  0.021938955117417096  \\
            209.00663829972032  0.021938461156225466  \\
            211.91567485549197  0.021937966358003807  \\
            214.86520052563654  0.021937470998756127  \\
            217.85577885356477  0.02193697534584201  \\
            220.8879812263062  0.02193647965812546  \\
            223.96238698367964  0.02193598418612134  \\
            227.07958352898322  0.021935489172139607  \\
            230.24016644122509  0.021934994850429185  \\
            233.44473958891618  0.02193450144732032  \\
            236.6939152454468  0.021934009181364674  \\
            239.9883142060689  0.021933518263471768  \\
            243.3285659065069  0.021933028897050247  \\
            246.71530854321895  0.02193254127813887  \\
            250.1491891953325  0.021932055595544193  \\
            253.6308639482766  0.021931572030970584  \\
            257.1609980191353  0.021931090759153626  \\
            260.74026588374517  0.02193061194798592  \\
            264.3693514055635  0.021930135758648314  \\
            268.04894796632715  0.021929662345735495  \\
            271.7797585985329  0.02192919185738259  \\
            275.56249611976017  0.021928724435383812  \\
            279.3978832688636  0.021928260215320978  \\
            283.2866528440615  0.0219277993266822  \\
            287.2295478429457  0.021927341892978736  \\
            291.2273216044407  0.021926888031868052  \\
            295.28073795273815  0.021926437855268998  \\
            299.39057134323525  0.021925991469475496  \\
            303.55760701050383  0.021925548975275735  \\
            307.782641118319  0.021925110468061972  \\
            312.06648091177664  0.02192467603794395  \\
            316.40994487152676  0.02192424576986109  \\
            320.8138628701552  0.021923819743693878  \\
            325.2790763307405  0.02192339803436908  \\
            329.8064383876184  0.021922980711971532  \\
            334.39681404938375  0.021922567841850947  \\
            339.05108036416107  0.021922159484725458  \\
            343.7701265871754  0.02192175569679344  \\
            348.5548543506556  0.02192135652982906  \\
            353.4061778361024  0.021920962031294924  \\
            358.32502394895397  0.021920572244439145  \\
            363.3123324956828  0.021920187208398976  \\
            368.36905636335695  0.021919806958303648  \\
            373.4961617017023  0.021919431525372523  \\
            378.6946281076954  0.021919060937017718  \\
            383.965448812729  0.02191869521693956  \\
            389.3096308723808  0.021918334385229714  \\
            394.7281953588239  0.021917978458464046  \\
            400.2221775559153  0.021917627449803172  \\
            405.7926271569998  0.021917281369087147  \\
            411.4406084654667  0.021916940222930486  \\
            417.16720059809836  0.021916604014820564  \\
            422.9734976912487  0.021916272745206532  \\
            428.8606091098915  0.0219159464115979  \\
            434.8296596595785  0.021915625008654238  \\
            440.88178980134705  0.021915308528278887  \\
            447.01815586961976  0.021914996959709866  \\
            453.23993029313624  0.021914690289609864  \\
            459.5483018189601  0.021914388502159075  \\
            465.94447573960406  0.02191409157914003  \\
            472.42967412331575  0.021913799500029595  \\
            479.0051360475691  0.021913512242084335  \\
            485.6721178358055  0.021913229780430265  \\
            492.43189329746986  0.02191295208814217  \\
            499.28575397138746  0.02191267913633762  \\
            506.2350093725291  0.021912410894252585  \\
            513.2809872422088  0.02191214732933109  \\
            520.4250338017679  0.0219118884073011  \\
            527.6685140097842  0.021911634092260532  \\
            535.0128118228657  0.021911384346755096  \\
            542.4593304600729  0.02191113913185587  \\
            550.0094926710207  0.021910898407239223  \\
            557.6647410077121  0.021910662131262987  \\
            565.4265381001566  0.021910430261038633  \\
            573.2963669358227  0.021910202752509805  \\
            581.2757311429815  0.021909979560521934  \\
            589.3661552779937  0.02190976063889375  \\
            597.5691851165947  0.02190954594048869  \\
            605.886387949234  0.02190933541728335  \\
            614.3193528805258  0.021909129020433477  \\
            622.8696911328675  0.021908926700339577  \\
            631.5390363542825  0.021908728406714158  \\
            640.3290449305501  0.021908534088640377  \\
            649.2413963016779  0.021908343694636803  \\
            658.2777932827796  0.02190815717271578  \\
            667.4399623894192  0.021907974470439694  \\
            676.7296541674831  0.021907795534981376  \\
            686.1486435276432  0.021907620313175988  \\
            695.6987300844763  0.02190744875157614  \\
            705.3817385003022  0.02190728079650191  \\
            715.1995188338071  0.021907116394093998  \\
            725.153946893524  0.02190695549035893  \\
            735.246924596224  0.021906798031217995  \\
            745.4803803303041  0.021906643962549415  \\
            755.8562693242295  0.02190649323023861  \\
            766.3765740201034  0.021906345780211854  \\
            777.0433044524377  0.021906201558481633  \\
            787.8584986321948  0.021906060511186057  \\
            798.8242229361749  0.021905922584621356  \\
            809.9425725018227  0.021905787725281366  \\
            821.2156716275297  0.021905655879890292  \\
            832.6456741785073  0.021905526995435045  \\
            844.2347639983096  0.02190540101919606  \\
            855.9851553260842  0.0219052778987747  \\
            867.8990932196289  0.02190515758212501  \\
            879.9788539843393  0.021905040017576285  \\
            892.2267456081237  0.021904925153860607  \\
            904.6451082023738  0.021904812940133325  \\
            917.2363144490713  0.02190470332599768  \\
            930.0027700541189  0.021904596261525435  \\
            942.9469142069792  0.02190449169727235  \\
            956.071220046713  0.0219043895843021  \\
            969.3781951345029  0.021904289874198127  \\
            982.8703819327535  0.02190419251908086  \\
            996.5503582908606  0.02190409747162384  \\
            1010.4207379377405  0.021904004685062404  \\
            1024.484170981219  0.02190391411321097  \\
            1038.7433444143614  0.021903825710468065  \\
            1053.2009826288597  0.021903739431831888  \\
            1067.8598479355608  0.021903655232904988  \\
            1082.7227410922392  0.02190357306990328  \\
            1097.792501838718  0.021903492899664277  \\
            1113.0720094394349  0.021903414679649926  \\
            1128.5641832335618  0.021903338367954425  \\
            1144.2719831927816  0.021903263923307378  \\
            1160.1984104868259  0.02190319130507698  \\
            1176.346508056887  0.02190312047327188  \\
            1192.7193611970083  0.02190305138854402  \\
            1209.3200981435696  0.021902984012189458  \\
            1226.1518906729732  0.02190291830614952  \\
            1243.217954707653  0.02190285423300825  \\
            1260.5215509305153  0.02190279175599421  \\
            1278.0659854079333  0.0219027308389764  \\
            1295.8546102214111  0.021902671446466807  \\
            1313.8908241080414  0.021902613543610967  \\
            1332.1780731098752  0.021902557096192023  \\
            1350.7198512323323  0.021902502070620666  \\
            1369.519701111773  0.02190244843393829  \\
            1388.5812146923631  0.021902396153806  \\
            1407.9080339123582  0.02190234519850453  \\
            1427.5038513999461  0.021902295536926936  \\
            1447.3724111787617  0.02190224713857408  \\
            1467.5175093832333  0.021902199973548444  \\
            1487.9429949838814  0.021902154012547373  \\
            1508.6527705227104  0.02190210922685963  \\
            1529.6507928588394  0.02190206558835549  \\
            1550.9410739245072  0.02190202306948427  \\
            1572.5276814916037  0.021901981643259488  \\
            1594.4147399488663  0.021901941283262265  \\
            1616.6064310898964  0.021901901963626434  \\
            1639.106994912143  0.021901863659034366  \\
            1661.9207304270058  0.0219018263447062  \\
            1685.0519964812158  0.021901789996398118  \\
            1708.5052125896461  0.021901754590389084  \\
            1732.284859779715  0.021901720103475287  \\
            1756.3954814475421  0.021901686512959838  \\
            1780.8416842260203  0.02190165379665072  \\
            1805.6281388649704  0.02190162193284616  \\
            1830.7595811235446  0.02190159090033011  \\
            1856.2408126750531  0.021901560678362856  \\
            1882.0767020243832  0.02190153124667515  \\
            1908.2721854381862  0.021901502585455476  \\
            1934.832267888014  0.021901474675347535  \\
            1961.76202400658  0.021901447497438175  \\
            1989.0665990573282  0.021901421033251458  \\
            2016.7512099175083  0.02190139526473769  \\
            2044.821146074912  0.021901370174271764  \\
            2073.281770638504  0.021901345744637746  \\
            2102.1385213631074  0.021901321959024556  \\
            2131.3969116883545  0.021901298801019736  \\
            2161.062531792099  0.021901276254599342  \\
            2191.1410496584863  0.02190125430411793  \\
            2221.638212160893  0.021901232934307662  \\
            2252.5598461599407  0.02190121213026475  \\
            2283.9118596167846  0.02190119187744389  \\
            2315.700242721909  0.021901172161654447  \\
            2347.931069039622  0.021901152969042888  \\
            2380.6104966684875  0.021901134286099605  \\
            2413.7447694179077  0.021901116099640593  \\
            2447.3402180010767  0.021901098396805534  \\
            2481.403261244545  0.021901081165050077  \\
            2515.9404073146134  0.021901064392138694  \\
            2550.9582549608  0.021901048066136082  \\
            2586.4634947766126  0.021901032175405614  \\
            2622.46291047787  0.02190101670859689  \\
            2658.9633801988152  0.021901001654643513  \\
            2695.9718778062656  0.021900987002754717  \\
            2733.4954742320606  0.021900972742410874  \\
            2771.541338824044  0.021900958863353265  \\
            2810.116740715871  0.021900945355584095  \\
            2849.2290502158476  0.021900932209355572  \\
            2888.8857402151316  0.021900919415168012  \\
            2929.094387615516  0.02190090696375799  \\
            2969.8626747770945  0.02190089484610268  \\
            3011.1983909860655  0.021900883053404423  \\
            3053.109433942977  0.021900871577090888  \\
            3095.603811271677  0.02190086040880806  \\
            3138.68964204927  0.021900849540415167  \\
            3182.3751583573676  0.021900838963980485  \\
            3226.6687068549304  0.021900828671776652  \\
            3271.5787503729975  0.021900818656271328  \\
            3317.1138695316195  0.02190080891012989  \\
            3363.282764379289  0.021900799426205195  \\
            3410.094256055193  0.021900790197532962  \\
            3457.5572884746025  0.021900781217331904  \\
            3505.6809300377176  0.02190077247899408  \\
            3554.4743753622956  0.021900763976084564  \\
            3603.9469470403997  0.02190075570233417  \\
            3654.108097419594  0.02190074765163682  \\
            3704.9674104089318  0.021900739818046012  \\
            3756.53460331008  0.02190073219577019  \\
            3808.81952867393  0.021900724779168455  \\
            3861.832176183047  0.0219007175627478  \\
            3915.582674560336  0.02190071054115856  \\
            3970.0812935042363  0.021900703709190696  \\
            4025.3384456508934  0.021900697061772546  \\
            4081.3646885636153  0.0219006905939642  \\
            4138.170726750025  0.021900684300954522  \\
            4195.767413707294  0.02190067817806237  \\
            4254.165753995829  0.02190067222072527  \\
            4313.37690534184  0.021900666424505513  \\
            4373.412180769154  0.021900660785078612  \\
            4434.28305076071  0.02190065529823757  \\
            4496.001145450139  0.021900649959882102  \\
            4558.578256843845  0.021900644766027214  \\
            4622.026341074012  0.021900639712786052  \\
            4686.357520682969  0.02190063479638067  \\
            4751.58408693936  0.021900630013128565  \\
            4817.7185021865325  0.021900625359447392  \\
            4884.773402223633  0.02190062083185121  \\
            4952.761598719823  0.021900616426944096  \\
            5021.696081662116  0.021900612141421118  \\
            5091.590021837268  0.021900607972066062  \\
            5162.4567733482245  0.021900603915747774  \\
            5234.3098761655865  0.021900599969419246  \\
            5307.163058714586  0.021900596130113043  \\
            5381.030240498076  0.02190059239494298  \\
            5455.9255347560165  0.021900588761099307  \\
            5531.863251162005  0.021900585225845367  \\
            5608.857898557286  0.021900581786521135  \\
            5686.924187722866  0.021900578440534276  \\
            5766.0770341901825  0.021900575185363584  \\
            5846.331561090906  0.021900572018556077  \\
            5927.7031020463955  0.021900568937722534  \\
            6010.2072040973835  0.0219005659405396  \\
            6093.859630674423  0.02190056302474447  \\
            6178.676364609695  0.021900560188135847  \\
            6264.673611190719  0.021900557428571974  \\
            6351.867801256577  0.021900554743968414  \\
            6440.275594337228  0.021900552132295262  \\
            6529.913881836521  0.021900549591580193  \\
            6620.7997902595  0.02190054711990058  \\
            6712.950684484643  0.021900544715387188  \\
            6806.384171081629  0.021900542376221056  \\
            6901.118101675299  0.02190054010063204  \\
            6997.170576356423  0.021900537886896894  \\
            7094.559947139953  0.02190053573334065  \\
            7193.304821471397  0.02190053363833015  \\
            7293.4240657820055  0.021900531600281145  \\
            7394.936809093437  0.02190052961764666  \\
            7497.86244667259  0.021900527688925777  \\
            7602.220643737307  0.02190052581265455  \\
            7708.031339213688  0.02190052398741184  \\
            7815.314749545617  0.021900522211813326  \\
            7924.091372557404  0.021900520484510917  \\
            8034.381991370132  0.021900518804195204  \\
            8146.207678372535  0.0219005171695897  \\
            8259.589799247138  0.021900515579454716  \\
            8374.550017052434  0.02190051403258242  \\
            8491.11029636188  0.02190051252779912  \\
            8609.2929074605  0.021900511063961313  \\
            8729.1204305999  0.021900509639957613  \\
            8850.615760312508  0.021900508254704375  \\
            8973.80210978585  0.0219005069071517  \\
            9098.703015297724  0.021900505596273646  \\
            9225.342340713094  0.021900504321074793  \\
            9353.744282043577  0.021900503080584863  \\
            9483.933372070394  0.02190050187386128  \\
            9615.93448503166  0.021900500699986936  \\
            9749.772841374906  0.021900499558068758  \\
            9885.47401257578  0.02190049844723692  \\
            10023.063926023768  0.02190049736664807  \\
            10162.568869975963  0.021900496315479197  \\
            10304.015498579753  0.02190049529293028  \\
            10447.430836965425  0.021900494298224167  \\
            10592.842286409654  0.021900493330603038  \\
            10740.27762957086  0.021900492389329854  \\
            10889.765035797422  0.021900491473689217  \\
            11041.333066509778  0.021900490582983316  \\
            11195.010680657453  0.02190048971653375  \\
            11350.827240252012  0.021900488873681644  \\
            11508.812515977035  0.021900488053785354  \\
            11668.996692876188  0.02190048725621796  \\
            11831.410376120433  0.021900486480374574  \\
            11996.084596855537  0.021900485725663003  \\
            12163.050818130952  0.021900484991507933  \\
            12332.340940911223  0.021900484277350862  \\
            12503.987310171056  0.021900483582647345  \\
            12678.022721075205  0.021900482906867687  \\
            12854.480425244503  0.02190048224949695  \\
            13033.394137108828  0.021900481610033072  \\
            13214.798040348776  0.02190048098799121  \\
            13398.72679442685  0.02190048038289591  \\
            13585.215541209573  0.021900479794284715  \\
            13774.299911681785  0.02190047922171023  \\
            13966.016032754374  0.021900478664735386  \\
            14160.400534166787  0.021900478122935694  \\
            14357.490555485572  0.021900477595898048  \\
            14557.323753200371  0.021900477083220116  \\
            14759.938307918654  0.021900476584510862  \\
            14965.372931660588  0.02190047609939086  \\
            15173.666875255461  0.021900475627489775  \\
            15384.859935841034  0.021900475168447196  \\
            15598.992464467268  0.021900474721912703  \\
            15816.10537380591  0.0219004742875462  \\
            16036.240145967353  0.021900473865016357  \\
            16259.438840426305  0.0219004734540008  \\
            16485.74410205778  0.021900473054185847  \\
            16715.19916928493  0.0219004726652661  \\
            16947.847882340273  0.021900472286945066  \\
            17183.734691641923  0.02190047191893442  \\
            17422.904666286384  0.021900471560952324  \\
            17665.40350265956  0.021900471212726886  \\
            17911.27753316762  0.02190047087399209  \\
            18160.573735089383  0.02190047054448872  \\
            18413.339739551895  0.02190047022396517  \\
            18669.623840630953  0.021900469912177443  \\
            18929.475004578282  0.021900469608888345  \\
            19192.94287917716  0.02190046931386428  \\
            19460.07780322822  0.021900469026881166  \\
            19730.93081616732  0.02190046874772051  \\
            20005.553667817236  0.021900468476168302  \\
            20283.998828275136  0.02190046821201696  \\
            20566.31949793762  0.0219004679550665  \\
            20852.569617665325  0.02190046770511931  \\
            21142.803879088984  0.0219004674619842  \\
            21437.07773505896  0.021900467225477144  \\
            21735.447410240173  0.021900466995416944  \\
            22037.96991185454  0.021900466771626707  \\
            22344.703040572906  0.021900466553937695  \\
            22655.705401558564  0.021900466342181162  \\
            22971.036415664516  0.021900466136197186  \\
            23290.756330786557  0.02190046593582851  \\
            23614.926233374375  0.0219004657409209  \\
            23943.608060102884  0.02190046555132665  \\
            24276.864609705986  0.021900465366900563  \\
            24614.759554974993  0.021900465187502126  \\
            24957.357454924313  0.021900465012993364  \\
            25304.72376712595  0.021900464843243067  \\
            25656.924860216164  0.021900464678118074  \\
            26014.028026576  0.021900464517496065  \\
            26376.101495188308  0.02190046436125211  \\
            26743.214444673744  0.02190046420926678  \\
            27115.437016508204  0.02190046406142546  \\
            27492.840328424212  0.02190046391761455  \\
            27875.496487998862  0.021900463777723488  \\
            28263.478606430846  0.02190046364164664  \\
            28656.86081250926  0.02190046350927823  \\
            29055.718266776832  0.02190046338051918  \\
            29460.127175890262  0.021900463255270102  \\
            29870.16480718047  0.021900463133435626  \\
            30285.909503415452  0.02190046301492312  \\
            30707.44069776865  0.021900462899640687  \\
            31134.838928995632  0.021900462787500397  \\
            31568.18585682205  0.021900462678418657  \\
            32007.56427754569  0.021900462572310632  \\
            32453.058139855784  0.021900462469094994  \\
            32904.75256087241  0.021900462368692853  \\
            33362.73384240918  0.021900462271028744  \\
            33827.08948746229  0.021900462176026533  \\
            34297.90821692902  0.02190046208361474  \\
            34775.27998655898  0.021900461993721494  \\
            35259.29600414127  0.021900461906280342  \\
            35750.04874693087  0.02190046182122202  \\
            36247.631979317506  0.021900461738483246  \\
            36752.14077074059  0.021900461657999803  \\
            37263.67151385332  0.02190046157971059  \\
            37782.321942939765  0.02190046150355635  \\
            38308.19115258817  0.021900461429477443  \\
            38841.379616624225  0.02190046135741959  \\
            39381.98920730781  0.021900461287324775  \\
            39930.12321479697  0.021900461219142284  \\
            40485.886366882776  0.021900461152817872  \\
            41049.38484899887  0.02190046108830197  \\
            41620.72632450948  0.021900461025544833  \\
            42200.0199552799  0.02190046096449889  \\
            42787.37642253316  0.021900460905117346  \\
            43382.907947997046  0.02190046084735389  \\
            43986.728315345485  0.021900460791166407  \\
            44598.95289193831  0.021900460736511054  \\
            45219.69865086361  0.021900460683345217  \\
            45849.08419328691  0.021900460631628742  \\
            46487.22977111137  0.021900460581322372  \\
            47134.25730995342  0.02190046053238771  \\
            47790.29043243815  0.021900460484786995  \\
            48455.45448181884  0.021900460438484735  \\
            49129.87654592573  0.021900460393444114  \\
            49813.685481447166  0.02190046034963222  \\
            50507.01193854963  0.021900460307013845  \\
            51209.98838583997  0.021900460265558343  \\
            51922.74913567521  0.02190046022523286  \\
            52645.43036982451  0.02190046018600712  \\
            53378.17016548848  0.02190046014785043  \\
            54121.10852168046  0.021900460110734224  \\
            54874.3873859751  0.021900460074629903  \\
            55638.15068162918  0.02190046003950965  \\
            56412.54433507998  0.021900460005347764  \\
            57197.71630382628  0.021900459972117068  \\
            57993.81660469748  0.021900459939791735  \\
            58800.99734251622  0.021900459908347745  \\
            59619.412739159816  0.02190045987776246  \\
            60449.21916302633  0.021900459848010343  \\
            61290.57515891066  0.021900459819068813  \\
            62143.64147829645  0.021900459790916628  \\
            63008.58111006973  0.02190045976353222  \\
            63885.559311659905  0.021900459736894855  \\
            64774.74364061423  0.021900459710982822  \\
            65676.30398661179  0.021900459685778247  \\
            66590.41260392302  0.02190045966126022  \\
            67517.24414432098  0.021900459637411284  \\
            68456.97569045078  0.02190045961421218  \\
            69409.78678966341  0.0219004595916454  \\
            70375.85948832045  0.021900459569693918  \\
            71355.37836657632  0.02190045954834177  \\
            72348.53057364459  0.021900459527570793  \\
            73355.50586355517  0.021900459507366986  \\
            74376.49663140911  0.021900459487713457  \\
            75411.69795013816  0.021900459468595385  \\
            76461.30760777579  0.021900459449999878  \\
            77525.52614524709  0.021900459431910407  \\
            78604.55689468456  0.02190045941431436  \\
            79698.60601827728  0.0219004593971987  \\
            80807.8825476607  0.02190045938054878  \\
            81932.59842385477  0.021900459364352885  \\
            83072.96853775786  0.021900459348598886  \\
            84229.2107712043  0.021900459333274398  \\
            85401.54603859354  0.021900459318368395  \\
            86590.1983290984  0.02190045930386813  \\
            87795.3947494611  0.021900459289762926  \\
            89017.36556738477  0.021900459276042932  \\
            90256.34425552894  0.02190045926269673  \\
            91512.56753611742  0.02190045924971409  \\
            92786.27542616698  0.02190045923708546  \\
            94077.71128334556  0.021900459224802427  \\
            95387.12185246867  0.0219004592128529  \\
            96714.75731264365  0.021900459201229926  \\
            98060.87132506848  0.021900459189923404  \\
            99425.72108149761  0.02190045917892546  \\
            100809.56735338141  0.021900459168227155  \\
            102212.6745416898  0.021900459157820903  \\
            103635.31072742937  0.021900459147698125  \\
            105077.74772286355  0.021900459137851155  \\
            106540.26112344567  0.02190045912827295  \\
            108023.13036047494  0.021900459118955884  \\
            109526.63875448526  0.021900459109893158  \\
            111051.07356937707  0.02190045910107666  \\
            112596.7260673027  0.02190045909250182  \\
            114163.89156431568  0.021900459084159454  \\
            115752.86948679437  0.021900459076045597  \\
            117363.96342865123  0.0219004590681522  \\
            118997.48120933815  0.02190045906047437  \\
            120653.73493265914  0.021900459053006027  \\
            122333.04104640163  0.02190045904574099  \\
            124035.72040279782  0.021900459038674297  \\
            125762.09831982732  0.021900459031800608  \\
            127512.50464337332  0.021900459025113294  \\
            129287.27381024371  0.02190045901860888  \\
            131086.7449120693  0.02190045901228247  \\
            132911.2617600915  0.02190045900612747  \\
            134761.1729508518  0.021900459000140916  \\
            136636.83193279532  0.021900458994317754  \\
            138538.59707380165  0.021900458988653112  \\
            140466.8317296554  0.02190045898314349  \\
            142421.90431346977  0.021900458977782655  \\
            144404.18836607656  0.021900458972569054  \\
            146414.06262739573  0.02190045896749699  \\
            148451.91110879826  0.021900458962563953  \\
            150518.1231664764  0.021900458957765035  \\
            152613.09357583497  0.021900458953097394  \\
            154737.22260691796  0.021900458948556332  \\
            156890.91610088534  0.02190045894413969  \\
            159074.58554755375  0.021900458939843187  \\
            161288.64816401698  0.021900458935663534  \\
            163533.52697436023  0.02190045893159844  \\
            165809.65089048425  0.021900458927643356  \\
            168117.45479405433  0.021900458923796974  \\
            170457.37961958963  0.021900458920054627  \\
            172829.8724387093  0.02190045891641506  \\
            175235.3865455511  0.02190045891287432  \\
            177674.3815433787  0.021900458909430782  \\
            180147.32343239477  0.021900458906080143  \\
            182654.68469877593  0.02190045890282154  \\
            185196.94440494716  0.021900458899651924  \\
            187774.5882811122  0.02190045889656856  \\
            190388.10881805993  0.02190045889356829  \\
            193038.00536125843  0.021900458890650933  \\
            195724.78420626267  0.02190045888781261  \\
            198448.95869544827  0.02190045888505272  \\
            201211.04931609172  0.021900458882366563  \\
            204011.58379981612  0.021900458879754607  \\
            206851.09722342077  0.021900458877213348  \\
            209730.13211111416  0.021900458874742294  \\
            212649.23853816997  0.021900458872337318  \\
            215608.97423602588  0.021900458869998553  \\
            218609.9046988449  0.021900458867723765  \\
            221652.6032915601  0.021900458865510956  \\
            224737.65135942315  0.021900458863358372  \\
            227865.63833907736  0.02190045886126454  \\
            231037.1618711771  0.02190045885922717  \\
            234252.82791457415  0.021900458857245793  \\
            237513.25086209396  0.0219004588553182  \\
            240819.05365792275  0.021900458853444195  \\
            244170.86791662886  0.021900458851620726  \\
            247569.33404384044  0.021900458849847395  \\
            251015.101358603  0.021900458848120988  \\
            254508.8282174397  0.02190045884644296  \\
            258051.18214013867  0.021900458844809435  \\
            261642.83993729082  0.021900458843221723  \\
            265284.4878396029  0.021900458841676764  \\
            268976.8216290106  0.021900458840174136  \\
            272720.54677161586  0.02190045883871252  \\
            276516.37855247525  0.021900458837290127  \\
            280365.042212264  0.021900458835907258  \\
            284267.2730858421  0.021900458834562007  \\
            288223.8167427492  0.021900458833253283  \\
            292235.4291296549  0.021900458831980062  \\
            296302.8767147918  0.021900458830741317  \\
            300426.9366343986  0.021900458829537183  \\
            304608.39684120164  0.021900458828365478  \\
            308848.0562549631  0.02190045882722562  \\
            313146.72491512453  0.021900458826116638  \\
            317505.2241355748  0.02190045882503867  \\
            321924.38666157244  0.02190045882398942  \\
            326405.0568288517  0.021900458822968386  \\
            330948.09072494355  0.021900458821976342  \\
            335554.35635274195  0.021900458821010722  \\
            340224.7337963462  0.0219004588200715  \\
            344960.1153892119  0.021900458819157625  \\
            349761.40588464285  0.0219004588182686  \\
            354629.5226286548  0.021900458817404312  \\
            359565.3957352459  0.021900458816563283  \\
            364569.96826410596  0.021900458815745403  \\
            369644.19640080247  0.02190045881494937  \\
            374789.0496394673  0.021900458814176002  \\
            380005.5109680336  0.021900458813422754  \\
            385294.57705604675  0.02190045881269014  \\
            390657.258445091  0.021900458811978146  \\
            396094.57974186545  0.02190045881128462  \\
            401607.579813948  0.021900458810611145  \\
            407197.31198828405  0.02190045880995547  \\
            412864.8442524373  0.02190045880931715  \\
            418611.2594586423  0.021900458808696916  \\
            424437.65553069673  0.02190045880809314  \\
            430345.1456737333  0.021900458807506615  \\
            436334.85858691134  0.021900458806935384  \\
            442407.93867906876  0.021900458806379846  \\
            448565.5462873756  0.021900458805839525  \\
            454808.8578990308  0.021900458805313595  \\
            461139.06637604453  0.021900458804802254  \\
            467557.38118314947  0.021900458804305214  \\
            474065.0286188838  0.021900458803821653  \\
            480663.25204989105  0.021900458803350863  \\
            487353.3121484802  0.021900458802892868  \\
            494136.4871334932  0.021900458802447655  \\
            501014.0730145242  0.021900458802015323  \\
            507987.38383953855  0.021900458801593112  \\
            515057.7519459376  0.021900458801183378  \\
            522226.5282151184  0.021900458800784717  \\
            529495.0823305765  0.021900458800397364  \\
            536864.8030396006  0.02190045880001982  \\
            544337.0984186103  0.021900458799652887  \\
            551913.3961421861  0.021900458799295943  \\
            559595.1437558448  0.021900458798949092  \\
            567383.8089526105  0.02190045879861115  \\
            575280.8798534361  0.021900458798282344  \\
            583287.8652915267  0.021900458797963467  \\
            591406.2951006211  0.021900458797652785  \\
            599637.7204072855  0.021900458797350083  \\
            607983.7139272755  0.021900458797055464  \\
            616445.8702660229  0.021900458796769436  \\
            625025.8062233045  0.021900458796491436  \\
            633725.1611021523  0.02190045879622033  \\
            642545.597022062  0.021900458795957534  \\
            651488.7992365622  0.021900458795701114  \\
            660556.4764552023  0.021900458795452243  \\
            669750.3611700232  0.02190045879520911  \\
            679072.2099865709  0.02190045879497364  \\
            688523.803959518  0.021900458794744903  \\
            698106.9489329562  0.021900458794521318  \\
            707823.4758854252  0.02190045879430382  \\
            717675.2412797424  0.021900458794093268  \\
            727664.1274177087  0.021900458793887898  \\
            737792.0427997372  0.021900458793688248  \\
            748060.9224895013  0.02190045879349373  \\
            758472.7284836515  0.021900458793305006  \\
            769029.450086679  0.021900458793120695  \\
            779733.1042909967  0.02190045879294217  \\
            790585.736162311  0.021900458792768505  \\
            801589.4192303568  0.021900458792599015  \\
            812746.2558850708  0.021900458792435077  \\
            824058.3777782795  0.021900458792274105  \\
            835527.9462309773  0.021900458792118507  \\
            847157.1526462741  0.021900458791967264  \\
            858948.2189280895  0.021900458791820104  \\
            870903.3979056756  0.021900458791676264  \\
            883024.9737640475  0.02190045879153718  \\
            895315.2624804052  0.021900458791401758  \\
            907776.6122666299  0.02190045879126951  \\
            920411.4040179391  0.021900458791141192  \\
            933222.0517677857  0.021900458791016153  \\
            946211.0031490889  0.021900458790894983  \\
            959380.7398618857  0.021900458790776654  \\
            972733.7781474893  0.021900458790662065  \\
            986272.669269249  0.021900458790550026  \\
            1.0e6  0.021900458790441384  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={8db48591-fbb3-4027-9981-f23cb12bf30c}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.18392911735843184  \\
            1.0139183931162992e-6  0.18391128960602274  \\
            1.0280305078995382e-6  0.1838933670808511  \\
            1.0423390406440325e-6  0.18387535248387643  \\
            1.0568467251721823e-6  0.18385724844343387  \\
            1.071556333356802e-6  0.1838390575204161  \\
            1.086470675650722e-6  0.1838207821849715  \\
            1.1015926016237598e-6  0.18380242482426434  \\
            1.116925000507166e-6  0.1837839877268457  \\
            1.1324708017456474e-6  0.18376547307558902  \\
            1.1482329755570736e-6  0.18374688295300412  \\
            1.1642145334999749e-6  0.1837282193143104  \\
            1.1804185290489364e-6  0.18370948400469783  \\
            1.1968480581780029e-6  0.18369067873627784  \\
            1.2135062599522036e-6  0.1836718050913943  \\
            1.2303963171273082e-6  0.18365286451732749  \\
            1.2475214567579327e-6  0.18363385831927104  \\
            1.264884950814108e-6  0.18361478766203002  \\
            1.2824901168064293e-6  0.1835956535588392  \\
            1.3003403184199096e-6  0.18357645687222948  \\
            1.3184389661566514e-6  0.18355719831666106  \\
            1.3367895179874666e-6  0.18353787844404204  \\
            1.3553954800125641e-6  0.18351849765326173  \\
            1.374260407131434e-6  0.1834990561833707  \\
            1.3933879037220544e-6  0.18347955411530883  \\
            1.4127816243295512e-6  0.18345999136764227  \\
            1.4324452743644534e-6  0.18344036770541963  \\
            1.4523826108106428e-6  0.18342068272510126  \\
            1.4725974429431821e-6  0.18340093587459574  \\
            1.4930936330561223e-6  0.1833811264355988  \\
            1.5138750972004406e-6  0.18336125354328275  \\
            1.5349458059322518e-6  0.18334131617542979  \\
            1.5563097850714316e-6  0.18332131316003006  \\
            1.5779711164707987e-6  0.1833012431764584  \\
            1.5999339387960047e-6  0.18328110476611698  \\
            1.6222024483162763e-6  0.18326089631940537  \\
            1.6447808997061652e-6  0.1832406161031503  \\
            1.6676736068584557e-6  0.18322026224450078  \\
            1.6908849437083882e-6  0.18319983274503263  \\
            1.7144193450693528e-6  0.1831793254841791  \\
            1.738281307480216e-6  0.18315873822807455  \\
            1.76247539006444e-6  0.1831380686258717  \\
            1.7870062154011597e-6  0.18311731422799957  \\
            1.811878470408383e-6  0.18309647248283972  \\
            1.8370969072384854e-6  0.1830755407391643  \\
            1.862666344186168e-6  0.18305451627061886  \\
            1.8885916666090508e-6  0.18303339626356063  \\
            1.914877827861082e-6  0.18301217783182713  \\
            1.9415298502389374e-6  0.18299085802339823  \\
            1.9685528259415923e-6  0.1829694338247237  \\
            1.995951918043249e-6  0.1829479021707725  \\
            2.0237323614798062e-6  0.18292625994935593  \\
            2.0518994640490584e-6  0.1829045040070627  \\
            2.0804586074248168e-6  0.1828826311652395  \\
            2.1094152481851435e-6  0.18286063820962967  \\
            2.1387749188549e-6  0.18283852191492364  \\
            2.168543228962803e-6  0.182816279041841  \\
            2.198725866113196e-6  0.18279390634546944  \\
            2.229328597072735e-6  0.1827714005821292  \\
            2.260357268872201e-6  0.18274875851466657  \\
            2.2918178099236483e-6  0.1827259769232915  \\
            2.323716231153101e-6  0.1827030526062844  \\
            2.3560586271490153e-6  0.18267998238774666  \\
            2.388851177326723e-6  0.18265676312375792  \\
            2.4221001471090905e-6  0.18263339170408396  \\
            2.455811889123601e-6  0.1826098650667731  \\
            2.4899928444161043e-6  0.18258618019084  \\
            2.5246495436814594e-6  0.18256233411204426  \\
            2.5597886085113028e-6  0.18253832391670327  \\
            2.5954167526591877e-6  0.18251414675505914  \\
            2.6315407833233264e-6  0.18248979983903008  \\
            2.668167602447194e-6  0.18246528044594826  \\
            2.7053042080382276e-6  0.1824405859240673  \\
            2.742957695504882e-6  0.18241571369648393  \\
            2.781135259012291e-6  0.1823906612561666  \\
            2.8198441928568245e-6  0.18236542617447615  \\
            2.859091892859719e-6  0.18234000610396914  \\
            2.898885857780164e-6  0.1823143987698684  \\
            2.9392336907480285e-6  0.1822886019833303  \\
            2.9801431007165303e-6  0.18226261363380658  \\
            3.0216219039351294e-6  0.18223643169091241  \\
            3.063678025442919e-6  0.18221005420391406  \\
            3.1063195005828004e-6  0.18218347930425946  \\
            3.1495544765367376e-6  0.18215670519794783  \\
            3.193391213882376e-6  0.18212973017258807  \\
            3.2378380881713262e-6  0.18210255258983468  \\
            3.282903591529421e-6  0.18207517088383493  \\
            3.3285963342792378e-6  0.18204758356223236  \\
            3.3749250465852084e-6  0.18201978920204584  \\
            3.4218985801216256e-6  0.18199178644383002  \\
            3.469525909763864e-6  0.18196357399520713  \\
            3.5178161353031427e-6  0.18193515061977045  \\
            3.566778483185152e-6  0.1819065151425643  \\
            3.61642230827288e-6  0.18187766643603662  \\
            3.666757095633976e-6  0.1818486034273448  \\
            3.7177924623529885e-6  0.18181932508683107  \\
            3.7695381593688313e-6  0.1817898304255071  \\
            3.822004073337817e-6  0.18176011849065205  \\
            3.87520022852263e-6  0.18173018836637933  \\
            3.929136788707579e-6  0.18170003916154467  \\
            3.9838240591405245e-6  0.18166967001087297  \\
            4.0392724885018126e-6  0.18163908006991047  \\
            4.095492670900633e-6  0.18160826851151132  \\
            4.15249534789915e-6  0.18157723451812843  \\
            4.2102914105648136e-6  0.1815459772792558  \\
            4.268891901551232e-6  0.18151449599124866  \\
            4.328308017208008e-6  0.181482789847615  \\
            4.3885511097199376e-6  0.181450858040529  \\
            4.4496326892759905e-6  0.18141869975117728  \\
            4.511564426268469e-6  0.1813863141525511  \\
            4.574358153522784e-6  0.1813537004029343  \\
            4.638025868558262e-6  0.18132085764195735  \\
            4.702579735880421e-6  0.18128778499044748  \\
            4.768032089305147e-6  0.18125448154493298  \\
            4.834395434315225e-6  0.1812209463780535  \\
            4.901682450449666e-6  0.18118717853391736  \\
            4.969905993726288e-6  0.18115317702857336  \\
            5.039079099098022e-6  0.1811189408434003  \\
            5.1092149829433944e-6  0.18108446892972088  \\
            5.180327045591686e-6  0.18104976020511562  \\
            5.2524288738832274e-6  0.18101481354975119  \\
            5.325534243765335e-6  0.18097962780960727  \\
            5.399657122924362e-6  0.1809442017939467  \\
            5.474811673454448e-6  0.18090853427524162  \\
            5.551012254563291e-6  0.18087262398746465  \\
            5.628273425315696e-6  0.1808364696313071  \\
            5.706609947415259e-6  0.18080006986452826  \\
            5.786036788024768e-6  0.18076342331527562  \\
            5.866569122625865e-6  0.18072652857043403  \\
            5.948222337918514e-6  0.1806893841844944  \\
            6.031012034760816e-6  0.18065198867950352  \\
            6.1149540311497475e-6  0.18061434054007341  \\
            6.200064365243388e-6  0.1805764382233663  \\
            6.286359298425203e-6  0.1805382801502032  \\
            6.373855318410987e-6  0.18049986471714302  \\
            6.4625691423990455e-6  0.1804611902896266  \\
            6.5525177202642195e-6  0.1804222552057892  \\
            6.643718237796372e-6  0.18038305777884148  \\
            6.736188119983949e-6  0.18034359629887448  \\
            6.829945034343229e-6  0.18030386903196835  \\
            6.925006894293933e-6  0.18026387422323997  \\
            7.021391862581798e-6  0.1802236100970951  \\
            7.1191183547487945e-6  0.18018307486104976  \\
            7.218205042651649e-6  0.18014226670402642  \\
            7.3186708580293275e-6  0.18010118379971626  \\
            7.420534996120181e-6  0.18005982430657846  \\
            7.523816919329437e-6  0.18001818636908803  \\
            7.628536360947727e-6  0.1799762681207956  \\
            7.734713328921379e-6  0.1799340676815774  \\
            7.842368109675185e-6  0.17989158316195294  \\
            7.951521271988372e-6  0.17984881266339534  \\
            8.062193670924521e-6  0.1798057542764264  \\
            8.174406451816187e-6  0.17976240608413127  \\
            8.288181054304977e-6  0.17971876616156132  \\
            8.403539216437855e-6  0.1796748325787874  \\
            8.520502978820474e-6  0.17963060339639428  \\
            8.639094688828294e-6  0.1795860766679925  \\
            8.759337004876339e-6  0.17954125044348476  \\
            8.881252900748354e-6  0.17949612276586963  \\
            9.004865669986241e-6  0.17945069167235994  \\
            9.130198930340576e-6  0.17940495519428717  \\
            9.25727662828307e-6  0.17935891135737198  \\
            9.386123043581842e-6  0.17931255818260422  \\
            9.516762793940368e-6  0.1792658936844701  \\
            9.649220839700998e-6  0.17921891587144484  \\
            9.783522488613943e-6  0.17917162274737927  \\
            9.919693400672625e-6  0.17912401231035527  \\
            1.0057759593016343e-5  0.17907608255104457  \\
            1.0197747444901175e-5  0.17902783145611104  \\
            1.0339683702740043e-5  0.1789792570016596  \\
            1.0483595485212972e-5  0.17893035716376188  \\
            1.0629510288448401e-5  0.17888112990589433  \\
            1.0777455991276773e-5  0.17883157318972248  \\
            1.0927460860556976e-5  0.1787816849654065  \\
            1.107955355657718e-5  0.17873146318034833  \\
            1.1233763138530712e-5  0.1786809057725189  \\
            1.1390119070068171e-5  0.17863001067303452  \\
            1.1548651224926835e-5  0.1785787758060848  \\
            1.1709389892638397e-5  0.17852719908928744  \\
            1.1872365784316157e-5  0.17847527843133765  \\
            1.203761003852277e-5  0.17842301173594327  \\
            1.2205154227219636e-5  0.17837039689606454  \\
            1.2375030361799139e-5  0.17831743180076276  \\
            1.2547270899200797e-5  0.1782641143302409  \\
            1.2721908748112573e-5  0.17821044235805708  \\
            1.289897727525849e-5  0.17815641374892274  \\
            1.3078510311773745e-5  0.17810202636249145  \\
            1.3260542159668585e-5  0.17804727805019083  \\
            1.344510759838211e-5  0.17799216665685602  \\
            1.3632241891427332e-5  0.17793669002025236  \\
            1.3821980793128698e-5  0.1778808459711183  \\
            1.40143605554534e-5  0.17782463233350843  \\
            1.4209417934937755e-5  0.17776804692467224  \\
            1.440719019971001e-5  0.1777110875553795  \\
            1.4607715136610866e-5  0.177653752029621  \\
            1.481103105841313e-5  0.17759603814489006  \\
            1.5017176811141839e-5  0.1775379436908906  \\
            1.5226191781496282e-5  0.17747946645362753  \\
            1.543811590437531e-5  0.17742060420889802  \\
            1.5652989670507396e-5  0.17736135472861486  \\
            1.5870854134186887e-5  0.17730171577677128  \\
            1.609175092111794e-5  0.17724168511108465  \\
            1.6315722236367628e-5  0.17718126048248387  \\
            1.6542810872429737e-5  0.17712043963440938  \\
            1.6773060217400802e-5  0.1770592203043755  \\
            1.700651426326994e-5  0.17699760022187958  \\
            1.724321761432408e-5  0.17693557710945568  \\
            1.748321549567014e-5  0.1768731486823228  \\
            1.7726553761875845e-5  0.17681031264810632  \\
            1.7973278905730846e-5  0.17674706670663068  \\
            1.8223438067129692e-5  0.1766834085490118  \\
            1.8477079042078536e-5  0.17661933585942283  \\
            1.8734250291827114e-5  0.17655484631190269  \\
            1.8995000952127907e-5  0.1764899375734842  \\
            1.92593808426241e-5  0.17642460730053872  \\
            1.952744047636826e-5  0.17635885314165275  \\
            1.9799231069473486e-5  0.17629267273431987  \\
            2.007480455089886e-5  0.17622606370674576  \\
            2.035421357237114e-5  0.1761590236775246  \\
            2.0637511518444513e-5  0.17609155025321  \\
            2.0924752516700332e-5  0.17602364103043386  \\
            2.1215991448089035e-5  0.17595529359462114  \\
            2.151128395741558e-5  0.1758865055187412  \\
            2.1810686463971227e-5  0.1758172743645797  \\
            2.2114256172313124e-5  0.1757475976805225  \\
            2.2422051083193922e-5  0.17567747300323358  \\
            2.2734130004643555e-5  0.17560689785512482  \\
            2.3050552563205235e-5  0.17553586974548793  \\
            2.337137921532784e-5  0.1754643861697966  \\
            2.3696671258916878e-5  0.1753924446089536  \\
            2.4026490845046188e-5  0.1753200425282582  \\
            2.4360900989832703e-5  0.1752471773785464  \\
            2.4699965586476436e-5  0.17517384659510313  \\
            2.5043749417468072e-5  0.17510004759496434  \\
            2.539231816696648e-5  0.17502577778127815  \\
            2.5745738433348463e-5  0.1749510345381803  \\
            2.6104077741933218e-5  0.1748758152332016  \\
            2.646740455788388e-5  0.1748001172148896  \\
            2.6835788299288635e-5  0.17472393781407466  \\
            2.720929935042391e-5  0.17464727434167074  \\
            2.7588009075202176e-5  0.17457012409015682  \\
            2.7971989830806865e-5  0.17449248433092765  \\
            2.836131498151716e-5  0.17441435231574032  \\
            2.8756058912725095e-5  0.17433572527482408  \\
            2.915629704514786e-5  0.17425660041717986  \\
            2.9562105849237818e-5  0.17417697492921266  \\
            2.9973562859793156e-5  0.17409684597589023  \\
            3.039074669077186e-5  0.17401621069772397  \\
            3.081373705031189e-5  0.1739350662133403  \\
            3.12426147559604e-5  0.17385340961592485  \\
            3.1677461750114946e-5  0.17377123797447605  \\
            3.2118361115679575e-5  0.17368854833343322  \\
            3.256539709193886e-5  0.1736053377109694  \\
            3.301865509065285e-5  0.17352160309967646  \\
            3.3478221712376045e-5  0.17343734146445355  \\
            3.3944184763003514e-5  0.17335254974427836  \\
            3.4416633270547286e-5  0.17326722484961327  \\
            3.4895657502146265e-5  0.1731813636626747  \\
            3.538134898131287e-5  0.17309496303754993  \\
            3.587380050541975e-5  0.17300801979776576  \\
            3.637310616342987e-5  0.17292053073771382  \\
            3.687936135387337e-5  0.17283249262159486  \\
            3.739266280307463e-5  0.17274390218243127  \\
            3.791310858363303e-5  0.17265475612110884  \\
            3.844079813316097e-5  0.1725650511071717  \\
            3.8975832273282605e-5  0.1724747837772848  \\
            3.9518313228897094e-5  0.17238395073439133  \\
            4.0068344647709924e-5  0.17229254854863674  \\
            4.062603162003611e-5  0.17220057375464803  \\
            4.119148069887889e-5  0.17210802285301494  \\
            4.176479992028833e-5  0.17201489230822595  \\
            4.234609882400248e-5  0.17192117854903613  \\
            4.29354884743766e-5  0.1718268779672771  \\
            4.35330814816033e-5  0.1717319869174115  \\
            4.413899202322814e-5  0.1716365017163294  \\
            4.475333586596462e-5  0.17154041864224595  \\
            4.537623038781288e-5  0.17144373393445764  \\
            4.600779460048622e-5  0.17134644379169484  \\
            4.664814917214973e-5  0.1712485443741706  \\
            4.7297416450475475e-5  0.17115003179938915  \\
            4.79557204860185e-5  0.17105090214493018  \\
            4.8623187055918266e-5  0.1709511514454076  \\
            4.9299943687929886e-5  0.17085077569280666  \\
            4.99861196847899e-5  0.1707497708364642  \\
            5.0681846148921185e-5  0.170648132781688  \\
            5.138725600748166e-5  0.170545857389852  \\
            5.210248403776169e-5  0.17044294047709818  \\
            5.282766689293496e-5  0.17033937781445624  \\
            5.3562943128167726e-5  0.17023516512738807  \\
            5.430845322709154e-5  0.1701302980950792  \\
            5.506433962864434e-5  0.17002477235004246  \\
            5.583074675428522e-5  0.1699185834778747  \\
            5.66078210355879e-5  0.16981172701689984  \\
            5.739571094221832e-5  0.16970419845729898  \\
            5.8194567010301584e-5  0.16959599324217495  \\
            5.9004541871183774e-5  0.1694871067662587  \\
            5.982579028059404e-5  0.16937753437551342  \\
            6.0658469148212616e-5  0.16926727136800845  \\
            6.150273756765034e-5  0.1691563129934078  \\
            6.235875684684548e-5  0.16904465445318215  \\
            6.322669053888358e-5  0.1689322909000987  \\
            6.410670447324635e-5  0.16881921743959488  \\
            6.49989667874954e-5  0.1687054291285794  \\
            6.590364795939703e-5  0.16859092097723413  \\
            6.682092083949411e-5  0.16847568794840267  \\
            6.775096068413129e-5  0.16835972495887055  \\
            6.869394518893996e-5  0.16824302687924494  \\
            6.965005452278913e-5  0.16812558853577578  \\
            7.061947136220897e-5  0.1680074047099779  \\
            7.160238092629342e-5  0.1678884701408149  \\
            7.259897101208858e-5  0.16776877952477337  \\
            7.360943203047362e-5  0.1676483275178399  \\
            7.463395704254126e-5  0.1675271087365994  \\
            7.567274179648432e-5  0.16740511775912637  \\
            7.6725984764996e-5  0.16728234912777676  \\
            7.779388718319039e-5  0.16715879734986228  \\
            7.887665308705105e-5  0.16703445690010718  \\
            7.997448935241442e-5  0.16690932222228486  \\
            8.10876057344966e-5  0.1667833877313954  \\
            8.221621490796878e-5  0.16665664781640527  \\
            8.336053250759203e-5  0.16652909684206127  \\
            8.452077716941672e-5  0.16640072915110596  \\
            8.569717057255578e-5  0.16627153906886016  \\
            8.688993748153916e-5  0.1661415209029388  \\
            8.809930578925787e-5  0.16601066894924707  \\
            8.932550656050581e-5  0.16587897749271543  \\
            9.056877407612749e-5  0.16574644081189516  \\
            9.18293458777803e-5  0.1656130531811473  \\
            9.310746281331986e-5  0.16547880887531924  \\
            9.440336908281684e-5  0.16534370217171346  \\
            9.571731228521457e-5  0.16520772735534353  \\
            9.704954346563575e-5  0.16507087872046441  \\
            9.840031716334782e-5  0.16493315057685576  \\
            9.97698914603958e-5  0.16479453725139034  \\
            0.0001011585280309121  0.16465503309343518  \\
            0.00010256649219111249  0.16451463247757167  \\
            0.00010399405294998822  0.16437332980887814  \\
            0.00010544148306070337  0.1642311195257816  \\
            0.00010690905907270784  0.16408799610476796  \\
            0.00010839706138457543  0.16394395406390141  \\
            0.00010990577429757756  0.1637989879673715  \\
            0.00011143548607000249  0.1636530924289947  \\
            0.00011298648897223066  0.1635062621166535  \\
            0.00011455907934257656  0.16335849175541262  \\
            0.00011615355764390784  0.16320977613223414  \\
            0.00011777022852105246  0.1630601100995962  \\
            0.00011940940085900484  0.1629094885781167  \\
            0.00012107138784194222  0.16275790656161368  \\
            0.0001227565070130623  0.1626053591199663  \\
            0.0001244650803352538  0.16245184140140792  \\
            0.00012619743425261164  0.16229734863749692  \\
            0.00012795389975280778  0.16214187614428374  \\
            0.00012973481243033088  0.1619854193265086  \\
            0.00013154051255060556  0.16182797367984714  \\
            0.00013337134511500425  0.16166953479234902  \\
            0.00013522765992676446  0.16151009834793217  \\
            0.0001371098116578224  0.16134966012753338  \\
            0.00013901815991657768  0.161188216011152  \\
            0.00014095306931660116  0.16102576197898208  \\
            0.00014291490954629856  0.16086229411277542  \\
            0.00014490405543954427  0.16069780859684996  \\
            0.00014692088704729785  0.1605323017184958  \\
            0.00014896578971021753  0.16036576986826662  \\
            0.00015103915413228428  0.16019820954053984  \\
            0.0001531413764554507  0.16002961733255167  \\
            0.0001552728583353288  0.15985998994398645  \\
            0.00015743400701793135  0.15968932417693718  \\
            0.0001596252354174811  0.15951761693345792  \\
            0.0001618469621953034  0.1593448652149486  \\
            0.00016409961183981643  0.15917106612052592  \\
            0.00016638361474763508  0.1589962168441366  \\
            0.00016869940730580352  0.15882031467283586  \\
            0.00017104743197517237  0.15864335698406443  \\
            0.00017342813737493626  0.15846534124285996  \\
            0.00017584197836834813  0.15828626499828563  \\
            0.00017828941614962657  0.15810612587997958  \\
            0.00018077091833207251  0.15792492159523477  \\
            0.00018328695903741272  0.15774264992426368  \\
            0.00018583801898638624  0.15755930871601895  \\
            0.00018842458559059302  0.15737489588460005  \\
            0.00019104715304561865  0.15718940940384574  \\
            0.00019370622242545732  0.15700284730338465  \\
            0.00019640230177824812  0.15681520766324922  \\
            0.00019913590622334379  0.15662648860904563  \\
            0.00020190755804973075  0.15643668830656415  \\
            0.0002047177868158189  0.15624580495720977  \\
            0.00020756712945062017  0.1560538367921864  \\
            0.00021045613035633565  0.15586078206707513  \\
            0.00021338534151237024  0.15566663905668493  \\
            0.00021635532258079514  0.15547140605017426  \\
            0.00021936664101327835  0.1552750813440657  \\
            0.00022241987215950321  0.15507766323891736  \\
            0.00022551559937709618  0.15487915003268243  \\
            0.00022865441414308442  0.15467954001598141  \\
            0.00023183691616690495  0.15447883146662814  \\
            0.0002350637135049864  0.15427702264533302  \\
            0.0002383354226769259  0.15407411179009495  \\
            0.00024165266878328268  0.15387009711197827  \\
            0.00024501608562501123  0.15366497679060073  \\
            0.00024842631582455693  0.1534587489694655  \\
            0.000251884010948637  0.15325141175241858  \\
            0.0002553898316327303  0.15304296319950556  \\
            0.0002589444477073001  0.15283340132328643  \\
            0.000262548538325773  0.1526227240858131  \\
            0.00026620279209430085  0.15241092939550674  \\
            0.00026990790720332576  0.1521980151043826  \\
            0.0002736645915609792  0.1519839790057146  \\
            0.00027747356292833636  0.15176881883196264  \\
            0.0002813355490565531  0.15155253225318618  \\
            0.00028525128782591207  0.15133511687520454  \\
            0.0002892215273868037  0.1511165702391984  \\
            0.0002932470263026697  0.15089688982065894  \\
            0.00029732855369493595  0.15067607302904257  \\
            0.00030146688938996274  0.15045411720812352  \\
            0.0003056628240680401  0.1502310196363924  \\
            0.0003099171594144572  0.15000677752739996  \\
            0.0003142307082726744  0.14978138803201005  \\
            0.00031860429479962655  0.149554848238502  \\
            0.000323038754623189  0.14932715517620773  \\
            0.00032753493500183424  0.14909830581636951  \\
            0.00033209369498651126  0.14886829707583626  \\
            0.00033671590558477787  0.148637125819531  \\
            0.0003414024499272175  0.1484047888641614  \\
            0.0003461542234361721  0.14817128298174218  \\
            0.00035097213399682396  0.14793660490398347  \\
            0.00035585710213065816  0.1477007513262402  \\
            0.0003608100611713397  0.14746371891268456  \\
            0.00036583195744303794  0.1472255043010764  \\
            0.00037092375044123536  0.14698610410799157  \\
            0.0003760864130160485  0.14674551493442942  \\
            0.0003813209315581047  0.1465037333718921  \\
            0.0003866283061870038  0.14626075600782332  \\
            0.0003920095509424034  0.14601657943252316  \\
            0.0003974656939777636  0.1457712002450531  \\
            0.00040299777775678876  0.1455246150600654  \\
            0.00040860685925260266  0.14527682051498195  \\
            0.00041429401014969673  0.14502781327602857  \\
            0.0004200603170486882  0.1447775900460701  \\
            0.0004259068816739291  0.14452614757125204  \\
            0.00043183482108400393  0.14427348264848722  \\
            0.00043784526788515776  0.14401959213238613  \\
            0.00044393937044769473  0.14376447294275885  \\
            0.00045011829312538806  0.14350812207164806  \\
            0.00045638321647794477  0.14325053659078743  \\
            0.00046273533749656583  0.142991713658413  \\
            0.0004691758698326464  0.14273165052675368  \\
            0.0004757060440296587  0.14247034454871813  \\
            0.00048232710775826304  0.14220779318483853  \\
            0.0004890403260546901  0.14194399400998728  \\
            0.0004958469815624423  0.14167894471995945  \\
            0.0005027483747773588  0.1414126431376742  \\
            0.00050974582429609  0.14114508721939606  \\
            0.0005168406670680349  0.14087627506067033  \\
            0.000524034258650778  0.1406062049016674  \\
            0.000531327973469088  0.14033487513274265  \\
            0.0005387232050775173  0.14006228429941517  \\
            0.0005462213664266588  0.13978843110692535  \\
            0.0005538238901331071  0.139513314424745  \\
            0.0005615322287531778  0.1392369332903027  \\
            0.0005693478550604361  0.1389592869128215  \\
            0.0005772722623270889  0.13868037467638739  \\
            0.0005853069646092927  0.13840019614289864  \\
            0.0005934534970364326  0.1381187510540313  \\
            0.0006017134161044281  0.13783603933361827  \\
            0.0006100882999731207  0.13755206108904894  \\
            0.0006185797487678013  0.137266816612048  \\
            0.0006271893848849331  0.13698030637960953  \\
            0.0006359188533021314  0.13669253105372103  \\
            0.0006447698218924567  0.1364034914817171  \\
            0.000653743981743082  0.13611318869459768  \\
            0.0006628430474783968  0.1358216239064509  \\
            0.000672068757587607  0.13552879851260755  \\
            0.000681422874756894  0.1352347140872388  \\
            0.000690907186206199  0.13493937238090162  \\
            0.000700523504030693  0.13464277531773053  \\
            0.0007102736655469995  0.1343449249914449  \\
            0.0007201595336442367  0.13404582366201945  \\
            0.0007301829971399479  0.13374547375095555  \\
            0.0007403459711409792  0.13344387783703535  \\
            0.0007506503974093876  0.13314103865081847  \\
            0.0007610982447334375  0.13283695906970017  \\
            0.0007716915093037627  0.13253164211194277  \\
            0.0007824322150947628  0.13222509093079673  \\
            0.0007933224142513083  0.13191730880805017  \\
            0.0008043641874808295  0.13160829914771188  \\
            0.0008155596444508602  0.1312980654689811  \\
            0.0008269109241921164  0.13098661139928267  \\
            0.0008384201955071845  0.13067394066739474  \\
            0.0008500896573848979  0.13036005709562967  \\
            0.0008619215394204809  0.1300449645927871  \\
            0.0008739181022415409  0.12972866714623302  \\
            0.0008860816379399887  0.12941116881468165  \\
            0.0008984144705099716  0.12909247372003174  \\
            0.0009109189562919012  0.12877258604011257  \\
            0.0009235974844226608  0.12845151000069788  \\
            0.0009364524772920803  0.12812924986799587  \\
            0.0009494863910057636  0.1278058099411893  \\
            0.0009627017158543579  0.1274811945445754  \\
            0.0009761009767893546  0.12715540802067885  \\
            0.0009896867339055124  0.1268284547226395  \\
            0.0010034615829299944  0.12650033900743413  \\
            0.001017428155718318  0.12617106522898008  \\
            0.0010315891207571966  0.12584063773133355  \\
            0.0010459471836743925  0.12550906084252617  \\
            0.0010605050877556586  0.12517633886830182  \\
            0.0010752656144688772  0.12484247608627876  \\
            0.001090231583995494  0.12450747674048124  \\
            0.0011054058557693487  0.12417134503586989  \\
            0.0011207913290230056  0.12383408513369357  \\
            0.001136390943341687  0.1234957011467504  \\
            0.0011522076792249186  0.12315619713522653  \\
            0.0011682445586559897  0.12281557710282463  \\
            0.0011845046456793412  0.12247384499317866  \\
            0.0012009910469859889  0.12213100468706582  \\
            0.0012177069125070955  0.12178705999934235  \\
            0.001234655436015804  0.12144201467688782  \\
            0.0012518398557374477  0.12109587239653091  \\
            0.0012692634549682528  0.12074863676358362  \\
            0.001286929562702653  0.1204003113109006  \\
            0.0013048415542693352  0.12005089949787616  \\
            0.0013230028519761387  0.11970040471039939  \\
            0.0013414169257639273  0.11934883026086178  \\
            0.0013600872938695672  0.11899617938861667  \\
            0.0013790175234981272  0.1186424552609349  \\
            0.0013982112315044394  0.11828766097420529  \\
            0.0014176720850841416  0.11793179955562445  \\
            0.001437403802474346  0.11757487396520086  \\
            0.0014574101536640471  0.11721688709814707  \\
            0.0014776949611144292  0.11685784178756589  \\
            0.0014982621004891942  0.11649774080758166  \\
            0.0015191155013950547  0.11613658687655054  \\
            0.001540259148132535  0.11577438266108221  \\
            0.0015616970804572196  0.11541113077971196  \\
            0.0015834333943515997  0.11504683380743241  \\
            0.0016054722428076613  0.11468149428017681  \\
            0.0016278178366203647  0.11431511469965042  \\
            0.0016504744451921705  0.11394769753847299  \\
            0.0016734463973487608  0.11357924524543296  \\
            0.0016967380821661154  0.11320976025105356  \\
            0.0017203539498090988  0.11283924497335121  \\
            0.0017442985123817198  0.1124677018237664  \\
            0.0017685763447892243  0.11209513321318602  \\
            0.001793192085612188  0.11172154155835383  \\
            0.0018181504379927748  0.11134692928813271  \\
            0.0018434561705333295  0.1109712988502806  \\
            0.0018691141182074797  0.11059465271772935  \\
            0.0018951291832839162  0.11021699339576059  \\
            0.0019215063362630327  0.10983832342863806  \\
            0.0019482506168266012  0.10945864540647933  \\
            0.001975367134800664  0.10907796197246966  \\
            0.0020028610711318373  0.10869627582975203  \\
            0.002030737678877182  0.10831358974850418  \\
            0.0020590022842078754  0.10792990657318187  \\
            0.0020876602874268383  0.10754522922956596  \\
            0.002116717164000531  0.1071595607318498  \\
            0.002146178465605108  0.10677290418994027  \\
            0.002176049821187136  0.10638526281642251  \\
            0.0022063369380390706  0.10599663993379077  \\
            0.00223704560288971  0.10560703898143793  \\
            0.0022681816830098173  0.10521646352270435  \\
            0.002299751127333137  0.10482491725192343  \\
            0.002331759967593012  0.10443240400129644  \\
            0.00236421431947482  0.1040389277477884  \\
            0.0023971203837844543  0.10364449262001552  \\
            0.00243048444763306  0.10324910290483112  \\
            0.002464312885638268  0.10285276305406942  \\
            0.002498612161142143  0.10245547769116183  \\
            0.002533388827446085  0.10205725161751325  \\
            0.00256864952906292  0.10165808981902896  \\
            0.002604401002986414  0.10125799747225898  \\
            0.0026406500799784627  0.1008569799506676  \\
            0.0026774036858741895  0.10045504283071362  \\
            0.0027146688429052148  0.10005219189782019  \\
            0.0027524526710413356  0.0996484331521457  \\
            0.002790762389350896  0.09924377281448704  \\
            0.0028296053173800643  0.09883821733175494  \\
            0.0028689888765513305  0.09843177338260863  \\
            0.002908920591581461  0.09802444788264056  \\
            0.0029494080919191894  0.09761624798980925  \\
            0.002990459113202914  0.0972071811094639  \\
            0.0030320814987386917  0.0967972548993641  \\
            0.003074283200998794  0.09638647727453893  \\
            0.0031170722831411297  0.09597485641203632  \\
            0.003160456920549808  0.09556240075543737  \\
            0.0032044454023971484  0.0951491190194545  \\
            0.0032490461332274293  0.09473502019414712  \\
            0.0032942676345626798  0.09432011354913401  \\
            0.003340118546530824  0.09390440863781081  \\
            0.0033866076295164817  0.09348791530100395  \\
            0.00343374376583475  0.09307064367103196  \\
            0.0034815359614282794  0.09265260417520636  \\
            0.0035299933475879705  0.09223380753944936  \\
            0.0035791251826976208  0.09181426479170052  \\
            0.003628940854002852  0.09139398726512593  \\
            0.003679449879404662  0.09097298660133914  \\
            0.003730661909277935  0.09055127475336396  \\
            0.0037825867283152684  0.09012886398857266  \\
            0.0038352342573964564  0.08970576689142608  \\
            0.0038886145554839937  0.08928199636613707  \\
            0.003942737821544982  0.08885756563911762  \\
            0.003997614396499746  0.08843248826143972  \\
            0.004053254765197607  0.08800677811110924  \\
            0.00410966955842014  0.08758044939512091  \\
            0.0041668695549123185  0.08715351665153091  \\
            0.004224865683441927  0.08672599475135018  \\
            0.004283669024887633  0.08629789890023166  \\
            0.0043432908143561325  0.08586924464023511  \\
            0.004403742443328753  0.08544004785113515  \\
            0.004465035461837933  0.0850103247519675  \\
            0.00452718158067401  0.08458009190209188  \\
            0.004590192673622699  0.08414936620232756  \\
            0.004654080779733736  0.08371816489600387  \\
            0.004718858105621082  0.08328650556954748  \\
            0.004784537027795151  0.08285440615318357  \\
            0.004851130095027493  0.08242188492152415  \\
            0.004918650030748395  0.08198896049364869  \\
            0.004987109735477848  0.08155565183337819  \\
            0.005056522289290351  0.08112197824915375  \\
            0.005126900954314023  0.0806879593938471  \\
            0.005198259177264495  0.08025361526420977  \\
            0.005270610592014072  0.07981896620030157  \\
            0.005343969022196653  0.07938403288458594  \\
            0.005418348483848905  0.07894883634082435  \\
            0.005493763188088217  0.07851339793278926  \\
            0.0055702275438278825  0.07807773936264042  \\
            0.0056477561605301155  0.07764188266913945  \\
            0.005726363850997374  0.07720585022546754  \\
            0.00580606563420252  0.07676966473701692  \\
            0.005886876738158385  0.0763333492386283  \\
            0.00596881260282727  0.07589692709162836  \\
            0.006051888883070941  0.07546042198073417  \\
            0.006136121451641682  0.0750238579103571  \\
            0.006221526402214988  0.07458725920081449  \\
            0.00630812005246445  0.074150650484109  \\
            0.006395918947179459  0.07371405669945255  \\
            0.006484939861426289  0.07327750308831105  \\
            0.006575199803753178  0.07284101518928342  \\
            0.006666716019440027  0.07240461883252894  \\
            0.006759505993793323  0.07196834013380757  \\
            0.0068535874554869185  0.0715322054882973  \\
            0.006948978379949322  0.07109624156387472  \\
            0.0070456969927981195  0.07066047529420467  \\
            0.00714376177332221  0.07022493387137453  \\
            0.007243191458012499  0.06978964473821653  \\
            0.007344005044141736  0.06935463558021662  \\
            0.007446221793394185  0.0689199343171931  \\
            0.007549861235545799  0.0684855690944801  \\
            0.007654943172195625  0.068051568273918  \\
            0.0077614876805491735  0.06761796042442692  \\
            0.00786951511725437  0.06718477431233986  \\
            0.007979046122290974  0.06675203889129207  \\
            0.008090101622914103  0.06631978329204204  \\
            0.00820270283765263  0.06588803681180275  \\
            0.008316871280363262  0.06545682890346717  \\
            0.008432628764341015  0.06502618916446298  \\
            0.008549997406486926  0.06459614732554278  \\
            0.008668999631533747  0.06416673323919521  \\
            0.008789658176330487  0.06373797686798323  \\
            0.008911996094186548  0.06330990827275246  \\
            0.009036036759276358  0.06288255760052584  \\
            0.009161803871105295  0.062455955072531176  \\
            0.009289321459037771  0.06203013097190964  \\
            0.009418613886888331  0.061605115631545596  \\
            0.009549705857576677  0.06118093942168515  \\
            0.009682622417847453  0.06075763273767449  \\
            0.009817388963055744  0.06033522598760823  \\
            0.00995403124201917  0.05991374958010334  \\
            0.010092575361937512  0.05949323391205174  \\
            0.010233047793380834  0.059073709356455215  \\
            0.010375475375346985  0.058655206250472616  \\
            0.010519885320389544  0.058237754883444535  \\
            0.01066630521981711  0.05782138548517659  \\
            0.010814763048964959  0.05740612821433956  \\
            0.010965287172540078  0.05699201314705495  \\
            0.011117906350040603  0.05657907026573961  \\
            0.011272649741250666  0.05616732944811031  \\
            0.011429546911811741  0.05575682045645872  \\
            0.011588627838871513  0.05534757292714283  \\
            0.011749922916811414  0.05493961636037639  \\
            0.011913462963053808  0.05453298011027385  \\
            0.01207927922395006  0.05412769337510252  \\
            0.012247403380750541  0.05372378518793356  \\
            0.012417867555657719  0.0533212844074524  \\
            0.012590704317963499  0.052920219709107166  \\
            0.012765946690272  0.05252061957651435  \\
            0.012943628154808923  0.0521225122931306  \\
            0.01312378265981875  0.05172592593417802  \\
            0.013306444626050977  0.05133088835885094  \\
            0.01349164895333662  0.05093742720267467  \\
            0.013679431027256259  0.05054556987023323  \\
            0.01386982672590091  0.050155343527923266  \\
            0.014062872426726951  0.04976677509709954  \\
            0.0142586050135065  0.049379891247145584  \\
            0.014457061883374516  0.048994718388971056  \\
            0.014658280953973988  0.04861128266841374  \\
            0.014862300670700556  0.048229609959844086  \\
            0.015069160014048002  0.04784972585984954  \\
            0.015278898507055938  0.04747165568093645  \\
            0.01549155622286118  0.04709542444530437  \\
            0.01570717379235421  0.04672105687858732  \\
            0.015925792411942228  0.04634857740358784  \\
            0.016147453851420204  0.045978010134003496  \\
            0.016372200461951567  0.0456093788679885  \\
            0.016600075184159863  0.04524270708172333  \\
            0.016831121556333123  0.0448780179227829  \\
            0.017065383722742383  0.04451533420342297  \\
            0.017302906442076004  0.0441546783936391  \\
            0.017543735095991362  0.04379607261413871  \\
            0.017787915697785584  0.04343953862898765  \\
            0.01803549490118695  0.043085097838140816  \\
            0.01828652000926868  0.04273277126972169  \\
            0.01854103898348675  0.04238257957197808  \\
            0.018799100452843547  0.0420345430051254  \\
            0.01906075372317902  0.04168868143277692  \\
            0.019326048786591176  0.04134501431322621  \\
            0.019595036330987727  0.041003560690363115  \\
            0.019867767749770577  0.04066433918443322  \\
            0.020144295151655216  0.040327367982399755  \\
            0.020424671370626712  0.03999266482809881  \\
            0.020708949976034313  0.039660247012206606  \\
            0.02099718528282653  0.03933013136182432  \\
            0.021289432361928682  0.03900233422990653  \\
            0.021585747050764863  0.03867687148447464  \\
            0.021886185963926403  0.03835375849759402  \\
            0.02219080650398876  0.038033010134168384  \\
            0.022499666872479004  0.03771464074059946  \\
            0.022812826080995927  0.03739866413322298  \\
            0.02313034396248499  0.037085093586791476  \\
            0.02345228118267007  0.036773941822611414  \\
            0.023778699251644456  0.036465220996881056  \\
            0.024109660535623093  0.03615894268885454  \\
            0.024445228268858418  0.03585511788896556  \\
            0.024785466565722055  0.03555375698711752  \\
            0.025130440432954662  0.03525486976087627  \\
            0.025480215782086264  0.034958465363950565  \\
            0.02583485944202947  0.03466455231453554  \\
            0.026194439171847966  0.03437313848417575  \\
            0.026559023673702734  0.03408423108641501  \\
            0.02692868260597841  0.033797836666070495  \\
            0.02730348659659246  0.03351396108851462  \\
            0.027683507256489437  0.03323260952938185  \\
            0.028068817193323176  0.03295378646457619  \\
            0.028459490025329385  0.03267749566071479  \\
            0.028855600395391312  0.03240374016587925  \\
            0.029257223985301204  0.032132522300906484  \\
            0.02966443753022024  0.031863843651125115  \\
            0.030077318833339747  0.031597705058637994  \\
            0.030495946780746436  0.03133410661501354  \\
            0.0309204013564946  0.031073047654788362  \\
            0.03135076365788804  0.030814526749345796  \\
            0.031787115910974696  0.030558541701586797  \\
            0.03222954148625701  0.030305089541143814  \\
            0.0326781249146208  0.03005416652036568  \\
            0.03313295190348602  0.02980576811103339  \\
            0.03359410935318217  0.029559889001656743  \\
            0.034061685373551705  0.029316523095764924  \\
            0.03453576930078449  0.029075663510746766  \\
            0.03501645171448662  0.0288373025776904  \\
            0.03550382445498675  0.028601431841847227  \\
            0.03599798064088333  0.02836804206413693  \\
            0.03649901468683607  0.028137123223312164  \\
            0.037007022321605035  0.027908664519091117  \\
            0.037522100606340765  0.027682654376154293  \\
            0.038044347953129144  0.027459080448995896  \\
            0.038573864143794066  0.027237929627713525  \\
            0.0391107503489621  0.02701918804461283  \\
            0.03965510914739239  0.026802841081791734  \\
            0.04020704454557555  0.02658887337966279  \\
            0.04076666199760542  0.026377268846241256  \\
            0.04133406842532738  0.026168010667480396  \\
            0.0419093722387671  0.025961081318477245  \\
            0.042492683356843565  0.025756462575514692  \\
            0.04308411322837054  0.025554135529076056  \\
            0.04368377485335014  0.025354080597706757  \\
            0.044291782804562974  0.025156277542778167  \\
            0.044908253249458595  0.024960705484106793  \\
            0.04553330397235087  0.024767342916368364  \\
            0.046167054396921994  0.024576167726451693  \\
            0.04680962560903992  0.024387157211556928  \\
            0.047461140379893324  0.024200288098117147  \\
            0.04812172318944854  0.024015536561488495  \\
            0.04879150025023301  0.023832878246378607  \\
            0.049470599531449756  0.02365228828805457  \\
            0.050159150783427475  0.023473741334195615  \\
            0.050857285562410946  0.023297211567449582  \\
            0.05156513725569646  0.023122672728634743  \\
            0.052282841107117166  0.022950098140504034  \\
            0.053010534242882996  0.022779460732158124  \\
            0.05374835569778048  0.022610733063953718  \\
            0.054496446441736866  0.02244388735290167  \\
            0.055254949406754295  0.022278895498572756  \\
            0.05602400951421872  0.022115729109405246  \\
            0.0568037737025889  0.021954359529372598  \\
            0.05759439095547082  0.021794757865046768  \\
            0.05839601233008289  0.021636895012928554  \\
            0.059208790986117234  0.02148074168699489  \\
            0.0600328822150028  0.021326268446529708  \\
            0.06086844346957569  0.021173445724068533  \\
            0.06171563439416248  0.021022243853475366  \\
            0.06257461685508219  0.020872633098053057  \\
            0.06344555497157302  0.02072458367873126  \\
            0.06432861514714913  0.02057806580219747  \\
            0.06522396610139428  0.020433049688943473  \\
            0.06613177890219764  0.020289505601203284  \\
            0.0670522269984386  0.020147403870714467  \\
            0.0679854862531262  0.0200067149262754  \\
            0.06893173497699996  0.019867409321009662  \\
            0.06989115396259839  0.019729457759334882  \\
            0.07086392651880162  0.019592831123605176  \\
            0.07185023850585484  0.019457500500257897  \\
            0.07285027837087918  0.019323437205629422  \\
            0.07386423718387686  0.01919061281120081  \\
            0.07489230867423761  0.01905899916831724  \\
            0.07593468926775288  0.018928568432397097  \\
            0.07699157812414548  0.01879929308644418  \\
            0.07806317717512158  0.018671145963960818  \\
            0.07914969116295223  0.01854410027116546  \\
            0.08025132767959187  0.018418129608486954  \\
            0.08136829720634137  0.018293207991313086  \\
            0.08250081315406309  0.018169309869911585  \\
            0.08364909190395568  0.018046410148636383  \\
            0.08481335284889636  0.017924484204166046  \\
            0.0859938184353587  0.017803507902964193  \\
            0.08719071420591362  0.017683457617867392  \\
            0.08840426884232241  0.017564310243650093  \\
            0.08963471420922885  0.017446043211815688  \\
            0.09088228539846002  0.017328634504326347  \\
            0.09214722077394347  0.01721206266641055  \\
            0.09342976201724962  0.017096306818425687  \\
            0.09473015417376797  0.016981346666747155  \\
            0.0960486456995261  0.016867162513613206  \\
            0.09738548850866023  0.016753735265981184  \\
            0.0987409380215466  0.0166410464435312  \\
            0.10011525321360258  0.01652907818547994  \\
            0.10150869666476733  0.016417813256505622  \\
            0.10292153460967073  0.0163072350516846  \\
            0.1043540369885009  0.016197327600397556  \\
            0.10580647749857969  0.016088075569338476  \\
            0.10727913364665574  0.01597946426444497  \\
            0.10877228680192588  0.01587147963193534  \\
            0.11028622224979392  0.015764108258451183  \\
            0.11182122924637809  0.015657337370174638  \\
            0.11337760107377698  0.01555115483105621  \\
            0.11495563509610475  0.015445549140211356  \\
            0.11655563281630617  0.015340509428377514  \\
            0.1181778999337625  0.015236025453501705  \\
            0.11982274640269926  0.015132087595583675  \\
            0.12149048649140665  0.015028686850598959  \\
            0.12318143884228447  0.014925814823720242  \\
            0.12489592653272275  0.014823463721714255  \\
            0.1266342771368296  0.014721626344645569  \\
            0.1283968227880183  0.014620296076849747  \\
            0.13018390024246576  0.014519466877234512  \\
            0.13199585094345345  0.014419133268921901  \\
            0.13383302108660486  0.01431929032824942  \\
            0.13569576168603018  0.014219933673220827  \\
            0.13758442864139198  0.014121059451328907  \\
            0.13949938280590424  0.014022664326899737  \\
            0.1414409900552779  0.013924745467884537  \\
            0.14340962135762583  0.013827300532184273  \\
            0.14540565284434087  0.013730327653565414  \\
            0.14742946588196051  0.013633825427123379  \\
            0.14948144714503164  0.013537792894355366  \\
            0.15156198868998946  0.013442229527913735  \\
            0.1536714880300648  0.013347135216012884  \\
            0.1558103482112339  0.013252510246543095  \\
            0.1579789778892253  0.013158355290924195  \\
            0.16017779140759866  0.013064671387750646  \\
            0.16240720887691018  0.012971459926222055  \\
            0.1646676562549799  0.012878722629356108  \\
            0.1669595654282763  0.012786461537158846  \\
            0.16928337429443352  0.01269467898960281  \\
            0.17163952684591705  0.012603377609546764  \\
            0.1740284732548541  0.012512560285646741  \\
            0.1764506699590445  0.012422230155163274  \\
            0.1789065797491688  0.012332390586886632  \\
            0.18139667185721023  0.0122430451639865  \\
            0.1839214220461072  0.012154197667015  \\
            0.18648131270065368  0.012065852056978013  \\
            0.18907683291966487  0.011978012458524975  \\
            0.19170847860942558  0.011890683143318459  \\
            0.19437675257843914  0.011803868513575125  \\
            0.19708216463349545  0.011717573085795706  \\
            0.19982523167707564  0.011631801474826842  \\
            0.2026064778061127  0.011546558378093522  \\
            0.20542643441212693  0.011461848560199859  \\
            0.20828564028275454  0.01137767683786277  \\
            0.21118464170468992  0.011294048065192607  \\
            0.21412399256806058  0.011210967119359165  \\
            0.21710425447225434  0.011128438886732137  \\
            0.22012599683322023  0.011046468249400393  \\
            0.2231897969922622  0.010965060072300721  \\
            0.22629624032634751  0.010884219190693621  \\
            0.22944592035995004  0.010803950398374548  \\
            0.2326394388784509  0.010724258436345849  \\
            0.2358774060431164  0.010645147982103469  \\
            0.2391604405076774  0.010566623639669943  \\
            0.24248916953653052  0.01048868993018322  \\
            0.24586422912458486  0.010411351283321966  \\
            0.2492862641187766  0.010334612029336596  \\
            0.2527559283412753  0.010258476392015898  \\
            0.2562738847144043  0.010182948482332437  \\
            0.25984080538730053  0.010108032293026314  \\
            0.2634573718643367  0.010033731694042033  \\
            0.26712427513533155  0.009960050428885743  \\
            0.27084221580757156  0.009886992111925081  \\
            0.2746119042396708  0.009814560226750854  \\
            0.27843406067729404  0.009742758125453738  \\
            0.2823094153907681  0.009671589029088141  \\
            0.2862387088146094  0.009601056029153104  \\
            0.29022269168899295  0.00953116209027107  \\
            0.29426212520319084  0.009461910054010895  \\
            0.2983577811410064  0.009393302643978946  \\
            0.3025104420282337  0.009325342472108086  \\
            0.30672090128216806  0.009258032046270756  \\
            0.31098996336319884  0.009191373779285236  \\
            0.31531844392851127  0.009125369999166327  \\
            0.319707169987928  0.009060022960950152  \\
            0.32415698006191945  0.00899533485978255  \\
            0.3286687243418135  0.008931307845661507  \\
            0.33324326485223543  0.00886794403956193  \\
            0.33788147561580784  0.008805245551186627  \\
            0.3425842428201438  0.00874321449822013  \\
            0.34735246498716427  0.008681853027227847  \\
            0.3521870531447711  0.008621163336100688  \\
            0.35708893100091094  0.008561147698173836  \\
            0.3620590351200606  0.008501808487899871  \\
            0.36709831510216956  0.008443148208170848  \\
            0.37220773376409255  0.008385169519203572  \\
            0.377388267323548  0.008327875268949712  \\
            0.3826409055856361  0.008271268525059479  \\
            0.38796665213195364  0.008215352608210404  \\
            0.39336652451234067  0.008160131126796734  \\
            0.3988415544392957  0.008105608012820169  \\
            0.4043927879850976  0.008051787558844031  \\
            0.41002128578167035  0.00799867445582615  \\
            0.4157281232232301  0.007946273831608952  \\
            0.4215143906717522  0.00789459128978883  \\
            0.4273811936652989  0.007843632948656188  \\
            0.4333296531292457  0.007793405479865801  \\
            0.4393609055904481  0.007743916146335394  \\
            0.4454761033943891  0.007695172838964715  \\
            0.45167641492534927  0.007647184111545312  \\
            0.4579630248296409  0.007599959213222062  \\
            0.4643371342419493  0.00755350811779504  \\
            0.47079996101482446  0.007507841549057348  \\
            0.47735273995136707  0.007462971001178731  \\
            0.48399672304115265  0.007418908753229785  \\
            0.49073317969943997  0.007375667876670484  \\
            0.4975633970097082  0.007333262234629524  \\
            0.5044886799695705  0.007291706471659127  \\
            0.5115103517401097  0.007251015992564288  \\
            0.518629753898685  0.007211206928890029  \\
            0.5258482466952563  0.007172296091437867  \\
            0.5331672093122776  0.007134300907271488  \\
            0.5405880401282059  0.007097239339578069  \\
            0.54811215698468  0.007061129788705785  \\
            0.5557409974574153  0.007025990972827965  \\
            0.5634760191308719  0.006991841786630796  \\
            0.5713186998767426  0.00695870113665273  \\
            0.5792705381363199  0.006926587751928147  \\
            0.5873330532067913  0.00689551996900928  \\
            0.5955077855315197  0.006865515490533899  \\
            0.6037962969943641  0.006836591117200023  \\
            0.6122001712180973  0.006808762454118726  \\
            0.6207210138669764  0.006782043605631535  \\
            0.6293604529535247  0.006788190398043025  \\
            0.6381201391495839  0.006858220758114657  \\
            0.6470017461016953  0.00692881632229598  \\
            0.6560069707508706  0.006999793387563481  \\
            0.6651375336568137  0.007070954202071936  \\
            0.6743951793266548  0.007142086974491509  \\
            0.6837816765482602  0.00721296609507711  \\
            0.693298818728181  0.007283352541460454  \\
            0.7029484242343056  0.007352994495962717  \\
            0.7127323367432816  0.007421628206966361  \\
            0.722652425592773  0.0074889791314950065  \\
            0.7327105861386203  0.0075547634015200905  \\
            0.7429087401169715  0.007618689662545324  \\
            0.753248836011454  0.00768046133999182  \\
            0.7637328494254562  0.007739779396836655  \\
            0.7743627834595909  0.007796345654542315  \\
            0.785140669094413  0.007849866758424006  \\
            0.7960685655784632  0.007900058877661043  \\
            0.8071485608217125  0.007946653238224664  \\
            0.8183827717944842  0.007989402592959502  \\
            0.8297733449319262  0.008028088734927366  \\
            0.8413224565441152  0.0080625311556762  \\
            0.8530323132318666  0.008092596935994035  \\
            0.8649051523083338  0.008118211929229012  \\
            0.8769432422264736  0.008139373251269734  \\
            0.8891488830124635  0.008156163021565589  \\
            0.9015244067051492  0.008168763199623435  \\
            0.9140721778016098  0.008177471225110944  \\
            0.9267945937089241  0.008182715991320552  \\
            0.9396940852022256  0.0081850734575211  \\
            0.9527731168891312  0.00818528093621997  \\
            0.9660341876806358  0.008184248783562973  \\
            0.9794798312685595  0.008183067893422498  \\
            0.9931126166096416  0.008183011080893858  \\
            1.0069351484163709  0.008185526191728685  \\
            1.020950067654649  0.008192218663867497  \\
            1.0351600520483786  0.008204821387995392  \\
            1.0495678165910765  0.008225150164904079  \\
            1.0641761140646067  0.008255043921970608  \\
            1.0789877355651334  0.008296290163619787  \\
            1.0940055110363944  0.008350537836384947  \\
            1.1092323098103964  0.00841920171365404  \\
            1.124671041155638  0.00850336425210804  \\
            1.1403246548329595  0.008603682267090223  \\
            1.1561961416591329  0.008720306358717537  \\
            1.1722885340782927  0.008852820567820236  \\
            1.1886049067413245  0.00900020825163623  \\
            1.2051483770933122  0.009160847894662115  \\
            1.2219221059691667  0.009332539941539495  \\
            1.2389292981975417  0.009512563229486015  \\
            1.2561732032131556  0.009697757576732725  \\
            1.2736571156776368  0.009884627725121458  \\
            1.2913843761090098  0.01006946311239459  \\
            1.3093583715199415  0.010248467700743114  \\
            1.3275825360648734  0.01041789410875611  \\
            1.3460603516961576  0.010574176419197837  \\
            1.3647953488293285  0.010714056177429602  \\
            1.3837911070176316  0.010834696242194323  \\
            1.4030512556359416  0.01093377733277329  \\
            1.4225794745741995  0.011009572372925436  \\
            1.4423794949405015  0.011060994088753077  \\
            1.4624550997739725  0.011087611794357877  \\
            1.482810124767563  0.011089633940666813  \\
            1.5034484590009063  0.011067853918594276  \\
            1.524374045683375  0.011023557997860338  \\
            1.5455908829074794  0.010958396422634135  \\
            1.5671030244127535  0.01087422185707082  \\
            1.5889145803602713  0.010772903741705881  \\
            1.611029718117945  0.010656132577641197  \\
            1.633452663056751  0.010525234176721928  \\
            1.6561876993580404  0.010381019509690845  \\
            1.6792391708320846  0.010223699587366351  \\
            1.7026114817480138  0.010052895380488465  \\
            1.726309097675307  0.009867769012555755  \\
            1.7503365463369953  0.009667293907306935  \\
            1.774698418474739  0.009450668480645725  \\
            1.7993993687259446  0.009217860779009112  \\
            1.8244441165130927  0.008970249938029048  \\
            1.8498374469454408  0.008711302639407162  \\
            1.8755842117332786  0.008447185394383725  \\
            1.9016893301149063  0.008187163603045581  \\
            1.9281577897965168  0.007943580787604074  \\
            1.9549946479051592  0.0077311727894104005  \\
            1.982205031954964  0.007565515529526157  \\
            2.009794140826819  0.007460619779526355  \\
            2.0377672457616813  0.007426101439166558  \\
            2.0661296913677107  0.00746479943977733  \\
            2.094886896641424  0.00757180770688927  \\
            2.124044356003063  0.00773538167286128  \\
            2.15360764034637  0.007939338090909234  \\
            2.183582398102976  0.008165995401456863  \\
            2.213974356321604  0.008398725165891753  \\
            2.2447893217622936  0.008623607278522955  \\
            2.2760331820058513  0.00883013102098811  \\
            2.30771190657875  0.009011158766158841  \\
            2.3398315480936773  0.009162463776374568  \\
            2.3723982434059634  0.009282134065941314  \\
            2.405418214786105  0.009370054583952342  \\
            2.4388977711086044  0.009427568569806172  \\
            2.47284330905736  0.009457297695824379  \\
            2.5072613143478297  0.009463002517130212  \\
            2.5421583629662114  0.009449332545189528  \\
            2.577541122425863  0.009421377171329187  \\
            2.6134163530412122  0.009384067665764145  \\
            2.6497909092194045  0.00934162689864192  \\
            2.686671740769916  0.009297328342616222  \\
            2.724065894232403  0.009253757573873006  \\
            2.7619805142230325  0.009213588210134219  \\
            2.8004228447995465  0.009180665036402877  \\
            2.839400230845331  0.009161009013912511  \\
            2.8789201194727467  0.009163273984026351  \\
            2.9189900614459914  0.00919823311551538  \\
            2.9596177126237664  0.009277103912777609  \\
            3.0008108354220258  0.00940895253144125  \\
            3.0425773002970797  0.009597934558291115  \\
            3.084925087249342  0.009841440526327922  \\
            3.1278622873480115  0.010130036685029712  \\
            3.1713971042769673  0.010449430613734479  \\
            3.2155378559021868  0.010783875281964285  \\
            3.260292975860975  0.01111982835413647  \\
            3.3056710151733166  0.011448519822809948  \\
            3.3516806438756546  0.011766435392267302  \\
            3.3983306526774055  0.012073561850293318  \\
            3.445629954640539  0.012370319887247403  \\
            3.493587586882522  0.012654987714721112  \\
            3.542212712302976  0.012923575326640109  \\
            3.5915146213343605  0.013173123329211738  \\
            3.6415027337170285  0.01340738805587627  \\
            3.692186600298979  0.013641916710004908  \\
            3.743575904860672  0.013905232292341538  \\
            3.795680465965228  0.014235046148064298  \\
            3.8485102388343897  0.01467171599957081  \\
            3.902075317250589  0.015252241128399364  \\
            3.95638593548549  0.016005484233096022  \\
            4.0114524702553735  0.016947062718226224  \\
            4.067285442703736  0.018074359999312346  \\
            4.123895520411487  0.01936422974965243  \\
            4.181293519435119  0.020773610066263177  \\
            4.2394904063732515  0.022241602773720736  \\
            4.298497300461933  0.023695441367332894  \\
            4.358325475699113  0.025064850103369757  \\
            4.418986362998673  0.026299643336738465  \\
            4.4804915523744535  0.027372072912882385  \\
            4.5428527951546585  0.028256936762292028  \\
            4.6060820062270995  0.02891822938209737  \\
            4.67019126631568  0.02932958457384312  \\
            4.735192824288568  0.029504617672978923  \\
            4.801099099498494  0.02949938057099073  \\
            4.867922684155624  0.029389133080223718  \\
            4.935676345733452  0.029241547803825485  \\
            5.004373029408188  0.029095454468630728  \\
            5.074025860532096  0.02894562986184876  \\
            5.1446481471412495  0.02873685400234592  \\
            5.2162533824982  0.02837395342944591  \\
            5.288855247670035  0.02774866249474024  \\
            5.362467614142308  0.026772793801853642  \\
            5.437104546469363  0.025411704196244375  \\
            5.512780304961541  0.023710428660324676  \\
            5.589509348409787  0.021788011733862068  \\
            5.667306336848182  0.019796558041971175  \\
            5.746186134354928  0.01786937071226943  \\
            5.8261638118923065  0.01608575163322498  \\
            5.90725465018618  0.014474265494228162  \\
            5.989474142645557  0.013039489119240593  \\
            6.0728379983228065  0.011780822111347837  \\
            6.15736214491506  0.010696073617449363  \\
            6.243062731807407  0.009778421833145126  \\
            6.329956133158419  0.009012267440082765  \\
            6.418058951028646  0.00837323074721346  \\
            6.507388018552645  0.00783392558050038  \\
            6.597960403155156  0.007370370949811242  \\
            6.689793409812043  0.006964769509373479  \\
            6.7829045843566345  0.006604966780849534  \\
            6.877311716832057  0.006282712402871738  \\
            6.973032844890255  0.005992116097827871  \\
            7.070086257238303  0.00572866684832826  \\
            7.16849049713269  0.0054887059049661515  \\
            7.268264365922236  0.005269164267459078  \\
            7.36942692664033  0.005067429390063671  \\
            7.47199750764715  0.004881267989243748  \\
            7.5759957063225905  0.004708771559541205  \\
            7.681441392810582  0.004548311436500315  \\
            7.788354713815532  0.004398499081801765  \\
            7.896756096451596  0.004258150555955716  \\
            8.006666252145541  0.004126255079121536  \\
            8.118106180593907  0.004001947662739839  \\
            8.231097173775272  0.0038844856504062415  \\
            8.345660820018335  0.0037732288609761367  \\
            8.461819008126644  0.003667622939371926  \\
            8.579593931560721  0.0035671854903021436  \\
            8.699008092678397  0.003471494580336102  \\
            8.820084307034163  0.0033801792276182715  \\
            8.942845707738364  0.0032929115432307203  \\
            9.067315749877075  0.0032094002356330637  \\
            9.193518214993475  0.0031293852349658065  \\
            9.32147721563161  0.0030526332349351927  \\
            9.451217199943395  0.0029789339855774578  \\
            9.582762956359733  0.0029080972003939715  \\
            9.716139618326658  0.002839949966560852  \\
            9.851372669107377  0.002774334567663025  \\
            9.988487946651178  0.002711106645415904  \\
            10.127511648530081  0.0026501336406471263  \\
            10.268470336944223  0.002591293465013815  \\
            10.411390943796867  0.0025344733639755617  \\
            10.556300775840109  0.002479568938874625  \\
            10.703227519892145  0.0024264833018596992  \\
            10.852199248127194  0.0023751263421657744  \\
            11.003244423439035  0.0023254140861238668  \\
            11.156391904879186  0.002277268136381792  \\
            11.311670953170792  0.0022306151783651647  \\
            11.469111236299243  0.0021853865440481977  \\
            11.628742835180613  0.00214151782479366  \\
            11.790596249409004  0.0020989485263776786  \\
            11.954702403083841  0.0020576217604470967  \\
            12.121092650718328  0.002017483967563637  \\
            12.28979878323011  0.001978484667760488  \\
            12.46085303401532  0.0019405762351496264  \\
            12.634288085107174  0.0019037136936443301  \\
            12.81013707342027  0.0018678545312921012  \\
            12.98843359708181  0.001832958531067975  \\
            13.169211721850942  0.0017989876162810069  \\
            13.352505987627438  0.0017659057090039813  \\
            13.538351415050974  0.0017336786001396517  \\
            13.72678351219225  0.001702273829922093  \\
            13.917838281337275  0.0016716605778115793  \\
            14.111552225866005  0.0016418095608518458  \\
            14.307962357226794  0.0016126929396914347  \\
            14.507106202007886  0.001584284231549409  \\
            14.709021809107332  0.0015565582295003772  \\
            14.913747757002705  0.001529490927509194  \\
            15.121323161121992  0.0015030594507265051  \\
            15.331787681317088  0.0014772419905913364  \\
            15.54518152944129  0.0014520177443408115  \\
            15.761545477032287  0.0014273668585755705  \\
            15.980920863102048  0.0014032703765463163  \\
            16.20334960203516  0.0013797101888783606  \\
            16.428874191597114  0.0013566689874624168  \\
            16.657537721053984  0.0013341302222794438  \\
            16.889383879405194  0.0013120780609318697  \\
            17.12445696373084  0.00129049735069158  \\
            17.36280188765519  0.0012693735828768148  \\
            17.604464189928  0.0012486928593938905  \\
            17.849490043125225  0.001228441861292427  \\
            18.09792626247091  0.0012086078191939217  \\
            18.349820314781773  0.0011891784854670582  \\
            18.605220327536358  0.001170142108026855  \\
            18.86417509807037  0.0011514874056554926  \\
            19.126734102900002  0.0011332035447396398  \\
            19.392947507175087  0.0011152801173350778  \\
            19.662866174263705  0.0010977071204678922  \\
            19.936541675470288  0.0010804749365993646  \\
            20.214026299888964  0.0010635743151755587  \\
            20.495373064394027  0.0010469963551969625  \\
            20.78063572376947  0.0010307324887414801  \\
            21.069868780979505  0.0010147744653838575  \\
            21.363127497582013  0.0009991143374590429  \\
            21.66046790428698  0.000983744446111847  \\
            21.961946811661825  0.0009686574080916818  \\
            22.267621820985788  0.000953846103245143  \\
            22.577551335255336  0.0009393036626652695  \\
            22.891794570342842  0.0009250234574592613  \\
            23.210411566310437  0.0009109990880981491  \\
            23.533463198881442  0.0008972243743146206  \\
            23.86101119107143  0.0008836933455178916  \\
            24.193118124981176  0.0008704002316960759  \\
            24.529847453753725  0.0008573394547781309  \\
            24.87126351369792  0.0008445056204274941  \\
            25.217431536580634  0.000831893510247942  \\
            25.56841766209012  0.0008194980743727706  \\
            25.924288950472814  0.0008073144244231174  \\
            26.285113395346027  0.0007953378268057152  \\
            26.650959936688952  0.0007835636963417346  \\
            27.021898474014513  0.0007719875902007876  \\
            27.39799987972457  0.000760605202127766  \\
            27.77933601265089  0.0007494123569463355  \\
            28.16597973178473  0.0007384050053213381  \\
            28.558004910197425  0.0007275792187714256  \\
            28.95548644915475  0.0007169311849124883  \\
            29.35850029242776  0.0007064572029274867  \\
            29.767123440802752  0.0006961536792421609  \\
            30.181433966793247  0.0006860171234024066  \\
            30.6015110295567  0.0006760441441412201  \\
            31.02743489001883  0.000666231445622589  \\
            31.459286926208488  0.0006565758238597468  \\
            31.897149648805893  0.000647074163289279  \\
            32.3411067169074  0.0006377234335036368  \\
            32.79124295400949  0.000628520686127108  \\
            33.24764436421547  0.0006194630518294895  \\
            33.71039814866753  0.0006105477374722856  \\
            34.179592722207644  0.0006017720233802212  \\
            34.655317730270326  0.0005931332607301868  \\
            35.13766406601048  0.0005846288690535367  \\
            35.62672388766967  0.0005762563338460824  \\
            36.1225906361841  0.0005680132042816748  \\
            36.625359053037656  0.000559897091019282  \\
            37.13512519836344  0.0005519056641062149  \\
            37.65198646929723  0.0005440366509682931  \\
            38.17604161858648  0.0005362878344830674  \\
            38.707390773458165  0.0005286570511346961  \\
            39.246135454749364  0.0005211421892436149  \\
            39.79237859630409  0.000513741187269498  \\
            40.34622456464005  0.0005064520321827749  \\
            40.9077791788892  0.0004992727579033337  \\
            41.477149731015736  0.0004922014438012381  \\
            42.05444500631561  0.00048523621325716995  \\
            42.639775304201294  0.0004783752322816122  \\
            43.23325245927583  0.00047161670818700866  \\
            43.83498986270024  0.00046495888831361783  \\
            44.445102483858264  0.00045840005880366097  \\
            45.063706892322806  0.0004519385434241218  \\
            45.69092128012783  0.0004455727024361151  \\
            46.32686548435053  0.0004393009315045962  \\
            46.97166101000763  0.00043312166065151767  \\
            47.625431053270454  0.00042703335324990063  \\
            48.288300525003066  0.00042103450505267626  \\
            48.96039607462806  0.00041512364326143803  \\
            49.64184611432444  0.0004092993256263731  \\
            50.33278084356243  0.00040356013958121184  \\
            51.03333227397966  0.000397904701411152  \\
            51.74363425460363  0.0003923316554480141  \\
            52.46382249742517  0.0003868396732976208  \\
            53.19403460332807  0.0003814274530921607  \\
            53.93441008837921  0.0003760937187726969  \\
            54.68509041048496  0.00037083721939382266  \\
            55.44621899641845  0.0003656567284543165  \\
            56.21794126922301  0.0003605510432518625  \\
            57.000404675997075  0.00035551898425939445  \\
            57.79375871606574  0.0003505593945228233  \\
            58.598154969544474  0.00034567113907974997  \\
            59.413747126300414  0.00034085310439883025  \\
            60.24069101531665  0.0003361041978360438  \\
            61.07914463446534  0.00033142334711271906  \\
            61.92926818069511  0.00032680949980572085  \\
            62.79122408063871  0.0003222616228605605  \\
            63.66517702164667  0.00031777870211573215  \\
            64.55129398325272  0.00031335974184574974  \\
            65.44974426907743  0.00030900376431657885  \\
            66.36069953917568  0.0003047098093575563  \\
            67.28433384283454  0.0003004769339453627  \\
            68.22082365182742  0.00029630421180216137  \\
            69.17034789413127  0.0002921907330058688  \\
            70.13308798811296  0.000288135603612935  \\
            71.10922787719151  0.0002841379452930213  \\
            72.09895406498276  0.0002801968949741491  \\
            73.10245565093318  0.00027631160449959324  \\
            74.11992436644965  0.0002724812402947542  \\
            75.15155461153226  0.00026870498304353436  \\
            76.19754349191659  0.00026498202737603187  \\
            77.25809085673338  0.00026131158156401615  \\
            78.33339933669215  0.0002576928672250513  \\
            79.42367438279628  0.00025412511903693164  \\
            80.52912430559697  0.0002506075844593502  \\
            81.64996031499359  0.0002471395234634546  \\
            82.78639656058789  0.00024372020826927415  \\
            83.93865017259998  0.0002403489230907572  \\
            85.10694130335374  0.0002370249638885208  \\
            86.29149316933962  0.00023374763812738188  \\
            87.49253209386288  0.00023051626454392033  \\
            88.71028755028567  0.0002273301729171196  \\
            89.94499220587048  0.00022418870384711444  \\
            91.19688196623424  0.00022109120853964782  \\
            92.46619602042102  0.00021803704859639267  \\
            93.75317688660202  0.0002150255958099668  \\
            95.05807045841168  0.0002120562319651742  \\
            96.3811260519287  0.0002091283486455384  \\
            97.72259645331103  0.0002062413470444084  \\
            99.08273796709366  0.00020339463778115222  \\
            100.46181046515888  0.0002005876407213768  \\
            101.8600774363881  0.00019781978480343438  \\
            103.27780603700441  0.000195090507867051  \\
            104.71526714161634  0.0001923992564878051  \\
            106.17273539497162  0.00018974548581534155  \\
            107.65048926443164  0.00018712865941523523  \\
            109.14881109317594  0.00018454824911443745  \\
            110.66798715414744  0.00018200373485200913  \\
            112.20830770474839  0.0001794946045312609  \\
            113.77006704229774  0.00017702035387692734  \\
            115.35356356026014  0.0001745804862951915  \\
            116.95909980525784  0.00017217451273687039  \\
            118.58698253487589  0.00016980195156416681  \\
            120.23752277627199  0.00016746232842036407  \\
            121.9110358856021  0.00016515517610170662  \\
            123.60784160827316  0.00016288003443382142  \\
            125.32826414003435  0.00016063645014884086  \\
            127.07263218891872  0.00015842397676765267  \\
            128.84127903804696  0.0001562421744822573  \\
            130.6345426093053  0.00015409061004288127  \\
            132.4527655279094  0.0001519688566459328  \\
            134.29629518786783  0.00014987649382545946  \\
            136.1654838183551  0.000147813107346547  \\
            138.06068855101006  0.0001457782891006719  \\
            139.98227148816994  0.00014377163700374823  \\
            141.93059977205482  0.00014179275489600724  \\
            143.90604565491438  0.00013984125244423664  \\
            145.90898657015157  0.0001379167450462683  \\
            147.93980520443574  0.00013601885373605558  \\
            149.99888957081978  0.00013414720509265826  \\
            152.0866330828748  0.00013230143114960593  \\
            154.2034346298566  0.00013048116930679292  \\
            156.34969865291848  0.0001286860622438385  \\
            158.5258352223847  0.0001269157578352524  \\
            160.7322601160995  0.00012516990906726039  \\
            162.96939489886662  0.00012344817395625125  \\
            165.23766700299444  0.0001217502154690559  \\
            167.53750980996224  0.00012007570144403612  \\
            169.8693627332231  0.00011842430451495335  \\
            172.2336713021593  0.00011679570203464551  \\
            174.6308872472062  0.00011518957600172849  \\
            177.06146858616094  0.00011360561298764442  \\
            179.52587971169237  0.0001120435040655033  \\
            182.02459148006912  0.0001105029447402575  \\
            184.55808130112248  0.00010898363487976136  \\
            187.1268332294612  0.00010748527864765345  \\
            189.731338056957  0.00010600758443736752  \\
            192.37209340651515  0.000104550264806665  \\
            195.04960382715245  0.00010311303641437809  \\
            197.76438089039715  0.00010169561995770755  \\
            200.51694328803123  0.00010029774011038867  \\
            203.3078169311927  9.891912546249001e-5  \\
            206.1375350508576  9.755950846140794e-5  \\
            209.00663829972032  9.621862535300535e-5  \\
            211.91567485549197  9.489621612460182e-5  \\
            214.86520052563654  9.359202444866227e-5  \\
            217.85577885356477  9.230579762743802e-5  \\
            220.8879812263062  9.103728653898991e-5  \\
            223.96238698367964  8.978624558291674e-5  \\
            227.07958352898322  8.855243262867002e-5  \\
            230.24016644122509  8.733560896362545e-5  \\
            233.44473958891618  8.613553924213845e-5  \\
            236.6939152454468  8.495199143606204e-5  \\
            239.9883142060689  8.378473678509128e-5  \\
            243.3285659065069  8.26335497492602e-5  \\
            246.71530854321895  8.149820796082822e-5  \\
            250.1491891953325  8.037849217803862e-5  \\
            253.6308639482766  7.927418623890811e-5  \\
            257.1609980191353  7.81850770164631e-5  \\
            260.74026588374517  7.711095437395336e-5  \\
            264.3693514055635  7.605161112141097e-5  \\
            268.04894796632715  7.500684297254885e-5  \\
            271.7797585985329  7.397644850264557e-5  \\
            275.56249611976017  7.296022910656432e-5  \\
            279.3978832688636  7.195798895830143e-5  \\
            283.2866528440615  7.096953497035539e-5  \\
            287.2295478429457  6.99946767541529e-5  \\
            291.2273216044407  6.90332265812424e-5  \\
            295.28073795273815  6.808499934440427e-5  \\
            299.39057134323525  6.714981252048185e-5  \\
            303.55760701050383  6.622748613263724e-5  \\
            307.782641118319  6.531784271395562e-5  \\
            312.06648091177664  6.442070727155013e-5  \\
            316.40994487152676  6.353590725065501e-5  \\
            320.8138628701552  6.266327250012497e-5  \\
            325.2790763307405  6.180263523778623e-5  \\
            329.8064383876184  6.09538300164264e-5  \\
            334.39681404938375  6.0116693690840276e-5  \\
            339.05108036416107  5.929106538469384e-5  \\
            343.7701265871754  5.8476786458156974e-5  \\
            348.5548543506556  5.767370047634474e-5  \\
            353.4061778361024  5.688165317756377e-5  \\
            358.32502394895397  5.610049244270746e-5  \\
            363.3123324956828  5.533006826472652e-5  \\
            368.36905636335695  5.4570232718664713e-5  \\
            373.4961617017023  5.38208399321164e-5  \\
            378.6946281076954  5.308174605635632e-5  \\
            383.965448812729  5.2352809237367156e-5  \\
            389.3096308723808  5.1633889587890065e-5  \\
            394.7281953588239  5.0924849159564986e-5  \\
            400.2221775559153  5.022555191556701e-5  \\
            405.7926271569998  4.9535863703553596e-5  \\
            411.4406084654667  4.88556522292256e-5  \\
            417.16720059809836  4.8184787030121783e-5  \\
            422.9734976912487  4.7523139449735564e-5  \\
            428.8606091098915  4.6870582612231324e-5  \\
            434.8296596595785  4.622699139738251e-5  \\
            440.88178980134705  4.5592242415839253e-5  \\
            447.01815586961976  4.496621398489404e-5  \\
            453.23993029313624  4.4348786104495656e-5  \\
            459.5483018189601  4.373984043367999e-5  \\
            465.94447573960406  4.31392602672553e-5  \\
            472.42967412331575  4.2546930513033226e-5  \\
            479.0051360475691  4.196273766904878e-5  \\
            485.6721178358055  4.1386569801434626e-5  \\
            492.43189329746986  4.0818316522448064e-5  \\
            499.28575397138746  4.0257868968932175e-5  \\
            506.2350093725291  3.97051197808502e-5  \\
            513.2809872422088  3.915996308050086e-5  \\
            520.4250338017679  3.8622294451599934e-5  \\
            527.6685140097842  3.80920109190686e-5  \\
            535.0128118228657  3.756901092890163e-5  \\
            542.4593304600729  3.705319432830552e-5  \\
            550.0094926710207  3.654446234613541e-5  \\
            557.6647410077121  3.604271757378373e-5  \\
            565.4265381001566  3.554786394609057e-5  \\
            573.2963669358227  3.505980672268721e-5  \\
            581.2757311429815  3.457845246957069e-5  \\
            589.3661552779937  3.410370904093143e-5  \\
            597.5691851165947  3.363548556125439e-5  \\
            605.886387949234  3.317369240755832e-5  \\
            614.3193528805258  3.271824119216567e-5  \\
            622.8696911328675  3.2269044745449905e-5  \\
            631.5390363542825  3.1826017098908643e-5  \\
            640.3290449305501  3.1389073468488916e-5  \\
            649.2413963016779  3.0958130238234765e-5  \\
            658.2777932827796  3.053310494399197e-5  \\
            667.4399623894192  3.011391625748585e-5  \\
            676.7296541674831  2.9700483970471694e-5  \\
            686.1486435276432  2.929272897943535e-5  \\
            695.6987300844763  2.889057326999227e-5  \\
            705.3817385003022  2.8493939902060092e-5  \\
            715.1995188338071  2.810275299476011e-5  \\
            725.153946893524  2.7716937711959876e-5  \\
            735.246924596224  2.7336420247636492e-5  \\
            745.4803803303041  2.6961127811687183e-5  \\
            755.8562693242295  2.659098861590071e-5  \\
            766.3765740201034  2.6225931860059027e-5  \\
            777.0433044524377  2.586588771825456e-5  \\
            787.8584986321948  2.5510787325473895e-5  \\
            798.8242229361749  2.516056276426992e-5  \\
            809.9425725018227  2.481514705166536e-5  \\
            821.2156716275297  2.447447412623696e-5  \\
            832.6456741785073  2.4138478835436022e-5  \\
            844.2347639983096  2.3807096922918954e-5  \\
            855.9851553260842  2.34802650162526e-5  \\
            867.8990932196289  2.3157920614731592e-5  \\
            879.9788539843393  2.2840002077239065e-5  \\
            892.2267456081237  2.2526448610481077e-5  \\
            904.6451082023738  2.221720025720074e-5  \\
            917.2363144490713  2.191219788469409e-5  \\
            930.0027700541189  2.1611383173417664e-5  \\
            942.9469142069792  2.1314698605734242e-5  \\
            956.071220046713  2.1022087454944107e-5  \\
            969.3781951345029  2.0733493774236633e-5  \\
            982.8703819327535  2.044886238602288e-5  \\
            996.5503582908606  2.0168138871344495e-5  \\
            1010.4207379377405  1.9891269559334123e-5  \\
            1024.484170981219  1.9618201516990548e-5  \\
            1038.7433444143614  1.93488825389276e-5  \\
            1053.2009826288597  1.9083261137382663e-5  \\
            1067.8598479355608  1.8821286532329586e-5  \\
            1082.7227410922392  1.8562908641724463e-5  \\
            1097.792501838718  1.8308078071865272e-5  \\
            1113.0720094394349  1.8056746107915205e-5  \\
            1128.5641832335618  1.7808864704586996e-5  \\
            1144.2719831927816  1.7564386476872715e-5  \\
            1160.1984104868259  1.7323264690957754e-5  \\
            1176.346508056887  1.7085453255268834e-5  \\
            1192.7193611970083  1.685090671161804e-5  \\
            1209.3200981435696  1.6619580226502774e-5  \\
            1226.1518906729732  1.6391429582465384e-5  \\
            1243.217954707653  1.6166411169618102e-5  \\
            1260.5215509305153  1.594448197733515e-5  \\
            1278.0659854079333  1.5725599585893345e-5  \\
            1295.8546102214111  1.550972215846844e-5  \\
            1313.8908241080414  1.5296808433024948e-5  \\
            1332.1780731098752  1.50868177144128e-5  \\
            1350.7198512323323  1.4879709866599446e-5  \\
            1369.519701111773  1.4675445304959654e-5  \\
            1388.5812146923631  1.4473984988677446e-5  \\
            1407.9080339123582  1.4275290413257066e-5  \\
            1427.5038513999461  1.4079323603209904e-5  \\
            1447.3724111787617  1.3886047104665514e-5  \\
            1467.5175093832333  1.3695423978294516e-5  \\
            1487.9429949838814  1.3507417792196214e-5  \\
            1508.6527705227104  1.3321992614893716e-5  \\
            1529.6507928588394  1.3139113008473573e-5  \\
            1550.9410739245072  1.2958744021820752e-5  \\
            1572.5276814916037  1.278085118387706e-5  \\
            1594.4147399488663  1.2605400497072047e-5  \\
            1616.6064310898964  1.2432358430804724e-5  \\
            1639.106994912143  1.2261691914999283e-5  \\
            1661.9207304270058  1.20933683338148e-5  \\
            1685.0519964812158  1.1927355519374403e-5  \\
            1708.5052125896461  1.1763621745595515e-5  \\
            1732.284859779715  1.1602135722145824e-5  \\
            1756.3954814475421  1.1442866588436339e-5  \\
            1780.8416842260203  1.1285783907695104e-5  \\
            1805.6281388649704  1.1130857661178575e-5  \\
            1830.7595811235446  1.0978058242408293e-5  \\
            1856.2408126750531  1.0827356451489302e-5  \\
            1882.0767020243832  1.0678723489538934e-5  \\
            1908.2721854381862  1.0532130953174865e-5  \\
            1934.832267888014  1.0387550829075337e-5  \\
            1961.76202400658  1.024495548861125e-5  \\
            1989.0665990573282  1.0104317682570534e-5  \\
            2016.7512099175083  9.965610535937404e-6  \\
            2044.821146074912  9.828807542765625e-6  \\
            2073.281770638504  9.693882561074793e-6  \\
            2102.1385213631074  9.560809807869377e-6  \\
            2131.3969116883545  9.42956385421034e-6  \\
            2161.062531792099  9.300119620345377e-6  \\
            2191.1410496584863  9.172452370903398e-6  \\
            2221.638212160893  9.046537710167009e-6  \\
            2252.5598461599407  8.922351577411778e-6  \\
            2283.9118596167846  8.799870242287723e-6  \\
            2315.700242721909  8.679070300310401e-6  \\
            2347.931069039622  8.559928668359239e-6  \\
            2380.6104966684875  8.442422580242884e-6  \\
            2413.7447694179077  8.326529582410852e-6  \\
            2447.3402180010767  8.212227529583016e-6  \\
            2481.403261244545  8.09949458057621e-6  \\
            2515.9404073146134  7.988309194081407e-6  \\
            2550.9582549608  7.878650124567736e-6  \\
            2586.4634947766126  7.770496418220131e-6  \\
            2622.46291047787  7.663827408928047e-6  \\
            2658.9633801988152  7.5586227143160966e-6  \\
            2695.9718778062656  7.454862231886505e-6  \\
            2733.4954742320606  7.3525261351349094e-6  \\
            2771.541338824044  7.251594869782246e-6  \\
            2810.116740715871  7.152049150015993e-6  \\
            2849.2290502158476  7.053869954837481e-6  \\
            2888.8857402151316  6.957038524395631e-6  \\
            2929.094387615516  6.86153635638623e-6  \\
            2969.8626747770945  6.767345202573733e-6  \\
            3011.1983909860655  6.674447065232279e-6  \\
            3053.109433942977  6.582824193749179e-6  \\
            3095.603811271677  6.492459081219547e-6  \\
            3138.68964204927  6.403334461104698e-6  \\
            3182.3751583573676  6.315433303903443e-6  \\
            3226.6687068549304  6.228738813939271e-6  \\
            3271.5787503729975  6.143234426125157e-6  \\
            3317.1138695316195  6.058903802787539e-6  \\
            3363.282764379289  5.975730830568369e-6  \\
            3410.094256055193  5.893699617322036e-6  \\
            3457.5572884746025  5.812794489102397e-6  \\
            3505.6809300377176  5.732999987134047e-6  \\
            3554.4743753622956  5.654300864882654e-6  \\
            3603.9469470403997  5.576682085129191e-6  \\
            3654.108097419594  5.500128817109923e-6  \\
            3704.9674104089318  5.424626433650095e-6  \\
            3756.53460331008  5.350160508412429e-6  \\
            3808.81952867393  5.276716813095101e-6  \\
            3861.832176183047  5.20428131474878e-6  \\
            3915.582674560336  5.132840173065054e-6  \\
            3970.0812935042363  5.0623797377481136e-6  \\
            4025.3384456508934  4.992886545909424e-6  \\
            4081.3646885636153  4.924347319474031e-6  \\
            4138.170726750025  4.856748962665015e-6  \\
            4195.767413707294  4.7900785594918686e-6  \\
            4254.165753995829  4.724323371276851e-6  \\
            4313.37690534184  4.65947083422036e-6  \\
            4373.412180769154  4.595508557010955e-6  \\
            4434.28305076071  4.532424318449502e-6  \\
            4496.001145450139  4.470206065109449e-6  \\
            4558.578256843845  4.408841909041636e-6  \\
            4622.026341074012  4.348320125498498e-6  \\
            4686.357520682969  4.288629150688315e-6  \\
            4751.58408693936  4.229757579574224e-6  \\
            4817.7185021865325  4.17169416368937e-6  \\
            4884.773402223633  4.114427808989975e-6  \\
            4952.761598719823  4.057947573725615e-6  \\
            5021.696081662116  4.002242666370627e-6  \\
            5091.590021837268  3.947302443530809e-6  \\
            5162.4567733482245  3.893116407935566e-6  \\
            5234.3098761655865  3.839674206415662e-6  \\
            5307.163058714586  3.7869656279373396e-6  \\
            5381.030240498076  3.734980601641022e-6  \\
            5455.9255347560165  3.683709194922775e-6  \\
            5531.863251162005  3.6331416115218856e-6  \\
            5608.857898557286  3.58326818968227e-6  \\
            5686.924187722866  3.5340794002630977e-6  \\
            5766.0770341901825  3.4855658449510125e-6  \\
            5846.331561090906  3.4377182544465855e-6  \\
            5927.7031020463955  3.3905274867037903e-6  \\
            6010.2072040973835  3.3439845251758785e-6  \\
            6093.859630674423  3.2980804770902323e-6  \\
            6178.676364609695  3.2528065717599828e-6  \\
            6264.673611190719  3.208154158892908e-6  \\
            6351.867801256577  3.1641147069539214e-6  \\
            6440.275594337228  3.1206798015219175e-6  \\
            6529.913881836521  3.0778411436945165e-6  \\
            6620.7997902595  3.035590548488156e-6  \\
            6712.950684484643  2.9939199432834162e-6  \\
            6806.384171081629  2.95282136627847e-6  \\
            6901.118101675299  2.9122869649731576e-6  \\
            6997.170576356423  2.872308994662001e-6  \\
            7094.559947139953  2.832879816960208e-6  \\
            7193.304821471397  2.7939918983286055e-6  \\
            7293.4240657820055  2.7556378086654772e-6  \\
            7394.936809093437  2.717810219849572e-6  \\
            7497.86244667259  2.680501904370136e-6  \\
            7602.220643737307  2.643705733927328e-6  \\
            7708.031339213688  2.607414678080185e-6  \\
            7815.314749545617  2.5716218028934713e-6  \\
            7924.091372557404  2.5363202696230926e-6  \\
            8034.381991370132  2.5015033334042243e-6  \\
            8146.207678372535  2.4671643419647693e-6  \\
            8259.589799247138  2.4332967343469814e-6  \\
            8374.550017052434  2.39989403966915e-6  \\
            8491.11029636188  2.3669498758665333e-6  \\
            8609.2929074605  2.334457948498815e-6  \\
            8729.1204305999  2.3024120495195604e-6  \\
            8850.615760312508  2.2708060561156444e-6  \\
            8973.80210978585  2.2396339295180477e-6  \\
            9098.703015297724  2.2088897138590473e-6  \\
            9225.342340713094  2.1785675350273827e-6  \\
            9353.744282043577  2.148661599553789e-6  \\
            9483.933372070394  2.119166193492259e-6  \\
            9615.93448503166  2.090075681344029e-6  \\
            9749.772841374906  2.0613845049651864e-6  \\
            9885.47401257578  2.0330871825117552e-6  \\
            10023.063926023768  2.0051783073966974e-6  \\
            10162.568869975963  1.977652547248054e-6  \\
            10304.015498579753  1.950504642896453e-6  \\
            10447.430836965425  1.923729407365591e-6  \\
            10592.842286409654  1.8973217248823786e-6  \\
            10740.27762957086  1.8712765499067413e-6  \\
            10889.765035797422  1.8455889061567586e-6  \\
            11041.333066509778  1.8202538856601545e-6  \\
            11195.010680657453  1.795266647824726e-6  \\
            11350.827240252012  1.7706224185020689e-6  \\
            11508.812515977035  1.7463164890853056e-6  \\
            11668.996692876188  1.722344215600904e-6  \\
            11831.410376120433  1.6987010178263314e-6  \\
            11996.084596855537  1.6753823784192954e-6  \\
            12163.050818130952  1.6523838420404148e-6  \\
            12332.340940911223  1.6297010145174072e-6  \\
            12503.987310171056  1.6073295619951502e-6  \\
            12678.022721075205  1.5852652101147853e-6  \\
            12854.480425244503  1.5635037431898968e-6  \\
            13033.394137108828  1.5420410034054008e-6  \\
            13214.798040348776  1.5208728900256842e-6  \\
            13398.72679442685  1.499995358603694e-6  \\
            13585.215541209573  1.4794044202155548e-6  \\
            13774.299911681785  1.4590961406920826e-6  \\
            13966.016032754374  1.4390666398717222e-6  \\
            14160.400534166787  1.4193120908589373e-6  \\
            14357.490555485572  1.399828719289068e-6  \\
            14557.323753200371  1.380612802611667e-6  \\
            14759.938307918654  1.361660669375868e-6  \\
            14965.372931660588  1.3429686985302819e-6  \\
            15173.666875255461  1.3245333187344412e-6  \\
            15384.859935841034  1.3063510076678448e-6  \\
            15598.992464467268  1.2884182913684663e-6  \\
            15816.10537380591  1.2707317435555816e-6  \\
            16036.240145967353  1.253287984990656e-6  \\
            16259.438840426305  1.2360836828158818e-6  \\
            16485.74410205778  1.2191155499303989e-6  \\
            16715.19916928493  1.2023803443528963e-6  \\
            16947.847882340273  1.1858748686078565e-6  \\
            17183.734691641923  1.1695959691130182e-6  \\
            17422.904666286384  1.1535405355758746e-6  \\
            17665.40350265956  1.1377055004006457e-6  \\
            17911.27753316762  1.1220878381021223e-6  \\
            18160.573735089383  1.1066845647254126e-6  \\
            18413.339739551895  1.0914927372778762e-6  \\
            18669.623840630953  1.0765094531693766e-6  \\
            18929.475004578282  1.0617318496501558e-6  \\
            19192.94287917716  1.04715710327281e-6  \\
            19460.07780322822  1.0327824293458213e-6  \\
            19730.93081616732  1.0186050814047085e-6  \\
            20005.553667817236  1.0046223506867932e-6  \\
            20283.998828275136  9.908315656152667e-7  \\
            20566.31949793762  9.772300912843497e-7  \\
            20852.569617665325  9.638153289601092e-7  \\
            21142.803879088984  9.505847155825095e-7  \\
            21437.07773505896  9.375357232762756e-7  \\
            21735.447410240173  9.246658588637922e-7  \\
            22037.96991185454  9.119726633972144e-7  \\
            22344.703040572906  8.994537116790347e-7  \\
            22655.705401558564  8.871066118071764e-7  \\
            22971.036415664516  8.749290047108858e-7  \\
            23290.756330786557  8.629185637050452e-7  \\
            23614.926233374375  8.510729940435308e-7  \\
            23943.608060102884  8.393900324814713e-7  \\
            24276.864609705986  8.278674468408671e-7  \\
            24614.759554974993  8.165030355870636e-7  \\
            24957.357454924313  8.052946274060703e-7  \\
            25304.72376712595  7.942400807904552e-7  \\
            25656.924860216164  7.833372836301611e-7  \\
            26014.028026576  7.725841528090231e-7  \\
            26376.101495188308  7.619786338053691e-7  \\
            26743.214444673744  7.515187003015841e-7  \\
            27115.437016508204  7.41202353797144e-7  \\
            27492.840328424212  7.310276232236041e-7  \\
            27875.496487998862  7.209925645705984e-7  \\
            28263.478606430846  7.110952605151796e-7  \\
            28656.86081250926  7.013338200533842e-7  \\
            29055.718266776832  6.917063781387656e-7  \\
            29460.127175890262  6.822110953287893e-7  \\
            29870.16480718047  6.728461574295739e-7  \\
            30285.909503415452  6.636097751539224e-7  \\
            30707.44069776865  6.54500183773933e-7  \\
            31134.838928995632  6.455156427890318e-7  \\
            31568.18585682205  6.366544355899526e-7  \\
            32007.56427754569  6.27914869132057e-7  \\
            32453.058139855784  6.192952736118824e-7  \\
            32904.75256087241  6.107940021480607e-7  \\
            33362.73384240918  6.024094304667797e-7  \\
            33827.08948746229  5.941399565907196e-7  \\
            34297.90821692902  5.859840005328788e-7  \\
            34775.27998655898  5.77940003996582e-7  \\
            35259.29600414127  5.700064300753308e-7  \\
            35750.04874693087  5.621817629618755e-7  \\
            36247.631979317506  5.544645076544561e-7  \\
            36752.14077074059  5.46853189675895e-7  \\
            37263.67151385332  5.393463547888869e-7  \\
            37782.321942939765  5.319425687192001e-7  \\
            38308.19115258817  5.246404168806732e-7  \\
            38841.379616624225  5.174385041066008e-7  \\
            39381.98920730781  5.103354543814516e-7  \\
            39930.12321479697  5.033299105790472e-7  \\
            40485.886366882776  4.964205342025101e-7  \\
            41049.38484899887  4.896060051302294e-7  \\
            41620.72632450948  4.828850213612093e-7  \\
            42200.0199552799  4.7625629876786466e-7  \\
            42787.37642253316  4.6971857084970666e-7  \\
            43382.907947997046  4.632705884931097e-7  \\
            43986.728315345485  4.5691111972982854e-7  \\
            44598.95289193831  4.506389495051734e-7  \\
            45219.69865086361  4.444528794420135e-7  \\
            45849.08419328691  4.3835172761554855e-7  \\
            46487.22977111137  4.323343283244517e-7  \\
            47134.25730995342  4.263995318692125e-7  \\
            47790.29043243815  4.2054620433371376e-7  \\
            48455.45448181884  4.1477322736717804e-7  \\
            49129.87654592573  4.090794979696755e-7  \\
            49813.685481447166  4.0346392828396806e-7  \\
            50507.01193854963  3.979254453859123e-7  \\
            51209.98838583997  3.9246299107871875e-7  \\
            51922.74913567521  3.870755216928881e-7  \\
            52645.43036982451  3.8176200788551707e-7  \\
            53378.17016548848  3.765214344438684e-7  \\
            54121.10852168046  3.7135280009114466e-7  \\
            54874.3873859751  3.662551172953608e-7  \\
            55638.15068162918  3.612274120808381e-7  \\
            56412.54433507998  3.562687238424482e-7  \\
            57197.71630382628  3.5137810516086624e-7  \\
            57993.81660469748  3.465546216224274e-7  \\
            58800.99734251622  3.417973516409737e-7  \\
            59619.412739159816  3.371053862810975e-7  \\
            60449.21916302633  3.324778290843049e-7  \\
            61290.57515891066  3.2791379589841686e-7  \\
            62143.64147829645  3.2341241470816007e-7  \\
            63008.58111006973  3.1897282546877364e-7  \\
            63885.559311659905  3.1459417994169643e-7  \\
            64774.74364061423  3.1027564153226927e-7  \\
            65676.30398661179  3.060163851301588e-7  \\
            66590.41260392302  3.0181559695143e-7  \\
            67517.24414432098  2.9767247438356894e-7  \\
            68456.97569045078  2.9358622583122487e-7  \\
            69409.78678966341  2.8955607056634644e-7  \\
            70375.85948832045  2.8558123857736226e-7  \\
            71355.37836657632  2.8166097042344984e-7  \\
            72348.53057364459  2.7779451708853646e-7  \\
            73355.50586355517  2.739811398393149e-7  \\
            74376.49663140911  2.7022011008199953e-7  \\
            75411.69795013816  2.665107092256632e-7  \\
            76461.30760777579  2.6285222854319226e-7  \\
            77525.52614524709  2.5924396903632536e-7  \\
            78604.55689468456  2.5568524130249805e-7  \\
            79698.60601827728  2.521753654024505e-7  \\
            80807.8825476607  2.487136707308136e-7  \\
            81932.59842385477  2.452994958879708e-7  \\
            83072.96853775786  2.4193218855362856e-7  \\
            84229.2107712043  2.3861110536169755e-7  \\
            85401.54603859354  2.353356117781935e-7  \\
            86590.1983290984  2.3210508197943836e-7  \\
            87795.3947494611  2.2891889873253396e-7  \\
            89017.36556738477  2.2577645327775168e-7  \\
            90256.34425552894  2.226771452120492e-7  \\
            91512.56753611742  2.196203823738538e-7  \\
            92786.27542616698  2.1660558073083632e-7  \\
            94077.71128334556  2.136321642679109e-7  \\
            95387.12185246867  2.106995648770441e-7  \\
            96714.75731264365  2.0780722224847123e-7  \\
            98060.87132506848  2.0495458376450594e-7  \\
            99425.72108149761  2.021411043930099e-7  \\
            100809.56735338141  1.9936624658395161e-7  \\
            102212.6745416898  1.9662948016660228e-7  \\
            103635.31072742937  1.9393028224733085e-7  \\
            105077.74772286355  1.9126813711129384e-7  \\
            106540.26112344567  1.8864253612243077e-7  \\
            108023.13036047494  1.8605297762714796e-7  \\
            109526.63875448526  1.8349896685847435e-7  \\
            111051.07356937707  1.8098001584062496e-7  \\
            112596.7260673027  1.784956432969786e-7  \\
            114163.89156431568  1.7604537455731916e-7  \\
            115752.86948679437  1.7362874146736796e-7  \\
            117363.96342865123  1.7124528229961812e-7  \\
            118997.48120933815  1.6889454166449034e-7  \\
            120653.73493265914  1.6657607042380606e-7  \\
            122333.04104640163  1.6428942560510422e-7  \\
            124035.72040279782  1.6203417031638252e-7  \\
            125762.09831982732  1.5980987366312551e-7  \\
            127512.50464337332  1.5761611066614877e-7  \\
            129287.27381024371  1.5545246217948746e-7  \\
            131086.7449120693  1.5331851481163105e-7  \\
            132911.2617600915  1.5121386084516123e-7  \\
            134761.1729508518  1.4913809816012274e-7  \\
            136636.83193279532  1.4709083015620476e-7  \\
            138538.59707380165  1.4507166567758982e-7  \\
            140466.8317296554  1.430802189377478e-7  \\
            142421.90431346977  1.411161094461002e-7  \\
            144404.18836607656  1.391789619353637e-7  \\
            146414.06262739573  1.372684062892865e-7  \\
            148451.91110879826  1.353840774726861e-7  \\
            150518.1231664764  1.3352561546109234e-7  \\
            152613.09357583497  1.3169266517238297e-7  \\
            154737.22260691796  1.2988487639868152e-7  \\
            156890.91610088534  1.2810190373954617e-7  \\
            159074.58554755375  1.2634340653590888e-7  \\
            161288.64816401698  1.246090488051909e-7  \\
            163533.52697436023  1.2289849917673872e-7  \\
            165809.65089048425  1.2121143082893382e-7  \\
            168117.45479405433  1.1954752142636241e-7  \\
            170457.37961958963  1.1790645305872883e-7  \\
            172829.8724387093  1.1628791217938845e-7  \\
            175235.3865455511  1.1469158954607044e-7  \\
            177674.3815433787  1.1311718016160923e-7  \\
            180147.32343239477  1.1156438321567539e-7  \\
            182654.68469877593  1.1003290202700384e-7  \\
            185196.94440494716  1.0852244398731958e-7  \\
            187774.5882811122  1.0703272050469374e-7  \\
            190388.10881805993  1.0556344694904197e-7  \\
            193038.00536125843  1.0411434259767717e-7  \\
            195724.78420626267  1.0268513058097364e-7  \\
            198448.95869544827  1.0127553783049898e-7  \\
            201211.04931609172  9.98852950258676e-8  \\
            204011.58379981612  9.851413654410957e-8  \\
            206851.09722342077  9.71618004084262e-8  \\
            209730.13211111416  9.582802823826708e-8  \\
            212649.23853816997  9.451256519977715e-8  \\
            215608.97423602588  9.321515995753399e-8  \\
            218609.9046988449  9.193556462626603e-8  \\
            221652.6032915601  9.067353472334605e-8  \\
            224737.65135942315  8.942882912235141e-8  \\
            227865.63833907736  8.820121000679468e-8  \\
            231037.1618711771  8.699044282498197e-8  \\
            234252.82791457415  8.579629624476441e-8  \\
            237513.25086209396  8.461854210962916e-8  \\
            240819.05365792275  8.34569553950456e-8  \\
            244170.86791662886  8.231131416548537e-8  \\
            247569.33404384044  8.118139953211557e-8  \\
            251015.101358603  8.006699561057661e-8  \\
            254508.8282174397  7.896788948029246e-8  \\
            258051.18214013867  7.788387114340549e-8  \\
            261642.83993729082  7.681473348477003e-8  \\
            265284.4878396029  7.576027223246795e-8  \\
            268976.8216290106  7.472028591844995e-8  \\
            272720.54677161586  7.369457584065543e-8  \\
            276516.37855247525  7.268294602431242e-8  \\
            280365.042212264  7.168520318507758e-8  \\
            284267.2730858421  7.070115669176996e-8  \\
            288223.8167427492  6.973061853020466e-8  \\
            292235.4291296549  6.87734032669342e-8  \\
            296302.8767147918  6.782932801423552e-8  \\
            300426.9366343986  6.68982123947905e-8  \\
            304608.39684120164  6.597987850742878e-8  \\
            308848.0562549631  6.5074150893094e-8  \\
            313146.72491512453  6.418085650124135e-8  \\
            317505.2241355748  6.329982465701582e-8  \\
            321924.38666157244  6.243088702827806e-8  \\
            326405.0568288517  6.157387759379818e-8  \\
            330948.09072494355  6.072863261128379e-8  \\
            335554.35635274195  5.989499058619912e-8  \\
            340224.7337963462  5.90727922409186e-8  \\
            344960.1153892119  5.826188048426617e-8  \\
            349761.40588464285  5.746210038151975e-8  \\
            354629.5226286548  5.6673299124778984e-8  \\
            359565.3957352459  5.5895326003771444e-8  \\
            364569.96826410596  5.512803237709203e-8  \\
            369644.19640080247  5.437127164381446e-8  \\
            374789.0496394673  5.3624899215403294e-8  \\
            380005.5109680336  5.2888772488242296e-8  \\
            385294.57705604675  5.216275081606112e-8  \\
            390657.258445091  5.144669548354639e-8  \\
            396094.57974186545  5.0740469679392584e-8  \\
            401607.579813948  5.0043938470414836e-8  \\
            407197.31198828405  4.935696877573933e-8  \\
            412864.8442524373  4.867942934126563e-8  \\
            418611.2594586423  4.801119071474873e-8  \\
            424437.65553069673  4.735212522082591e-8  \\
            430345.1456737333  4.67021069369376e-8  \\
            436334.85858691134  4.6061011668977647e-8  \\
            442407.93867906876  4.542871692783807e-8  \\
            448565.5462873756  4.4805101905731754e-8  \\
            454808.8578990308  4.419004745328046e-8  \\
            461139.06637604453  4.358343605672827e-8  \\
            467557.38118314947  4.298515181545259e-8  \\
            474065.0286188838  4.2395080419841015e-8  \\
            480663.25204989105  4.181310912943191e-8  \\
            487353.3121484802  4.123912675137313e-8  \\
            494136.4871334932  4.0673023619294945e-8  \\
            501014.0730145242  4.011469157214434e-8  \\
            507987.38383953855  3.95640239336438e-8  \\
            515057.7519459376  3.9020915491965125e-8  \\
            522226.5282151184  3.848526247948234e-8  \\
            529495.0823305765  3.7956962553044985e-8  \\
            536864.8030396006  3.743591477444609e-8  \\
            544337.0984186103  3.692201959106232e-8  \\
            551913.3961421861  3.641517881678159e-8  \\
            559595.1437558448  3.591529561345626e-8  \\
            567383.8089526105  3.542227447219879e-8  \\
            575280.8798534361  3.4936021195210184e-8  \\
            583287.8652915267  3.4456442877786156e-8  \\
            591406.2951006211  3.398344789051885e-8  \\
            599637.7204072855  3.3516945861865904e-8  \\
            607983.7139272755  3.3056847660878085e-8  \\
            616445.8702660229  3.260306538005742e-8  \\
            625025.8062233045  3.215551231868007e-8  \\
            633725.1611021523  3.1714102966206196e-8  \\
            642545.597022062  3.127875298591979e-8  \\
            651488.7992365622  3.084937919876535e-8  \\
            660556.4764552023  3.042589956762595e-8  \\
            669750.3611700232  3.0008233181424575e-8  \\
            679072.2099865709  2.959630023986495e-8  \\
            688523.803959518  2.9190022037993123e-8  \\
            698106.9489329562  2.878932095141557e-8  \\
            707823.4758854252  2.8394120421147926e-8  \\
            717675.2412797424  2.8004344939269536e-8  \\
            727664.1274177087  2.761992003436532e-8  \\
            737792.0427997372  2.7240772257259304e-8  \\
            748060.9224895013  2.686682916707587e-8  \\
            758472.7284836515  2.649801931739108e-8  \\
            769029.450086679  2.6134272242476596e-8  \\
            779733.1042909967  2.5775518443958288e-8  \\
            790585.736162311  2.5421689377492096e-8  \\
            801589.4192303568  2.507271743964532e-8  \\
            812746.2558850708  2.472853595500947e-8  \\
            824058.3777782795  2.4389079163426844e-8  \\
            835527.9462309773  2.405428220750789e-8  \\
            847157.1526462741  2.372408112013806e-8  \\
            858948.2189280895  2.3398412812287372e-8  \\
            870903.3979056756  2.3077215061028206e-8  \\
            883024.9737640475  2.2760426497508686e-8  \\
            895315.2624804052  2.244798659539493e-8  \\
            907776.6122666299  2.213983565912757e-8  \\
            920411.4040179391  2.1835914812692984e-8  \\
            933222.0517677857  2.1536165988245133e-8  \\
            946211.0031490889  2.1240531915018827e-8  \\
            959380.7398618857  2.0948956108520297e-8  \\
            972733.7781474893  2.0661382859527704e-8  \\
            986272.669269249  2.0377757223639132e-8  \\
            1.0e6  2.009802501067138e-8  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r4.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.25\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.3194541903080446e-6}, ymax={3.1831343830280745}, ytick={{0.0001,0.01,1.0}}, yticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={abe225d2-8d3a-43e3-b12f-4f9fcadab727}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.47985796323917107  \\
            1.0139183931162992e-6  0.4798397217326931  \\
            1.0280305078995382e-6  0.47982139909736127  \\
            1.0423390406440325e-6  0.47980299792333725  \\
            1.0568467251721823e-6  0.47978452069868427  \\
            1.071556333356802e-6  0.4797659698148135  \\
            1.086470675650722e-6  0.4797473475437448  \\
            1.1015926016237598e-6  0.47972865604656467  \\
            1.116925000507166e-6  0.479709897358364  \\
            1.1324708017456474e-6  0.4796910733821795  \\
            1.1482329755570736e-6  0.4796721858950379  \\
            1.1642145334999749e-6  0.4796532365222589  \\
            1.1804185290489364e-6  0.47963422675556777  \\
            1.1968480581780029e-6  0.47961515793139914  \\
            1.2135062599522036e-6  0.4795960312353537  \\
            1.2303963171273082e-6  0.47957684769826997  \\
            1.2475214567579327e-6  0.47955760819051774  \\
            1.264884950814108e-6  0.4795383134251792  \\
            1.2824901168064293e-6  0.47951896394828997  \\
            1.3003403184199096e-6  0.47949956014132694  \\
            1.3184389661566514e-6  0.47948010222526877  \\
            1.3367895179874666e-6  0.47946059024780086  \\
            1.3553954800125641e-6  0.47944102409444134  \\
            1.374260407131434e-6  0.47942140348329426  \\
            1.3933879037220544e-6  0.4794017279684661  \\
            1.4127816243295512e-6  0.4793819969374367  \\
            1.4324452743644534e-6  0.47936220962147985  \\
            1.4523826108106428e-6  0.47934236508234157  \\
            1.4725974429431821e-6  0.47932246223372915  \\
            1.4930936330561223e-6  0.479302499825344  \\
            1.5138750972004406e-6  0.4792824764640396  \\
            1.5349458059322518e-6  0.47926239060452197  \\
            1.5563097850714316e-6  0.4792422405584056  \\
            1.5779711164707987e-6  0.4792220244968294  \\
            1.5999339387960047e-6  0.47920174046240943  \\
            1.6222024483162763e-6  0.47918138635764745  \\
            1.6447808997061652e-6  0.4791609599734879  \\
            1.6676736068584557e-6  0.4791404589745464  \\
            1.6908849437083882e-6  0.47911988091424423  \\
            1.7144193450693528e-6  0.4790992232393433  \\
            1.738281307480216e-6  0.4790784832997609  \\
            1.76247539006444e-6  0.4790576583458438  \\
            1.7870062154011597e-6  0.47903674554738396  \\
            1.811878470408383e-6  0.47901574199112523  \\
            1.8370969072384854e-6  0.47899464468384917  \\
            1.862666344186168e-6  0.4789734505773805  \\
            1.8885916666090508e-6  0.47895215655703977  \\
            1.914877827861082e-6  0.47893075945674385  \\
            1.9415298502389374e-6  0.47890925606602436  \\
            1.9685528259415923e-6  0.47888764313464655  \\
            1.995951918043249e-6  0.47886591738271167  \\
            2.0237323614798062e-6  0.47884407550514163  \\
            2.0518994640490584e-6  0.4788221141775903  \\
            2.0804586074248168e-6  0.47880003007221317  \\
            2.1094152481851435e-6  0.4787778198472913  \\
            2.1387749188549e-6  0.47875548017134634  \\
            2.168543228962803e-6  0.47873300771999955  \\
            2.198725866113196e-6  0.4787103991837755  \\
            2.229328597072735e-6  0.47868765127451773  \\
            2.260357268872201e-6  0.47866476073006364  \\
            2.2918178099236483e-6  0.4786417243244125  \\
            2.323716231153101e-6  0.47861853886772515  \\
            2.3560586271490153e-6  0.478595201213221  \\
            2.388851177326723e-6  0.4785717082625025  \\
            2.4221001471090905e-6  0.478548056966358  \\
            2.455811889123601e-6  0.4785242443382645  \\
            2.4899928444161043e-6  0.4785002674461542  \\
            2.5246495436814594e-6  0.47847612342698986  \\
            2.5597886085113028e-6  0.47845180947949756  \\
            2.5954167526591877e-6  0.4784273228763315  \\
            2.6315407833233264e-6  0.47840266096062045  \\
            2.668167602447194e-6  0.478377821148429  \\
            2.7053042080382276e-6  0.47835280093303223  \\
            2.742957695504882e-6  0.478327597887487  \\
            2.781135259012291e-6  0.47830220965838033  \\
            2.8198441928568245e-6  0.4782766339730749  \\
            2.859091892859719e-6  0.47825086864111005  \\
            2.898885857780164e-6  0.4782249115444237  \\
            2.9392336907480285e-6  0.47819876064927613  \\
            2.9801431007165303e-6  0.47817241399733496  \\
            3.0216219039351294e-6  0.47814586970626305  \\
            3.063678025442919e-6  0.4781191259680226  \\
            3.1063195005828004e-6  0.47809218105011103  \\
            3.1495544765367376e-6  0.47806503328686517  \\
            3.193391213882376e-6  0.478037681085347  \\
            3.2378380881713262e-6  0.47801012291671263  \\
            3.282903591529421e-6  0.47798235731372785  \\
            3.3285963342792378e-6  0.47795438287074654  \\
            3.3749250465852084e-6  0.4779261982387793  \\
            3.4218985801216256e-6  0.4778978021188555  \\
            3.469525909763864e-6  0.47786919326481997  \\
            3.5178161353031427e-6  0.4778403704716119  \\
            3.566778483185152e-6  0.47781133258020886  \\
            3.61642230827288e-6  0.4777820784630916  \\
            3.666757095633976e-6  0.47775260703125294  \\
            3.7177924623529885e-6  0.47772291722230265  \\
            3.7695381593688313e-6  0.47769300799785996  \\
            3.822004073337817e-6  0.47766287833902454  \\
            3.87520022852263e-6  0.47763252724694993  \\
            3.929136788707579e-6  0.47760195373088626  \\
            3.9838240591405245e-6  0.47757115680949414  \\
            4.0392724885018126e-6  0.47754013550608715  \\
            4.095492670900633e-6  0.4775088888454872  \\
            4.15249534789915e-6  0.4774774158468117  \\
            4.2102914105648136e-6  0.4774457155214824  \\
            4.268891901551232e-6  0.4774137868735888  \\
            4.328308017208008e-6  0.47738162889098174  \\
            4.3885511097199376e-6  0.4773492405474847  \\
            4.4496326892759905e-6  0.4773166207941575  \\
            4.511564426268469e-6  0.4772837685628591  \\
            4.574358153522784e-6  0.4772506827607989  \\
            4.638025868558262e-6  0.47721736226750827  \\
            4.702579735880421e-6  0.4771838059357139  \\
            4.768032089305147e-6  0.47715001258689005  \\
            4.834395434315225e-6  0.4771159810127781  \\
            4.901682450449666e-6  0.4770817099717507  \\
            4.969905993726288e-6  0.4770471981904529  \\
            5.039079099098022e-6  0.47701244435821094  \\
            5.1092149829433944e-6  0.47697744713278245  \\
            5.180327045591686e-6  0.47694220513764096  \\
            5.2524288738832274e-6  0.4769067169594582  \\
            5.325534243765335e-6  0.4768709811522024  \\
            5.399657122924362e-6  0.47683499623568637  \\
            5.474811673454448e-6  0.47679876069634225  \\
            5.551012254563291e-6  0.47676227298638274  \\
            5.628273425315696e-6  0.4767255315298901  \\
            5.706609947415259e-6  0.4766885347138803  \\
            5.786036788024768e-6  0.47665128090227205  \\
            5.866569122625865e-6  0.47661376842498204  \\
            5.948222337918514e-6  0.4765759955871955  \\
            6.031012034760816e-6  0.47653796066986637  \\
            6.1149540311497475e-6  0.4764996619251543  \\
            6.200064365243388e-6  0.4764610975866658  \\
            6.286359298425203e-6  0.47642226586087266  \\
            6.373855318410987e-6  0.47638316493929583  \\
            6.4625691423990455e-6  0.47634379299180973  \\
            6.5525177202642195e-6  0.4763041481704173  \\
            6.643718237796372e-6  0.4762642286116254  \\
            6.736188119983949e-6  0.47622403243804845  \\
            6.829945034343229e-6  0.4761835577574127  \\
            6.925006894293933e-6  0.47614280266528364  \\
            7.021391862581798e-6  0.4761017652450106  \\
            7.1191183547487945e-6  0.47606044357119215  \\
            7.218205042651649e-6  0.4760188357075187  \\
            7.3186708580293275e-6  0.4759769397096592  \\
            7.420534996120181e-6  0.4759347536247845  \\
            7.523816919329437e-6  0.4758922754921863  \\
            7.628536360947727e-6  0.47584950334584497  \\
            7.734713328921379e-6  0.4758064352109718  \\
            7.842368109675185e-6  0.4757630691077744  \\
            7.951521271988372e-6  0.47571940305104204  \\
            8.062193670924521e-6  0.4756754350477143  \\
            8.174406451816187e-6  0.47563116309955966  \\
            8.288181054304977e-6  0.47558658520204855  \\
            8.403539216437855e-6  0.47554169934669105  \\
            8.520502978820474e-6  0.47549650351591255  \\
            8.639094688828294e-6  0.47545099568495014  \\
            8.759337004876339e-6  0.47540517382441283  \\
            8.881252900748354e-6  0.4753590358966127  \\
            9.004865669986241e-6  0.47531257985599695  \\
            9.130198930340576e-6  0.4752658036486218  \\
            9.25727662828307e-6  0.47521870521181936  \\
            9.386123043581842e-6  0.47517128247463236  \\
            9.516762793940368e-6  0.47512353335560475  \\
            9.649220839700998e-6  0.4750754557628067  \\
            9.783522488613943e-6  0.4750270475949013  \\
            9.919693400672625e-6  0.4749783067395743  \\
            1.0057759593016343e-5  0.4749292310717063  \\
            1.0197747444901175e-5  0.47487981845631316  \\
            1.0339683702740043e-5  0.47483006674197636  \\
            1.0483595485212972e-5  0.47477997377089803  \\
            1.0629510288448401e-5  0.47472953736642337  \\
            1.0777455991276773e-5  0.47467875534344256  \\
            1.0927460860556976e-5  0.4746276254987678  \\
            1.107955355657718e-5  0.47457614561961586  \\
            1.1233763138530712e-5  0.474524313477026  \\
            1.1390119070068171e-5  0.4744721268282886  \\
            1.1548651224926835e-5  0.4744195834168626  \\
            1.1709389892638397e-5  0.4743666809727597  \\
            1.1872365784316157e-5  0.47431341721019976  \\
            1.203761003852277e-5  0.47425978983155326  \\
            1.2205154227219636e-5  0.4742057965216926  \\
            1.2375030361799139e-5  0.4741514349547798  \\
            1.2547270899200797e-5  0.4740967027894764  \\
            1.2721908748112573e-5  0.474041597671184  \\
            1.289897727525849e-5  0.47398611722997014  \\
            1.3078510311773745e-5  0.4739302590843953  \\
            1.3260542159668585e-5  0.4738740208384552  \\
            1.344510759838211e-5  0.4738174000833102  \\
            1.3632241891427332e-5  0.4737603943969288  \\
            1.3821980793128698e-5  0.4737030013442116  \\
            1.40143605554534e-5  0.4736452184774046  \\
            1.4209417934937755e-5  0.4735870433361586  \\
            1.440719019971001e-5  0.4735284734478547  \\
            1.4607715136610866e-5  0.47346950632749746  \\
            1.481103105841313e-5  0.4734101394780084  \\
            1.5017176811141839e-5  0.47335037038913225  \\
            1.5226191781496282e-5  0.4732901965414579  \\
            1.543811590437531e-5  0.47322961540022324  \\
            1.5652989670507396e-5  0.47316862442148244  \\
            1.5870854134186887e-5  0.473107221048364  \\
            1.609175092111794e-5  0.47304540271261486  \\
            1.6315722236367628e-5  0.472983166834304  \\
            1.6542810872429737e-5  0.472920510821143  \\
            1.6773060217400802e-5  0.47285743207005765  \\
            1.700651426326994e-5  0.4727939279652926  \\
            1.724321761432408e-5  0.4727299958793624  \\
            1.748321549567014e-5  0.47266563317287763  \\
            1.7726553761875845e-5  0.4726008371942577  \\
            1.7973278905730846e-5  0.4725356052795885  \\
            1.8223438067129692e-5  0.47246993475174204  \\
            1.8477079042078536e-5  0.47240382292211763  \\
            1.8734250291827114e-5  0.47233726708762064  \\
            1.8995000952127907e-5  0.47227026453361565  \\
            1.92593808426241e-5  0.4722028125304391  \\
            1.952744047636826e-5  0.4721349083361667  \\
            1.9799231069473486e-5  0.4720665491933649  \\
            2.007480455089886e-5  0.47199773233089  \\
            2.035421357237114e-5  0.47192845496343006  \\
            2.0637511518444513e-5  0.4718587142892178  \\
            2.0924752516700332e-5  0.4717885074919396  \\
            2.1215991448089035e-5  0.47171783173952286  \\
            2.151128395741558e-5  0.4716466841827526  \\
            2.1810686463971227e-5  0.4715750619565229  \\
            2.2114256172313124e-5  0.4715029621775371  \\
            2.2422051083193922e-5  0.4714303819458702  \\
            2.2734130004643555e-5  0.4713573183423973  \\
            2.3050552563205235e-5  0.4712837684297748  \\
            2.337137921532784e-5  0.4712097292516782  \\
            2.3696671258916878e-5  0.4711351978318847  \\
            2.4026490845046188e-5  0.47106017117320703  \\
            2.4360900989832703e-5  0.4709846462584114  \\
            2.4699965586476436e-5  0.47090862004902917  \\
            2.5043749417468072e-5  0.4708320894825528  \\
            2.539231816696648e-5  0.4707550514766237  \\
            2.5745738433348463e-5  0.47067750292377114  \\
            2.6104077741933218e-5  0.47059944069364185  \\
            2.646740455788388e-5  0.4705208616305145  \\
            2.6835788299288635e-5  0.47044176255439557  \\
            2.720929935042391e-5  0.4703621402586773  \\
            2.7588009075202176e-5  0.4702819915113638  \\
            2.7971989830806865e-5  0.4702013130524327  \\
            2.836131498151716e-5  0.47012010159495304  \\
            2.8756058912725095e-5  0.47003835382324105  \\
            2.915629704514786e-5  0.4699560663927298  \\
            2.9562105849237818e-5  0.46987323592872504  \\
            2.9973562859793156e-5  0.46978985902722004  \\
            3.039074669077186e-5  0.46970593225181423  \\
            3.081373705031189e-5  0.46962145213607226  \\
            3.12426147559604e-5  0.4695364151799271  \\
            3.1677461750114946e-5  0.4694508178506726  \\
            3.2118361115679575e-5  0.4693646565825291  \\
            3.256539709193886e-5  0.46927792777475735  \\
            3.301865509065285e-5  0.4691906277922505  \\
            3.3478221712376045e-5  0.46910275296319703  \\
            3.3944184763003514e-5  0.46901429958090424  \\
            3.4416633270547286e-5  0.4689252639008663  \\
            3.4895657502146265e-5  0.4688356421410482  \\
            3.538134898131287e-5  0.4687454304818428  \\
            3.587380050541975e-5  0.46865462506354383  \\
            3.637310616342987e-5  0.46856322198761224  \\
            3.687936135387337e-5  0.4684712173155349  \\
            3.739266280307463e-5  0.46837860706771545  \\
            3.791310858363303e-5  0.4682853872224492  \\
            3.844079813316097e-5  0.4681915537165577  \\
            3.8975832273282605e-5  0.46809710244376246  \\
            3.9518313228897094e-5  0.46800202925376555  \\
            4.0068344647709924e-5  0.4679063299530027  \\
            4.062603162003611e-5  0.46781000030196573  \\
            4.119148069887889e-5  0.4677130360163935  \\
            4.176479992028833e-5  0.4676154327652341  \\
            4.234609882400248e-5  0.46751718617087534  \\
            4.29354884743766e-5  0.467418291807918  \\
            4.35330814816033e-5  0.46731874520251415  \\
            4.413899202322814e-5  0.4672185418321767  \\
            4.475333586596462e-5  0.46711767712454855  \\
            4.537623038781288e-5  0.4670161464569994  \\
            4.600779460048622e-5  0.4669139451550623  \\
            4.664814917214973e-5  0.4668110684941495  \\
            4.7297416450475475e-5  0.4667075116955054  \\
            4.79557204860185e-5  0.466603269928707  \\
            4.8623187055918266e-5  0.4664983383086818  \\
            4.9299943687929886e-5  0.4663927118958863  \\
            4.99861196847899e-5  0.4662863856962057  \\
            5.0681846148921185e-5  0.4661793546595383  \\
            5.138725600748166e-5  0.4660716136797686  \\
            5.210248403776169e-5  0.46596315759341667  \\
            5.282766689293496e-5  0.4658539811796356  \\
            5.3562943128167726e-5  0.46574407915982374  \\
            5.430845322709154e-5  0.46563344619668984  \\
            5.506433962864434e-5  0.46552207689388897  \\
            5.583074675428522e-5  0.4654099657957289  \\
            5.66078210355879e-5  0.46529710738670554  \\
            5.739571094221832e-5  0.46518349609068904  \\
            5.8194567010301584e-5  0.46506912627181873  \\
            5.9004541871183774e-5  0.4649539922333334  \\
            5.982579028059404e-5  0.4648380882169612  \\
            6.0658469148212616e-5  0.46472140840395915  \\
            6.150273756765034e-5  0.46460394691450085  \\
            6.235875684684548e-5  0.46448569780783383  \\
            6.322669053888358e-5  0.4643666550818895  \\
            6.410670447324635e-5  0.4642468126745871  \\
            6.49989667874954e-5  0.4641261644626667  \\
            6.590364795939703e-5  0.46400470426351625  \\
            6.682092083949411e-5  0.46388242583457534  \\
            6.775096068413129e-5  0.46375932287470933  \\
            6.869394518893996e-5  0.46363538902407625  \\
            6.965005452278913e-5  0.4635106178660334  \\
            7.061947136220897e-5  0.46338500292680196  \\
            7.160238092629342e-5  0.46325853767774455  \\
            7.259897101208858e-5  0.4631312155354907  \\
            7.360943203047362e-5  0.46300302986403896  \\
            7.463395704254126e-5  0.4628739739758682  \\
            7.567274179648432e-5  0.46274404113303136  \\
            7.6725984764996e-5  0.46261322454989634  \\
            7.779388718319039e-5  0.4624815173941366  \\
            7.887665308705105e-5  0.46234891278911355  \\
            7.997448935241442e-5  0.46221540381571263  \\
            8.10876057344966e-5  0.4620809835146469  \\
            8.221621490796878e-5  0.46194564488927464  \\
            8.336053250759203e-5  0.46180938090762796  \\
            8.452077716941672e-5  0.4616721845046272  \\
            8.569717057255578e-5  0.46153404858692154  \\
            8.688993748153916e-5  0.4613949660326405  \\
            8.809930578925787e-5  0.46125492969758997  \\
            8.932550656050581e-5  0.46111393241602805  \\
            9.056877407612749e-5  0.46097196700551796  \\
            9.18293458777803e-5  0.4608290262690823  \\
            9.310746281331986e-5  0.4606851030001035  \\
            9.440336908281684e-5  0.460540189984385  \\
            9.571731228521457e-5  0.4603942800054995  \\
            9.704954346563575e-5  0.4602473658463804  \\
            9.840031716334782e-5  0.4600994402957668  \\
            9.97698914603958e-5  0.45995049614979067  \\
            0.0001011585280309121  0.45980052621745954  \\
            0.00010256649219111249  0.45964952332345493  \\
            0.00010399405294998822  0.4594974803134115  \\
            0.00010544148306070337  0.4593443900567952  \\
            0.00010690905907270784  0.4591902454516809  \\
            0.00010839706138457543  0.4590350394281824  \\
            0.00010990577429757756  0.45887876495301483  \\
            0.00011143548607000249  0.4587214150329256  \\
            0.00011298648897223066  0.4585629827190991  \\
            0.00011455907934257656  0.4584034611101384  \\
            0.00011615355764390784  0.4582428433566674  \\
            0.00011777022852105246  0.45808112266486034  \\
            0.00011940940085900484  0.4579182922988475  \\
            0.00012107138784194222  0.45775434558557393  \\
            0.0001227565070130623  0.45758927591751597  \\
            0.0001244650803352538  0.4574230767546424  \\
            0.00012619743425261164  0.45725574162919513  \\
            0.00012795389975280778  0.4570872641464571  \\
            0.00012973481243033088  0.4569176379887391  \\
            0.00013154051255060556  0.4567468569171652  \\
            0.00013337134511500425  0.4565749147727794  \\
            0.00013522765992676446  0.4564018054795976  \\
            0.0001371098116578224  0.4562275230453237  \\
            0.00013901815991657768  0.4560520615629133  \\
            0.00014095306931660116  0.45587541521120106  \\
            0.00014291490954629856  0.4556975782557745  \\
            0.00014490405543954427  0.4555185450493507  \\
            0.00014692088704729785  0.45533831003162434  \\
            0.00014896578971021753  0.4551568677290141  \\
            0.00015103915413228428  0.45497421275449407  \\
            0.0001531413764554507  0.4547903398060505  \\
            0.0001552728583353288  0.45460524366553606  \\
            0.00015743400701793135  0.45441891919797084  \\
            0.0001596252354174811  0.45423136134836484  \\
            0.0001618469621953034  0.4540425651403847  \\
            0.00016409961183981643  0.4538525256739606  \\
            0.00016638361474763508  0.453661238121632  \\
            0.00016869940730580352  0.45346869772611154  \\
            0.00017104743197517237  0.4532748997967072  \\
            0.00017342813737493626  0.4530798397058269  \\
            0.00017584197836834813  0.4528835128845698  \\
            0.00017828941614962657  0.4526859148185269  \\
            0.00018077091833207251  0.45248704104402093  \\
            0.00018328695903741272  0.4522868871426526  \\
            0.00018583801898638624  0.4520854487363311  \\
            0.00018842458559059302  0.4518827214828986  \\
            0.00019104715304561865  0.4516787010699757  \\
            0.00019370622242545732  0.4514733832103021  \\
            0.00019640230177824812  0.4512667636355919  \\
            0.00019913590622334379  0.45105883809105585  \\
            0.00020190755804973075  0.4508496023293042  \\
            0.0002047177868158189  0.4506390521051321  \\
            0.00020756712945062017  0.4504271831690747  \\
            0.00021045613035633565  0.45021399126144485  \\
            0.00021338534151237024  0.4499994721065729  \\
            0.00021635532258079514  0.44978362140740386  \\
            0.00021936664101327835  0.44956643483810677  \\
            0.00022241987215950321  0.44934790804019925  \\
            0.00022551559937709618  0.4491280366155551  \\
            0.00022865441414308442  0.44890681612133304  \\
            0.00023183691616690495  0.4486842420641747  \\
            0.0002350637135049864  0.44846030989559266  \\
            0.0002383354226769259  0.4482350150062153  \\
            0.00024165266878328268  0.44800835272134204  \\
            0.00024501608562501123  0.4477803182963359  \\
            0.00024842631582455693  0.4475509069118582  \\
            0.000251884010948637  0.44732011367031277  \\
            0.0002553898316327303  0.44708793359174565  \\
            0.0002589444477073001  0.4468543616102284  \\
            0.000262548538325773  0.4466193925709766  \\
            0.00026620279209430085  0.44638302122739765  \\
            0.00026990790720332576  0.44614524223858726  \\
            0.0002736645915609792  0.44590605016723023  \\
            0.00027747356292833636  0.44566543947789206  \\
            0.0002813355490565531  0.4454234045358334  \\
            0.00028525128782591207  0.4451799396055824  \\
            0.0002892215273868037  0.4449350388510128  \\
            0.0002932470263026697  0.4446886963348208  \\
            0.00029732855369493595  0.4444409060187612  \\
            0.00030146688938996274  0.444191661764605  \\
            0.0003056628240680401  0.44394095733515815  \\
            0.0003099171594144572  0.4436887863953518  \\
            0.0003142307082726744  0.44343514251513516  \\
            0.00031860429479962655  0.44318001917042815  \\
            0.000323038754623189  0.4429234097474085  \\
            0.00032753493500183424  0.4426653075443235  \\
            0.00033209369498651126  0.44240570577592175  \\
            0.00033671590558477787  0.4421445975767765  \\
            0.0003414024499272175  0.4418819760059048  \\
            0.0003461542234361721  0.4416178340511672  \\
            0.00035097213399682396  0.4413521646345171  \\
            0.00035585710213065816  0.4410849606168557  \\
            0.0003608100611713397  0.44081621480413724  \\
            0.00036583195744303794  0.4405459199529925  \\
            0.00037092375044123536  0.4402740687769178  \\
            0.0003760864130160485  0.4400006539526815  \\
            0.0003813209315581047  0.43972566812736197  \\
            0.0003866283061870038  0.4394491039245822  \\
            0.0003920095509424034  0.4391709539522781  \\
            0.0003974656939777636  0.4388912108094452  \\
            0.00040299777775678876  0.4386098670937088  \\
            0.00040860685925260266  0.43832691540927526  \\
            0.00041429401014969673  0.438042348373649  \\
            0.0004200603170486882  0.4377561586261733  \\
            0.0004259068816739291  0.4374683388353038  \\
            0.00043183482108400393  0.4371788817066  \\
            0.00043784526788515776  0.43688777999029954  \\
            0.00044393937044769473  0.4365950264891458  \\
            0.00045011829312538806  0.43630061406597725  \\
            0.00045638321647794477  0.4360045356514214  \\
            0.00046273533749656583  0.43570678425102455  \\
            0.0004691758698326464  0.4354073529529464  \\
            0.0004757060440296587  0.43510623493483264  \\
            0.00048232710775826304  0.4348034234707321  \\
            0.0004890403260546901  0.4344989119378827  \\
            0.0004958469815624423  0.4341926938231424  \\
            0.0005027483747773588  0.4338847627290823  \\
            0.00050974582429609  0.4335751123798928  \\
            0.0005168406670680349  0.4332637366269916  \\
            0.000524034258650778  0.4329506294539912  \\
            0.000531327973469088  0.4326357849816868  \\
            0.0005387232050775173  0.43231919747249964  \\
            0.0005462213664266588  0.43200086133432897  \\
            0.0005538238901331071  0.43168077112426895  \\
            0.0005615322287531778  0.4313589215515518  \\
            0.0005693478550604361  0.43103530748044416  \\
            0.0005772722623270889  0.4307099239322718  \\
            0.0005853069646092927  0.43038276608729714  \\
            0.0005934534970364326  0.43005382928556996  \\
            0.0006017134161044281  0.42972310902801886  \\
            0.0006100882999731207  0.4293906009765668  \\
            0.0006185797487678013  0.42905630095356795  \\
            0.0006271893848849331  0.4287202049412797  \\
            0.0006359188533021314  0.4283823090801393  \\
            0.0006447698218924567  0.4280426096675734  \\
            0.000653743981743082  0.4277011031547208  \\
            0.0006628430474783968  0.4273577861442894  \\
            0.000672068757587607  0.42701265538700106  \\
            0.000681422874756894  0.42666570777752855  \\
            0.000690907186206199  0.426316940350453  \\
            0.000700523504030693  0.4259663502755231  \\
            0.0007102736655469995  0.42561393485217924  \\
            0.0007201595336442367  0.4252596915044143  \\
            0.0007301829971399479  0.4249036177743178  \\
            0.0007403459711409792  0.4245457113162085  \\
            0.0007506503974093876  0.42418596988944496  \\
            0.0007610982447334375  0.42382439135186606  \\
            0.0007716915093037627  0.42346097365229335  \\
            0.0007824322150947628  0.4230957148230077  \\
            0.0007933224142513083  0.42272861297199604  \\
            0.0008043641874808295  0.4223596662750933  \\
            0.0008155596444508602  0.4219888729677021  \\
            0.0008269109241921164  0.4216162313365884  \\
            0.0008384201955071845  0.4212417397118476  \\
            0.0008500896573848979  0.4208653964580573  \\
            0.0008619215394204809  0.42048719996622536  \\
            0.0008739181022415409  0.4201071486451658  \\
            0.0008860816379399887  0.41972524091350283  \\
            0.0008984144705099716  0.41934147519093395  \\
            0.0009109189562919012  0.4189558498905597  \\
            0.0009235974844226608  0.4185683634106259  \\
            0.0009364524772920803  0.4181790141268478  \\
            0.0009494863910057636  0.4177878003849603  \\
            0.0009627017158543579  0.4173947204930652  \\
            0.0009761009767893546  0.41699977271502575  \\
            0.0009896867339055124  0.4166029552634335  \\
            0.0010034615829299944  0.4162042662934442  \\
            0.001017428155718318  0.41580370389679433  \\
            0.0010315891207571966  0.4154012660960155  \\
            0.0010459471836743925  0.41499695083955457  \\
            0.0010605050877556586  0.4145907559968056  \\
            0.0010752656144688772  0.4141826793540517  \\
            0.001090231583995494  0.4137727186106297  \\
            0.0011054058557693487  0.41336087137562383  \\
            0.0011207913290230056  0.41294713516523973  \\
            0.001136390943341687  0.41253150740060995  \\
            0.0011522076792249186  0.412113985406136  \\
            0.0011682445586559897  0.4116945664084213  \\
            0.0011845046456793412  0.41127324753569555  \\
            0.0012009910469859889  0.41085002581819097  \\
            0.0012177069125070955  0.4104248981884935  \\
            0.001234655436015804  0.40999786148300577  \\
            0.0012518398557374477  0.40956891244377575  \\
            0.0012692634549682528  0.40913804772086354  \\
            0.001286929562702653  0.4087052638756806  \\
            0.0013048415542693352  0.4082705573843109  \\
            0.0013230028519761387  0.40783392464205676  \\
            0.0013414169257639273  0.4073953619681295  \\
            0.0013600872938695672  0.4069548656111175  \\
            0.0013790175234981272  0.4065124317550354  \\
            0.0013982112315044394  0.40606805652583494  \\
            0.0014176720850841416  0.4056217359985975  \\
            0.001437403802474346  0.40517346620518496  \\
            0.0014574101536640471  0.4047232431425136  \\
            0.0014776949611144292  0.40427106278127173  \\
            0.0014982621004891942  0.4038169210752105  \\
            0.0015191155013950547  0.4033608139707971  \\
            0.001540259148132535  0.4029027374177131  \\
            0.0015616970804572196  0.4024426873792804  \\
            0.0015834333943515997  0.40198065984389453  \\
            0.0016054722428076613  0.4015166508365314  \\
            0.0016278178366203647  0.40105065643077487  \\
            0.0016504744451921705  0.4005826727613991  \\
            0.0016734463973487608  0.40011269603708344  \\
            0.0016967380821661154  0.399640722553762  \\
            0.0017203539498090988  0.39916674870818036  \\
            0.0017442985123817198  0.39869077101190215  \\
            0.0017685763447892243  0.39821278610545935  \\
            0.001793192085612188  0.39773279077315943  \\
            0.0018181504379927748  0.3972507819578188  \\
            0.0018434561705333295  0.3967667567762116  \\
            0.0018691141182074797  0.3962807125341901  \\
            0.0018951291832839162  0.39579264674282744  \\
            0.0019215063362630327  0.3953025571341854  \\
            0.0019482506168266012  0.3948104416775376  \\
            0.001975367134800664  0.39431629859605144  \\
            0.0020028610711318373  0.3938201263832907  \\
            0.002030737678877182  0.3933219238201549  \\
            0.0020590022842078754  0.3928216899920649  \\
            0.0020876602874268383  0.3923194243061842  \\
            0.002116717164000531  0.39181512650882244  \\
            0.002146178465605108  0.3913087967032769  \\
            0.002176049821187136  0.39080043536742864  \\
            0.0022063369380390706  0.3902900433719049  \\
            0.00223704560288971  0.38977762199803573  \\
            0.0022681816830098173  0.3892631729562397  \\
            0.002299751127333137  0.3887466984044026  \\
            0.002331759967593012  0.38822820096644906  \\
            0.00236421431947482  0.38770768375100617  \\
            0.0023971203837844543  0.38718515037032014  \\
            0.00243048444763306  0.38666060495908355  \\
            0.002464312885638268  0.38613405219355407  \\
            0.002498612161142143  0.3856054973108647  \\
            0.002533388827446085  0.3850749461281956  \\
            0.00256864952906292  0.38454240506238746  \\
            0.002604401002986414  0.3840078811493455  \\
            0.0026406500799784627  0.3834713820638336  \\
            0.0026774036858741895  0.38293291613929314  \\
            0.0027146688429052148  0.38239249238771744  \\
            0.0027524526710413356  0.38185012051969014  \\
            0.002790762389350896  0.3813058109646443  \\
            0.0028296053173800643  0.3807595748910783  \\
            0.0028689888765513305  0.3802114242270538  \\
            0.002908920591581461  0.37966137168055497  \\
            0.0029494080919191894  0.3791094307603508  \\
            0.002990459113202914  0.37855561579666663  \\
            0.0030320814987386917  0.37799994196216125  \\
            0.003074283200998794  0.37744242529293404  \\
            0.0031170722831411297  0.37688308270977383  \\
            0.003160456920549808  0.3763219320393533  \\
            0.0032044454023971484  0.37575899203585555  \\
            0.0032490461332274293  0.3751942824024333  \\
            0.0032942676345626798  0.37462782381299703  \\
            0.003340118546530824  0.37405963793423586  \\
            0.0033866076295164817  0.3734897474473953  \\
            0.00343374376583475  0.3729181760707154  \\
            0.0034815359614282794  0.3723449485816422  \\
            0.0035299933475879705  0.3717700908394071  \\
            0.0035791251826976208  0.3711936298076687  \\
            0.003628940854002852  0.37061559357732127  \\
            0.003679449879404662  0.3700360113895263  \\
            0.003730661909277935  0.3694549136588449  \\
            0.0037825867283152684  0.3688723319965609  \\
            0.0038352342573964564  0.368288299234205  \\
            0.0038886145554839937  0.3677028494471856  \\
            0.003942737821544982  0.36711601797856563  \\
            0.003997614396499746  0.36652784146312883  \\
            0.004053254765197607  0.3659383578514966  \\
            0.00410966955842014  0.3653476064344144  \\
            0.0041668695549123185  0.3647556278671985  \\
            0.004224865683441927  0.36416246419441506  \\
            0.004283669024887633  0.3635681588745551  \\
            0.0043432908143561325  0.3629727568050296  \\
            0.004403742443328753  0.3623763043470779  \\
            0.004465035461837933  0.36177884935107296  \\
            0.00452718158067401  0.3611804411816474  \\
            0.004590192673622699  0.36058113074308923  \\
            0.004654080779733736  0.35998097050501743  \\
            0.004718858105621082  0.35938001452767265  \\
            0.004784537027795151  0.358778318487683  \\
            0.004851130095027493  0.3581759397038362  \\
            0.004918650030748395  0.35757293716268634  \\
            0.004987109735477848  0.35696937154437647  \\
            0.005056522289290351  0.3563653052485616  \\
            0.005126900954314023  0.35576080242006625  \\
            0.005198259177264495  0.35515592897478326  \\
            0.005270610592014072  0.3545507526254342  \\
            0.005343969022196653  0.35394534290732316  \\
            0.005418348483848905  0.3533397712040405  \\
            0.005493763188088217  0.35273411077308964  \\
            0.0055702275438278825  0.3521284367714534  \\
            0.0056477561605301155  0.351522826281057  \\
            0.005726363850997374  0.35091735833406595  \\
            0.00580606563420252  0.3503121139382343  \\
            0.005886876738158385  0.3497071761019304  \\
            0.00596881260282727  0.34910262985907353  \\
            0.006051888883070941  0.3484985622940869  \\
            0.006136121451641682  0.34789506256638575  \\
            0.006221526402214988  0.3472922219349769  \\
            0.00630812005246445  0.34669013378272423  \\
            0.006395918947179459  0.3460888936405587  \\
            0.006484939861426289  0.34548859921129577  \\
            0.006575199803753178  0.3448893503935676  \\
            0.006666716019440027  0.3442912493053696  \\
            0.006759505993793323  0.3436944003074281  \\
            0.0068535874554869185  0.34309891002651827  \\
            0.006948978379949322  0.34250488737849405  \\
            0.0070456969927981195  0.34191244359124046  \\
            0.00714376177332221  0.3413216922273722  \\
            0.007243191458012499  0.34073274920693697  \\
            0.007344005044141736  0.3401457328297944  \\
            0.007446221793394185  0.33956076379808153  \\
            0.007549861235545799  0.3389779652384183  \\
            0.007654943172195625  0.33839746272406723  \\
            0.0077614876805491735  0.33781938429706504  \\
            0.00786951511725437  0.33724386049028643  \\
            0.007979046122290974  0.3366710243493011  \\
            0.008090101622914103  0.3361010114545657  \\
            0.00820270283765263  0.33553395994323015  \\
            0.008316871280363262  0.3349700105311816  \\
            0.008432628764341015  0.33440930653505246  \\
            0.008549997406486926  0.3338519938942844  \\
            0.008668999631533747  0.3332982211931971  \\
            0.008789658176330487  0.33274813968316413  \\
            0.008911996094186548  0.33220190330493365  \\
            0.009036036759276358  0.3316596687108251  \\
            0.009161803871105295  0.3311215952872518  \\
            0.009289321459037771  0.3305878451771502  \\
            0.009418613886888331  0.3300585833026118  \\
            0.009549705857576677  0.3295339773874302  \\
            0.009682622417847453  0.3290141979798827  \\
            0.009817388963055744  0.3284994184754074  \\
            0.00995403124201917  0.327989815139417  \\
            0.010092575361937512  0.3274855671299337  \\
            0.010233047793380834  0.32698685652029624  \\
            0.010375475375346985  0.3264938683217849  \\
            0.010519885320389544  0.3260067905059333  \\
            0.01066630521981711  0.32552581402684244  \\
            0.010814763048964959  0.32505113284311465  \\
            0.010965287172540078  0.3245829439393246  \\
            0.011117906350040603  0.32412144734737114  \\
            0.011272649741250666  0.32366684616704156  \\
            0.011429546911811741  0.32321934658603185  \\
            0.011588627838871513  0.3227791578994313  \\
            0.011749922916811414  0.32234649252809755  \\
            0.011913462963053808  0.3219215660363759  \\
            0.01207927922395006  0.32150459714851704  \\
            0.012247403380750541  0.32109580776415314  \\
            0.012417867555657719  0.3206954229721918  \\
            0.012590704317963499  0.3203036710634257  \\
            0.012765946690272  0.31992078354145476  \\
            0.012943628154808923  0.31954699513182294  \\
            0.01312378265981875  0.3191825437892765  \\
            0.013306444626050977  0.31882767070285095  \\
            0.01349164895333662  0.3184826202987647  \\
            0.013679431027256259  0.31814764024091546  \\
            0.01386982672590091  0.3178229814287123  \\
            0.014062872426726951  0.31750889799221454  \\
            0.0142586050135065  0.31720564728426176  \\
            0.014457061883374516  0.3169134898696559  \\
            0.014658280953973988  0.3166326895109367  \\
            0.014862300670700556  0.31636351315081884  \\
            0.015069160014048002  0.3161062308910436  \\
            0.015278898507055938  0.31586111596747035  \\
            0.01549155622286118  0.31562844472130747  \\
            0.01570717379235421  0.31540849656634157  \\
            0.015925792411942228  0.31520155395195776  \\
            0.016147453851420204  0.3150079023219006  \\
            0.016372200461951567  0.3148278300686646  \\
            0.016600075184159863  0.3146616284832835  \\
            0.016831121556333123  0.3145095917006119  \\
            0.017065383722742383  0.3143720166398585  \\
            0.017302906442076004  0.3142492029403187  \\
            0.017543735095991362  0.31414145289229783  \\
            0.017787915697785584  0.3140490713631604  \\
            0.01803549490118695  0.3139723657183905  \\
            0.01828652000926868  0.31391164573774716  \\
            0.01854103898348675  0.3138672235264134  \\
            0.018799100452843547  0.31383941342119187  \\
            0.01906075372317902  0.3138285318917682  \\
            0.019326048786591176  0.3138348974369759  \\
            0.019595036330987727  0.31385883047627977  \\
            0.019867767749770577  0.31390065323631516  \\
            0.020144295151655216  0.31396068963281387  \\
            0.020424671370626712  0.3140392651477162  \\
            0.020708949976034313  0.3141367067018049  \\
            0.02099718528282653  0.31425334252286946  \\
            0.021289432361928682  0.31438950200948196  \\
            0.021585747050764863  0.3145455155906514  \\
            0.021886185963926403  0.31472171458134707  \\
            0.02219080650398876  0.31491843103420053  \\
            0.022499666872479004  0.31513599758745875  \\
            0.022812826080995927  0.31537474730940485  \\
            0.02313034396248499  0.3156350135394515  \\
            0.02345228118267007  0.31591712972609387  \\
            0.023778699251644456  0.3162214292619396  \\
            0.024109660535623093  0.3165482453159691  \\
            0.024445228268858418  0.31689791066345  \\
            0.024785466565722055  0.31727075751345085  \\
            0.025130440432954662  0.31766711733448677  \\
            0.025480215782086264  0.31808732067825174  \\
            0.02583485944202947  0.31853169700201456  \\
            0.026194439171847966  0.31900057448956376  \\
            0.026559023673702734  0.31949427987133533  \\
            0.02692868260597841  0.3200131382436209  \\
            0.02730348659659246  0.32055747288742664  \\
            0.027683507256489437  0.32112760508701826  \\
            0.028068817193323176  0.32172385394854375  \\
            0.028459490025329385  0.32234653621891945  \\
            0.028855600395391312  0.32299596610530246  \\
            0.029257223985301204  0.32367245509533593  \\
            0.02966443753022024  0.3243763117784847  \\
            0.030077318833339747  0.32510784166862017  \\
            0.030495946780746436  0.325867347028253  \\
            0.0309204013564946  0.32665512669444774  \\
            0.03135076365788804  0.3274714759068439  \\
            0.031787115910974696  0.3283166861378499  \\
            0.03222954148625701  0.32919104492541884  \\
            0.0326781249146208  0.3300948357083858  \\
            0.03313295190348602  0.3310283376647162  \\
            0.03359410935318217  0.33199182555293005  \\
            0.034061685373551705  0.33298556955665926  \\
            0.03453576930078449  0.33400983513272786  \\
            0.03501645171448662  0.33506488286282204  \\
            0.03550382445498675  0.3361509683089531  \\
            0.03599798064088333  0.33726834187275884  \\
            0.03649901468683607  0.33841724865896156  \\
            0.037007022321605035  0.33959792834294583  \\
            0.037522100606340765  0.34081061504262733  \\
            0.038044347953129144  0.3420555371947515  \\
            0.038573864143794066  0.3433329174356804  \\
            0.0391107503489621  0.3446429724867781  \\
            0.03965510914739239  0.3459859130444379  \\
            0.04020704454557555  0.3473619436748417  \\
            0.04076666199760542  0.3487712627135402  \\
            0.04133406842532738  0.35021406216985285  \\
            0.0419093722387671  0.3516905276361231  \\
            0.042492683356843565  0.35320083820196607  \\
            0.04308411322837054  0.35474516637340153  \\
            0.04368377485335014  0.3563236779969817  \\
            0.044291782804562974  0.35793653218891397  \\
            0.044908253249458595  0.35958388126917984  \\
            0.04553330397235087  0.3612658707007057  \\
            0.046167054396921994  0.36298263903350536  \\
            0.04680962560903992  0.3647343178538847  \\
            0.047461140379893324  0.36652103173868805  \\
            0.04812172318944854  0.36834289821456767  \\
            0.04879150025023301  0.3702000277223442  \\
            0.049470599531449756  0.3720925235863621  \\
            0.050159150783427475  0.3740204819889636  \\
            0.050857285562410946  0.3759839919500291  \\
            0.05156513725569646  0.3779831353115975  \\
            0.052282841107117166  0.38001798672764825  \\
            0.053010534242882996  0.382088613658982  \\
            0.05374835569778048  0.38419507637330036  \\
            0.054496446441736866  0.3863374279505102  \\
            0.055254949406754295  0.38851571429326515  \\
            0.05602400951421872  0.39072997414280397  \\
            0.0568037737025889  0.3929802391002027  \\
            0.05759439095547082  0.39526653365296677  \\
            0.05839601233008289  0.397588875207171  \\
            0.059208790986117234  0.39994727412515185  \\
            0.0600328822150028  0.40234173376880694  \\
            0.06086844346957569  0.40477225054862864  \\
            0.06171563439416248  0.4072388139785342  \\
            0.06257461685508219  0.4097414067366262  \\
            0.06344555497157302  0.41228000473183507  \\
            0.06432861514714913  0.4148545771767304  \\
            0.06522396610139428  0.4174650866664568  \\
            0.06613177890219764  0.4201114892638882  \\
            0.0670522269984386  0.42279373459118447  \\
            0.0679854862531262  0.42551176592768475  \\
            0.06893173497699996  0.4282655203143753  \\
            0.06989115396259839  0.43105492866487904  \\
            0.07086392651880162  0.4338799158830829  \\
            0.07185023850585484  0.4367404009874478  \\
            0.07285027837087918  0.4396362972420368  \\
            0.07386423718387686  0.44256751229429414  \\
            0.07489230867423761  0.44553394831959026  \\
            0.07593468926775288  0.4485355021725146  \\
            0.07699157812414548  0.4515720655449019  \\
            0.07806317717512158  0.4546435251305973  \\
            0.07914969116295223  0.4577497627967946  \\
            0.08025132767959187  0.46089065576197114  \\
            0.08136829720634137  0.4640660767802703  \\
            0.08250081315406309  0.4672758943321897  \\
            0.08364909190395568  0.47051997282146213  \\
            0.08481335284889636  0.47379817277788894  \\
            0.0859938184353587  0.47711035106597843  \\
            0.08719071420591362  0.4804563610991167  \\
            0.08840426884232241  0.48383605305902017  \\
            0.08963471420922885  0.48724927412017294  \\
            0.09088228539846002  0.4906958686789307  \\
            0.09214722077394347  0.49417567858691613  \\
            0.09342976201724962  0.4976885433883684  \\
            0.09473015417376797  0.5012343005609654  \\
            0.0960486456995261  0.5048127857597633  \\
            0.09738548850866023  0.5084238330636497  \\
            0.0987409380215466  0.512067275223956  \\
            0.10011525321360258  0.5157429439145417  \\
            0.10150869666476733  0.519450669982898  \\
            0.10292153460967073  0.5231902837015865  \\
            0.1043540369885009  0.5269616150194174  \\
            0.10580647749857969  0.5307644938117073  \\
            0.10727913364665574  0.5345987501289123  \\
            0.10877228680192588  0.5384642144428733  \\
            0.11028622224979392  0.5423607178900007  \\
            0.11182122924637809  0.5462880925105182  \\
            0.11337760107377698  0.5502461714830036  \\
            0.11495563509610475  0.554234789353333  \\
            0.11655563281630617  0.5582537822572134  \\
            0.1181778999337625  0.5623029881352839  \\
            0.11982274640269926  0.5663822469399572  \\
            0.12149048649140665  0.5704914008329172  \\
            0.12318143884228447  0.5746302943723293  \\
            0.12489592653272275  0.578798774688703  \\
            0.1266342771368296  0.5829966916483459  \\
            0.1283968227880183  0.5872238980032181  \\
            0.13018390024246576  0.5914802495262078  \\
            0.13199585094345345  0.595765605130499  \\
            0.13383302108660486  0.6000798269719061  \\
            0.13569576168603018  0.6044227805329134  \\
            0.13758442864139198  0.6087943346871811  \\
            0.13949938280590424  0.6131943617431725  \\
            0.1414409900552779  0.6176227374655877  \\
            0.14340962135762583  0.622079341073248  \\
            0.14540565284434087  0.626564055212041  \\
            0.14742946588196051  0.6310767659015134  \\
            0.14948144714503164  0.6356173624536134  \\
            0.15156198868998946  0.6401857373622023  \\
            0.1536714880300648  0.6447817861617733  \\
            0.1558103482112339  0.6494054072538846  \\
            0.1579789778892253  0.6540565016997929  \\
            0.16017779140759866  0.6587349729777853  \\
            0.16240720887691018  0.6634407267035788  \\
            0.1646676562549799  0.6681736703122811  \\
            0.1669595654282763  0.6729337127004332  \\
            0.16928337429443352  0.6777207638264732  \\
            0.17163952684591705  0.682534734268184  \\
            0.1740284732548541  0.687375534735616  \\
            0.1764506699590445  0.6922430755379337  \\
            0.1789065797491688  0.6971372660028855  \\
            0.18139667185721023  0.7020580138473316  \\
            0.1839214220461072  0.7070052244976325  \\
            0.18648131270065368  0.7119788003585648  \\
            0.18907683291966487  0.7169786400295213  \\
            0.19170847860942558  0.7220046374669578  \\
            0.19437675257843914  0.7270566810920127  \\
            0.19708216463349545  0.7321346528423407  \\
            0.19982523167707564  0.7372384271675156  \\
            0.2026064778061127  0.7423678699671405  \\
            0.20542643441212693  0.7475228374713165  \\
            0.20828564028275454  0.7527031750630228  \\
            0.21118464170468992  0.7579087160422463  \\
            0.21412399256806058  0.7631392803318819  \\
            0.21710425447225434  0.7683946731256045  \\
            0.22012599683322023  0.7736746834781072  \\
            0.2231897969922622  0.7789790828384366  \\
            0.22629624032634751  0.7843076235272453  \\
            0.22944592035995004  0.7896600371592031  \\
            0.2326394388784509  0.7950360330119558  \\
            0.2358774060431164  0.8004352963434036  \\
            0.2391604405076774  0.805857486659343  \\
            0.24248916953653052  0.8113022359338014  \\
            0.24586422912458486  0.816769146784843  \\
            0.2492862641187766  0.8222577906087561  \\
            0.2527559283412753  0.8277677056762217  \\
            0.2562738847144043  0.833298395194074  \\
            0.25984080538730053  0.8388493253369403  \\
            0.2634573718643367  0.8444199232532743  \\
            0.26712427513533155  0.850009575050758  \\
            0.27084221580757156  0.8556176237665147  \\
            0.2746119042396708  0.8612433673279343  \\
            0.27843406067729404  0.8668860565102492  \\
            0.2823094153907681  0.8725448928977524  \\
            0.2862387088146094  0.878219026855616  \\
            0.29022269168899295  0.8839075555199168  \\
            0.29426212520319084  0.8896095208139317  \\
            0.2983577811410064  0.8953239074990692  \\
            0.3025104420282337  0.901049641269377  \\
            0.30672090128216806  0.9067855868989092  \\
            0.31098996336319884  0.9125305464516746  \\
            0.31531844392851127  0.9182832575643408  \\
            0.319707169987928  0.9240423918121164  \\
            0.32415698006191945  0.9298065531688631  \\
            0.3286687243418135  0.9355742765724632  \\
            0.33324326485223543  0.9413440266072164  \\
            0.33788147561580784  0.9471141963148896  \\
            0.3425842428201438  0.9528831061466977  \\
            0.34735246498716427  0.9586490030683186  \\
            0.3521870531447711  0.9644100598305214  \\
            0.35708893100091094  0.9701643744178118  \\
            0.3620590351200606  0.9759099696877858  \\
            0.36709831510216956  0.9816447932135405  \\
            0.37220773376409255  0.9873667173416807  \\
            0.377388267323548  0.9930735394780036  \\
            0.3826409055856361  0.9987629826126952  \\
            0.38796665213195364  1.004432696096539  \\
            0.39336652451234067  1.010080256678923  \\
            0.3988415544392957  1.015703169817857  \\
            0.4043927879850976  1.0212988712713067  \\
            0.41002128578167035  1.0268647289782098  \\
            0.4157281232232301  1.0323980452363026  \\
            0.4215143906717522  1.037896059182592  \\
            0.4273811936652989  1.0433559495807232  \\
            0.4333296531292457  1.0487748379177138  \\
            0.4393609055904481  1.0541497918106686  \\
            0.4454761033943891  1.0594778287217181  \\
            0.45167641492534927  1.064755919977279  \\
            0.4579630248296409  1.0699809950849202  \\
            0.4643371342419493  1.0751499463384664  \\
            0.47079996101482446  1.0802596336989065  \\
            0.47735273995136707  1.0853068899357037  \\
            0.48399672304115265  1.090288526009746  \\
            0.49073317969943997  1.0952013366759974  \\
            0.4975633970097082  1.1000421062807386  \\
            0.5044886799695705  1.10480761472504  \\
            0.5115103517401097  1.1094946435632673  \\
            0.518629753898685  1.1140999822029038  \\
            0.5258482466952563  1.1186204341697112  \\
            0.5331672093122776  1.1230528234009216  \\
            0.5405880401282059  1.1273940005283436  \\
            0.54811215698468  1.1316408491137118  \\
            0.5557409974574153  1.1357902918000005  \\
            0.5634760191308719  1.1398392963453334  \\
            0.5713186998767426  1.143784881510715  \\
            0.5792705381363199  1.1476241227790045  \\
            0.5873330532067913  1.1513541578908801  \\
            0.5955077855315197  1.1549721921939353  \\
            0.6037962969943641  1.1584755038135477  \\
            0.6122001712180973  1.1618614486690941  \\
            0.6207210138669764  1.1651274653758912  \\
            0.6293604529535247  1.1682710800922222  \\
            0.6381201391495839  1.1712899113915078  \\
            0.6470017461016953  1.1741816752611556  \\
            0.6560069707508706  1.1769441903525522  \\
            0.6651375336568137  1.1795753836283804  \\
            0.6743951793266548  1.1820732965748877  \\
            0.6837816765482602  1.1844360921653247  \\
            0.693298818728181  1.1866620627760265  \\
            0.7029484242343056  1.1887496392664816  \\
            0.7127323367432816  1.1906974014384286  \\
            0.722652425592773  1.192504090083671  \\
            0.7327105861386203  1.1941686208157933  \\
            0.7429087401169715  1.195690099854426  \\
            0.753248836011454  1.197067841891513  \\
            0.7637328494254562  1.1983013901159365  \\
            0.7743627834595909  1.199390538405014  \\
            0.785140669094413  1.2003353556087395  \\
            0.7960685655784632  1.2011362117553273  \\
            0.8071485608217125  1.2017938058961972  \\
            0.8183827717944842  1.2023091951861988  \\
            0.8297733449319262  1.2026838246640619  \\
            0.8413224565441152  1.2029195570617879  \\
            0.8530323132318666  1.2030187018353466  \\
            0.8649051523083338  1.2029840424770988  \\
            0.8769432422264736  1.202818861050277  \\
            0.8891488830124635  1.2025269587836453  \\
            0.9015244067051492  1.2021126714878512  \\
            0.9140721778016098  1.2015808785115525  \\
            0.9267945937089241  1.2009370039510454  \\
            0.9396940852022256  1.2001870088688338  \\
            0.9527731168891312  1.1993373733673207  \\
            0.9660341876806358  1.1983950675065014  \\
            0.9794798312685595  1.1973675102478667  \\
            0.9931126166096416  1.1962625158475648  \\
            1.0069351484163709  1.1950882274034995  \\
            1.020950067654649  1.193853037574848  \\
            1.0351600520483786  1.1925654968269246  \\
            1.0495678165910765  1.191234209897326  \\
            1.0641761140646067  1.189867721517315  \\
            1.0789877355651334  1.1884743927421946  \\
            1.0940055110363944  1.187062269531901  \\
            1.1092323098103964  1.1856389454653538  \\
            1.124671041155638  1.1842114206546281  \\
            1.1403246548329595  1.1827859590363643  \\
            1.1561961416591329  1.1813679462471929  \\
            1.1722885340782927  1.179961750235921  \\
            1.1886049067413245  1.178570586637641  \\
            1.2051483770933122  1.1771963907663832  \\
            1.2219221059691667  1.1758396979329093  \\
            1.2389292981975417  1.1744995337549233  \\
            1.2561732032131556  1.1731733163178102  \\
            1.2736571156776368  1.1718567725981435  \\
            1.2913843761090098  1.170543872595166  \\
            1.3093583715199415  1.1692267861896328  \\
            1.3275825360648734  1.1678958698225073  \\
            1.3460603516961576  1.1665396924791938  \\
            1.3647953488293285  1.165145112836215  \\
            1.3837911070176316  1.1636974212918847  \\
            1.4030512556359416  1.1621805613837326  \\
            1.4225794745741995  1.1605774442231072  \\
            1.4423794949405015  1.158870366607678  \\
            1.4624550997739725  1.157041538216571  \\
            1.482810124767563  1.1550737159151836  \\
            1.5034484590009063  1.1529509342634838  \\
            1.524374045683375  1.1506593117693296  \\
            1.5455908829074794  1.148187903453866  \\
            1.5671030244127535  1.145529563169175  \\
            1.5889145803602713  1.142681774934278  \\
            1.611029718117945  1.1396474120204116  \\
            1.633452663056751  1.136435385652243  \\
            1.6561876993580404  1.1330611512261077  \\
            1.6792391708320846  1.1295470472916889  \\
            1.7026114817480138  1.1259224490172075  \\
            1.726309097675307  1.1222237211817945  \\
            1.7503365463369953  1.1184939543181218  \\
            1.774698418474739  1.1147824614864579  \\
            1.7993993687259446  1.11114400474087  \\
            1.8244441165130927  1.107637714784368  \\
            1.8498374469454408  1.1043256717231826  \\
            1.8755842117332786  1.1012711363899454  \\
            1.9016893301149063  1.0985364645793878  \\
            1.9281577897965168  1.0961807985470038  \\
            1.9549946479051592  1.0942577005127465  \\
            1.982205031954964  1.092812953060932  \\
            2.009794140826819  1.0918827793980783  \\
            2.0377672457616813  1.091492715329349  \\
            2.0661296913677107  1.0916572902420114  \\
            2.094886896641424  1.0923805584391881  \\
            2.124044356003063  1.0936573894054924  \\
            2.15360764034637  1.0954753030157405  \\
            2.183582398102976  1.0978165430290585  \\
            2.213974356321604  1.10066002931749  \\
            2.2447893217622936  1.1039828220561354  \\
            2.2760331820058513  1.1077607786215127  \\
            2.30771190657875  1.111968196901292  \\
            2.3398315480936773  1.1165764162929204  \\
            2.3723982434059634  1.1215515622444538  \\
            2.405418214786105  1.1268518155108773  \\
            2.4388977711086044  1.1324246980725305  \\
            2.47284330905736  1.138204851949541  \\
            2.5072613143478297  1.144112651078899  \\
            2.5421583629662114  1.150053784829777  \\
            2.577541122425863  1.1559197649878574  \\
            2.6134163530412122  1.1615892093051903  \\
            2.6497909092194045  1.1669297810538182  \\
            2.686671740769916  1.1718007964070154  \\
            2.724065894232403  1.1760566714288796  \\
            2.7619805142230325  1.1795514636614066  \\
            2.8004228447995465  1.182144718484268  \\
            2.839400230845331  1.1837087356027103  \\
            2.8789201194727467  1.184137410026803  \\
            2.9189900614459914  1.1833570912415354  \\
            2.9596177126237664  1.1813402706844722  \\
            3.0008108354220258  1.1781228387437817  \\
            3.0425773002970797  1.173824572848451  \\
            3.084925087249342  1.1686702773893856  \\
            3.1278622873480115  1.163006211327627  \\
            3.1713971042769673  1.1573043706505695  \\
            3.2155378559021868  1.152147154068982  \\
            3.260292975860975  1.1481875947406175  \\
            3.3056710151733166  1.1460853377956535  \\
            3.3516806438756546  1.1464247372645908  \\
            3.3983306526774055  1.1496274861725984  \\
            3.445629954640539  1.15587684009001  \\
            3.493587586882522  1.1650721880826072  \\
            3.542212712302976  1.1768291683184684  \\
            3.5915146213343605  1.1905300902086875  \\
            3.6415027337170285  1.2054145219484769  \\
            3.692186600298979  1.2206882402750245  \\
            3.743575904860672  1.235627804953998  \\
            3.795680465965228  1.2496665326346343  \\
            3.8485102388343897  1.262456027515774  \\
            3.902075317250589  1.2738997699944932  \\
            3.95638593548549  1.2841559783502976  \\
            4.0114524702553735  1.293611170910986  \\
            4.067285442703736  1.3028301941273488  \\
            4.123895520411487  1.3124882661615223  \\
            4.181293519435119  1.323289125287535  \\
            4.2394904063732515  1.3358761877400287  \\
            4.298497300461933  1.3507494016554353  \\
            4.358325475699113  1.368203691986786  \\
            4.418986362998673  1.3883017964807136  \\
            4.4804915523744535  1.4108865108408752  \\
            4.5428527951546585  1.435634447750919  \\
            4.6060820062270995  1.4621611724083765  \\
            4.67019126631568  1.4901885453104264  \\
            4.735192824288568  1.5197542285313796  \\
            4.801099099498494  1.5513888671327982  \\
            4.867922684155624  1.586145307537941  \\
            4.935676345733452  1.6253600989750516  \\
            5.004373029408188  1.6700681536794966  \\
            5.074025860532096  1.72010972023324  \\
            5.1446481471412495  1.7732313782616052  \\
            5.2162533824982  1.8248377553722062  \\
            5.288855247670035  1.869065156001586  \\
            5.362467614142308  1.9009382251034346  \\
            5.437104546469363  1.918026913581232  \\
            5.512780304961541  1.9201167375942836  \\
            5.589509348409787  1.9073925725255327  \\
            5.667306336848182  1.879187790156023  \\
            5.746186134354928  1.8347261560474866  \\
            5.8261638118923065  1.7752356611455582  \\
            5.90725465018618  1.705257838118198  \\
            5.989474142645557  1.6315462821101065  \\
            6.0728379983228065  1.5601526948784565  \\
            6.15736214491506  1.4939254376078015  \\
            6.243062731807407  1.4324119508381044  \\
            6.329956133158419  1.3739373837564202  \\
            6.418058951028646  1.3175145557454175  \\
            6.507388018552645  1.2631692864264368  \\
            6.597960403155156  1.2113687090453291  \\
            6.689793409812043  1.162527674546269  \\
            6.7829045843566345  1.1168389367967024  \\
            6.877311716832057  1.0742920870723067  \\
            6.973032844890255  1.034744695567266  \\
            7.070086257238303  0.997986115380697  \\
            7.16849049713269  0.9637805266356049  \\
            7.268264365922236  0.931892075617795  \\
            7.36942692664033  0.9020979382835829  \\
            7.47199750764715  0.8741941053240728  \\
            7.5759957063225905  0.8479970868007054  \\
            7.681441392810582  0.8233434795195793  \\
            7.788354713815532  0.8000885165791605  \\
            7.896756096451596  0.7781042183597211  \\
            8.006666252145541  0.7572774730254915  \\
            8.118106180593907  0.7375082097358656  \\
            8.231097173775272  0.718707736675378  \\
            8.345660820018335  0.7007972671490434  \\
            8.461819008126644  0.683706631916908  \\
            8.579593931560721  0.6673731640639367  \\
            8.699008092678397  0.6517407379901974  \\
            8.820084307034163  0.6367589431617935  \\
            8.942845707738364  0.6223823741879939  \\
            9.067315749877075  0.6085700205417524  \\
            9.193518214993475  0.595284741260761  \\
            9.32147721563161  0.58249281196728  \\
            9.451217199943395  0.5701635333915672  \\
            9.582762956359733  0.5582688922220411  \\
            9.716139618326658  0.5467832665252627  \\
            9.851372669107377  0.535683169191603  \\
            9.988487946651178  0.5249470238888542  \\
            10.127511648530081  0.5145549688698201  \\
            10.268470336944223  0.5044886847043865  \\
            10.411390943796867  0.49473124261324475  \\
            10.556300775840109  0.4852669705881933  \\
            10.703227519892145  0.47608133490906734  \\
            10.852199248127194  0.46716083502361994  \\
            11.003244423439035  0.45849291005569465  \\
            11.156391904879186  0.45006585545839817  \\
            11.311670953170792  0.4418687485407568  \\
            11.469111236299243  0.4338913817750803  \\
            11.628742835180613  0.4261242029435317  \\
            11.790596249409004  0.4185582613106618  \\
            11.954702403083841  0.4111851591177278  \\
            12.121092650718328  0.40399700778754266  \\
            12.28979878323011  0.3969863883080006  \\
            12.46085303401532  0.3901463153303949  \\
            12.634288085107174  0.38347020457701647  \\
            12.81013707342027  0.3769518432027315  \\
            12.98843359708181  0.3705853627985417  \\
            13.169211721850942  0.3643652147625776  \\
            13.352505987627438  0.3582861477964094  \\
            13.538351415050974  0.35234318731273706  \\
            13.72678351219225  0.34653161656503256  \\
            13.917838281337275  0.3408469593310799  \\
            14.111552225866005  0.3352849640010716  \\
            14.307962357226794  0.32984158893724896  \\
            14.507106202007886  0.3245129889864679  \\
            14.709021809107332  0.31929550303967213  \\
            14.913747757002705  0.3141856425433952  \\
            15.121323161121992  0.3091800808782164  \\
            15.331787681317088  0.3042756435277808  \\
            15.54518152944129  0.29946929896967617  \\
            15.761545477032287  0.2947581502262789  \\
            15.980920863102048  0.2901394270197428  \\
            16.20334960203516  0.2856104784807003  \\
            16.428874191597114  0.2811687663650457  \\
            16.657537721053984  0.27681185873748065  \\
            16.889383879405194  0.27253742408433274  \\
            17.12445696373084  0.2683432258215916  \\
            17.36280188765519  0.26422711716721364  \\
            17.604464189928  0.2601870363494973  \\
            17.849490043125225  0.2562210021258311  \\
            18.09792626247091  0.2523271095883649  \\
            18.349820314781773  0.24850352623518016  \\
            18.605220327536358  0.24474848828734733  \\
            18.86417509807037  0.2410602972339395  \\
            19.126734102900002  0.23743731658854164  \\
            19.392947507175087  0.23387796884216247  \\
            19.662866174263705  0.2303807325986903  \\
            19.936541675470288  0.22694413988013976  \\
            20.214026299888964  0.2235667735899629  \\
            20.495373064394027  0.22024726512361964  \\
            20.78063572376947  0.2169842921164446  \\
            21.069868780979505  0.2137765763196193  \\
            21.363127497582013  0.21062288159575634  \\
            21.66046790428698  0.20752201202625287  \\
            21.961946811661825  0.20447281012314433  \\
            22.267621820985788  0.20147415513874578  \\
            22.577551335255336  0.19852496146684004  \\
            22.891794570342842  0.19562417712964733  \\
            23.210411566310437  0.19277078234520392  \\
            23.533463198881442  0.18996378817017867  \\
            23.86101119107143  0.187202235213491  \\
            24.193118124981176  0.18448519241643685  \\
            24.529847453753725  0.18181175589530083  \\
            24.87126351369792  0.17918104784273942  \\
            25.217431536580634  0.17659221548444096  \\
            25.56841766209012  0.17404443008783227  \\
            25.924288950472814  0.17153688601979394  \\
            26.285113395346027  0.16906879985056536  \\
            26.650959936688952  0.16663940950119246  \\
            27.021898474014513  0.1642479734320512  \\
            27.39799987972457  0.16189376987013435  \\
            27.77933601265089  0.15957609607294224  \\
            28.16597973178473  0.15729426762694626  \\
            28.558004910197425  0.15504761777873238  \\
            28.95548644915475  0.1528354967970406  \\
            29.35850029242776  0.1506572713640323  \\
            29.767123440802752  0.14851232399421707  \\
            30.181433966793247  0.14640005247956742  \\
            30.6015110295567  0.1443198693594386  \\
            31.02743489001883  0.14227120141399194  \\
            31.459286926208488  0.14025348917989863  \\
            31.897149648805893  0.1382661864871752  \\
            32.3411067169074  0.13630876001606435  \\
            32.79124295400949  0.1343806888729413  \\
            33.24764436421547  0.13248146418428675  \\
            33.71039814866753  0.13061058870781467  \\
            34.179592722207644  0.12876757645990444  \\
            34.655317730270326  0.126951952358528  \\
            35.13766406601048  0.12516325188091168  \\
            35.62672388766967  0.12340102073521139  \\
            36.1225906361841  0.12166481454552568  \\
            36.625359053037656  0.1199541985495991  \\
            37.13512519836344  0.11826874730861359  \\
            37.65198646929723  0.11660804442849099  \\
            38.17604161858648  0.1149716822921626  \\
            38.707390773458165  0.11335926180229387  \\
            39.246135454749364  0.11177039213397602  \\
            39.79237859630409  0.11020469049692119  \\
            40.34622456464005  0.10866178190672761  \\
            40.9077791788892  0.10714129896479664  \\
            41.477149731015736  0.10564288164651264  \\
            42.05444500631561  0.10416617709730824  \\
            42.639775304201294  0.10271083943626474  \\
            43.23325245927583  0.10127652956691205  \\
            43.83498986270024  0.09986291499490574  \\
            44.445102483858264  0.09846966965228264  \\
            45.063706892322806  0.09709647372800455  \\
            45.69092128012783  0.09574301350451794  \\
            46.32686548435053  0.09440898120006931  \\
            46.97166101000763  0.09309407481652862  \\
            47.625431053270454  0.09179799799248632  \\
            48.288300525003066  0.09052045986140038  \\
            48.96039607462806  0.08926117491457969  \\
            49.64184611432444  0.08801986286880065  \\
            50.33278084356243  0.0867962485383665  \\
            51.03333227397966  0.08559006171142211  \\
            51.74363425460363  0.0844010370303515  \\
            52.46382249742517  0.08322891387608962  \\
            53.19403460332807  0.08207343625619047  \\
            53.93441008837921  0.08093435269649857  \\
            54.68509041048496  0.07981141613627994  \\
            55.44621899641845  0.07870438382667377  \\
            56.21794126922301  0.07761301723233363  \\
            57.000404675997075  0.0765370819361317  \\
            57.79375871606574  0.07547634754680696  \\
            58.598154969544474  0.07443058760944124  \\
            59.413747126300414  0.07339957951865482  \\
            60.24069101531665  0.07238310443441633  \\
            61.07914463446534  0.07138094720036756  \\
            61.92926818069511  0.07039289626456541  \\
            62.79122408063871  0.069418743602554  \\
            63.66517702164667  0.068458284642674  \\
            64.55129398325272  0.0675113181935306  \\
            65.44974426907743  0.06657764637353648  \\
            66.36069953917568  0.0656570745424555  \\
            67.28433384283454  0.06474941123487356  \\
            68.22082365182742  0.06385446809552457  \\
            69.17034789413127  0.06297205981640766  \\
            70.13308798811296  0.06210200407562867  \\
            71.10922787719151  0.061244121477905714  \\
            72.09895406498276  0.060398235496679324  \\
            73.10245565093318  0.05956417241777037  \\
            74.11992436644965  0.05874176128453313  \\
            75.15155461153226  0.05793083384444911  \\
            76.19754349191659  0.057131224497114136  \\
            77.25809085673338  0.05634277024356931  \\
            78.33339933669215  0.055565310636930876  \\
            79.42367438279628  0.0547986877342753  \\
            80.52912430559697  0.05404274604973616  \\
            81.64996031499359  0.053297332508773304  \\
            82.78639656058789  0.05256229640357658  \\
            83.93865017259998  0.05183748934956278  \\
            85.10694130335374  0.05112276524293554  \\
            86.29149316933962  0.05041798021926923  \\
            87.49253209386288  0.04972299261308597  \\
            88.71028755028567  0.04903766291839335  \\
            89.94499220587048  0.04836185375015277  \\
            91.19688196623424  0.04769542980664835  \\
            92.46619602042102  0.04703825783272885  \\
            93.75317688660202  0.04639020658389504  \\
            95.05807045841168  0.04575114679120664  \\
            96.3811260519287  0.04512095112698351  \\
            97.72259645331103  0.044499494171277354  \\
            99.08273796709366  0.043886652379089675  \\
            100.46181046515888  0.043282304048315345  \\
            101.8600774363881  0.042686329288388246  \\
            103.27780603700441  0.042098609989609605  \\
            104.71526714161634  0.0415190297931385  \\
            106.17273539497162  0.04094747406162542  \\
            107.65048926443164  0.04038382985047015  \\
            109.14881109317594  0.03982798587968644  \\
            110.66798715414744  0.03927983250635575  \\
            112.20830770474839  0.038739261697653786  \\
            113.77006704229774  0.038206167004434036  \\
            115.35356356026014  0.037680443535351826  \\
            116.95909980525784  0.03716198793151544  \\
            118.58698253487589  0.036650698341648955  \\
            120.23752277627199  0.03614647439775264  \\
            121.9110358856021  0.03564921719124873  \\
            123.60784160827316  0.03515882924959845  \\
            125.32826414003435  0.03467521451337862  \\
            127.07263218891872  0.03419827831380471  \\
            128.84127903804696  0.0337279273506903  \\
            130.6345426093053  0.03326406967083011  \\
            132.4527655279094  0.03280661464679666  \\
            134.29629518786783  0.032355472956139705  \\
            136.1654838183551  0.03191055656097811  \\
            138.06068855101006  0.03147177868797506  \\
            139.98227148816994  0.031039053808685907  \\
            141.93059977205482  0.030612297620270557  \\
            143.90604565491438  0.030191427026560823  \\
            145.90898657015157  0.029776360119474588  \\
            147.93980520443574  0.029367016160767756  \\
            149.99888957081978  0.02896331556411672  \\
            152.0866330828748  0.028565179877522936  \\
            154.2034346298566  0.02817253176603237  \\
            156.34969865291848  0.02778529499476189  \\
            158.5258352223847  0.027403394412226893  \\
            160.7322601160995  0.027026755933960853  \\
            162.96939489886662  0.026655306526422933  \\
            165.23766700299444  0.02628897419118488  \\
            167.53750980996224  0.025927687949392274  \\
            169.8693627332231  0.025571377826493286  \\
            172.2336713021593  0.025219974837229462  \\
            174.6308872472062  0.02487341097088267  \\
            177.06146858616094  0.024531619176772393  \\
            179.52587971169237  0.024194533349998444  \\
            182.02459148006912  0.023862088317423258  \\
            184.55808130112248  0.023534219823889067  \\
            187.1268332294612  0.023210864518665046  \\
            189.731338056957  0.022891959942118997  \\
            192.37209340651515  0.022577444512609835  \\
            195.04960382715245  0.022267257513595495  \\
            197.76438089039715  0.021961339080952092  \\
            200.51694328803123  0.021659630190500344  \\
            203.3078169311927  0.021362072645734427  \\
            206.1375350508576  0.02106860906575002  \\
            209.00663829972032  0.020779182873366484  \\
            211.91567485549197  0.020493738283440553  \\
            214.86520052563654  0.020212220291366673  \\
            217.85577885356477  0.019934574661761153  \\
            220.8879812263062  0.01966074791732584  \\
            223.96238698367964  0.019390687327888588  \\
            227.07958352898322  0.01912434089961645  \\
            230.24016644122509  0.018861657364398796  \\
            233.44473958891618  0.01860258616939686  \\
            236.6939152454468  0.018347077466756703  \\
            239.9883142060689  0.018095082103482433  \\
            243.3285659065069  0.017846551611466862  \\
            246.71530854321895  0.017601438197676435  \\
            250.1491891953325  0.01735969473448797  \\
            253.6308639482766  0.017121274750173988  \\
            257.1609980191353  0.01688613241953438  \\
            260.74026588374517  0.016654222554671232  \\
            264.3693514055635  0.016425500595904974  \\
            268.04894796632715  0.01619992260282857  \\
            271.7797585985329  0.01597744524549774  \\
            275.56249611976017  0.015758025795754717  \\
            279.3978832688636  0.015541622118683245  \\
            283.2866528440615  0.01532819266419225  \\
            287.2295478429457  0.015117696458726309  \\
            291.2273216044407  0.014910093097100717  \\
            295.28073795273815  0.014705342734458407  \\
            299.39057134323525  0.014503406078347486  \\
            303.55760701050383  0.014304244380916814  \\
            307.782641118319  0.014107819431227658  \\
            312.06648091177664  0.013914093547679586  \\
            316.40994487152676  0.013723029570548616  \\
            320.8138628701552  0.013534590854635821  \\
            325.2790763307405  0.01334874126202445  \\
            329.8064383876184  0.013165445154943636  \\
            334.39681404938375  0.012984667388737386  \\
            339.05108036416107  0.012806373304936565  \\
            343.7701265871754  0.012630528724432677  \\
            348.5548543506556  0.012457099940751235  \\
            353.4061778361024  0.01228605371342379  \\
            358.32502394895397  0.012117357261456373  \\
            363.3123324956828  0.01195097825689314  \\
            368.36905636335695  0.011786884818473748  \\
            373.4961617017023  0.011625045505382571  \\
            378.6946281076954  0.011465429311088871  \\
            383.965448812729  0.011308005657275853  \\
            389.3096308723808  0.011152744387857764  \\
            394.7281953588239  0.010999615763083182  \\
            400.2221775559153  0.010848590453723498  \\
            405.7926271569998  0.010699639535344927  \\
            411.4406084654667  0.010552734482663077  \\
            417.16720059809836  0.01040784716397862  \\
            422.9734976912487  0.010264949835692549  \\
            428.8606091098915  0.010124015136900496  \\
            434.8296596595785  0.009985016084063996  \\
            440.88178980134705  0.009847926065758248  \\
            447.01815586961976  0.009712718837494793  \\
            453.23993029313624  0.00957936851661809  \\
            459.5483018189601  0.009447849577274878  \\
            465.94447573960406  0.009318136845455125  \\
            472.42967412331575  0.009190205494103616  \\
            479.0051360475691  0.009064031038300922  \\
            485.6721178358055  0.00893958933051295  \\
            492.43189329746986  0.00881685655590769  \\
            499.28575397138746  0.00869580922773864  \\
            506.2350093725291  0.008576424182793314  \\
            513.2809872422088  0.00845867857690643  \\
            520.4250338017679  0.008342549880536315  \\
            527.6685140097842  0.008228015874404002  \\
            535.0128118228657  0.008115054645193843  \\
            542.4593304600729  0.008003644581314698  \\
            550.0094926710207  0.007893764368720994  \\
            557.6647410077121  0.007785392986792605  \\
            565.4265381001566  0.007678509704272757  \\
            573.2963669358227  0.007573094075263052  \\
            581.2757311429815  0.007469125935274848  \\
            589.3661552779937  0.007366585397336053  \\
            597.5691851165947  0.007265452848152703  \\
            605.886387949234  0.007165708944324269  \\
            614.3193528805258  0.00706733460861216  \\
            622.8696911328675  0.006970311026260418  \\
            631.5390363542825  0.006874619641368114  \\
            640.3290449305501  0.006780242153312394  \\
            649.2413963016779  0.006687160513221633  \\
            658.2777932827796  0.006595356920497953  \\
            667.4399623894192  0.006504813819388293  \\
            676.7296541674831  0.00641551389560345  \\
            686.1486435276432  0.00632744007298435  \\
            695.6987300844763  0.0062405755102147254  \\
            705.3817385003022  0.0061549035975798855  \\
            715.1995188338071  0.00607040795377051  \\
            725.153946893524  0.005987072422731063  \\
            735.246924596224  0.005904881070552153  \\
            745.4803803303041  0.0058238181824061645  \\
            755.8562693242295  0.0057438682595255626  \\
            766.3765740201034  0.005665016016223235  \\
            777.0433044524377  0.005587246376954315  \\
            787.8584986321948  0.005510544473418909  \\
            798.8242229361749  0.0054348956417050115  \\
            809.9425725018227  0.00536028541947124  \\
            821.2156716275297  0.005286699543168649  \\
            832.6456741785073  0.005214123945301144  \\
            844.2347639983096  0.00514254475172397  \\
            855.9851553260842  0.00507194827897962  \\
            867.8990932196289  0.005002321031670857  \\
            879.9788539843393  0.004933649699870004  \\
            892.2267456081237  0.004865921156564314  \\
            904.6451082023738  0.0047991224551366864  \\
            917.2363144490713  0.004733240826881296  \\
            930.0027700541189  0.004668263678553736  \\
            942.9469142069792  0.004604178589954974  \\
            956.071220046713  0.004540973311548871  \\
            969.3781951345029  0.004478635762112692  \\
            982.8703819327535  0.004417154026420056  \\
            996.5503582908606  0.004356516352956058  \\
            1010.4207379377405  0.004296711151663955  \\
            1024.484170981219  0.004237726991723038  \\
            1038.7433444143614  0.004179552599357232  \\
            1053.2009826288597  0.004122176855674031  \\
            1067.8598479355608  0.004065588794533296  \\
            1082.7227410922392  0.004009777600445472  \\
            1097.792501838718  0.003954732606498952  \\
            1113.0720094394349  0.0039004432923159743  \\
            1128.5641832335618  0.0038468992820368504  \\
            1144.2719831927816  0.003794090342331979  \\
            1160.1984104868259  0.003742006380441343  \\
            1176.346508056887  0.0036906374422410806  \\
            1192.7193611970083  0.003639973710336727  \\
            1209.3200981435696  0.0035900055021828234  \\
            1226.1518906729732  0.0035407232682284346  \\
            1243.217954707653  0.003492117590088287  \\
            1260.5215509305153  0.0034441791787391323  \\
            1278.0659854079333  0.0033968988727409942  \\
            1295.8546102214111  0.0033502676364829654  \\
            1313.8908241080414  0.0033042765584531714  \\
            1332.1780731098752  0.003258916849532645  \\
            1350.7198512323323  0.003214179841312656  \\
            1369.519701111773  0.0031700569844353146  \\
            1388.5812146923631  0.0031265398469569987  \\
            1407.9080339123582  0.0030836201127343735  \\
            1427.5038513999461  0.00304128957983261  \\
            1447.3724111787617  0.0029995401589556206  \\
            1467.5175093832333  0.00295836387189784  \\
            1487.9429949838814  0.0029177528500173846  \\
            1508.6527705227104  0.002877699332730259  \\
            1529.6507928588394  0.0028381956660252583  \\
            1550.9410739245072  0.00279923430099938  \\
            1572.5276814916037  0.00276080779241336  \\
            1594.4147399488663  0.0027229087972671395  \\
            1616.6064310898964  0.0026855300733949327  \\
            1639.106994912143  0.002648664478079636  \\
            1661.9207304270058  0.0026123049666863132  \\
            1685.0519964812158  0.00257644459131452  \\
            1708.5052125896461  0.0025410764994691377  \\
            1732.284859779715  0.0025061939327495485  \\
            1756.3954814475421  0.002471790225556803  \\
            1780.8416842260203  0.0024378588038186447  \\
            1805.6281388649704  0.002404393183732015  \\
            1830.7595811235446  0.0023713869705229017  \\
            1856.2408126750531  0.0023388338572232522  \\
            1882.0767020243832  0.0023067276234646967  \\
            1908.2721854381862  0.0022750621342888804  \\
            1934.832267888014  0.002243831338974165  \\
            1961.76202400658  0.002213029269878461  \\
            1989.0665990573282  0.002182650041297991  \\
            2016.7512099175083  0.0021526878483417253  \\
            2044.821146074912  0.002123136965821347  \\
            2073.281770638504  0.002093991747156423  \\
            2102.1385213631074  0.0020652466232946877  \\
            2131.3969116883545  0.0020368961016471393  \\
            2161.062531792099  0.0020089347650377957  \\
            2191.1410496584863  0.0019813572706678826  \\
            2221.638212160893  0.0019541583490942827  \\
            2252.5598461599407  0.001927332803222004  \\
            2283.9118596167846  0.001900875507310532  \\
            2315.700242721909  0.0018747814059938154  \\
            2347.931069039622  0.0018490455133137274  \\
            2380.6104966684875  0.0018236629117668506  \\
            2413.7447694179077  0.001798628751364311  \\
            2447.3402180010767  0.0017739382487045763  \\
            2481.403261244545  0.0017495866860589837  \\
            2515.9404073146134  0.0017255694104698351  \\
            2550.9582549608  0.0017018818328608993  \\
            2586.4634947766126  0.0016785194271601324  \\
            2622.46291047787  0.0016554777294344454  \\
            2658.9633801988152  0.001632752337036396  \\
            2695.9718778062656  0.001610338907762568  \\
            2733.4954742320606  0.0015882331590235388  \\
            2771.541338824044  0.001566430867025245  \\
            2810.116740715871  0.0015449278659616149  \\
            2849.2290502158476  0.0015237200472182613  \\
            2888.8857402151316  0.0015028033585871572  \\
            2929.094387615516  0.0014821738034920635  \\
            2969.8626747770945  0.0014618274402246306  \\
            3011.1983909860655  0.0014417603811909781  \\
            3053.109433942977  0.0014219687921686282  \\
            3095.603811271677  0.0014024488915736516  \\
            3138.68964204927  0.0013831969497378903  \\
            3182.3751583573676  0.001364209288196087  \\
            3226.6687068549304  0.0013454822789828345  \\
            3271.5787503729975  0.0013270123439391617  \\
            3317.1138695316195  0.001308795954028665  \\
            3363.282764379289  0.0012908296286630175  \\
            3410.094256055193  0.0012731099350367465  \\
            3457.5572884746025  0.0012556334874711703  \\
            3505.6809300377176  0.0012383969467673114  \\
            3554.4743753622956  0.001221397019567727  \\
            3603.9469470403997  0.0012046304577270949  \\
            3654.108097419594  0.001188094057691436  \\
            3704.9674104089318  0.0011717846598858898  \\
            3756.53460331008  0.0011556991481108659  \\
            3808.81952867393  0.0011398344489465177  \\
            3861.832176183047  0.0011241875311653732  \\
            3915.582674560336  0.0011087554051530501  \\
            3970.0812935042363  0.0010935351223369208  \\
            4025.3384456508934  0.0010785237746226233  \\
            4081.3646885636153  0.001063718493838309  \\
            4138.170726750025  0.0010491164511865299  \\
            4195.767413707294  0.001034714856703648  \\
            4254.165753995829  0.001020510958726668  \\
            4313.37690534184  0.0010065020433674026  \\
            4373.412180769154  0.0009926854339938412  \\
            4434.28305076071  0.0009790584907186622  \\
            4496.001145450139  0.0009656186098947465  \\
            4558.578256843845  0.0009523632236176461  \\
            4622.026341074012  0.0009392897992348519  \\
            4686.357520682969  0.0009263958388618389  \\
            4751.58408693936  0.0009136788789047187  \\
            4817.7185021865325  0.0009011364895894781  \\
            4884.773402223633  0.0008887662744976633  \\
            4952.761598719823  0.0008765658701084479  \\
            5021.696081662116  0.0008645329453469905  \\
            5091.590021837268  0.0008526652011389841  \\
            5162.4567733482245  0.0008409603699713372  \\
            5234.3098761655865  0.0008294162154588762  \\
            5307.163058714586  0.0008180305319169979  \\
            5381.030240498076  0.0008068011439402005  \\
            5455.9255347560165  0.0007957259059863853  \\
            5531.863251162005  0.0007848027019668807  \\
            5608.857898557286  0.0007740294448420938  \\
            5686.924187722866  0.0007634040762227017  \\
            5766.0770341901825  0.0007529245659763335  \\
            5846.331561090906  0.0007425889118396479  \\
            5927.7031020463955  0.0007323951390357324  \\
            6010.2072040973835  0.0007223412998967611  \\
            6093.859630674423  0.0007124254734918318  \\
            6178.676364609695  0.0007026457652599133  \\
            6264.673611190719  0.0006930003066478354  \\
            6351.867801256577  0.000683487254753241  \\
            6440.275594337228  0.0006741047919724497  \\
            6529.913881836521  0.0006648511256531499  \\
            6620.7997902595  0.0006557244877518644  \\
            6712.950684484643  0.0006467231344961141  \\
            6806.384171081629  0.0006378453460512238  \\
            6901.118101675299  0.0006290894261917006  \\
            6997.170576356423  0.0006204537019771254  \\
            7094.559947139953  0.000611936523432494  \\
            7193.304821471397  0.0006035362632329437  \\
            7293.4240657820055  0.0005952513163928181  \\
            7394.936809093437  0.0005870800999589841  \\
            7497.86244667259  0.0005790210527083829  \\
            7602.220643737307  0.0005710726348497051  \\
            7708.031339213688  0.0005632333277291879  \\
            7815.314749545617  0.0005555016335404353  \\
            7924.091372557404  0.0005478760750382272  \\
            8034.381991370132  0.0005403551952562603  \\
            8146.207678372535  0.0005329375572287561  \\
            8259.589799247138  0.0005256217437159002  \\
            8374.550017052434  0.0005184063569330469  \\
            8491.11029636188  0.0005112900182836388  \\
            8609.2929074605  0.0005042713680957999  \\
            8729.1204305999  0.0004973490653625357  \\
            8850.615760312508  0.000490521787485511  \\
            8973.80210978585  0.0004837882300223366  \\
            9098.703015297724  0.0004771471064373263  \\
            9225.342340713094  0.0004705971478556832  \\
            9353.744282043577  0.00046413710282105104  \\
            9483.933372070394  0.0004577657370563998  \\
            9615.93448503166  0.00045148183322819217  \\
            9749.772841374906  0.00044528419071378895  \\
            9885.47401257578  0.0004391716253720438  \\
            10023.063926023768  0.0004331429693170547  \\
            10162.568869975963  0.0004271970706950118  \\
            10304.015498579753  0.0004213327934641192  \\
            10447.430836965425  0.0004155490171775282  \\
            10592.842286409654  0.0004098446367692582  \\
            10740.27762957086  0.0004042185623430512  \\
            10889.765035797422  0.0003986697189641307  \\
            11041.333066509778  0.0003931970464538106  \\
            11195.010680657453  0.0003877994991869346  \\
            11350.827240252012  0.00038247604589208703  \\
            11508.812515977035  0.00037722566945455204  \\
            11668.996692876188  0.0003720473667219742  \\
            11831.410376120433  0.0003669401483126931  \\
            11996.084596855537  0.0003619030384266993  \\
            12163.050818130952  0.0003569350746591938  \\
            12332.340940911223  0.00035203530781670675  \\
            12503.987310171056  0.00034720280173573305  \\
            12678.022721075205  0.0003424366331038672  \\
            12854.480425244503  0.0003377358912833832  \\
            13033.394137108828  0.0003330996781372499  \\
            13214.798040348776  0.0003285271078575226  \\
            13398.72679442685  0.0003240173067960953  \\
            13585.215541209573  0.000319569413297776  \\
            13774.299911681785  0.0003151825775356547  \\
            13966.016032754374  0.0003108559613487305  \\
            14160.400534166787  0.00030658873808176644  \\
            14357.490555485572  0.0003023800924273446  \\
            14557.323753200371  0.000298229220270089  \\
            14759.938307918654  0.00029413532853302674  \\
            14965.372931660588  0.00029009763502605855  \\
            15173.666875255461  0.00028611536829650845  \\
            15384.859935841034  0.00028218776748172654  \\
            15598.992464467268  0.0002783140821637149  \\
            15816.10537380591  0.000274493572225748  \\
            16036.240145967353  0.0002707255077109635  \\
            16259.438840426305  0.0002670091686828915  \\
            16485.74410205778  0.00026334384508790105  \\
            16715.19916928493  0.0002597288366195328  \\
            16947.847882340273  0.0002561634525846961  \\
            17183.734691641923  0.00025264701177170237  \\
            17422.904666286384  0.00024917884232010675  \\
            17665.40350265956  0.0002457582815923431  \\
            17911.27753316762  0.0002423846760471149  \\
            18160.573735089383  0.0002390573811145277  \\
            18413.339739551895  0.00023577576107293414  \\
            18669.623840630953  0.00023253918892747038  \\
            18929.475004578282  0.0002293470462902614  \\
            19192.94287917716  0.00022619872326226582  \\
            19460.07780322822  0.00022309361831674863  \\
            19730.93081616732  0.0002200311381843506  \\
            20005.553667817236  0.0002170106977397348  \\
            20283.998828275136  0.0002140317198897908  \\
            20566.31949793762  0.00021109363546337382  \\
            20852.569617665325  0.00020819588310255405  \\
            21142.803879088984  0.00020533790915536464  \\
            21437.07773505896  0.00020251916757001618  \\
            21735.447410240173  0.00019973911979056751  \\
            22037.96991185454  0.00019699723465402627  \\
            22344.703040572906  0.0001942929882888637  \\
            22655.705401558564  0.00019162586401492017  \\
            22971.036415664516  0.00018899535224468903  \\
            23290.756330786557  0.00018640095038595012  \\
            23614.926233374375  0.0001838421627457448  \\
            23943.608060102884  0.00018131850043566578  \\
            24276.864609705986  0.0001788294812784489  \\
            24614.759554974993  0.0001763746297158473  \\
            24957.357454924313  0.00017395347671776703  \\
            25304.72376712595  0.0001715655596926561  \\
            25656.924860216164  0.00016921042239911684  \\
            26014.028026576  0.00016688761485873874  \\
            26376.101495188308  0.00016459669327011878  \\
            26743.214444673744  0.00016233721992407266  \\
            27115.437016508204  0.00016010876312000068  \\
            27492.840328424212  0.00015791089708340746  \\
            27875.496487998862  0.00015574320188455193  \\
            28263.478606430846  0.00015360526335821337  \\
            28656.86081250926  0.0001514966730245606  \\
            29055.718266776832  0.00014941702801110615  \\
            29460.127175890262  0.0001473659309757318  \\
            29870.16480718047  0.00014534299003077198  \\
            30285.909503415452  0.0001433478186681374  \\
            30707.44069776865  0.0001413800356854683  \\
            31134.838928995632  0.00013943926511330096  \\
            31568.18585682205  0.00013752513614323305  \\
            32007.56427754569  0.00013563728305707667  \\
            32453.058139855784  0.00013377534515698246  \\
            32904.75256087241  0.0001319389666965234  \\
            33362.73384240918  0.0001301277968127261  \\
            33827.08948746229  0.00012834148945903263  \\
            34297.90821692902  0.00012657970333918386  \\
            34775.27998655898  0.0001248421018420113  \\
            35259.29600414127  0.00012312835297712246  \\
            35750.04874693087  0.00012143812931146961  \\
            36247.631979317506  0.00011977110790679037  \\
            36752.14077074059  0.0001181269702579053  \\
            37263.67151385332  0.00011650540223186345  \\
            37782.321942939765  0.00011490609400792417  \\
            38308.19115258817  0.00011332874001836073  \\
            38841.379616624225  0.00011177303889007828  \\
            39381.98920730781  0.000110238693387032  \\
            39930.12321479697  0.00010872541035343781  \\
            40485.886366882776  0.00010723290065775933  \\
            41049.38484899887  0.00010576087913746697  \\
            41620.72632450948  0.00010430906454455366  \\
            42200.0199552799  0.00010287717949179806  \\
            42787.37642253316  0.00010146495039976726  \\
            43382.907947997046  0.00010007210744454567  \\
            43986.728315345485  9.869838450618105e-5  \\
            44598.95289193831  9.734351911783987e-5  \\
            45219.69865086361  9.600725241565881e-5  \\
            45849.08419328691  9.46893290892862e-5  \\
            46487.22977111137  9.338949733310118e-5  \\
            47134.25730995342  9.21075087981037e-5  \\
            47790.29043243815  9.08431185444635e-5  \\
            48455.45448181884  8.959608499472225e-5  \\
            49129.87654592573  8.836616988763556e-5  \\
            49813.685481447166  8.715313823265214e-5  \\
            50507.01193854963  8.59567582650141e-5  \\
            51209.98838583997  8.477680140147647e-5  \\
            51922.74913567521  8.361304219663311e-5  \\
            52645.43036982451  8.246525829984256e-5  \\
            53378.17016548848  8.133323041274497e-5  \\
            54121.10852168046  8.021674224736252e-5  \\
            54874.3873859751  7.911558048477494e-5  \\
            55638.15068162918  7.802953473436227e-5  \\
            56412.54433507998  7.695839749360696e-5  \\
            57197.71630382628  7.590196410844772e-5  \\
            57993.81660469748  7.486003273417801e-5  \\
            58800.99734251622  7.383240429688135e-5  \\
            59619.412739159816  7.281888245539538e-5  \\
            60449.21916302633  7.181927356379808e-5  \\
            61290.57515891066  7.083338663440998e-5  \\
            62143.64147829645  6.98610333013034e-5  \\
            63008.58111006973  6.890202778431234e-5  \\
            63885.559311659905  6.795618685353725e-5  \\
            64774.74364061423  6.702332979433648e-5  \\
            65676.30398661179  6.610327837279885e-5  \\
            66590.41260392302  6.519585680168907e-5  \\
            67517.24414432098  6.430089170686219e-5  \\
            68456.97569045078  6.341821209413773e-5  \\
            69409.78678966341  6.254764931662938e-5  \\
            70375.85948832045  6.168903704252286e-5  \\
            71355.37836657632  6.084221122329623e-5  \\
            72348.53057364459  6.000701006237604e-5  \\
            73355.50586355517  5.9183273984224284e-5  \\
            74376.49663140911  5.8370845603849615e-5  \\
            75411.69795013816  5.756956969673698e-5  \\
            76461.30760777579  5.677929316918963e-5  \\
            77525.52614524709  5.599986502907898e-5  \\
            78604.55689468456  5.523113635699582e-5  \\
            79698.60601827728  5.447296027779717e-5  \\
            80807.8825476607  5.372519193254364e-5  \\
            81932.59842385477  5.298768845082316e-5  \\
            83072.96853775786  5.226030892345315e-5  \\
            84229.2107712043  5.1542914375558094e-5  \\
            85401.54603859354  5.083536774001688e-5  \\
            86590.1983290984  5.013753383127435e-5  \\
            87795.3947494611  4.944927931951227e-5  \\
            89017.36556738477  4.8770472705175264e-5  \\
            90256.34425552894  4.8100984293845984e-5  \\
            91512.56753611742  4.7440686171465506e-5  \\
            92786.27542616698  4.678945217989351e-5  \\
            94077.71128334556  4.614715789280463e-5  \\
            95387.12185246867  4.5513680591914704e-5  \\
            96714.75731264365  4.488889924353427e-5  \\
            98060.87132506848  4.427269447544363e-5  \\
            99425.72108149761  4.366494855408514e-5  \\
            100809.56735338141  4.306554536206865e-5  \\
            102212.6745416898  4.247437037598618e-5  \\
            103635.31072742937  4.1891310644530386e-5  \\
            105077.74772286355  4.131625476691412e-5  \\
            106540.26112344567  4.0749092871585726e-5  \\
            108023.13036047494  4.018971659523691e-5  \\
            109526.63875448526  3.963801906209825e-5  \\
            111051.07356937707  3.909389486351968e-5  \\
            112596.7260673027  3.855724003783051e-5  \\
            114163.89156431568  3.8027952050476426e-5  \\
            115752.86948679437  3.750592977442899e-5  \\
            117363.96342865123  3.6991073470863926e-5  \\
            118997.48120933815  3.6483284770104934e-5  \\
            120653.73493265914  3.598246665282887e-5  \\
            122333.04104640163  3.5488523431528986e-5  \\
            124035.72040279782  3.5001360732232624e-5  \\
            125762.09831982732  3.452088547647013e-5  \\
            127512.50464337332  3.404700586349054e-5  \\
            129287.27381024371  3.3579631352722535e-5  \\
            131086.7449120693  3.3118672646475036e-5  \\
            132911.2617600915  3.266404167287598e-5  \\
            134761.1729508518  3.2215651569045214e-5  \\
            136636.83193279532  3.177341666449798e-5  \\
            138538.59707380165  3.133725246477667e-5  \\
            140466.8317296554  3.0907075635307195e-5  \\
            142421.90431346977  3.048280398547667e-5  \\
            144404.18836607656  3.0064356452930004e-5  \\
            146414.06262739573  2.9651653088081974e-5  \\
            148451.91110879826  2.9244615038841803e-5  \\
            150518.1231664764  2.8843164535547365e-5  \\
            152613.09357583497  2.8447224876106496e-5  \\
            154737.22260691796  2.8056720411342137e-5  \\
            156890.91610088534  2.7671576530538465e-5  \\
            159074.58554755375  2.729171964718572e-5  \\
            161288.64816401698  2.6917077184920405e-5  \\
            163533.52697436023  2.6547577563659064e-5  \\
            165809.65089048425  2.6183150185921428e-5  \\
            168117.45479405433  2.582372542334247e-5  \\
            170457.37961958963  2.5469234603368643e-5  \\
            172829.8724387093  2.5119609996137347e-5  \\
            175235.3865455511  2.4774784801536244e-5  \\
            177674.3815433787  2.443469313644024e-5  \\
            180147.32343239477  2.409927002212361e-5  \\
            182654.68469877593  2.3768451371845337e-5  \\
            185196.94440494716  2.344217397860408e-5  \\
            187774.5882811122  2.3120375503062166e-5  \\
            190388.10881805993  2.280299446163435e-5  \\
            193038.00536125843  2.248997021474122e-5  \\
            195724.78420626267  2.218124295522278e-5  \\
            198448.95869544827  2.1876753696911734e-5  \\
            201211.04931609172  2.1576444263363447e-5  \\
            204011.58379981612  2.128025727674064e-5  \\
            206851.09722342077  2.0988136146850476e-5  \\
            209730.13211111416  2.0700025060332612e-5  \\
            212649.23853816997  2.0415868969995004e-5  \\
            215608.97423602588  2.0135613584296703e-5  \\
            218609.9046988449  1.9859205356974783e-5  \\
            221652.6032915601  1.9586591476813462e-5  \\
            224737.65135942315  1.9317719857554054e-5  \\
            227865.63833907736  1.90525391279432e-5  \\
            231037.1618711771  1.8790998621917727e-5  \\
            234252.82791457415  1.8533048368924263e-5  \\
            237513.25086209396  1.8278639084371795e-5  \\
            240819.05365792275  1.802772216021519e-5  \\
            244170.86791662886  1.7780249655667974e-5  \\
            247569.33404384044  1.753617428804285e-5  \\
            251015.101358603  1.729544942371744e-5  \\
            254508.8282174397  1.705802906922467e-5  \\
            258051.18214013867  1.682386786246496e-5  \\
            261642.83993729082  1.659292106403932e-5  \\
            265284.4878396029  1.6365144548701215e-5  \\
            268976.8216290106  1.614049479692602e-5  \\
            272720.54677161586  1.5918928886596038e-5  \\
            276516.37855247525  1.570040448479965e-5  \\
            280365.042212264  1.5484879839743152e-5  \\
            284267.2730858421  1.5272313772773506e-5  \\
            288223.8167427492  1.5062665670510691e-5  \\
            292235.4291296549  1.485589547708796e-5  \\
            296302.8767147918  1.4651963686498742e-5  \\
            300426.9366343986  1.445083133504844e-5  \\
            304608.39684120164  1.4252459993910026e-5  \\
            308848.0562549631  1.4056811761781675e-5  \\
            313146.72491512453  1.3863849257645288e-5  \\
            317505.2241355748  1.3673535613624353e-5  \\
            321924.38666157244  1.3485834467939901e-5  \\
            326405.0568288517  1.3300709957963143e-5  \\
            330948.09072494355  1.3118126713363457e-5  \\
            335554.35635274195  1.2938049849350407e-5  \\
            340224.7337963462  1.2760444960008709e-5  \\
            344960.1153892119  1.2585278111724372e-5  \\
            349761.40588464285  1.2412515836701388e-5  \\
            354629.5226286548  1.2242125126567267e-5  \\
            359565.3957352459  1.2074073426066356e-5  \\
            364569.96826410596  1.1908328626839794e-5  \\
            369644.19640080247  1.1744859061290692e-5  \\
            374789.0496394673  1.1583633496533847e-5  \\
            380005.5109680336  1.1424621128428148e-5  \\
            385294.57705604675  1.126779157569113e-5  \\
            390657.258445091  1.1113114874094263e-5  \\
            396094.57974186545  1.0960561470737854e-5  \\
            401607.579813948  1.0810102218404686e-5  \\
            407197.31198828405  1.0661708369990988e-5  \\
            412864.8442524373  1.0515351573014033e-5  \\
            418611.2594586423  1.0371003864194984e-5  \\
            424437.65553069673  1.0228637664116184e-5  \\
            430345.1456737333  1.0088225771951767e-5  \\
            436334.85858691134  9.949741360270593e-6  \\
            442407.93867906876  9.813157969910574e-6  \\
            448565.5462873756  9.678449504923236e-6  \\
            454808.8578990308  9.545590227587868e-6  \\
            461139.06637604453  9.41455475349397e-6  \\
            467557.38118314947  9.285318046691234e-6  \\
            474065.0286188838  9.157855414906078e-6  \\
            480663.25204989105  9.032142504823975e-6  \\
            487353.3121484802  8.908155297436398e-6  \\
            494136.4871334932  8.785870103451693e-6  \\
            501014.0730145242  8.665263558768945e-6  \\
            507987.38383953855  8.546312620013948e-6  \\
            515057.7519459376  8.428994560136586e-6  \\
            522226.5282151184  8.313286964068403e-6  \\
            529495.0823305765  8.199167724440072e-6  \\
            536864.8030396006  8.086615037357378e-6  \\
            544337.0984186103  7.975607398235408e-6  \\
            551913.3961421861  7.866123597689792e-6  \\
            559595.1437558448  7.758142717484387e-6  \\
            567383.8089526105  7.65164412653461e-6  \\
            575280.8798534361  7.546607476965571e-6  \\
            583287.8652915267  7.443012700224449e-6  \\
            591406.2951006211  7.340840003246001e-6  \\
            599637.7204072855  7.240069864671017e-6  \\
            607983.7139272755  7.140683031116393e-6  \\
            616445.8702660229  7.0426605134966024e-6  \\
            625025.8062233045  6.9459835833955774e-6  \\
            633725.1611021523  6.850633769488395e-6  \\
            642545.597022062  6.756592854012143e-6  \\
            651488.7992365622  6.663842869285149e-6  \\
            660556.4764552023  6.572366094274055e-6  \\
            669750.3611700232  6.4821450512079875e-6  \\
            679072.2099865709  6.39316250223923e-6  \\
            688523.803959518  6.3054014461496785e-6  \\
            698106.9489329562  6.218845115102578e-6  \\
            707823.4758854252  6.1334769714388344e-6  \\
            717675.2412797424  6.049280704517278e-6  \\
            727664.1274177087  5.966240227598233e-6  \\
            737792.0427997372  5.884339674770105e-6  \\
            748060.9224895013  5.803563397917868e-6  \\
            758472.7284836515  5.7238959637333715e-6  \\
            769029.450086679  5.64532215076657e-6  \\
            779733.1042909967  5.5678269465173165e-6  \\
            790585.736162311  5.4913955445670026e-6  \\
            801589.4192303568  5.41601334174963e-6  \\
            812746.2558850708  5.341665935361699e-6  \\
            824058.3777782795  5.268339120410368e-6  \\
            835527.9462309773  5.196018886899453e-6  \\
            847157.1526462741  5.1246914171526005e-6  \\
            858948.2189280895  5.054343083173281e-6  \\
            870903.3979056756  4.984960444040972e-6  \\
            883024.9737640475  4.916530243343119e-6  \\
            895315.2624804052  4.849039406642334e-6  \\
            907776.6122666299  4.782475038978347e-6  \\
            920411.4040179391  4.716824422404264e-6  \\
            933222.0517677857  4.652075013556675e-6  \\
            946211.0031490889  4.588214441259058e-6  \\
            959380.7398618857  4.5252305041581106e-6  \\
            972733.7781474893  4.463111168392565e-6  \\
            986272.669269249  4.401844565293934e-6  \\
            1.0e6  4.341418989118862e-6  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={13a651d1-cafc-46db-9098-983114984c2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.5489615823044335  \\
            1.0139183931162992e-6  0.5489478140916519  \\
            1.0280305078995382e-6  0.5489339340674307  \\
            1.0423390406440325e-6  0.5489199423004918  \\
            1.0568467251721823e-6  0.548905838769784  \\
            1.071556333356802e-6  0.5488916233743633  \\
            1.086470675650722e-6  0.5488772959143465  \\
            1.1015926016237598e-6  0.5488628561004484  \\
            1.116925000507166e-6  0.5488483035455374  \\
            1.1324708017456474e-6  0.5488336377584304  \\
            1.1482329755570736e-6  0.5488188581565673  \\
            1.1642145334999749e-6  0.5488039640397361  \\
            1.1804185290489364e-6  0.5487889546146157  \\
            1.1968480581780029e-6  0.5487738289733116  \\
            1.2135062599522036e-6  0.5487585861018126  \\
            1.2303963171273082e-6  0.5487432248792383  \\
            1.2475214567579327e-6  0.5487277440726608  \\
            1.264884950814108e-6  0.5487121423451091  \\
            1.2824901168064293e-6  0.5486964182475565  \\
            1.3003403184199096e-6  0.5486805702214954  \\
            1.3184389661566514e-6  0.54866459660862  \\
            1.3367895179874666e-6  0.5486484956371536  \\
            1.3553954800125641e-6  0.5486322654360481  \\
            1.374260407131434e-6  0.5486159040316207  \\
            1.3933879037220544e-6  0.5485994093521239  \\
            1.4127816243295512e-6  0.5485827792263224  \\
            1.4324452743644534e-6  0.5485660113965026  \\
            1.4523826108106428e-6  0.548549103505758  \\
            1.4725974429431821e-6  0.5485320531192617  \\
            1.4930936330561223e-6  0.5485148577121515  \\
            1.5138750972004406e-6  0.5484975146906051  \\
            1.5349458059322518e-6  0.5484800213819411  \\
            1.5563097850714316e-6  0.5484623750458288  \\
            1.5779711164707987e-6  0.5484445728776819  \\
            1.5999339387960047e-6  0.5484266120203259  \\
            1.6222024483162763e-6  0.548408489555295  \\
            1.6447808997061652e-6  0.5483902025280688  \\
            1.6676736068584557e-6  0.5483717479370398  \\
            1.6908849437083882e-6  0.5483531227474236  \\
            1.7144193450693528e-6  0.5483343238968444  \\
            1.738281307480216e-6  0.5483153483042984  \\
            1.76247539006444e-6  0.5482961928689737  \\
            1.7870062154011597e-6  0.5482768544883865  \\
            1.811878470408383e-6  0.5482573300567914  \\
            1.8370969072384854e-6  0.5482376164670857  \\
            1.862666344186168e-6  0.5482177106375662  \\
            1.8885916666090508e-6  0.5481976094993433  \\
            1.914877827861082e-6  0.5481773100109258  \\
            1.9415298502389374e-6  0.5481568091673886  \\
            1.9685528259415923e-6  0.5481361040014805  \\
            1.995951918043249e-6  0.5481151915964566  \\
            2.0237323614798062e-6  0.5480940690890022  \\
            2.0518994640490584e-6  0.5480727336763637  \\
            2.0804586074248168e-6  0.5480511826301866  \\
            2.1094152481851435e-6  0.5480294132868779  \\
            2.1387749188549e-6  0.548007423070838  \\
            2.168543228962803e-6  0.5479852094931527  \\
            2.198725866113196e-6  0.5479627701553031  \\
            2.229328597072735e-6  0.5479401027584739  \\
            2.260357268872201e-6  0.5479172051068638  \\
            2.2918178099236483e-6  0.5478940751165237  \\
            2.323716231153101e-6  0.547870710815954  \\
            2.3560586271490153e-6  0.5478471103520519  \\
            2.388851177326723e-6  0.5478232719944981  \\
            2.4221001471090905e-6  0.5477991941368641  \\
            2.455811889123601e-6  0.5477748753079807  \\
            2.4899928444161043e-6  0.5477503141638747  \\
            2.5246495436814594e-6  0.5477255095011951  \\
            2.5597886085113028e-6  0.5477004602480909  \\
            2.5954167526591877e-6  0.5476751654777043  \\
            2.6315407833233264e-6  0.5476496244000417  \\
            2.668167602447194e-6  0.5476238363663493  \\
            2.7053042080382276e-6  0.5475978008701377  \\
            2.742957695504882e-6  0.5475715175486309  \\
            2.781135259012291e-6  0.547544986174861  \\
            2.8198441928568245e-6  0.5475182066637216  \\
            2.859091892859719e-6  0.5474911790703318  \\
            2.898885857780164e-6  0.5474639035794794  \\
            2.9392336907480285e-6  0.5474363805143702  \\
            2.9801431007165303e-6  0.5474086103261796  \\
            3.0216219039351294e-6  0.5473805935911034  \\
            3.063678025442919e-6  0.5473523310076345  \\
            3.1063195005828004e-6  0.54732382339385  \\
            3.1495544765367376e-6  0.5472950716762227  \\
            3.193391213882376e-6  0.5472660768918797  \\
            3.2378380881713262e-6  0.5472368401787525  \\
            3.282903591529421e-6  0.5472073627670277  \\
            3.3285963342792378e-6  0.5471776459774818  \\
            3.3749250465852084e-6  0.5471476912125448  \\
            3.4218985801216256e-6  0.5471174999461393  \\
            3.469525909763864e-6  0.547087073721716  \\
            3.5178161353031427e-6  0.5470564141381153  \\
            3.566778483185152e-6  0.5470255228485293  \\
            3.61642230827288e-6  0.5469944015437589  \\
            3.666757095633976e-6  0.5469630519532576  \\
            3.7177924623529885e-6  0.5469314758299687  \\
            3.7695381593688313e-6  0.5468996749421116  \\
            3.822004073337817e-6  0.5468676510662565  \\
            3.87520022852263e-6  0.5468354059803349  \\
            3.929136788707579e-6  0.5468029414500568  \\
            3.9838240591405245e-6  0.5467702592231494  \\
            4.0392724885018126e-6  0.5467373610220714  \\
            4.095492670900633e-6  0.5467042485338152  \\
            4.15249534789915e-6  0.5466709234001726  \\
            4.2102914105648136e-6  0.5466373872100097  \\
            4.268891901551232e-6  0.5466036414954923  \\
            4.328308017208008e-6  0.546569687717563  \\
            4.3885511097199376e-6  0.5465355272658893  \\
            4.4496326892759905e-6  0.546501161443446  \\
            4.511564426268469e-6  0.5464665914668124  \\
            4.574358153522784e-6  0.5464318184569366  \\
            4.638025868558262e-6  0.5463968434309381  \\
            4.702579735880421e-6  0.5463616673001818  \\
            4.768032089305147e-6  0.54632629086187  \\
            4.834395434315225e-6  0.5462907147958626  \\
            4.901682450449666e-6  0.5462549396596144  \\
            4.969905993726288e-6  0.5462189658849513  \\
            5.039079099098022e-6  0.5461827937702471  \\
            5.1092149829433944e-6  0.546146423483285  \\
            5.180327045591686e-6  0.5461098550564069  \\
            5.2524288738832274e-6  0.5460730883809788  \\
            5.325534243765335e-6  0.5460361232099415  \\
            5.399657122924362e-6  0.5459989591549212  \\
            5.474811673454448e-6  0.5459615956844355  \\
            5.551012254563291e-6  0.5459240321232421  \\
            5.628273425315696e-6  0.5458862676565225  \\
            5.706609947415259e-6  0.545848301320649  \\
            5.786036788024768e-6  0.5458101320166578  \\
            5.866569122625865e-6  0.5457717584999562  \\
            5.948222337918514e-6  0.5457331793888369  \\
            6.031012034760816e-6  0.5456943931665013  \\
            6.1149540311497475e-6  0.5456553981765908  \\
            6.200064365243388e-6  0.5456161926349323  \\
            6.286359298425203e-6  0.5455767746224823  \\
            6.373855318410987e-6  0.5455371420993468  \\
            6.4625691423990455e-6  0.5454972928997596  \\
            6.5525177202642195e-6  0.545457224738412  \\
            6.643718237796372e-6  0.5454169352157919  \\
            6.736188119983949e-6  0.5453764218215216  \\
            6.829945034343229e-6  0.5453356819380416  \\
            6.925006894293933e-6  0.5452947128452527  \\
            7.021391862581798e-6  0.5452535117253019  \\
            7.1191183547487945e-6  0.5452120756690567  \\
            7.218205042651649e-6  0.5451704016784269  \\
            7.3186708580293275e-6  0.545128486673019  \\
            7.420534996120181e-6  0.5450863274948152  \\
            7.523816919329437e-6  0.5450439209133432  \\
            7.628536360947727e-6  0.5450012636323487  \\
            7.734713328921379e-6  0.5449583522915018  \\
            7.842368109675185e-6  0.5449151834755942  \\
            7.951521271988372e-6  0.5448717537193365  \\
            8.062193670924521e-6  0.5448280595096076  \\
            8.174406451816187e-6  0.5447840972934235  \\
            8.288181054304977e-6  0.5447398634823576  \\
            8.403539216437855e-6  0.544695354461105  \\
            8.520502978820474e-6  0.544650566586053  \\
            8.639094688828294e-6  0.544605496193764  \\
            8.759337004876339e-6  0.5445601396086569  \\
            8.881252900748354e-6  0.5445144931443591  \\
            9.004865669986241e-6  0.5444685531093298  \\
            9.130198930340576e-6  0.5444223158120187  \\
            9.25727662828307e-6  0.5443757775650486  \\
            9.386123043581842e-6  0.5443289346903372  \\
            9.516762793940368e-6  0.5442817835225199  \\
            9.649220839700998e-6  0.5442343204125916  \\
            9.783522488613943e-6  0.5441865417339196  \\
            9.919693400672625e-6  0.5441384438848442  \\
            1.0057759593016343e-5  0.5440900232909498  \\
            1.0197747444901175e-5  0.5440412764112913  \\
            1.0339683702740043e-5  0.5439921997360148  \\
            1.0483595485212972e-5  0.543942789799277  \\
            1.0629510288448401e-5  0.54389304317012  \\
            1.0777455991276773e-5  0.5438429564651577  \\
            1.0927460860556976e-5  0.5437925263421579  \\
            1.107955355657718e-5  0.5437417495104194  \\
            1.1233763138530712e-5  0.5436906227255861  \\
            1.1390119070068171e-5  0.5436391427947141  \\
            1.1548651224926835e-5  0.5435873065765975  \\
            1.1709389892638397e-5  0.543535110983789  \\
            1.1872365784316157e-5  0.5434825529810173  \\
            1.203761003852277e-5  0.5434296295891241  \\
            1.2205154227219636e-5  0.543376337879686  \\
            1.2375030361799139e-5  0.5433226749822104  \\
            1.2547270899200797e-5  0.5432686380780998  \\
            1.2721908748112573e-5  0.5432142244026424  \\
            1.289897727525849e-5  0.5431594312422854  \\
            1.3078510311773745e-5  0.5431042559367013  \\
            1.3260542159668585e-5  0.5430486958740689  \\
            1.344510759838211e-5  0.5429927484921613  \\
            1.3632241891427332e-5  0.5429364112747671  \\
            1.3821980793128698e-5  0.5428796817506901  \\
            1.40143605554534e-5  0.5428225574910478  \\
            1.4209417934937755e-5  0.5427650361075287  \\
            1.440719019971001e-5  0.5427071152497454  \\
            1.4607715136610866e-5  0.542648792601845  \\
            1.481103105841313e-5  0.5425900658806175  \\
            1.5017176811141839e-5  0.5425309328310428  \\
            1.5226191781496282e-5  0.542471391227099  \\
            1.543811590437531e-5  0.5424114388625563  \\
            1.5652989670507396e-5  0.5423510735536609  \\
            1.5870854134186887e-5  0.542290293132244  \\
            1.609175092111794e-5  0.5422290954439007  \\
            1.6315722236367628e-5  0.5421674783446002  \\
            1.6542810872429737e-5  0.5421054396965226  \\
            1.6773060217400802e-5  0.5420429773662766  \\
            1.700651426326994e-5  0.5419800892204827  \\
            1.724321761432408e-5  0.5419167731228404  \\
            1.748321549567014e-5  0.5418530269312859  \\
            1.7726553761875845e-5  0.5417888484950476  \\
            1.7973278905730846e-5  0.5417242356515706  \\
            1.8223438067129692e-5  0.5416591862225109  \\
            1.8477079042078536e-5  0.5415936980137751  \\
            1.8734250291827114e-5  0.5415277688099688  \\
            1.8995000952127907e-5  0.5414613963745252  \\
            1.92593808426241e-5  0.5413945784449541  \\
            1.952744047636826e-5  0.5413273127335253  \\
            1.9799231069473486e-5  0.5412595969225302  \\
            2.007480455089886e-5  0.5411914286640154  \\
            2.035421357237114e-5  0.5411228055787797  \\
            2.0637511518444513e-5  0.5410537252527855  \\
            2.0924752516700332e-5  0.5409841852379838  \\
            2.1215991448089035e-5  0.5409141830504481  \\
            2.151128395741558e-5  0.5408437161687408  \\
            2.1810686463971227e-5  0.5407727820342235  \\
            2.2114256172313124e-5  0.5407013780496325  \\
            2.2422051083193922e-5  0.5406295015791612  \\
            2.2734130004643555e-5  0.5405571499475572  \\
            2.3050552563205235e-5  0.5404843204402844  \\
            2.337137921532784e-5  0.540411010303743  \\
            2.3696671258916878e-5  0.5403372167447751  \\
            2.4026490845046188e-5  0.540262936930334  \\
            2.4360900989832703e-5  0.5401881679893628  \\
            2.4699965586476436e-5  0.5401129070119245  \\
            2.5043749417468072e-5  0.5400371510480932  \\
            2.539231816696648e-5  0.5399608971128242  \\
            2.5745738433348463e-5  0.5398841421818065  \\
            2.6104077741933218e-5  0.5398068831948856  \\
            2.646740455788388e-5  0.5397291170549622  \\
            2.6835788299288635e-5  0.5396508406299243  \\
            2.720929935042391e-5  0.5395720507519923  \\
            2.7588009075202176e-5  0.5394927442194922  \\
            2.7971989830806865e-5  0.5394129177964274  \\
            2.836131498151716e-5  0.5393325682138703  \\
            2.8756058912725095e-5  0.5392516921698242  \\
            2.915629704514786e-5  0.5391702863299216  \\
            2.9562105849237818e-5  0.5390883473276848  \\
            2.9973562859793156e-5  0.5390058717658667  \\
            3.039074669077186e-5  0.5389228562145968  \\
            3.081373705031189e-5  0.5388392972149149  \\
            3.12426147559604e-5  0.5387551912753802  \\
            3.1677461750114946e-5  0.538670534874523  \\
            3.2118361115679575e-5  0.5385853244608906  \\
            3.256539709193886e-5  0.5384995564513968  \\
            3.301865509065285e-5  0.5384132272331443  \\
            3.3478221712376045e-5  0.5383263331611513  \\
            3.3944184763003514e-5  0.5382388705606167  \\
            3.4416633270547286e-5  0.5381508357245781  \\
            3.4895657502146265e-5  0.5380622249142327  \\
            3.538134898131287e-5  0.5379730343592197  \\
            3.587380050541975e-5  0.5378832602551546  \\
            3.637310616342987e-5  0.5377928987652896  \\
            3.687936135387337e-5  0.5377019460188524  \\
            3.739266280307463e-5  0.5376103981106288  \\
            3.791310858363303e-5  0.5375182510992866  \\
            3.844079813316097e-5  0.5374255010083292  \\
            3.8975832273282605e-5  0.5373321438240551  \\
            3.9518313228897094e-5  0.5372381754949717  \\
            4.0068344647709924e-5  0.537143591931635  \\
            4.062603162003611e-5  0.5370483890045261  \\
            4.119148069887889e-5  0.5369525625446256  \\
            4.176479992028833e-5  0.5368561083412798  \\
            4.234609882400248e-5  0.5367590221422152  \\
            4.29354884743766e-5  0.5366612996521277  \\
            4.35330814816033e-5  0.5365629365319283  \\
            4.413899202322814e-5  0.536463928397971  \\
            4.475333586596462e-5  0.5363642708211572  \\
            4.537623038781288e-5  0.5362639593258823  \\
            4.600779460048622e-5  0.5361629893887386  \\
            4.664814917214973e-5  0.5360613564397666  \\
            4.7297416450475475e-5  0.5359590558583791  \\
            4.79557204860185e-5  0.5358560829757217  \\
            4.8623187055918266e-5  0.5357524330717929  \\
            4.9299943687929886e-5  0.5356481013753573  \\
            4.99861196847899e-5  0.535543083063662  \\
            5.0681846148921185e-5  0.5354373732613331  \\
            5.138725600748166e-5  0.5353309670401211  \\
            5.210248403776169e-5  0.5352238594174479  \\
            5.282766689293496e-5  0.5351160453567366  \\
            5.3562943128167726e-5  0.5350075197666795  \\
            5.430845322709154e-5  0.5348982775004388  \\
            5.506433962864434e-5  0.534788313355627  \\
            5.583074675428522e-5  0.5346776220736117  \\
            5.66078210355879e-5  0.534566198339307  \\
            5.739571094221832e-5  0.5344540367804426  \\
            5.8194567010301584e-5  0.5343411319685369  \\
            5.9004541871183774e-5  0.5342274784177038  \\
            5.982579028059404e-5  0.5341130705840859  \\
            6.0658469148212616e-5  0.5339979028670437  \\
            6.150273756765034e-5  0.5338819696085462  \\
            6.235875684684548e-5  0.5337652650934028  \\
            6.322669053888358e-5  0.5336477835488327  \\
            6.410670447324635e-5  0.5335295191458717  \\
            6.49989667874954e-5  0.5334104659982662  \\
            6.590364795939703e-5  0.5332906181641517  \\
            6.682092083949411e-5  0.5331699696456856  \\
            6.775096068413129e-5  0.5330485143902054  \\
            6.869394518893996e-5  0.532926246290227  \\
            6.965005452278913e-5  0.5328031591852435  \\
            7.061947136220897e-5  0.5326792468614601  \\
            7.160238092629342e-5  0.5325545030538331  \\
            7.259897101208858e-5  0.5324289214462443  \\
            7.360943203047362e-5  0.5323024956736374  \\
            7.463395704254126e-5  0.5321752193227123  \\
            7.567274179648432e-5  0.5320470859335009  \\
            7.6725984764996e-5  0.531918089001113  \\
            7.779388718319039e-5  0.5317882219775991  \\
            7.887665308705105e-5  0.5316574782736486  \\
            7.997448935241442e-5  0.5315258512600932  \\
            8.10876057344966e-5  0.5313933342706276  \\
            8.221621490796878e-5  0.531259920604022  \\
            8.336053250759203e-5  0.5311256035262315  \\
            8.452077716941672e-5  0.5309903762722091  \\
            8.569717057255578e-5  0.5308542320506567  \\
            8.688993748153916e-5  0.5307171640437064  \\
            8.809930578925787e-5  0.5305791654125427  \\
            8.932550656050581e-5  0.5304402292984592  \\
            9.056877407612749e-5  0.5303003488269907  \\
            9.18293458777803e-5  0.5301595171101178  \\
            9.310746281331986e-5  0.5300177272506847  \\
            9.440336908281684e-5  0.5298749723445167  \\
            9.571731228521457e-5  0.5297312454850631  \\
            9.704954346563575e-5  0.5295865397651425  \\
            9.840031716334782e-5  0.5294408482827466  \\
            9.97698914603958e-5  0.5292941641425712  \\
            0.0001011585280309121  0.5291464804609426  \\
            0.00010256649219111249  0.5289977903685318  \\
            0.00010399405294998822  0.5288480870150029  \\
            0.00010544148306070337  0.5286973635719333  \\
            0.00010690905907270784  0.5285456132369045  \\
            0.00010839706138457543  0.5283928292367289  \\
            0.00010990577429757756  0.5282390048315745  \\
            0.00011143548607000249  0.5280841333181084  \\
            0.00011298648897223066  0.5279282080334234  \\
            0.00011455907934257656  0.527771222357631  \\
            0.00011615355764390784  0.5276131697182915  \\
            0.00011777022852105246  0.5274540435930962  \\
            0.00011940940085900484  0.5272938375123396  \\
            0.00012107138784194222  0.5271325450631034  \\
            0.0001227565070130623  0.52697015989157  \\
            0.0001244650803352538  0.5268066757047601  \\
            0.00012619743425261164  0.5266420862745869  \\
            0.00012795389975280778  0.5264763854386117  \\
            0.00012973481243033088  0.5263095671032169  \\
            0.00013154051255060556  0.5261416252452839  \\
            0.00013337134511500425  0.5259725539127342  \\
            0.00013522765992676446  0.5258023472272525  \\
            0.0001371098116578224  0.5256309993845056  \\
            0.00013901815991657768  0.5254585046555386  \\
            0.00014095306931660116  0.5252848573867441  \\
            0.00014291490954629856  0.5251100520005729  \\
            0.00014490405543954427  0.5249340829954285  \\
            0.00014692088704729785  0.5247569449452426  \\
            0.00014896578971021753  0.524578632498821  \\
            0.00015103915413228428  0.5243991403793627  \\
            0.0001531413764554507  0.5242184633826404  \\
            0.0001552728583353288  0.5240365963755576  \\
            0.00015743400701793135  0.5238535342950857  \\
            0.0001596252354174811  0.5236692721449312  \\
            0.0001618469621953034  0.5234838049938234  \\
            0.00016409961183981643  0.5232971279731355  \\
            0.00016638361474763508  0.523109236272721  \\
            0.00016869940730580352  0.5229201251385587  \\
            0.00017104743197517237  0.5227297898688137  \\
            0.00017342813737493626  0.5225382258103634  \\
            0.00017584197836834813  0.5223454283541654  \\
            0.00017828941614962657  0.5221513929310132  \\
            0.00018077091833207251  0.5219561150076227  \\
            0.00018328695903741272  0.5217595900813007  \\
            0.00018583801898638624  0.5215618136748712  \\
            0.00018842458559059302  0.5213627813322688  \\
            0.00019104715304561865  0.521162488612351  \\
            0.00019370622242545732  0.5209609310846199  \\
            0.00019640230177824812  0.5207581043227635  \\
            0.00019913590622334379  0.520554003899486  \\
            0.00020190755804973075  0.520348625380617  \\
            0.0002047177868158189  0.5201419643199161  \\
            0.00020756712945062017  0.5199340162528416  \\
            0.00021045613035633565  0.5197247766909233  \\
            0.00021338534151237024  0.5195142411160134  \\
            0.00021635532258079514  0.5193024049753828  \\
            0.00021936664101327835  0.5190892636744477  \\
            0.00022241987215950321  0.5188748125732573  \\
            0.00022551559937709618  0.5186590469798743  \\
            0.00022865441414308442  0.5184419621455081  \\
            0.00023183691616690495  0.5182235532593169  \\
            0.0002350637135049864  0.5180038154438894  \\
            0.0002383354226769259  0.5177827437501525  \\
            0.00024165266878328268  0.5175603331531208  \\
            0.00024501608562501123  0.5173365785479355  \\
            0.00024842631582455693  0.5171114747453692  \\
            0.000251884010948637  0.5168850164687928  \\
            0.0002553898316327303  0.5166571983506466  \\
            0.0002589444477073001  0.5164280149290993  \\
            0.000262548538325773  0.5161974606458003  \\
            0.00026620279209430085  0.5159655298433402  \\
            0.00026990790720332576  0.5157322167633326  \\
            0.0002736645915609792  0.5154975155447277  \\
            0.00027747356292833636  0.5152614202226584  \\
            0.0002813355490565531  0.5150239247276164  \\
            0.00028525128782591207  0.514785022884774  \\
            0.0002892215273868037  0.5145447084143502  \\
            0.0002932470263026697  0.5143029749316438  \\
            0.00029732855369493595  0.5140598159477165  \\
            0.00030146688938996274  0.5138152248708692  \\
            0.0003056628240680401  0.5135691950080615  \\
            0.0003099171594144572  0.5133217195665087  \\
            0.0003142307082726744  0.5130727916569148  \\
            0.00031860429479962655  0.5128224042950081  \\
            0.000323038754623189  0.5125705504059609  \\
            0.00032753493500183424  0.5123172228267904  \\
            0.00033209369498651126  0.5120624143111132  \\
            0.00033671590558477787  0.5118061175327141  \\
            0.0003414024499272175  0.5115483250904764  \\
            0.0003461542234361721  0.5112890295131554  \\
            0.00035097213399682396  0.5110282232647165  \\
            0.00035585710213065816  0.5107658987496053  \\
            0.0003608100611713397  0.5105020483187892  \\
            0.00036583195744303794  0.5102366642757603  \\
            0.00037092375044123536  0.5099697388826784  \\
            0.0003760864130160485  0.5097012643668362  \\
            0.0003813209315581047  0.5094312329279223  \\
            0.0003866283061870038  0.5091596367439443  \\
            0.0003920095509424034  0.5088864679791849  \\
            0.0003974656939777636  0.5086117187907098  \\
            0.00040299777775678876  0.5083353813359425  \\
            0.00040860685925260266  0.5080574477801687  \\
            0.00041429401014969673  0.5077779103032265  \\
            0.0004200603170486882  0.5074967611076423  \\
            0.0004259068816739291  0.5072139924255198  \\
            0.00043183482108400393  0.5069295965262453  \\
            0.00043784526788515776  0.5066435657234554  \\
            0.00044393937044769473  0.506355892382436  \\
            0.00045011829312538806  0.5060665689270675  \\
            0.00045638321647794477  0.5057755878468482  \\
            0.00046273533749656583  0.5054829417034693  \\
            0.0004691758698326464  0.5051886231375389  \\
            0.0004757060440296587  0.5048926248747446  \\
            0.00048232710775826304  0.5045949397317989  \\
            0.0004890403260546901  0.5042955606223194  \\
            0.0004958469815624423  0.5039944805621474  \\
            0.0005027483747773588  0.5036916926744505  \\
            0.00050974582429609  0.5033871901944075  \\
            0.0005168406670680349  0.5030809664735093  \\
            0.000524034258650778  0.5027730149833363  \\
            0.000531327973469088  0.5024633293191219  \\
            0.0005387232050775173  0.5021519032027775  \\
            0.0005462213664266588  0.5018387304850936  \\
            0.0005538238901331071  0.5015238051481794  \\
            0.0005615322287531778  0.5012071213065065  \\
            0.0005693478550604361  0.5008886732081992  \\
            0.0005772722623270889  0.5005684552352343  \\
            0.0005853069646092927  0.5002464619036264  \\
            0.0005934534970364326  0.4999226878621507  \\
            0.0006017134161044281  0.4995971278916531  \\
            0.0006100882999731207  0.4992697769031602  \\
            0.0006185797487678013  0.498940629935078  \\
            0.0006271893848849331  0.4986096821506613  \\
            0.0006359188533021314  0.4982769288341677  \\
            0.0006447698218924567  0.49794236538716136  \\
            0.000653743981743082  0.4976059873233092  \\
            0.0006628430474783968  0.4972677902636971  \\
            0.000672068757587607  0.49692776993082716  \\
            0.000681422874756894  0.49658592214240144  \\
            0.000690907186206199  0.49624224280457996  \\
            0.000700523504030693  0.4958967279048642  \\
            0.0007102736655469995  0.4955493735041888  \\
            0.0007201595336442367  0.495200175729031  \\
            0.0007301829971399479  0.4948491307625866  \\
            0.0007403459711409792  0.4944962348361705  \\
            0.0007506503974093876  0.4941414842195625  \\
            0.0007610982447334375  0.493784875211723  \\
            0.0007716915093037627  0.49342640413069777  \\
            0.0007824322150947628  0.4930660673034849  \\
            0.0007933224142513083  0.4927038610555992  \\
            0.0008043641874808295  0.492339781700694  \\
            0.0008155596444508602  0.49197382552950775  \\
            0.0008269109241921164  0.4916059887991826  \\
            0.0008384201955071845  0.4912362677225077  \\
            0.0008500896573848979  0.4908646584566384  \\
            0.0008619215394204809  0.4904911570923096  \\
            0.0008739181022415409  0.4901157596428604  \\
            0.0008860816379399887  0.4897384620336007  \\
            0.0008984144705099716  0.48935926009073644  \\
            0.0009109189562919012  0.4889781495310961  \\
            0.0009235974844226608  0.4885951259516267  \\
            0.0009364524772920803  0.48821018481936124  \\
            0.0009494863910057636  0.487823321461589  \\
            0.0009627017158543579  0.4874345310560707  \\
            0.0009761009767893546  0.48704380862220426  \\
            0.0009896867339055124  0.48665114901181267  \\
            0.0010034615829299944  0.4862565469009827  \\
            0.001017428155718318  0.4858599967820192  \\
            0.0010315891207571966  0.4854614929558476  \\
            0.0010459471836743925  0.48506102952505675  \\
            0.0010605050877556586  0.48465860038732894  \\
            0.0010752656144688772  0.48425419922950225  \\
            0.001090231583995494  0.4838478195222254  \\
            0.0011054058557693487  0.48343945451502013  \\
            0.0011207913290230056  0.48302909723206755  \\
            0.001136390943341687  0.48261674046868613  \\
            0.0011522076792249186  0.4822023767883291  \\
            0.0011682445586559897  0.48178599852019577  \\
            0.0011845046456793412  0.4813675977574587  \\
            0.0012009910469859889  0.48094716635657164  \\
            0.0012177069125070955  0.4805246959365097  \\
            0.001234655436015804  0.4801001778792844  \\
            0.0012518398557374477  0.4796736033308964  \\
            0.0012692634549682528  0.4792449632027837  \\
            0.001286929562702653  0.4788142481744751  \\
            0.0013048415542693352  0.47838144869607346  \\
            0.0013230028519761387  0.4779465549922567  \\
            0.0013414169257639273  0.47750955706633874  \\
            0.0013600872938695672  0.47707044470510296  \\
            0.0013790175234981272  0.47662920748436455  \\
            0.0013982112315044394  0.4761858347750642  \\
            0.0014176720850841416  0.4757403157498733  \\
            0.001437403802474346  0.47529263939052085  \\
            0.0014574101536640471  0.4748427944955685  \\
            0.0014776949611144292  0.47439076968878563  \\
            0.0014982621004891942  0.4739365534279019  \\
            0.0015191155013950547  0.47348013401402156  \\
            0.001540259148132535  0.47302149960148937  \\
            0.0015616970804572196  0.47256063820798655  \\
            0.0015834333943515997  0.4720975377253652  \\
            0.0016054722428076613  0.47163218593065553  \\
            0.0016278178366203647  0.4711645704974162  \\
            0.0016504744451921705  0.47069467900772666  \\
            0.0016734463973487608  0.470222498964082  \\
            0.0016967380821661154  0.4697480178018864  \\
            0.0017203539498090988  0.46927122290217294  \\
            0.0017442985123817198  0.4687921016043036  \\
            0.0017685763447892243  0.468310641219294  \\
            0.001793192085612188  0.46782682904294304  \\
            0.0018181504379927748  0.46734065236937883  \\
            0.0018434561705333295  0.46685209850473375  \\
            0.0018691141182074797  0.4663611547805837  \\
            0.0018951291832839162  0.465867808568025  \\
            0.0019215063362630327  0.4653720472913585  \\
            0.0019482506168266012  0.4648738584419469  \\
            0.001975367134800664  0.4643732295923334  \\
            0.0020028610711318373  0.46387014840989793  \\
            0.002030737678877182  0.46336460267089263  \\
            0.0020590022842078754  0.46285658027421395  \\
            0.0020876602874268383  0.46234606925524413  \\
            0.002116717164000531  0.461833057799401  \\
            0.002146178465605108  0.46131753425590577  \\
            0.002176049821187136  0.46079948715114344  \\
            0.0022063369380390706  0.4602789052021032  \\
            0.00223704560288971  0.4597557773294959  \\
            0.0022681816830098173  0.4592300926709039  \\
            0.002299751127333137  0.4587018405935822  \\
            0.002331759967593012  0.4581710107072761  \\
            0.00236421431947482  0.4576375928766591  \\
            0.0023971203837844543  0.45710157723375267  \\
            0.00243048444763306  0.4565629541899725  \\
            0.002464312885638268  0.45602171444804773  \\
            0.002498612161142143  0.45547784901385113  \\
            0.002533388827446085  0.4549313492077061  \\
            0.00256864952906292  0.45438220667577156  \\
            0.002604401002986414  0.4538304134010039  \\
            0.0026406500799784627  0.45327596171394563  \\
            0.0026774036858741895  0.4527188443033476  \\
            0.0027146688429052148  0.4521590542264437  \\
            0.0027524526710413356  0.4515965849190117  \\
            0.002790762389350896  0.4510314302053166  \\
            0.0028296053173800643  0.4504635843077116  \\
            0.0028689888765513305  0.44989304185601237  \\
            0.002908920591581461  0.44931979789664395  \\
            0.0029494080919191894  0.4487438479016292  \\
            0.002990459113202914  0.44816518777726855  \\
            0.0030320814987386917  0.44758381387273605  \\
            0.003074283200998794  0.4469997229882587  \\
            0.0031170722831411297  0.4464129123833246  \\
            0.003160456920549808  0.4458233797844507  \\
            0.0032044454023971484  0.44523112339304227  \\
            0.0032490461332274293  0.44463614189276196  \\
            0.0032942676345626798  0.4440384344569381  \\
            0.003340118546530824  0.44343800075585926  \\
            0.0033866076295164817  0.4428348409635293  \\
            0.00343374376583475  0.4422289557647716  \\
            0.0034815359614282794  0.44162034636178527  \\
            0.0035299933475879705  0.44100901448086255  \\
            0.0035791251826976208  0.44039496237879827  \\
            0.003628940854002852  0.4397781928491879  \\
            0.003679449879404662  0.43915870922877076  \\
            0.003730661909277935  0.4385365154035118  \\
            0.0037825867283152684  0.43791161581467836  \\
            0.0038352342573964564  0.43728401546488627  \\
            0.0038886145554839937  0.43665371992394647  \\
            0.003942737821544982  0.43602073533474783  \\
            0.003997614396499746  0.4353850684190973  \\
            0.004053254765197607  0.4347467264835271  \\
            0.00410966955842014  0.43410571742496906  \\
            0.0041668695549123185  0.433462049736502  \\
            0.004224865683441927  0.43281573251311606  \\
            0.004283669024887633  0.43216677545733595  \\
            0.0043432908143561325  0.43151518888503604  \\
            0.004403742443328753  0.43086098373100346  \\
            0.004465035461837933  0.43020417155484963  \\
            0.00452718158067401  0.42954476454661045  \\
            0.004590192673622699  0.42888277553248877  \\
            0.004654080779733736  0.42821821798092774  \\
            0.004718858105621082  0.4275511060081378  \\
            0.004784537027795151  0.4268814543840978  \\
            0.004851130095027493  0.4262092785386054  \\
            0.004918650030748395  0.4255345945670528  \\
            0.004987109735477848  0.4248574192365263  \\
            0.005056522289290351  0.42417776999196194  \\
            0.005126900954314023  0.42349566496215313  \\
            0.005198259177264495  0.422811122966036  \\
            0.005270610592014072  0.4221241635188933  \\
            0.005343969022196653  0.42143480683863915  \\
            0.005418348483848905  0.4207430738522329  \\
            0.005493763188088217  0.42004898620209036  \\
            0.0055702275438278825  0.4193525662525273  \\
            0.0056477561605301155  0.4186538370963596  \\
            0.005726363850997374  0.4179528225614745  \\
            0.00580606563420252  0.4172495472174751  \\
            0.005886876738158385  0.41654403638245036  \\
            0.00596881260282727  0.4158363161296298  \\
            0.006051888883070941  0.41512641329438016  \\
            0.006136121451641682  0.41441435548089706  \\
            0.006221526402214988  0.4137001710692502  \\
            0.00630812005246445  0.41298388922226303  \\
            0.006395918947179459  0.41226553989263987  \\
            0.006484939861426289  0.4115451538298771  \\
            0.006575199803753178  0.41082276258747297  \\
            0.006666716019440027  0.4100983985300653  \\
            0.006759505993793323  0.40937209484050807  \\
            0.0068535874554869185  0.40864388552719094  \\
            0.006948978379949322  0.40791380543121747  \\
            0.0070456969927981195  0.40718189023373724  \\
            0.00714376177332221  0.4064481764631667  \\
            0.007243191458012499  0.4057127015026606  \\
            0.007344005044141736  0.4049755035973731  \\
            0.007446221793394185  0.40423662186192594  \\
            0.007549861235545799  0.4034960962878282  \\
            0.007654943172195625  0.40275396775094985  \\
            0.0077614876805491735  0.4020102780190296  \\
            0.00786951511725437  0.40126506975927023  \\
            0.007979046122290974  0.4005183865457601  \\
            0.008090101622914103  0.39977027286733474  \\
            0.00820270283765263  0.39902077413506737  \\
            0.008316871280363262  0.39826993669006944  \\
            0.008432628764341015  0.39751780781125057  \\
            0.008549997406486926  0.39676443572319  \\
            0.008668999631533747  0.3960098696039877  \\
            0.008789658176330487  0.3952541595932649  \\
            0.008911996094186548  0.3944973568002504  \\
            0.009036036759276358  0.39373951331185697  \\
            0.009161803871105295  0.3929806822009253  \\
            0.009289321459037771  0.3922209175345609  \\
            0.009418613886888331  0.39146027438254966  \\
            0.009549705857576677  0.39069880882584856  \\
            0.009682622417847453  0.38993657796526826  \\
            0.009817388963055744  0.38917363993016557  \\
            0.00995403124201917  0.38841005388741207  \\
            0.010092575361937512  0.38764588005027534  \\
            0.010233047793380834  0.3868811796876064  \\
            0.010375475375346985  0.38611601513307775  \\
            0.010519885320389544  0.3853504497945162  \\
            0.01066630521981711  0.38458454816344734  \\
            0.010814763048964959  0.3838183758247089  \\
            0.010965287172540078  0.3830519994660793  \\
            0.011117906350040603  0.38228548688824227  \\
            0.011272649741250666  0.38151890701466706  \\
            0.011429546911811741  0.38075232990159164  \\
            0.011588627838871513  0.3799858267482385  \\
            0.011749922916811414  0.3792194699068413  \\
            0.011913462963053808  0.3784533328929975  \\
            0.01207927922395006  0.37768749039576843  \\
            0.012247403380750541  0.3769220182880745  \\
            0.012417867555657719  0.3761569936368126  \\
            0.012590704317963499  0.3753924947131315  \\
            0.012765946690272  0.3746286010025319  \\
            0.012943628154808923  0.37386539321493995  \\
            0.01312378265981875  0.3731029532946797  \\
            0.013306444626050977  0.372341364430168  \\
            0.01349164895333662  0.3715807110636207  \\
            0.013679431027256259  0.3708210789004629  \\
            0.01386982672590091  0.3700625549184865  \\
            0.014062872426726951  0.3693052273767946  \\
            0.0142586050135065  0.36854918582439117  \\
            0.014457061883374516  0.3677945211085445  \\
            0.014658280953973988  0.3670413253826864  \\
            0.014862300670700556  0.36628969211401907  \\
            0.015069160014048002  0.3655397160906719  \\
            0.015278898507055938  0.3647914934284309  \\
            0.01549155622286118  0.3640451215770181  \\
            0.01570717379235421  0.3633006993259372  \\
            0.015925792411942228  0.36255832680975386  \\
            0.016147453851420204  0.3618181055129076  \\
            0.016372200461951567  0.361080138274021  \\
            0.016600075184159863  0.36034452928962607  \\
            0.016831121556333123  0.3596113841174017  \\
            0.017065383722742383  0.35888080967885394  \\
            0.017302906442076004  0.35815291426142737  \\
            0.017543735095991362  0.3574278075200849  \\
            0.017787915697785584  0.3567056004783753  \\
            0.01803549490118695  0.35598640552892225  \\
            0.01828652000926868  0.35527033643343847  \\
            0.01854103898348675  0.3545575083221745  \\
            0.018799100452843547  0.35384803769291784  \\
            0.01906075372317902  0.353142042409515  \\
            0.019326048786591176  0.35243964169986397  \\
            0.019595036330987727  0.35174095615357304  \\
            0.019867767749770577  0.3510461077190615  \\
            0.020144295151655216  0.3503552197004076  \\
            0.020424671370626712  0.3496684167536816  \\
            0.020708949976034313  0.34898582488298663  \\
            0.02099718528282653  0.34830757143617336  \\
            0.021289432361928682  0.34763378510015874  \\
            0.021585747050764863  0.3469645958960217  \\
            0.021886185963926403  0.34630013517373187  \\
            0.02219080650398876  0.3456405356066504  \\
            0.022499666872479004  0.3449859311857271  \\
            0.022812826080995927  0.3443364572134417  \\
            0.02313034396248499  0.3436922502974761  \\
            0.02345228118267007  0.34305344834412743  \\
            0.023778699251644456  0.3424201905514227  \\
            0.024109660535623093  0.3417926174019154  \\
            0.024445228268858418  0.34117087065526563  \\
            0.024785466565722055  0.3405550933403605  \\
            0.025130440432954662  0.33994542974717906  \\
            0.025480215782086264  0.33934202541812797  \\
            0.02583485944202947  0.3387450271390946  \\
            0.026194439171847966  0.338154582929792  \\
            0.026559023673702734  0.33757084203378007  \\
            0.02692868260597841  0.33699395490765516  \\
            0.02730348659659246  0.33642407320968865  \\
            0.027683507256489437  0.3358613497876457  \\
            0.028068817193323176  0.3353059386657653  \\
            0.028459490025329385  0.334757995030779  \\
            0.028855600395391312  0.3342176752169549  \\
            0.029257223985301204  0.3336851366899416  \\
            0.02966443753022024  0.3331605380294103  \\
            0.030077318833339747  0.33264403891030503  \\
            0.030495946780746436  0.33213580008269805  \\
            0.0309204013564946  0.33163598334996136  \\
            0.03135076365788804  0.33114475154527984  \\
            0.031787115910974696  0.3306622685062859  \\
            0.03222954148625701  0.3301886990477929  \\
            0.0326781249146208  0.32972420893232063  \\
            0.03313295190348602  0.3292689648384012  \\
            0.03359410935318217  0.328823134326579  \\
            0.034061685373551705  0.3283868858027909  \\
            0.03453576930078449  0.32796038847916936  \\
            0.03501645171448662  0.3275438123319722  \\
            0.03550382445498675  0.32713732805670565  \\
            0.03599798064088333  0.3267411070200416  \\
            0.03649901468683607  0.32635532120865984  \\
            0.037007022321605035  0.32598014317474133  \\
            0.037522100606340765  0.32561574597798515  \\
            0.038044347953129144  0.3252623031241176  \\
            0.038573864143794066  0.32491998849971215  \\
            0.0391107503489621  0.32458897630325073  \\
            0.03965510914739239  0.3242694409723032  \\
            0.04020704454557555  0.32396155710671937  \\
            0.04076666199760542  0.3236654993878497  \\
            0.04133406842532738  0.32338144249359885  \\
            0.0419093722387671  0.3231095610092786  \\
            0.042492683356843565  0.3228500293343277  \\
            0.04308411322837054  0.3226030215846712  \\
            0.04368377485335014  0.32236871149084045  \\
            0.044291782804562974  0.3221472722917422  \\
            0.044908253249458595  0.32193887662416754  \\
            0.04553330397235087  0.3217436964079796  \\
            0.046167054396921994  0.3215619027270311  \\
            0.04680962560903992  0.32139366570584965  \\
            0.047461140379893324  0.3212391543821792  \\
            0.04812172318944854  0.32109853657540277  \\
            0.04879150025023301  0.3209719787510199  \\
            0.049470599531449756  0.320859645881156  \\
            0.050159150783427475  0.3207617013013697  \\
            0.050857285562410946  0.3206783065638082  \\
            0.05156513725569646  0.3206096212869186  \\
            0.052282841107117166  0.3205558030018885  \\
            0.053010534242882996  0.3205170069959909  \\
            0.05374835569778048  0.32049338615305323  \\
            0.054496446441736866  0.32048509079133536  \\
            0.055254949406754295  0.3204922684989975  \\
            0.05602400951421872  0.3205150639674452  \\
            0.0568037737025889  0.3205536188228953  \\
            0.05759439095547082  0.32060807145636766  \\
            0.05839601233008289  0.3206785568525021  \\
            0.059208790986117234  0.3207652064174949  \\
            0.0600328822150028  0.3208681478065065  \\
            0.06086844346957569  0.3209875047509098  \\
            0.06171563439416248  0.3211233968857342  \\
            0.06257461685508219  0.3212759395777602  \\
            0.06344555497157302  0.32144524375449385  \\
            0.06432861514714913  0.3216314157346519  \\
            0.06522396610139428  0.3218345570604132  \\
            0.06613177890219764  0.3220547643318475  \\
            0.0670522269984386  0.3222921290440981  \\
            0.0679854862531262  0.32254673742751494  \\
            0.06893173497699996  0.32281867029141625  \\
            0.06989115396259839  0.3231080028717044  \\
            0.07086392651880162  0.3234148046828839  \\
            0.07185023850585484  0.3237391393748332  \\
            0.07285027837087918  0.32408106459481406  \\
            0.07386423718387686  0.32444063185507516  \\
            0.07489230867423761  0.3248178864064849  \\
            0.07593468926775288  0.3252128671185769  \\
            0.07699157812414548  0.32562560636636545  \\
            0.07806317717512158  0.32605612992437943  \\
            0.07914969116295223  0.3265044568681285  \\
            0.08025132767959187  0.3269705994834641  \\
            0.08136829720634137  0.3274545631840932  \\
            0.08250081315406309  0.327956346437528  \\
            0.08364909190395568  0.3284759406998083  \\
            0.08481335284889636  0.32901333035913716  \\
            0.0859938184353587  0.32956849268878174  \\
            0.08719071420591362  0.3301413978093628  \\
            0.08840426884232241  0.3307320086607132  \\
            0.08963471420922885  0.3313402809835  \\
            0.09088228539846002  0.3319661633106816  \\
            0.09214722077394347  0.3326095969688992  \\
            0.09342976201724962  0.33327051608991365  \\
            0.09473015417376797  0.33394884763205374  \\
            0.0960486456995261  0.3346445114117365  \\
            0.09738548850866023  0.3353574201449761  \\
            0.0987409380215466  0.3360874794989115  \\
            0.10011525321360258  0.33683458815315853  \\
            0.10150869666476733  0.3375986378709682  \\
            0.10292153460967073  0.3383795135799777  \\
            0.1043540369885009  0.3391770934624099  \\
            0.10580647749857969  0.3399912490545224  \\
            0.10727913364665574  0.34082184535505045  \\
            0.10877228680192588  0.34166874094236704  \\
            0.11028622224979392  0.3425317881001507  \\
            0.11182122924637809  0.34341083295112557  \\
            0.11337760107377698  0.3443057155986252  \\
            0.11495563509610475  0.3452162702755527  \\
            0.11655563281630617  0.3461423255003718  \\
            0.1181778999337625  0.34708370423968044  \\
            0.11982274640269926  0.3480402240769514  \\
            0.12149048649140665  0.3490116973869212  \\
            0.12318143884228447  0.34999793151518643  \\
            0.12489592653272275  0.3509987289624296  \\
            0.1266342771368296  0.35201388757282664  \\
            0.1283968227880183  0.3530432007259089  \\
            0.13018390024246576  0.35408645753151535  \\
            0.13199585094345345  0.3551434430270215  \\
            0.13383302108660486  0.35621393837634713  \\
            0.13569576168603018  0.357297721070028  \\
            0.13758442864139198  0.3583945651257477  \\
            0.13949938280590424  0.3595042412885527  \\
            0.1414409900552779  0.3606265172301236  \\
            0.14340962135762583  0.3617611577463204  \\
            0.14540565284434087  0.3629079249522893  \\
            0.14742946588196051  0.36406657847437157  \\
            0.14948144714503164  0.3652368756379535  \\
            0.15156198868998946  0.3664185716505872  \\
            0.1536714880300648  0.367611419779435  \\
            0.1558103482112339  0.3688151715222973  \\
            0.1579789778892253  0.37002957677128634  \\
            0.16017779140759866  0.37125438396842403  \\
            0.16240720887691018  0.372489340252089  \\
            0.1646676562549799  0.3737341915935608  \\
            0.1669595654282763  0.3749886829227625  \\
            0.16928337429443352  0.3762525582421799  \\
            0.17163952684591705  0.3775255607281509  \\
            0.1740284732548541  0.37880743281854146  \\
            0.1764506699590445  0.38009791628585965  \\
            0.1789065797491688  0.3813967522949761  \\
            0.18139667185721023  0.3827036814443477  \\
            0.1839214220461072  0.38401844379002326  \\
            0.18648131270065368  0.3853407788513513  \\
            0.18907683291966487  0.38667042559755965  \\
            0.19170847860942558  0.3880071224143271  \\
            0.19437675257843914  0.3893506070494401  \\
            0.19708216463349545  0.3907006165366766  \\
            0.19982523167707564  0.392056887097247  \\
            0.2026064778061127  0.39341915401776434  \\
            0.20542643441212693  0.39478715150428567  \\
            0.20828564028275454  0.39616061251155643  \\
            0.21118464170468992  0.3975392685468908  \\
            0.21412399256806058  0.39892284944816664  \\
            0.21710425447225434  0.4003110831353962  \\
            0.22012599683322023  0.40170369533544936  \\
            0.2231897969922622  0.40310040927976415  \\
            0.22629624032634751  0.4045009453745733  \\
            0.22944592035995004  0.4059050208438521  \\
            0.2326394388784509  0.4073123493447358  \\
            0.2358774060431164  0.40872264055574686  \\
            0.2391604405076774  0.4101355997381186  \\
            0.24248916953653052  0.41155092727054854  \\
            0.24586422912458486  0.4129683181582998  \\
            0.2492862641187766  0.41438746151712536  \\
            0.2527559283412753  0.41580804003348304  \\
            0.2562738847144043  0.4172297294019625  \\
            0.25984080538730053  0.41865219774168116  \\
            0.2634573718643367  0.4200751049933296  \\
            0.26712427513533155  0.4214981022990055  \\
            0.27084221580757156  0.42292083136722236  \\
            0.2746119042396708  0.4243429238258464  \\
            0.27843406067729404  0.4257640005660048  \\
            0.2823094153907681  0.42718367108056043  \\
            0.2862387088146094  0.42860153280104785  \\
            0.29022269168899295  0.43001717043744475  \\
            0.29426212520319084  0.43143015532575524  \\
            0.2983577811410064  0.43284004478879695  \\
            0.3025104420282337  0.4342463815162989  \\
            0.30672090128216806  0.43564869297097786  \\
            0.31098996336319884  0.4370464908280431  \\
            0.31531844392851127  0.43843927045632414  \\
            0.319707169987928  0.43982651044997517  \\
            0.32415698006191945  0.4412076722208627  \\
            0.3286687243418135  0.44258219966244466  \\
            0.33324326485223543  0.4439495188974193  \\
            0.33788147561580784  0.44530903812227707  \\
            0.3425842428201438  0.4466601475636498  \\
            0.34735246498716427  0.4480022195624713  \\
            0.3521870531447711  0.4493346088039551  \\
            0.35708893100091094  0.45065665271298005  \\
            0.3620590351200606  0.451967672036866  \\
            0.36709831510216956  0.45326697163937313  \\
            0.37220773376409255  0.4545538415328163  \\
            0.377388267323548  0.4558275581777564  \\
            0.3826409055856361  0.4570873860829502  \\
            0.38796665213195364  0.45833257974215136  \\
            0.39336652451234067  0.4595623859480398  \\
            0.3988415544392957  0.46077604652841964  \\
            0.4043927879850976  0.46197280155478687  \\
            0.41002128578167035  0.46315189307924104  \\
            0.4157281232232301  0.4643125694621004  \\
            0.4215143906717522  0.4654540903599186  \\
            0.4273811936652989  0.46657573245164513  \\
            0.4333296531292457  0.4676767959896811  \\
            0.4393609055904481  0.4687566122726703  \\
            0.4454761033943891  0.46981455214770934  \\
            0.45167641492534927  0.4708500356617081  \\
            0.4579630248296409  0.47186254299439206  \\
            0.4643371342419493  0.4728516268188476  \\
            0.47079996101482446  0.4738169262491861  \\
            0.47735273995136707  0.47475818254828006  \\
            0.48399672304115265  0.4756752567802248  \\
            0.49073317969943997  0.4765681496012619  \\
            0.4975633970097082  0.47743702338673255  \\
            0.5044886799695705  0.47828222688710503  \\
            0.5115103517401097  0.4791043225889023  \\
            0.518629753898685  0.4799041169203152  \\
            0.5258482466952563  0.48068269337783626  \\
            0.5331672093122776  0.4814414485486195  \\
            0.5405880401282059  0.4821821308492402  \\
            0.54811215698468  0.4829068815771512  \\
            0.5557409974574153  0.48361827755540354  \\
            0.5634760191308719  0.48431937422025556  \\
            0.5713186998767426  0.48501374743137027  \\
            0.5792705381363199  0.4857055315558398  \\
            0.5873330532067913  0.48639945048368227  \\
            0.5955077855315197  0.4871008371925081  \\
            0.6037962969943641  0.4878156363538251  \\
            0.6122001712180973  0.48855038339033247  \\
            0.6207210138669764  0.4893121525643149  \\
            0.6293604529535247  0.4901084664156021  \\
            0.6381201391495839  0.49094715957357465  \\
            0.6470017461016953  0.49183619207641577  \\
            0.6560069707508706  0.4927834111955669  \\
            0.6651375336568137  0.49379626647716995  \\
            0.6743951793266548  0.4948814899063657  \\
            0.6837816765482602  0.4960447607919462  \\
            0.693298818728181  0.49729038159043426  \\
            0.7029484242343056  0.4986209945838732  \\
            0.7127323367432816  0.5000373685165639  \\
            0.722652425592773  0.5015382783386391  \\
            0.7327105861386203  0.5031204908333106  \\
            0.7429087401169715  0.5047788561758857  \\
            0.753248836011454  0.506506493156608  \\
            0.7637328494254562  0.5082950464567965  \\
            0.7743627834595909  0.5101349895459063  \\
            0.785140669094413  0.512015946654707  \\
            0.7960685655784632  0.5139270109047946  \\
            0.8071485608217125  0.5158570414488556  \\
            0.8183827717944842  0.517794928787937  \\
            0.8297733449319262  0.5197298230578695  \\
            0.8413224565441152  0.5216513243357217  \\
            0.8530323132318666  0.5235496367189985  \\
            0.8649051523083338  0.5254156892226222  \\
            0.8769432422264736  0.5272412267406565  \\
            0.8891488830124635  0.5290188737944177  \\
            0.9015244067051492  0.5307421728684759  \\
            0.9140721778016098  0.5324055980930127  \\
            0.9267945937089241  0.5340045440729467  \\
            0.9396940852022256  0.5355352889470539  \\
            0.9527731168891312  0.536994930400312  \\
            0.9660341876806358  0.5383812934364629  \\
            0.9794798312685595  0.5396928093064794  \\
            0.9931126166096416  0.5409283661147576  \\
            1.0069351484163709  0.5420871332860618  \\
            1.020950067654649  0.5431683642253532  \\
            1.0351600520483786  0.5441711840385544  \\
            1.0495678165910765  0.5450943719442217  \\
            1.0641761140646067  0.5459361507722482  \\
            1.0789877355651334  0.5466939984401508  \\
            1.0940055110363944  0.5473644982027884  \\
            1.1092323098103964  0.5479432454490922  \\
            1.124671041155638  0.5484248285343216  \\
            1.1403246548329595  0.5488028992859806  \\
            1.1561961416591329  0.5490703451685408  \\
            1.1722885340782927  0.5492195695010488  \\
            1.1886049067413245  0.549242878604291  \\
            1.2051483770933122  0.5491329655178346  \\
            1.2219221059691667  0.5488834694308605  \\
            1.2389292981975417  0.5484895789709601  \\
            1.2561732032131556  0.5479486370716066  \\
            1.2736571156776368  0.5472606966702726  \\
            1.2913843761090098  0.5464289715543195  \\
            1.3093583715199415  0.5454601268594889  \\
            1.3275825360648734  0.5443643603470706  \\
            1.3460603516961576  0.5431552393267784  \\
            1.3647953488293285  0.5418492786687593  \\
            1.3837911070176316  0.540465271270206  \\
            1.4030512556359416  0.5390234108806234  \\
            1.4225794745741995  0.5375442746208853  \\
            1.4423794949405015  0.5360477546407005  \\
            1.4624550997739725  0.5345520411247874  \\
            1.482810124767563  0.5330727591579485  \\
            1.5034484590009063  0.5316223481691404  \\
            1.524374045683375  0.5302097450655728  \\
            1.5455908829074794  0.5288403930845076  \\
            1.5671030244127535  0.5275165522231766  \\
            1.5889145803602713  0.5262378400665327  \\
            1.611029718117945  0.5250018914999948  \\
            1.633452663056751  0.5238050004108522  \\
            1.6561876993580404  0.5226426039123983  \\
            1.6792391708320846  0.5215094959511283  \\
            1.7026114817480138  0.5203997148864414  \\
            1.726309097675307  0.5193061356626302  \\
            1.7503365463369953  0.5182199009609082  \\
            1.774698418474739  0.5171299282869417  \\
            1.7993993687259446  0.516022805022241  \\
            1.8244441165130927  0.5148834012261028  \\
            1.8498374469454408  0.5136964640912345  \\
            1.8755842117332786  0.5124492952695386  \\
            1.9016893301149063  0.5111353635454994  \\
            1.9281577897965168  0.5097584145162457  \\
            1.9549946479051592  0.5083363879472785  \\
            1.982205031954964  0.5069043587052393  \\
            2.009794140826819  0.5055159148047732  \\
            2.0377672457616813  0.5042430073430842  \\
            2.0661296913677107  0.5031754571419993  \\
            2.094886896641424  0.5024230713529054  \\
            2.124044356003063  0.5021257848407787  \\
            2.15360764034637  0.5024797868816926  \\
            2.183582398102976  0.5037837260417489  \\
            2.213974356321604  0.5064655042493673  \\
            2.2447893217622936  0.5109140804489211  \\
            2.2760331820058513  0.5170027633915307  \\
            2.30771190657875  0.5239435998414169  \\
            2.3398315480936773  0.5308388155951955  \\
            2.3723982434059634  0.537076786043938  \\
            2.405418214786105  0.5423227830019848  \\
            2.4388977711086044  0.5464134128915922  \\
            2.47284330905736  0.549284465983969  \\
            2.5072613143478297  0.5509335947110109  \\
            2.5421583629662114  0.5514022909447784  \\
            2.577541122425863  0.5507673632530273  \\
            2.6134163530412122  0.5491371084838024  \\
            2.6497909092194045  0.5466499557248026  \\
            2.686671740769916  0.5434744904110594  \\
            2.724065894232403  0.5398101435396154  \\
            2.7619805142230325  0.5358878651822702  \\
            2.8004228447995465  0.5319699911676582  \\
            2.839400230845331  0.528348055215878  \\
            2.8789201194727467  0.5253353510214333  \\
            2.9189900614459914  0.5232450201675504  \\
            2.9596177126237664  0.5223342586039774  \\
            3.0008108354220258  0.5227046801720385  \\
            3.0425773002970797  0.5242280742618611  \\
            3.084925087249342  0.5266307899774508  \\
            3.1278622873480115  0.529726473249944  \\
            3.1713971042769673  0.533623518981097  \\
            3.2155378559021868  0.5386234786489783  \\
            3.260292975860975  0.5446906150214599  \\
            3.3056710151733166  0.5512707889580719  \\
            3.3516806438756546  0.5576310190685364  \\
            3.3983306526774055  0.5630850357260171  \\
            3.445629954640539  0.5670592643447603  \\
            3.493587586882522  0.5691251760166384  \\
            3.542212712302976  0.5690270963077757  \\
            3.5915146213343605  0.5666999964896747  \\
            3.6415027337170285  0.5622702157423687  \\
            3.692186600298979  0.5560376891546492  \\
            3.743575904860672  0.5484433469639268  \\
            3.795680465965228  0.5400257984251474  \\
            3.8485102388343897  0.531368734009753  \\
            3.902075317250589  0.5230406495083741  \\
            3.95638593548549  0.5155332232797255  \\
            4.0114524702553735  0.5092082754837224  \\
            4.067285442703736  0.5042615672666587  \\
            4.123895520411487  0.5007080877405994  \\
            4.181293519435119  0.4983915256975773  \\
            4.2394904063732515  0.49701825587212173  \\
            4.298497300461933  0.4962112886949689  \\
            4.358325475699113  0.4955746395509859  \\
            4.418986362998673  0.4947571474871112  \\
            4.4804915523744535  0.49350944067834257  \\
            4.5428527951546585  0.4917364924504702  \\
            4.6060820062270995  0.48954994941982344  \\
            4.67019126631568  0.4873095499685025  \\
            4.735192824288568  0.48562219728930495  \\
            4.801099099498494  0.4852637108639937  \\
            4.867922684155624  0.48700939157167367  \\
            4.935676345733452  0.4913929588761795  \\
            5.004373029408188  0.4984468143843831  \\
            5.074025860532096  0.5075118743866028  \\
            5.1446481471412495  0.5172482269045233  \\
            5.2162533824982  0.5259901610404834  \\
            5.288855247670035  0.5324527033275833  \\
            5.362467614142308  0.5364458871351944  \\
            5.437104546469363  0.5389924680878847  \\
            5.512780304961541  0.5415808019836877  \\
            5.589509348409787  0.5450292922026307  \\
            5.667306336848182  0.5487910523100586  \\
            5.746186134354928  0.5512195340845584  \\
            5.8261638118923065  0.5506693515233021  \\
            5.90725465018618  0.5467138529534712  \\
            5.989474142645557  0.5407223862077729  \\
            6.0728379983228065  0.5361546143308591  \\
            6.15736214491506  0.5390103306476343  \\
            6.243062731807407  0.5438067327317142  \\
            6.329956133158419  0.5470840588229656  \\
            6.418058951028646  0.5487475003767702  \\
            6.507388018552645  0.5490475974192351  \\
            6.597960403155156  0.5483179999882968  \\
            6.689793409812043  0.5469286443218913  \\
            6.7829045843566345  0.5452684992876105  \\
            6.877311716832057  0.5437258153080226  \\
            6.973032844890255  0.5425951889622072  \\
            7.070086257238303  0.5419439621694162  \\
            7.16849049713269  0.5416603464126786  \\
            7.268264365922236  0.541612937614566  \\
            7.36942692664033  0.5417136659831742  \\
            7.47199750764715  0.5419105420483049  \\
            7.5759957063225905  0.5421720891381132  \\
            7.681441392810582  0.5424777912102605  \\
            7.788354713815532  0.5428132402672109  \\
            7.896756096451596  0.5431677234937474  \\
            8.006666252145541  0.5435329752488971  \\
            8.118106180593907  0.5439024843329182  \\
            8.231097173775272  0.5442710743780401  \\
            8.345660820018335  0.5446346257333115  \\
            8.461819008126644  0.544989875909071  \\
            8.579593931560721  0.545334267397002  \\
            8.699008092678397  0.5456658266570434  \\
            8.820084307034163  0.5459830653043597  \\
            8.942845707738364  0.5462848981416367  \\
            9.067315749877075  0.5465705745581955  \\
            9.193518214993475  0.5468396208464545  \\
            9.32147721563161  0.5470917915917489  \\
            9.451217199943395  0.547327028678185  \\
            9.582762956359733  0.5475454267215153  \\
            9.716139618326658  0.5477472039401358  \\
            9.851372669107377  0.5479326776327349  \\
            9.988487946651178  0.548102243559629  \\
            10.127511648530081  0.5482563586317581  \\
            10.268470336944223  0.5483955264016497  \\
            10.411390943796867  0.5485202849270975  \\
            10.556300775840109  0.5486311966433485  \\
            10.703227519892145  0.5487288399349163  \\
            10.852199248127194  0.548813802145111  \\
            11.003244423439035  0.5488866738012919  \\
            11.156391904879186  0.5489480438677514  \\
            11.311670953170792  0.5489984958668033  \\
            11.469111236299243  0.549038604733052  \\
            11.628742835180613  0.5490689342863683  \\
            11.790596249409004  0.549090035226584  \\
            11.954702403083841  0.5491024435676913  \\
            12.121092650718328  0.5491066794418153  \\
            12.28979878323011  0.5491032462138522  \\
            12.46085303401532  0.5490926298566157  \\
            12.634288085107174  0.5490752985439331  \\
            12.81013707342027  0.5490517024255894  \\
            12.98843359708181  0.5490222735534671  \\
            13.169211721850942  0.5489874259328613  \\
            13.352505987627438  0.5489475556769076  \\
            13.538351415050974  0.5489030412453597  \\
            13.72678351219225  0.5488542437518455  \\
            13.917838281337275  0.5488015073260967  \\
            14.111552225866005  0.5487451595197304  \\
            14.307962357226794  0.5486855117459102  \\
            14.507106202007886  0.5486228597446849  \\
            14.709021809107332  0.5485574840670912  \\
            14.913747757002705  0.5484896505721815  \\
            15.121323161121992  0.5484196109320633  \\
            15.331787681317088  0.5483476031408179  \\
            15.54518152944129  0.5482738520238568  \\
            15.761545477032287  0.5481985697448215  \\
            15.980920863102048  0.5481219563076453  \\
            16.20334960203516  0.5480442000518091  \\
            16.428874191597114  0.547965478139172  \\
            16.657537721053984  0.547885957031073  \\
            16.889383879405194  0.5478057929546573  \\
            17.12445696373084  0.5477251323576005  \\
            17.36280188765519  0.5476441123506025  \\
            17.604464189928  0.5475628611371707  \\
            17.849490043125225  0.5474814984303649  \\
            18.09792626247091  0.5474001358562794  \\
            18.349820314781773  0.5473188773441503  \\
            18.605220327536358  0.5472378195030461  \\
            18.86417509807037  0.5471570519851842  \\
            19.126734102900002  0.5470766578359638  \\
            19.392947507175087  0.5469967138308632  \\
            19.662866174263705  0.5469172907993889  \\
            19.936541675470288  0.5468384539362938  \\
            20.214026299888964  0.5467602631003217  \\
            20.495373064394027  0.5466827731007349  \\
            20.78063572376947  0.5466060339719402  \\
            21.069868780979505  0.5465300912364895  \\
            21.363127497582013  0.5464549861567887  \\
            21.66046790428698  0.5463807559758347  \\
            21.961946811661825  0.5463074341473001  \\
            22.267621820985788  0.5462350505553124  \\
            22.577551335255336  0.5461636317242422  \\
            22.891794570342842  0.5460932010188506  \\
            23.210411566310437  0.5460237788351089  \\
            23.533463198881442  0.5459553827820389  \\
            23.86101119107143  0.5458880278548751  \\
            24.193118124981176  0.5458217265998859  \\
            24.529847453753725  0.5457564892711573  \\
            24.87126351369792  0.5456923239796576  \\
            25.217431536580634  0.5456292368348677  \\
            25.56841766209012  0.5455672320792905  \\
            25.924288950472814  0.5455063122161121  \\
            26.285113395346027  0.5454464781303084  \\
            26.650959936688952  0.5453877292034531  \\
            27.021898474014513  0.5453300634225096  \\
            27.39799987972457  0.5452734774828494  \\
            27.77933601265089  0.5452179668857584  \\
            28.16597973178473  0.5451635260306611  \\
            28.558004910197425  0.5451101483023071  \\
            28.95548644915475  0.5450578261531303  \\
            29.35850029242776  0.5450065511810278  \\
            29.767123440802752  0.5449563142027288  \\
            30.181433966793247  0.544907105322992  \\
            30.6015110295567  0.5448589139998087  \\
            31.02743489001883  0.544811729105803  \\
            31.459286926208488  0.5447655389860149  \\
            31.897149648805893  0.5447203315122335  \\
            32.3411067169074  0.5446760941340556  \\
            32.79124295400949  0.5446328139268167  \\
            33.24764436421547  0.5445904776365752  \\
            33.71039814866753  0.5445490717222613  \\
            34.179592722207644  0.5445085823951703  \\
            34.655317730270326  0.5444689956558995  \\
            35.13766406601048  0.5444302973288969  \\
            35.62672388766967  0.5443924730947091  \\
            36.1225906361841  0.5443555085200787  \\
            36.625359053037656  0.5443193890859832  \\
            37.13512519836344  0.5442841002137371  \\
            37.65198646929723  0.5442496272892541  \\
            38.17604161858648  0.544215955685572  \\
            38.707390773458165  0.54418307078374  \\
            39.246135454749364  0.5441509579921457  \\
            39.79237859630409  0.5441196027643785  \\
            40.34622456464005  0.544088990615712  \\
            40.9077791788892  0.5440591071382711  \\
            41.477149731015736  0.5440299380149813  \\
            42.05444500631561  0.5440014690323473  \\
            42.639775304201294  0.5439736860921357  \\
            43.23325245927583  0.5439465752220438  \\
            43.83498986270024  0.5439201225853806  \\
            44.445102483858264  0.5438943144898537  \\
            45.063706892322806  0.5438691373954897  \\
            45.69092128012783  0.5438445779217612  \\
            46.32686548435053  0.5438206228539517  \\
            46.97166101000763  0.5437972591488209  \\
            47.625431053270454  0.5437744739396014  \\
            48.288300525003066  0.5437522545403863  \\
            48.96039607462806  0.5437305884499274  \\
            49.64184611432444  0.5437094633548888  \\
            50.33278084356243  0.5436888671326146  \\
            51.03333227397966  0.5436687878533977  \\
            51.74363425460363  0.5436492137823348  \\
            52.46382249742517  0.5436301333807491  \\
            53.19403460332807  0.543611535307253  \\
            53.93441008837921  0.5435934084184371  \\
            54.68509041048496  0.5435757417692523  \\
            55.44621899641845  0.5435585246130703  \\
            56.21794126922301  0.5435417464014732  \\
            57.000404675997075  0.5435253967837835  \\
            57.79375871606574  0.5435094656063422  \\
            58.598154969544474  0.5434939429115905  \\
            59.413747126300414  0.5434788189369237  \\
            60.24069101531665  0.5434640841133808  \\
            61.07914463446534  0.5434497290641488  \\
            61.92926818069511  0.5434357446029177  \\
            62.79122408063871  0.5434221217321058  \\
            63.66517702164667  0.5434088516409386  \\
            64.55129398325272  0.5433959257034274  \\
            65.44974426907743  0.5433833354762344  \\
            66.36069953917568  0.5433710726964568  \\
            67.28433384283454  0.5433591292793203  \\
            68.22082365182742  0.543347497315795  \\
            69.17034789413127  0.5433361690701625  \\
            70.13308798811296  0.5433251369775142  \\
            71.10922787719151  0.5433143936412048  \\
            72.09895406498276  0.5433039318302748  \\
            73.10245565093318  0.5432937444768163  \\
            74.11992436644965  0.5432838246733397  \\
            75.15155461153226  0.5432741656700966  \\
            76.19754349191659  0.5432647608724  \\
            77.25809085673338  0.5432556038379199  \\
            78.33339933669215  0.5432466882739878  \\
            79.42367438279628  0.5432380080348891  \\
            80.52912430559697  0.5432295571191519  \\
            81.64996031499359  0.5432213296668579  \\
            82.78639656058789  0.5432133199569537  \\
            83.93865017259998  0.5432055224045578  \\
            85.10694130335374  0.5431979315583165  \\
            86.29149316933962  0.5431905420977441  \\
            87.49253209386288  0.5431833488306014  \\
            88.71028755028567  0.5431763466902964  \\
            89.94499220587048  0.543169530733298  \\
            91.19688196623424  0.5431628961365803  \\
            92.46619602042102  0.5431564381950995  \\
            93.75317688660202  0.5431501523192979  \\
            95.05807045841168  0.5431440340326315  \\
            96.3811260519287  0.5431380789691302  \\
            97.72259645331103  0.5431322828710069  \\
            99.08273796709366  0.5431266415862668  \\
            100.46181046515888  0.5431211510663859  \\
            101.8600774363881  0.5431158073640037  \\
            103.27780603700441  0.5431106066306559  \\
            104.71526714161634  0.543105545114541  \\
            106.17273539497162  0.5431006191583283  \\
            107.65048926443164  0.5430958251969991  \\
            109.14881109317594  0.5430911597557226  \\
            110.66798715414744  0.5430866194477736  \\
            112.20830770474839  0.5430822009724802  \\
            113.77006704229774  0.5430779011132207  \\
            115.35356356026014  0.5430737167354398  \\
            116.95909980525784  0.5430696447847174  \\
            118.58698253487589  0.5430656822848698  \\
            120.23752277627199  0.5430618263360794  \\
            121.9110358856021  0.5430580741130752  \\
            123.60784160827316  0.5430544228633362  \\
            125.32826414003435  0.5430508699053418  \\
            127.07263218891872  0.543047412626848  \\
            128.84127903804696  0.5430440484832021  \\
            130.6345426093053  0.543040774995703  \\
            132.4527655279094  0.5430375897499748  \\
            134.29629518786783  0.5430344903943974  \\
            136.1654838183551  0.5430314746385506  \\
            138.06068855101006  0.5430285402517111  \\
            139.98227148816994  0.5430256850613645  \\
            141.93059977205482  0.5430229069517619  \\
            143.90604565491438  0.5430202038625016  \\
            145.90898657015157  0.5430175737871493  \\
            147.93980520443574  0.5430150147718827  \\
            149.99888957081978  0.5430125249141674  \\
            152.0866330828748  0.5430101023614683  \\
            154.2034346298566  0.5430077453099859  \\
            156.34969865291848  0.543005452003416  \\
            158.5258352223847  0.5430032207317603  \\
            160.7322601160995  0.543001049830132  \\
            162.96939489886662  0.5429989376776154  \\
            165.23766700299444  0.5429968826961414  \\
            167.53750980996224  0.5429948833493967  \\
            169.8693627332231  0.5429929381417425  \\
            172.2336713021593  0.5429910456171788  \\
            174.6308872472062  0.5429892043583255  \\
            177.06146858616094  0.5429874129854213  \\
            179.52587971169237  0.5429856701553578  \\
            182.02459148006912  0.5429839745607299  \\
            184.55808130112248  0.5429823249289147  \\
            187.1268332294612  0.5429807200211636  \\
            189.731338056957  0.542979158631728  \\
            192.37209340651515  0.5429776395869986  \\
            195.04960382715245  0.5429761617446729  \\
            197.76438089039715  0.5429747239929323  \\
            200.51694328803123  0.5429733252496497  \\
            203.3078169311927  0.5429719644616138  \\
            206.1375350508576  0.5429706406037735  \\
            209.00663829972032  0.5429693526784968  \\
            211.91567485549197  0.5429680997148497  \\
            214.86520052563654  0.5429668807679051  \\
            217.85577885356477  0.5429656949180469  \\
            220.8879812263062  0.5429645412703132  \\
            223.96238698367964  0.542963418953742  \\
            227.07958352898322  0.5429623271207388  \\
            230.24016644122509  0.5429612649464606  \\
            233.44473958891618  0.5429602316282152  \\
            236.6939152454468  0.5429592263848756  \\
            239.9883142060689  0.5429582484563062  \\
            243.3285659065069  0.5429572971028133  \\
            246.71530854321895  0.5429563716045944  \\
            250.1491891953325  0.5429554712612215  \\
            253.6308639482766  0.5429545953911127  \\
            257.1609980191353  0.5429537433310471  \\
            260.74026588374517  0.5429529144356628  \\
            264.3693514055635  0.5429521080769895  \\
            268.04894796632715  0.542951323643984  \\
            271.7797585985329  0.54295056054208  \\
            275.56249611976017  0.5429498181927446  \\
            279.3978832688636  0.5429490960330545  \\
            283.2866528440615  0.5429483935152797  \\
            287.2295478429457  0.5429477101064731  \\
            291.2273216044407  0.5429470452880807  \\
            295.28073795273815  0.5429463985555558  \\
            299.39057134323525  0.542945769417979  \\
            303.55760701050383  0.5429451573977001  \\
            307.782641118319  0.5429445620299804  \\
            312.06648091177664  0.5429439828626439  \\
            316.40994487152676  0.5429434194557425  \\
            320.8138628701552  0.5429428713812338  \\
            325.2790763307405  0.5429423382226499  \\
            329.8064383876184  0.5429418195747943  \\
            334.39681404938375  0.5429413150434412  \\
            339.05108036416107  0.5429408242450298  \\
            343.7701265871754  0.5429403468063958  \\
            348.5548543506556  0.542939882364472  \\
            353.4061778361024  0.5429394305660293  \\
            358.32502394895397  0.5429389910674095  \\
            363.3123324956828  0.542938563534264  \\
            368.36905636335695  0.5429381476413083  \\
            373.4961617017023  0.5429377430720732  \\
            378.6946281076954  0.5429373495186692  \\
            383.965448812729  0.542936966681556  \\
            389.3096308723808  0.5429365942693168  \\
            394.7281953588239  0.5429362319984389  \\
            400.2221775559153  0.5429358795931006  \\
            405.7926271569998  0.5429355367849608  \\
            411.4406084654667  0.5429352033129635  \\
            417.16720059809836  0.5429348789231364  \\
            422.9734976912487  0.5429345633683985  \\
            428.8606091098915  0.5429342564083764  \\
            434.8296596595785  0.5429339578092257  \\
            440.88178980134705  0.5429336673434454  \\
            447.01815586961976  0.5429333847897181  \\
            453.23993029313624  0.5429331099327326  \\
            459.5483018189601  0.5429328425630288  \\
            465.94447573960406  0.542932582476834  \\
            472.42967412331575  0.5429323294759117  \\
            479.0051360475691  0.5429320833674127  \\
            485.6721178358055  0.5429318439637285  \\
            492.43189329746986  0.5429316110823426  \\
            499.28575397138746  0.5429313845457092  \\
            506.2350093725291  0.5429311641810964  \\
            513.2809872422088  0.5429309498204791  \\
            520.4250338017679  0.5429307413003901  \\
            527.6685140097842  0.5429305384618095  \\
            535.0128118228657  0.5429303411500451  \\
            542.4593304600729  0.5429301492146044  \\
            550.0094926710207  0.5429299625090914  \\
            557.6647410077121  0.54292978089109  \\
            565.4265381001566  0.5429296042220576  \\
            573.2963669358227  0.5429294323672182  \\
            581.2757311429815  0.5429292651954646  \\
            589.3661552779937  0.5429291025792546  \\
            597.5691851165947  0.5429289443945136  \\
            605.886387949234  0.5429287905205453  \\
            614.3193528805258  0.5429286408399392  \\
            622.8696911328675  0.5429284952384721  \\
            631.5390363542825  0.542928353605036  \\
            640.3290449305501  0.5429282158315413  \\
            649.2413963016779  0.5429280818128455  \\
            658.2777932827796  0.5429279514466645  \\
            667.4399623894192  0.5429278246334945  \\
            676.7296541674831  0.5429277012765454  \\
            686.1486435276432  0.5429275812816603  \\
            695.6987300844763  0.5429274645572426  \\
            705.3817385003022  0.542927351014191  \\
            715.1995188338071  0.5429272405658312  \\
            725.153946893524  0.5429271331278481  \\
            735.246924596224  0.5429270286182187  \\
            745.4803803303041  0.5429269269571556  \\
            755.8562693242295  0.5429268280670462  \\
            766.3765740201034  0.5429267318723868  \\
            777.0433044524377  0.5429266382997313  \\
            787.8584986321948  0.5429265472776356  \\
            798.8242229361749  0.5429264587365986  \\
            809.9425725018227  0.542926372609011  \\
            821.2156716275297  0.5429262888291077  \\
            832.6456741785073  0.542926207332914  \\
            844.2347639983096  0.5429261280581964  \\
            855.9851553260842  0.5429260509444155  \\
            867.8990932196289  0.5429259759326848  \\
            879.9788539843393  0.5429259029657161  \\
            892.2267456081237  0.5429258319877864  \\
            904.6451082023738  0.5429257629446891  \\
            917.2363144490713  0.5429256957836921  \\
            930.0027700541189  0.5429256304535041  \\
            942.9469142069792  0.5429255669042256  \\
            956.071220046713  0.542925505087319  \\
            969.3781951345029  0.5429254449555725  \\
            982.8703819327535  0.5429253864630543  \\
            996.5503582908606  0.5429253295650891  \\
            1010.4207379377405  0.5429252742182143  \\
            1024.484170981219  0.5429252203801566  \\
            1038.7433444143614  0.5429251680097893  \\
            1053.2009826288597  0.5429251170671086  \\
            1067.8598479355608  0.5429250675132027  \\
            1082.7227410922392  0.5429250193102148  \\
            1097.792501838718  0.5429249724213242  \\
            1113.0720094394349  0.5429249268107128  \\
            1128.5641832335618  0.5429248824435363  \\
            1144.2719831927816  0.5429248392859027  \\
            1160.1984104868259  0.542924797304841  \\
            1176.346508056887  0.5429247564682815  \\
            1192.7193611970083  0.5429247167450248  \\
            1209.3200981435696  0.5429246781047254  \\
            1226.1518906729732  0.5429246405178614  \\
            1243.217954707653  0.5429246039557186  \\
            1260.5215509305153  0.5429245683903627  \\
            1278.0659854079333  0.5429245337946207  \\
            1295.8546102214111  0.5429245001420645  \\
            1313.8908241080414  0.5429244674069806  \\
            1332.1780731098752  0.5429244355643604  \\
            1350.7198512323323  0.5429244045898721  \\
            1369.519701111773  0.5429243744598528  \\
            1388.5812146923631  0.5429243451512803  \\
            1407.9080339123582  0.5429243166417616  \\
            1427.5038513999461  0.5429242889095156  \\
            1447.3724111787617  0.5429242619333512  \\
            1467.5175093832333  0.5429242356926571  \\
            1487.9429949838814  0.542924210167384  \\
            1508.6527705227104  0.5429241853380273  \\
            1529.6507928588394  0.542924161185615  \\
            1550.9410739245072  0.5429241376916962  \\
            1572.5276814916037  0.5429241148383152  \\
            1594.4147399488663  0.5429240926080108  \\
            1616.6064310898964  0.5429240709837968  \\
            1639.106994912143  0.5429240499491511  \\
            1661.9207304270058  0.5429240294879983  \\
            1685.0519964812158  0.5429240095847049  \\
            1708.5052125896461  0.5429239902240632  \\
            1732.284859779715  0.542923971391279  \\
            1756.3954814475421  0.5429239530719583  \\
            1780.8416842260203  0.5429239352521068  \\
            1805.6281388649704  0.5429239179181048  \\
            1830.7595811235446  0.542923901056709  \\
            1856.2408126750531  0.5429238846550325  \\
            1882.0767020243832  0.5429238687005432  \\
            1908.2721854381862  0.5429238531810477  \\
            1934.832267888014  0.5429238380846888  \\
            1961.76202400658  0.5429238233999294  \\
            1989.0665990573282  0.542923809115548  \\
            2016.7512099175083  0.5429237952206267  \\
            2044.821146074912  0.5429237817045517  \\
            2073.281770638504  0.5429237685569914  \\
            2102.1385213631074  0.5429237557678996  \\
            2131.3969116883545  0.5429237433275014  \\
            2161.062531792099  0.542923731226294  \\
            2191.1410496584863  0.5429237194550259  \\
            2221.638212160893  0.5429237080047032  \\
            2252.5598461599407  0.5429236968665754  \\
            2283.9118596167846  0.5429236860321283  \\
            2315.700242721909  0.5429236754930896  \\
            2347.931069039622  0.5429236652413961  \\
            2380.6104966684875  0.5429236552692197  \\
            2413.7447694179077  0.5429236455689372  \\
            2447.3402180010767  0.5429236361331358  \\
            2481.403261244545  0.5429236269546048  \\
            2515.9404073146134  0.5429236180263307  \\
            2550.9582549608  0.5429236093414885  \\
            2586.4634947766126  0.5429236008934428  \\
            2622.46291047787  0.5429235926757358  \\
            2658.9633801988152  0.5429235846820889  \\
            2695.9718778062656  0.5429235769063921  \\
            2733.4954742320606  0.5429235693427051  \\
            2771.541338824044  0.5429235619852447  \\
            2810.116740715871  0.5429235548283893  \\
            2849.2290502158476  0.5429235478666695  \\
            2888.8857402151316  0.5429235410947674  \\
            2929.094387615516  0.5429235345075016  \\
            2969.8626747770945  0.5429235280998425  \\
            3011.1983909860655  0.5429235218668939  \\
            3053.109433942977  0.5429235158038898  \\
            3095.603811271677  0.5429235099061978  \\
            3138.68964204927  0.5429235041693093  \\
            3182.3751583573676  0.5429234985888413  \\
            3226.6687068549304  0.5429234931605306  \\
            3271.5787503729975  0.5429234878802242  \\
            3317.1138695316195  0.5429234827438906  \\
            3363.282764379289  0.5429234777476037  \\
            3410.094256055193  0.542923472887542  \\
            3457.5572884746025  0.5429234681599955  \\
            3505.6809300377176  0.5429234635613477  \\
            3554.4743753622956  0.5429234590880863  \\
            3603.9469470403997  0.542923454736793  \\
            3654.108097419594  0.5429234505041404  \\
            3704.9674104089318  0.5429234463868944  \\
            3756.53460331008  0.5429234423819089  \\
            3808.81952867393  0.5429234384861227  \\
            3861.832176183047  0.5429234346965588  \\
            3915.582674560336  0.5429234310103208  \\
            3970.0812935042363  0.5429234274245898  \\
            4025.3384456508934  0.5429234239366284  \\
            4081.3646885636153  0.5429234205437693  \\
            4138.170726750025  0.5429234172434183  \\
            4195.767413707294  0.5429234140330563  \\
            4254.165753995829  0.5429234109102259  \\
            4313.37690534184  0.5429234078725445  \\
            4373.412180769154  0.5429234049176868  \\
            4434.28305076071  0.5429234020433974  \\
            4496.001145450139  0.5429233992474757  \\
            4558.578256843845  0.5429233965277905  \\
            4622.026341074012  0.5429233938822573  \\
            4686.357520682969  0.5429233913088595  \\
            4751.58408693936  0.5429233888056268  \\
            4817.7185021865325  0.5429233863706472  \\
            4884.773402223633  0.5429233840020606  \\
            4952.761598719823  0.5429233816980551  \\
            5021.696081662116  0.5429233794568703  \\
            5091.590021837268  0.5429233772767943  \\
            5162.4567733482245  0.5429233751561593  \\
            5234.3098761655865  0.5429233730933479  \\
            5307.163058714586  0.5429233710867786  \\
            5381.030240498076  0.5429233691349216  \\
            5455.9255347560165  0.5429233672362845  \\
            5531.863251162005  0.5429233653894142  \\
            5608.857898557286  0.542923363592903  \\
            5686.924187722866  0.5429233618453745  \\
            5766.0770341901825  0.5429233601454934  \\
            5846.331561090906  0.542923358491962  \\
            5927.7031020463955  0.5429233568835168  \\
            6010.2072040973835  0.5429233553189263  \\
            6093.859630674423  0.5429233537969975  \\
            6178.676364609695  0.5429233523165632  \\
            6264.673611190719  0.5429233508764968  \\
            6351.867801256577  0.5429233494756946  \\
            6440.275594337228  0.542923348113086  \\
            6529.913881836521  0.5429233467876318  \\
            6620.7997902595  0.5429233454983161  \\
            6712.950684484643  0.5429233442441559  \\
            6806.384171081629  0.5429233430241924  \\
            6901.118101675299  0.5429233418374918  \\
            6997.170576356423  0.5429233406831478  \\
            7094.559947139953  0.5429233395602794  \\
            7193.304821471397  0.5429233384680249  \\
            7293.4240657820055  0.5429233374055547  \\
            7394.936809093437  0.5429233363720525  \\
            7497.86244667259  0.5429233353667313  \\
            7602.220643737307  0.5429233343888187  \\
            7708.031339213688  0.542923333437571  \\
            7815.314749545617  0.5429233325122611  \\
            7924.091372557404  0.5429233316121801  \\
            8034.381991370132  0.5429233307366416  \\
            8146.207678372535  0.5429233298849755  \\
            8259.589799247138  0.5429233290565303  \\
            8374.550017052434  0.5429233282506734  \\
            8491.11029636188  0.5429233274667898  \\
            8609.2929074605  0.5429233267042797  \\
            8729.1204305999  0.5429233259625607  \\
            8850.615760312508  0.5429233252410639  \\
            8973.80210978585  0.5429233245392409  \\
            9098.703015297724  0.5429233238565531  \\
            9225.342340713094  0.5429233231924806  \\
            9353.744282043577  0.5429233225465138  \\
            9483.933372070394  0.5429233219181612  \\
            9615.93448503166  0.5429233213069405  \\
            9749.772841374906  0.5429233207123859  \\
            9885.47401257578  0.5429233201340418  \\
            10023.063926023768  0.542923319571468  \\
            10162.568869975963  0.5429233190242329  \\
            10304.015498579753  0.5429233184919185  \\
            10447.430836965425  0.5429233179741185  \\
            10592.842286409654  0.542923317470437  \\
            10740.27762957086  0.542923316980488  \\
            10889.765035797422  0.5429233165038994  \\
            11041.333066509778  0.5429233160403047  \\
            11195.010680657453  0.5429233155893509  \\
            11350.827240252012  0.542923315150693  \\
            11508.812515977035  0.5429233147239961  \\
            11668.996692876188  0.5429233143089321  \\
            11831.410376120433  0.542923313905186  \\
            11996.084596855537  0.5429233135124503  \\
            12163.050818130952  0.5429233131304209  \\
            12332.340940911223  0.5429233127588086  \\
            12503.987310171056  0.5429233123973286  \\
            12678.022721075205  0.5429233120457044  \\
            12854.480425244503  0.5429233117036677  \\
            13033.394137108828  0.5429233113709573  \\
            13214.798040348776  0.5429233110473186  \\
            13398.72679442685  0.5429233107325058  \\
            13585.215541209573  0.5429233104262747  \\
            13774.299911681785  0.5429233101283939  \\
            13966.016032754374  0.5429233098386356  \\
            14160.400534166787  0.5429233095567775  \\
            14357.490555485572  0.5429233092826049  \\
            14557.323753200371  0.5429233090159074  \\
            14759.938307918654  0.5429233087564819  \\
            14965.372931660588  0.5429233085041297  \\
            15173.666875255461  0.5429233082586594  \\
            15384.859935841034  0.5429233080198818  \\
            15598.992464467268  0.5429233077876134  \\
            15816.10537380591  0.5429233075616787  \\
            16036.240145967353  0.5429233073419044  \\
            16259.438840426305  0.542923307128124  \\
            16485.74410205778  0.5429233069201703  \\
            16715.19916928493  0.5429233067178881  \\
            16947.847882340273  0.542923306521121  \\
            17183.734691641923  0.542923306329719  \\
            17422.904666286384  0.5429233061435349  \\
            17665.40350265956  0.5429233059624291  \\
            17911.27753316762  0.5429233057862605  \\
            18160.573735089383  0.5429233056148959  \\
            18413.339739551895  0.542923305448203  \\
            18669.623840630953  0.5429233052860553  \\
            18929.475004578282  0.5429233051283295  \\
            19192.94287917716  0.5429233049749032  \\
            19460.07780322822  0.5429233048256606  \\
            19730.93081616732  0.5429233046804877  \\
            20005.553667817236  0.5429233045392722  \\
            20283.998828275136  0.5429233044019073  \\
            20566.31949793762  0.5429233042682892  \\
            20852.569617665325  0.5429233041383139  \\
            21142.803879088984  0.542923304011881  \\
            21437.07773505896  0.5429233038888964  \\
            21735.447410240173  0.5429233037692655  \\
            22037.96991185454  0.5429233036528963  \\
            22344.703040572906  0.5429233035397005  \\
            22655.705401558564  0.5429233034295898  \\
            22971.036415664516  0.5429233033224821  \\
            23290.756330786557  0.5429233032182956  \\
            23614.926233374375  0.5429233031169484  \\
            23943.608060102884  0.5429233030183651  \\
            24276.864609705986  0.5429233029224707  \\
            24614.759554974993  0.5429233028291895  \\
            24957.357454924313  0.5429233027384528  \\
            25304.72376712595  0.5429233026501913  \\
            25656.924860216164  0.5429233025643336  \\
            26014.028026576  0.5429233024808191  \\
            26376.101495188308  0.5429233023995801  \\
            26743.214444673744  0.5429233023205562  \\
            27115.437016508204  0.5429233022436881  \\
            27492.840328424212  0.5429233021689157  \\
            27875.496487998862  0.5429233020961819  \\
            28263.478606430846  0.5429233020254324  \\
            28656.86081250926  0.5429233019566092  \\
            29055.718266776832  0.5429233018896646  \\
            29460.127175890262  0.5429233018245447  \\
            29870.16480718047  0.5429233017612013  \\
            30285.909503415452  0.542923301699584  \\
            30707.44069776865  0.5429233016396474  \\
            31134.838928995632  0.5429233015813435  \\
            31568.18585682205  0.5429233015246312  \\
            32007.56427754569  0.542923301469465  \\
            32453.058139855784  0.5429233014158035  \\
            32904.75256087241  0.5429233013636032  \\
            33362.73384240918  0.5429233013128273  \\
            33827.08948746229  0.5429233012634357  \\
            34297.90821692902  0.5429233012153908  \\
            34775.27998655898  0.5429233011686552  \\
            35259.29600414127  0.5429233011231963  \\
            35750.04874693087  0.5429233010789744  \\
            36247.631979317506  0.5429233010359593  \\
            36752.14077074059  0.5429233009941163  \\
            37263.67151385332  0.5429233009534148  \\
            37782.321942939765  0.5429233009138235  \\
            38308.19115258817  0.5429233008753103  \\
            38841.379616624225  0.5429233008378499  \\
            39381.98920730781  0.5429233008014079  \\
            39930.12321479697  0.5429233007659617  \\
            40485.886366882776  0.5429233007314811  \\
            41049.38484899887  0.5429233006979406  \\
            41620.72632450948  0.5429233006653145  \\
            42200.0199552799  0.5429233006335785  \\
            42787.37642253316  0.5429233006027072  \\
            43382.907947997046  0.5429233005726768  \\
            43986.728315345485  0.5429233005434665  \\
            44598.95289193831  0.5429233005150541  \\
            45219.69865086361  0.5429233004874146  \\
            45849.08419328691  0.5429233004605286  \\
            46487.22977111137  0.5429233004343756  \\
            47134.25730995342  0.542923300408937  \\
            47790.29043243815  0.54292330038419  \\
            48455.45448181884  0.5429233003601199  \\
            49129.87654592573  0.5429233003367039  \\
            49813.685481447166  0.5429233003139283  \\
            50507.01193854963  0.5429233002917719  \\
            51209.98838583997  0.5429233002702221  \\
            51922.74913567521  0.5429233002492575  \\
            52645.43036982451  0.5429233002288663  \\
            53378.17016548848  0.5429233002090303  \\
            54121.10852168046  0.5429233001897348  \\
            54874.3873859751  0.5429233001709665  \\
            55638.15068162918  0.5429233001527082  \\
            56412.54433507998  0.5429233001349487  \\
            57197.71630382628  0.5429233001176745  \\
            57993.81660469748  0.5429233001008695  \\
            58800.99734251622  0.5429233000845227  \\
            59619.412739159816  0.5429233000686239  \\
            60449.21916302633  0.5429233000531568  \\
            61290.57515891066  0.5429233000381111  \\
            62143.64147829645  0.542923300023476  \\
            63008.58111006973  0.5429233000092406  \\
            63885.559311659905  0.5429232999953936  \\
            64774.74364061423  0.542923299981922  \\
            65676.30398661179  0.5429232999688203  \\
            66590.41260392302  0.5429232999560739  \\
            67517.24414432098  0.5429232999436769  \\
            68456.97569045078  0.5429232999316166  \\
            69409.78678966341  0.5429232999198846  \\
            70375.85948832045  0.5429232999084735  \\
            71355.37836657632  0.5429232998973742  \\
            72348.53057364459  0.5429232998865766  \\
            73355.50586355517  0.542923299876073  \\
            74376.49663140911  0.5429232998658564  \\
            75411.69795013816  0.5429232998559178  \\
            76461.30760777579  0.5429232998462512  \\
            77525.52614524709  0.5429232998368482  \\
            78604.55689468456  0.5429232998277  \\
            79698.60601827728  0.5429232998188035  \\
            80807.8825476607  0.5429232998101475  \\
            81932.59842385477  0.5429232998017284  \\
            83072.96853775786  0.5429232997935388  \\
            84229.2107712043  0.5429232997855724  \\
            85401.54603859354  0.5429232997778244  \\
            86590.1983290984  0.5429232997702864  \\
            87795.3947494611  0.542923299762953  \\
            89017.36556738477  0.542923299755822  \\
            90256.34425552894  0.5429232997488833  \\
            91512.56753611742  0.5429232997421337  \\
            92786.27542616698  0.5429232997355683  \\
            94077.71128334556  0.5429232997291855  \\
            95387.12185246867  0.5429232997229719  \\
            96714.75731264365  0.5429232997169308  \\
            98060.87132506848  0.5429232997110526  \\
            99425.72108149761  0.5429232997053355  \\
            100809.56735338141  0.542923299699774  \\
            102212.6745416898  0.5429232996943649  \\
            103635.31072742937  0.5429232996891028  \\
            105077.74772286355  0.5429232996839835  \\
            106540.26112344567  0.5429232996790043  \\
            108023.13036047494  0.5429232996741618  \\
            109526.63875448526  0.5429232996694501  \\
            111051.07356937707  0.5429232996648667  \\
            112596.7260673027  0.5429232996604099  \\
            114163.89156431568  0.5429232996560728  \\
            115752.86948679437  0.5429232996518547  \\
            117363.96342865123  0.5429232996477518  \\
            118997.48120933815  0.5429232996437607  \\
            120653.73493265914  0.5429232996398783  \\
            122333.04104640163  0.5429232996361018  \\
            124035.72040279782  0.5429232996324275  \\
            125762.09831982732  0.5429232996288548  \\
            127512.50464337332  0.5429232996253784  \\
            129287.27381024371  0.5429232996219968  \\
            131086.7449120693  0.5429232996187086  \\
            132911.2617600915  0.5429232996155089  \\
            134761.1729508518  0.5429232996123968  \\
            136636.83193279532  0.54292329960937  \\
            138538.59707380165  0.5429232996064255  \\
            140466.8317296554  0.5429232996035617  \\
            142421.90431346977  0.5429232996007742  \\
            144404.18836607656  0.5429232995980636  \\
            146414.06262739573  0.5429232995954264  \\
            148451.91110879826  0.5429232995928627  \\
            150518.1231664764  0.5429232995903693  \\
            152613.09357583497  0.5429232995879429  \\
            154737.22260691796  0.5429232995855819  \\
            156890.91610088534  0.5429232995832866  \\
            159074.58554755375  0.542923299581052  \\
            161288.64816401698  0.5429232995788797  \\
            163533.52697436023  0.5429232995767665  \\
            165809.65089048425  0.5429232995747109  \\
            168117.45479405433  0.5429232995727115  \\
            170457.37961958963  0.5429232995707652  \\
            172829.8724387093  0.5429232995688736  \\
            175235.3865455511  0.5429232995670323  \\
            177674.3815433787  0.5429232995652428  \\
            180147.32343239477  0.5429232995635007  \\
            182654.68469877593  0.5429232995618076  \\
            185196.94440494716  0.5429232995601597  \\
            187774.5882811122  0.5429232995585571  \\
            190388.10881805993  0.5429232995569966  \\
            193038.00536125843  0.5429232995554809  \\
            195724.78420626267  0.5429232995540048  \\
            198448.95869544827  0.5429232995525706  \\
            201211.04931609172  0.5429232995511739  \\
            204011.58379981612  0.5429232995498164  \\
            206851.09722342077  0.5429232995484947  \\
            209730.13211111416  0.542923299547211  \\
            212649.23853816997  0.5429232995459602  \\
            215608.97423602588  0.5429232995447438  \\
            218609.9046988449  0.5429232995435616  \\
            221652.6032915601  0.5429232995424125  \\
            224737.65135942315  0.5429232995412933  \\
            227865.63833907736  0.5429232995402044  \\
            231037.1618711771  0.5429232995391448  \\
            234252.82791457415  0.5429232995381142  \\
            237513.25086209396  0.5429232995371129  \\
            240819.05365792275  0.5429232995361392  \\
            244170.86791662886  0.5429232995351907  \\
            247569.33404384044  0.5429232995342694  \\
            251015.101358603  0.5429232995333718  \\
            254508.8282174397  0.5429232995324995  \\
            258051.18214013867  0.54292329953165  \\
            261642.83993729082  0.5429232995308247  \\
            265284.4878396029  0.542923299530022  \\
            268976.8216290106  0.542923299529241  \\
            272720.54677161586  0.5429232995284811  \\
            276516.37855247525  0.5429232995277413  \\
            280365.042212264  0.5429232995270228  \\
            284267.2730858421  0.5429232995263231  \\
            288223.8167427492  0.5429232995256434  \\
            292235.4291296549  0.5429232995249809  \\
            296302.8767147918  0.542923299524337  \\
            300426.9366343986  0.5429232995237115  \\
            304608.39684120164  0.5429232995231024  \\
            308848.0562549631  0.5429232995225094  \\
            313146.72491512453  0.5429232995219337  \\
            317505.2241355748  0.5429232995213733  \\
            321924.38666157244  0.5429232995208272  \\
            326405.0568288517  0.5429232995202962  \\
            330948.09072494355  0.5429232995197814  \\
            335554.35635274195  0.5429232995192793  \\
            340224.7337963462  0.5429232995187909  \\
            344960.1153892119  0.5429232995183156  \\
            349761.40588464285  0.5429232995178535  \\
            354629.5226286548  0.5429232995174035  \\
            359565.3957352459  0.5429232995169667  \\
            364569.96826410596  0.542923299516542  \\
            369644.19640080247  0.5429232995161275  \\
            374789.0496394673  0.5429232995157264  \\
            380005.5109680336  0.5429232995153346  \\
            385294.57705604675  0.5429232995149533  \\
            390657.258445091  0.5429232995145838  \\
            396094.57974186545  0.5429232995142228  \\
            401607.579813948  0.5429232995138734  \\
            407197.31198828405  0.5429232995135328  \\
            412864.8442524373  0.5429232995132002  \\
            418611.2594586423  0.5429232995128779  \\
            424437.65553069673  0.542923299512564  \\
            430345.1456737333  0.542923299512259  \\
            436334.85858691134  0.5429232995119619  \\
            442407.93867906876  0.5429232995116733  \\
            448565.5462873756  0.5429232995113928  \\
            454808.8578990308  0.5429232995111183  \\
            461139.06637604453  0.5429232995108524  \\
            467557.38118314947  0.5429232995105954  \\
            474065.0286188838  0.5429232995103435  \\
            480663.25204989105  0.5429232995100982  \\
            487353.3121484802  0.5429232995098606  \\
            494136.4871334932  0.542923299509629  \\
            501014.0730145242  0.5429232995094055  \\
            507987.38383953855  0.5429232995091849  \\
            515057.7519459376  0.5429232995089724  \\
            522226.5282151184  0.5429232995087647  \\
            529495.0823305765  0.542923299508564  \\
            536864.8030396006  0.5429232995083675  \\
            544337.0984186103  0.542923299508176  \\
            551913.3961421861  0.5429232995079911  \\
            559595.1437558448  0.5429232995078107  \\
            567383.8089526105  0.5429232995076351  \\
            575280.8798534361  0.5429232995074644  \\
            583287.8652915267  0.5429232995072988  \\
            591406.2951006211  0.5429232995071377  \\
            599637.7204072855  0.5429232995069799  \\
            607983.7139272755  0.5429232995068257  \\
            616445.8702660229  0.5429232995066778  \\
            625025.8062233045  0.5429232995065332  \\
            633725.1611021523  0.5429232995063916  \\
            642545.597022062  0.5429232995062551  \\
            651488.7992365622  0.5429232995061227  \\
            660556.4764552023  0.5429232995059933  \\
            669750.3611700232  0.5429232995058663  \\
            679072.2099865709  0.5429232995057436  \\
            688523.803959518  0.5429232995056261  \\
            698106.9489329562  0.5429232995055089  \\
            707823.4758854252  0.542923299505395  \\
            717675.2412797424  0.5429232995052868  \\
            727664.1274177087  0.5429232995051796  \\
            737792.0427997372  0.5429232995050757  \\
            748060.9224895013  0.5429232995049746  \\
            758472.7284836515  0.5429232995048776  \\
            769029.450086679  0.5429232995047809  \\
            779733.1042909967  0.5429232995046881  \\
            790585.736162311  0.542923299504598  \\
            801589.4192303568  0.5429232995045102  \\
            812746.2558850708  0.5429232995044251  \\
            824058.3777782795  0.542923299504341  \\
            835527.9462309773  0.5429232995042597  \\
            847157.1526462741  0.5429232995041812  \\
            858948.2189280895  0.5429232995041057  \\
            870903.3979056756  0.54292329950403  \\
            883024.9737640475  0.5429232995039581  \\
            895315.2624804052  0.542923299503888  \\
            907776.6122666299  0.5429232995038182  \\
            920411.4040179391  0.542923299503752  \\
            933222.0517677857  0.542923299503687  \\
            946211.0031490889  0.5429232995036244  \\
            959380.7398618857  0.5429232995035622  \\
            972733.7781474893  0.5429232995035029  \\
            986272.669269249  0.5429232995034451  \\
            1.0e6  0.5429232995033881  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={23baeed6-a709-4fb7-b536-4164708ef773}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  1.1915498706677812  \\
            1.0139183931162992e-6  1.1915315845113614  \\
            1.0280305078995382e-6  1.1915132020035188  \\
            1.0423390406440325e-6  1.1914947260116044  \\
            1.0568467251721823e-6  1.1914761593360392  \\
            1.071556333356802e-6  1.1914575047142477  \\
            1.086470675650722e-6  1.191438764809635  \\
            1.1015926016237598e-6  1.1914199421730212  \\
            1.116925000507166e-6  1.1914010392864947  \\
            1.1324708017456474e-6  1.1913820584991348  \\
            1.1482329755570736e-6  1.1913630020899404  \\
            1.1642145334999749e-6  1.1913438721791452  \\
            1.1804185290489364e-6  1.1913246708056726  \\
            1.1968480581780029e-6  1.1913053998528274  \\
            1.2135062599522036e-6  1.1912860610811322  \\
            1.2303963171273082e-6  1.1912666561239038  \\
            1.2475214567579327e-6  1.1912471864463718  \\
            1.264884950814108e-6  1.1912276533911772  \\
            1.2824901168064293e-6  1.191208058149097  \\
            1.3003403184199096e-6  1.191188401735964  \\
            1.3184389661566514e-6  1.191168685040256  \\
            1.3367895179874666e-6  1.1911489087748335  \\
            1.3553954800125641e-6  1.1911290734969768  \\
            1.374260407131434e-6  1.191109179594626  \\
            1.3933879037220544e-6  1.1910892273066105  \\
            1.4127816243295512e-6  1.1910692166880625  \\
            1.4324452743644534e-6  1.1910491476490868  \\
            1.4523826108106428e-6  1.1910290199354492  \\
            1.4725974429431821e-6  1.1910088331068778  \\
            1.4930936330561223e-6  1.190988586579296  \\
            1.5138750972004406e-6  1.1909682796220007  \\
            1.5349458059322518e-6  1.190947911326592  \\
            1.5563097850714316e-6  1.1909274806296288  \\
            1.5779711164707987e-6  1.1909069863211637  \\
            1.5999339387960047e-6  1.1908864270299748  \\
            1.6222024483162763e-6  1.1908658012694024  \\
            1.6447808997061652e-6  1.1908451073789224  \\
            1.6676736068584557e-6  1.1908243435743684  \\
            1.6908849437083882e-6  1.1908035079392703  \\
            1.7144193450693528e-6  1.1907825984263392  \\
            1.738281307480216e-6  1.1907616128707144  \\
            1.76247539006444e-6  1.190740548985951  \\
            1.7870062154011597e-6  1.1907194043767266  \\
            1.811878470408383e-6  1.1906981765538875  \\
            1.8370969072384854e-6  1.190676862902078  \\
            1.862666344186168e-6  1.190655460740962  \\
            1.8885916666090508e-6  1.1906339672950008  \\
            1.914877827861082e-6  1.1906123797035286  \\
            1.9415298502389374e-6  1.1905906950583527  \\
            1.9685528259415923e-6  1.1905689103553454  \\
            1.995951918043249e-6  1.1905470225504917  \\
            2.0237323614798062e-6  1.1905250285324505  \\
            2.0518994640490584e-6  1.1905029251751145  \\
            2.0804586074248168e-6  1.1904807092980783  \\
            2.1094152481851435e-6  1.1904583776867426  \\
            2.1387749188549e-6  1.1904359271089593  \\
            2.168543228962803e-6  1.1904133543345672  \\
            2.198725866113196e-6  1.1903906560933815  \\
            2.229328597072735e-6  1.19036782913203  \\
            2.260357268872201e-6  1.1903448702059263  \\
            2.2918178099236483e-6  1.1903217760727838  \\
            2.323716231153101e-6  1.1902985435071212  \\
            2.3560586271490153e-6  1.190275169311766  \\
            2.388851177326723e-6  1.1902516503184928  \\
            2.4221001471090905e-6  1.1902279834009544  \\
            2.455811889123601e-6  1.1902041654599538  \\
            2.4899928444161043e-6  1.1901801934513048  \\
            2.5246495436814594e-6  1.1901560643838798  \\
            2.5597886085113028e-6  1.1901317753009153  \\
            2.5954167526591877e-6  1.1901073233447783  \\
            2.6315407833233264e-6  1.1900827056765544  \\
            2.668167602447194e-6  1.190057919552802  \\
            2.7053042080382276e-6  1.1900329623016828  \\
            2.742957695504882e-6  1.1900078313073277  \\
            2.781135259012291e-6  1.189982524037164  \\
            2.8198441928568245e-6  1.1899570380420847  \\
            2.859091892859719e-6  1.1899313709453425  \\
            2.898885857780164e-6  1.1899055204564137  \\
            2.9392336907480285e-6  1.189879484362601  \\
            2.9801431007165303e-6  1.1898532605391785  \\
            3.0216219039351294e-6  1.1898268469322082  \\
            3.063678025442919e-6  1.1898002415872295  \\
            3.1063195005828004e-6  1.1897734426263125  \\
            3.1495544765367376e-6  1.1897464482504745  \\
            3.193391213882376e-6  1.1897192567331083  \\
            3.2378380881713262e-6  1.1896918664563914  \\
            3.282903591529421e-6  1.1896642758491993  \\
            3.3285963342792378e-6  1.1896364834299464  \\
            3.3749250465852084e-6  1.1896084877894886  \\
            3.4218985801216256e-6  1.1895802875893147  \\
            3.469525909763864e-6  1.1895518815565618  \\
            3.5178161353031427e-6  1.1895232684910702  \\
            3.566778483185152e-6  1.1894944472395053  \\
            3.61642230827288e-6  1.1894654167219254  \\
            3.666757095633976e-6  1.1894361759045406  \\
            3.7177924623529885e-6  1.189406723810665  \\
            3.7695381593688313e-6  1.1893770594911064  \\
            3.822004073337817e-6  1.189347182071906  \\
            3.87520022852263e-6  1.1893170906822104  \\
            3.929136788707579e-6  1.189286784516496  \\
            3.9838240591405245e-6  1.1892562627735954  \\
            4.0392724885018126e-6  1.1892255247077976  \\
            4.095492670900633e-6  1.189194569563441  \\
            4.15249534789915e-6  1.1891633966213657  \\
            4.2102914105648136e-6  1.1891320051701204  \\
            4.268891901551232e-6  1.1891003945146823  \\
            4.328308017208008e-6  1.189068563943354  \\
            4.3885511097199376e-6  1.1890365127810552  \\
            4.4496326892759905e-6  1.1890042403243555  \\
            4.511564426268469e-6  1.188971745868306  \\
            4.574358153522784e-6  1.1889390287118475  \\
            4.638025868558262e-6  1.1889060881222244  \\
            4.702579735880421e-6  1.1888729233663307  \\
            4.768032089305147e-6  1.1888395336953075  \\
            4.834395434315225e-6  1.1888059183207178  \\
            4.901682450449666e-6  1.18877207645443  \\
            4.969905993726288e-6  1.188738007271457  \\
            5.039079099098022e-6  1.1887037099174182  \\
            5.1092149829433944e-6  1.188669183512323  \\
            5.180327045591686e-6  1.1886344271555502  \\
            5.2524288738832274e-6  1.1885994399018338  \\
            5.325534243765335e-6  1.1885642207793177  \\
            5.399657122924362e-6  1.188528768789306  \\
            5.474811673454448e-6  1.1884930828841584  \\
            5.551012254563291e-6  1.188457161997686  \\
            5.628273425315696e-6  1.1884210050247663  \\
            5.706609947415259e-6  1.1883846108202007  \\
            5.786036788024768e-6  1.188347978208481  \\
            5.866569122625865e-6  1.18831110598694  \\
            5.948222337918514e-6  1.188273992909831  \\
            6.031012034760816e-6  1.1882366377114895  \\
            6.1149540311497475e-6  1.1881990390808477  \\
            6.200064365243388e-6  1.1881611956811038  \\
            6.286359298425203e-6  1.1881231061417559  \\
            6.373855318410987e-6  1.188084769072295  \\
            6.4625691423990455e-6  1.1880461830453901  \\
            6.5525177202642195e-6  1.1880073466061813  \\
            6.643718237796372e-6  1.1879682582853872  \\
            6.736188119983949e-6  1.1879289165687295  \\
            6.829945034343229e-6  1.1878893199370828  \\
            6.925006894293933e-6  1.1878494668318682  \\
            7.021391862581798e-6  1.1878093556845541  \\
            7.1191183547487945e-6  1.1877689849012756  \\
            7.218205042651649e-6  1.1877283528683158  \\
            7.3186708580293275e-6  1.187687457943564  \\
            7.420534996120181e-6  1.1876462984752092  \\
            7.523816919329437e-6  1.1876048728005109  \\
            7.628536360947727e-6  1.1875631792283805  \\
            7.734713328921379e-6  1.1875212160452  \\
            7.842368109675185e-6  1.18747898152837  \\
            7.951521271988372e-6  1.1874364739474725  \\
            8.062193670924521e-6  1.1873936915477683  \\
            8.174406451816187e-6  1.187350632551889  \\
            8.288181054304977e-6  1.1873072951658297  \\
            8.403539216437855e-6  1.187263677603175  \\
            8.520502978820474e-6  1.1872197780353642  \\
            8.639094688828294e-6  1.1871755946260796  \\
            8.759337004876339e-6  1.1871311255277486  \\
            8.881252900748354e-6  1.1870863688716493  \\
            9.004865669986241e-6  1.187041322765798  \\
            9.130198930340576e-6  1.1869959853113925  \\
            9.25727662828307e-6  1.1869503545873625  \\
            9.386123043581842e-6  1.1869044286456012  \\
            9.516762793940368e-6  1.1868582055325059  \\
            9.649220839700998e-6  1.1868116832615354  \\
            9.783522488613943e-6  1.1867648598296148  \\
            9.919693400672625e-6  1.186717733213688  \\
            1.0057759593016343e-5  1.1866703013715558  \\
            1.0197747444901175e-5  1.1866225622288138  \\
            1.0339683702740043e-5  1.1865745136923007  \\
            1.0483595485212972e-5  1.1865261536457294  \\
            1.0629510288448401e-5  1.1864774799463553  \\
            1.0777455991276773e-5  1.186428490420704  \\
            1.0927460860556976e-5  1.186379182874397  \\
            1.107955355657718e-5  1.1863295550914637  \\
            1.1233763138530712e-5  1.1862796048118616  \\
            1.1390119070068171e-5  1.1862293297627136  \\
            1.1548651224926835e-5  1.1861787276300184  \\
            1.1709389892638397e-5  1.1861277960772725  \\
            1.1872365784316157e-5  1.186076532740967  \\
            1.203761003852277e-5  1.186024935224184  \\
            1.2205154227219636e-5  1.1859730010913425  \\
            1.2375030361799139e-5  1.1859207278906603  \\
            1.2547270899200797e-5  1.1858681131264757  \\
            1.2721908748112573e-5  1.1858151542742783  \\
            1.289897727525849e-5  1.1857618487831214  \\
            1.3078510311773745e-5  1.1857081940688246  \\
            1.3260542159668585e-5  1.185654187502552  \\
            1.344510759838211e-5  1.1855998264426255  \\
            1.3632241891427332e-5  1.1855451081980866  \\
            1.3821980793128698e-5  1.1854900300560614  \\
            1.40143605554534e-5  1.185434589261078  \\
            1.4209417934937755e-5  1.185378783033021  \\
            1.440719019971001e-5  1.1853226085604338  \\
            1.4607715136610866e-5  1.1852660629866716  \\
            1.481103105841313e-5  1.1852091434305  \\
            1.5017176811141839e-5  1.1851518469758486  \\
            1.5226191781496282e-5  1.1850941706748004  \\
            1.543811590437531e-5  1.1850361115448622  \\
            1.5652989670507396e-5  1.184977666570316  \\
            1.5870854134186887e-5  1.1849188327008693  \\
            1.609175092111794e-5  1.1848596068516872  \\
            1.6315722236367628e-5  1.1847999859091205  \\
            1.6542810872429737e-5  1.184739966723144  \\
            1.6773060217400802e-5  1.184679546105074  \\
            1.700651426326994e-5  1.184618720844263  \\
            1.724321761432408e-5  1.1845574876871954  \\
            1.748321549567014e-5  1.1844958433460089  \\
            1.7726553761875845e-5  1.1844337845044761  \\
            1.7973278905730846e-5  1.1843713078138096  \\
            1.8223438067129692e-5  1.18430840987871  \\
            1.8477079042078536e-5  1.184245087281162  \\
            1.8734250291827114e-5  1.1841813365708573  \\
            1.8995000952127907e-5  1.1841171542531823  \\
            1.92593808426241e-5  1.1840525368035844  \\
            1.952744047636826e-5  1.1839874806650617  \\
            1.9799231069473486e-5  1.1839219822490097  \\
            2.007480455089886e-5  1.1838560379213192  \\
            2.035421357237114e-5  1.183789644020259  \\
            2.0637511518444513e-5  1.183722796850345  \\
            2.0924752516700332e-5  1.183655492679384  \\
            2.1215991448089035e-5  1.1835877277369906  \\
            2.151128395741558e-5  1.1835194982235373  \\
            2.1810686463971227e-5  1.183450800294404  \\
            2.2114256172313124e-5  1.1833816300854363  \\
            2.2422051083193922e-5  1.183311983677905  \\
            2.2734130004643555e-5  1.1832418571342764  \\
            2.3050552563205235e-5  1.1831712464714088  \\
            2.337137921532784e-5  1.1831001476737666  \\
            2.3696671258916878e-5  1.1830285566896157  \\
            2.4026490845046188e-5  1.182956469430972  \\
            2.4360900989832703e-5  1.1828838817798086  \\
            2.4699965586476436e-5  1.1828107895721618  \\
            2.5043749417468072e-5  1.1827371886142175  \\
            2.539231816696648e-5  1.1826630746782372  \\
            2.5745738433348463e-5  1.182588443497532  \\
            2.6104077741933218e-5  1.1825132907700133  \\
            2.646740455788388e-5  1.18243761216099  \\
            2.6835788299288635e-5  1.1823614032970755  \\
            2.720929935042391e-5  1.1822846597742547  \\
            2.7588009075202176e-5  1.1822073771423205  \\
            2.7971989830806865e-5  1.1821295509308647  \\
            2.836131498151716e-5  1.1820511766243444  \\
            2.8756058912725095e-5  1.1819722496771827  \\
            2.915629704514786e-5  1.1818927655051084  \\
            2.9562105849237818e-5  1.1818127194964354  \\
            2.9973562859793156e-5  1.1817321070000772  \\
            3.039074669077186e-5  1.1816509233303027  \\
            3.081373705031189e-5  1.1815691637747077  \\
            3.12426147559604e-5  1.1814868235783498  \\
            3.1677461750114946e-5  1.1814038979604844  \\
            3.2118361115679575e-5  1.1813203821093106  \\
            3.256539709193886e-5  1.1812362711724602  \\
            3.301865509065285e-5  1.1811515602738358  \\
            3.3478221712376045e-5  1.181066244502225  \\
            3.3944184763003514e-5  1.1809803189149872  \\
            3.4416633270547286e-5  1.1808937785419449  \\
            3.4895657502146265e-5  1.1808066183800845  \\
            3.538134898131287e-5  1.180718833398231  \\
            3.587380050541975e-5  1.1806304185325192  \\
            3.637310616342987e-5  1.1805413686967812  \\
            3.687936135387337e-5  1.1804516787672776  \\
            3.739266280307463e-5  1.1803613436012526  \\
            3.791310858363303e-5  1.1802703580206508  \\
            3.844079813316097e-5  1.1801787168251752  \\
            3.8975832273282605e-5  1.1800864147825627  \\
            3.9518313228897094e-5  1.1799934466421966  \\
            4.0068344647709924e-5  1.179899807117063  \\
            4.062603162003611e-5  1.179805490901446  \\
            4.119148069887889e-5  1.179710492661028  \\
            4.176479992028833e-5  1.1796148070363572  \\
            4.234609882400248e-5  1.1795184286427547  \\
            4.29354884743766e-5  1.1794213520703614  \\
            4.35330814816033e-5  1.179323571887714  \\
            4.413899202322814e-5  1.1792250826323911  \\
            4.475333586596462e-5  1.1791258788238863  \\
            4.537623038781288e-5  1.1790259549516517  \\
            4.600779460048622e-5  1.178925305485027  \\
            4.664814917214973e-5  1.178823924867974  \\
            4.7297416450475475e-5  1.178721807517778  \\
            4.79557204860185e-5  1.1786189478274327  \\
            4.8623187055918266e-5  1.1785153401673705  \\
            4.9299943687929886e-5  1.1784109788824253  \\
            4.99861196847899e-5  1.1783058582881447  \\
            5.0681846148921185e-5  1.178199972678415  \\
            5.138725600748166e-5  1.1780933163210356  \\
            5.210248403776169e-5  1.177985883453158  \\
            5.282766689293496e-5  1.1778776682910759  \\
            5.3562943128167726e-5  1.1777686650189336  \\
            5.430845322709154e-5  1.1776588677914972  \\
            5.506433962864434e-5  1.177548270741028  \\
            5.583074675428522e-5  1.177436867964855  \\
            5.66078210355879e-5  1.1773246535307635  \\
            5.739571094221832e-5  1.1772116214758368  \\
            5.8194567010301584e-5  1.1770977658067967  \\
            5.9004541871183774e-5  1.1769830804964716  \\
            5.982579028059404e-5  1.1768675594827163  \\
            6.0658469148212616e-5  1.176751196669742  \\
            6.150273756765034e-5  1.1766339859265669  \\
            6.235875684684548e-5  1.1765159210851963  \\
            6.322669053888358e-5  1.1763969959391063  \\
            6.410670447324635e-5  1.1762772042431797  \\
            6.49989667874954e-5  1.176156539712884  \\
            6.590364795939703e-5  1.1760349960206018  \\
            6.682092083949411e-5  1.1759125667983514  \\
            6.775096068413129e-5  1.175789245632634  \\
            6.869394518893996e-5  1.175665026065705  \\
            6.965005452278913e-5  1.1755399015941792  \\
            7.061947136220897e-5  1.1754138656679383  \\
            7.160238092629342e-5  1.1752869116866846  \\
            7.259897101208858e-5  1.1751590329996044  \\
            7.360943203047362e-5  1.175030222907816  \\
            7.463395704254126e-5  1.1749004746547076  \\
            7.567274179648432e-5  1.174769781438099  \\
            7.6725984764996e-5  1.1746381363889045  \\
            7.779388718319039e-5  1.1745055325922606  \\
            7.887665308705105e-5  1.174371963073763  \\
            7.997448935241442e-5  1.1742374207935764  \\
            8.10876057344966e-5  1.174101898658367  \\
            8.221621490796878e-5  1.1739653895101856  \\
            8.336053250759203e-5  1.1738278861306861  \\
            8.452077716941672e-5  1.1736893812344924  \\
            8.569717057255578e-5  1.1735498674722487  \\
            8.688993748153916e-5  1.1734093374296037  \\
            8.809930578925787e-5  1.1732677836208765  \\
            8.932550656050581e-5  1.173125198496683  \\
            9.056877407612749e-5  1.1729815744337642  \\
            9.18293458777803e-5  1.1728369037389406  \\
            9.310746281331986e-5  1.1726911786450436  \\
            9.440336908281684e-5  1.1725443913140132  \\
            9.571731228521457e-5  1.172396533829582  \\
            9.704954346563575e-5  1.172247598202404  \\
            9.840031716334782e-5  1.1720975763644574  \\
            9.97698914603958e-5  1.1719464601714225  \\
            0.0001011585280309121  1.1717942413974853  \\
            0.00010256649219111249  1.1716409117379125  \\
            0.00010399405294998822  1.171486462804351  \\
            0.00010544148306070337  1.1713308861289229  \\
            0.00010690905907270784  1.1711741731584433  \\
            0.00010839706138457543  1.171016315254918  \\
            0.00010990577429757756  1.170857303694558  \\
            0.00011143548607000249  1.1706971296674404  \\
            0.00011298648897223066  1.170535784275587  \\
            0.00011455907934257656  1.1703732585303883  \\
            0.00011615355764390784  1.17020954335773  \\
            0.00011777022852105246  1.1700446295875742  \\
            0.00011940940085900484  1.1698785079613612  \\
            0.00012107138784194222  1.16971116912715  \\
            0.0001227565070130623  1.1695426036386491  \\
            0.0001244650803352538  1.169372801956349  \\
            0.00012619743425261164  1.1692017544431332  \\
            0.00012795389975280778  1.1690294513685653  \\
            0.00012973481243033088  1.1688558829026565  \\
            0.00013154051255060556  1.168681039119644  \\
            0.00013337134511500425  1.1685049099937916  \\
            0.00013522765992676446  1.16832748540125  \\
            0.0001371098116578224  1.168148755116716  \\
            0.00013901815991657768  1.1679687088175819  \\
            0.00014095306931660116  1.1677873360775326  \\
            0.00014291490954629856  1.167604626370641  \\
            0.00014490405543954427  1.1674205690688249  \\
            0.00014692088704729785  1.167235153442421  \\
            0.00014896578971021753  1.1670483686593058  \\
            0.00015103915413228428  1.166860203785429  \\
            0.0001531413764554507  1.1666706477844304  \\
            0.0001552728583353288  1.1664796895181648  \\
            0.00015743400701793135  1.166287317746199  \\
            0.0001596252354174811  1.1660935211264352  \\
            0.0001618469621953034  1.1658982882145397  \\
            0.00016409961183981643  1.1657016074680098  \\
            0.00016638361474763508  1.165503467241423  \\
            0.00016869940730580352  1.1653038557918123  \\
            0.00017104743197517237  1.1651027612767353  \\
            0.00017342813737493626  1.1649001717574787  \\
            0.00017584197836834813  1.164696075198577  \\
            0.00017828941614962657  1.1644904594697916  \\
            0.00018077091833207251  1.1642833123468355  \\
            0.00018328695903741272  1.1640746215149267  \\
            0.00018583801898638624  1.163864374569582  \\
            0.00018842458559059302  1.1636525590183062  \\
            0.00019104715304561865  1.1634391622807778  \\
            0.00019370622242545732  1.163224171697599  \\
            0.00019640230177824812  1.1630075745252038  \\
            0.00019913590622334379  1.1627893579426751  \\
            0.00020190755804973075  1.1625695090547215  \\
            0.0002047177868158189  1.1623480148933993  \\
            0.00020756712945062017  1.1621248624214424  \\
            0.00021045613035633565  1.1619000385370928  \\
            0.00021338534151237024  1.1616735300749208  \\
            0.00021635532258079514  1.1614453238133549  \\
            0.00021936664101327835  1.161215406474702  \\
            0.00022241987215950321  1.1609837647321664  \\
            0.00022551559937709618  1.1607503852136596  \\
            0.00022865441414308442  1.1605152545043056  \\
            0.00023183691616690495  1.1602783591544346  \\
            0.0002350637135049864  1.1600396856809676  \\
            0.0002383354226769259  1.1597992205749945  \\
            0.00024165266878328268  1.1595569503046765  \\
            0.00024501608562501123  1.1593128613233827  \\
            0.00024842631582455693  1.1590669400718898  \\
            0.000251884010948637  1.1588191729860196  \\
            0.0002553898316327303  1.158569546503001  \\
            0.0002589444477073001  1.1583180470644918  \\
            0.000262548538325773  1.1580646611250363  \\
            0.00026620279209430085  1.157809375156565  \\
            0.00026990790720332576  1.1575521756560796  \\
            0.0002736645915609792  1.157293049150359  \\
            0.00027747356292833636  1.1570319822033397  \\
            0.0002813355490565531  1.1567689614205716  \\
            0.00028525128782591207  1.1565039734585456  \\
            0.0002892215273868037  1.156237005029028  \\
            0.0002932470263026697  1.155968042906261  \\
            0.00029732855369493595  1.1556970739324934  \\
            0.00030146688938996274  1.1554240850255075  \\
            0.0003056628240680401  1.155149063184594  \\
            0.0003099171594144572  1.1548719954966773  \\
            0.0003142307082726744  1.1545928691426437  \\
            0.00031860429479962655  1.1543116714042532  \\
            0.000323038754623189  1.154028389668858  \\
            0.00032753493500183424  1.1537430114360228  \\
            0.00033209369498651126  1.1534555243243685  \\
            0.00033671590558477787  1.15316591607552  \\
            0.0003414024499272175  1.1528741745598587  \\
            0.0003461542234361721  1.1525802877829987  \\
            0.00035097213399682396  1.152284243888771  \\
            0.00035585710213065816  1.1519860311663457  \\
            0.0003608100611713397  1.1516856380520806  \\
            0.00036583195744303794  1.1513830531360454  \\
            0.00037092375044123536  1.1510782651639764  \\
            0.0003760864130160485  1.1507712630406874  \\
            0.0003813209315581047  1.1504620358358797  \\
            0.0003866283061870038  1.1501505727819294  \\
            0.0003920095509424034  1.1498368632806504  \\
            0.0003974656939777636  1.1495208969018942  \\
            0.00040299777775678876  1.1492026633873842  \\
            0.00040860685925260266  1.1488821526487032  \\
            0.00041429401014969673  1.1485593547690884  \\
            0.0004200603170486882  1.14823426000281  \\
            0.0004259068816739291  1.1479068587735617  \\
            0.00043183482108400393  1.1475771416741718  \\
            0.00043784526788515776  1.1472450994626955  \\
            0.00044393937044769473  1.1469107230612312  \\
            0.00045011829312538806  1.1465740035511374  \\
            0.00045638321647794477  1.1462349321691512  \\
            0.00046273533749656583  1.1458935003034834  \\
            0.0004691758698326464  1.145549699486969  \\
            0.0004757060440296587  1.145203521391442  \\
            0.00048232710775826304  1.1448549578203455  \\
            0.0004890403260546901  1.1445040007015244  \\
            0.0004958469815624423  1.144150642077852  \\
            0.0005027483747773588  1.1437948740996915  \\
            0.00050974582429609  1.1434366890138163  \\
            0.0005168406670680349  1.14307607915238  \\
            0.000524034258650778  1.1427130369229122  \\
            0.000531327973469088  1.1423475547954367  \\
            0.0005387232050775173  1.1419796252901697  \\
            0.0005462213664266588  1.141609240962848  \\
            0.0005538238901331071  1.1412363943933597  \\
            0.0005615322287531778  1.1408610781686324  \\
            0.0005693478550604361  1.140483284868814  \\
            0.0005772722623270889  1.1401030070502942  \\
            0.0005853069646092927  1.1397202372312756  \\
            0.0005934534970364326  1.1393349678724396  \\
            0.0006017134161044281  1.1389471913612623  \\
            0.0006100882999731207  1.1385568999950657  \\
            0.0006185797487678013  1.1381640859603916  \\
            0.0006271893848849331  1.1377687413165718  \\
            0.0006359188533021314  1.1373708579771966  \\
            0.0006447698218924567  1.1369704276890416  \\
            0.000653743981743082  1.1365674420155991  \\
            0.0006628430474783968  1.1361618923167613  \\
            0.000672068757587607  1.1357537697280218  \\
            0.000681422874756894  1.135343065144121  \\
            0.000690907186206199  1.1349297691970668  \\
            0.000700523504030693  1.1345138722384995  \\
            0.0007102736655469995  1.1340953643208014  \\
            0.0007201595336442367  1.1336742351772586  \\
            0.0007301829971399479  1.1332504742045066  \\
            0.0007403459711409792  1.1328240704438854  \\
            0.0007506503974093876  1.132395012564479  \\
            0.0007610982447334375  1.1319632888452213  \\
            0.0007716915093037627  1.1315288871584495  \\
            0.0007824322150947628  1.1310917949537866  \\
            0.0007933224142513083  1.130651999242635  \\
            0.0008043641874808295  1.1302094865841643  \\
            0.0008155596444508602  1.1297642430699706  \\
            0.0008269109241921164  1.1293162543122872  \\
            0.0008384201955071845  1.1288655054307783  \\
            0.0008500896573848979  1.1284119810420095  \\
            0.0008619215394204809  1.1279556652477813  \\
            0.0008739181022415409  1.1274965416273404  \\
            0.0008860816379399887  1.1270345932277068  \\
            0.0008984144705099716  1.1265698025573327  \\
            0.0009109189562919012  1.1261021515788074  \\
            0.0009235974844226608  1.125631621704824  \\
            0.0009364524772920803  1.1251581937941617  \\
            0.0009494863910057636  1.124681848148332  \\
            0.0009627017158543579  1.1242025645111797  \\
            0.0009761009767893546  1.1237203220679572  \\
            0.0009896867339055124  1.1232350994463232  \\
            0.0010034615829299944  1.1227468747188525  \\
            0.001017428155718318  1.1222556254065637  \\
            0.0010315891207571966  1.121761328484093  \\
            0.0010459471836743925  1.1212639603845997  \\
            0.0010605050877556586  1.120763497008323  \\
            0.0010752656144688772  1.1202599137301723  \\
            0.001090231583995494  1.1197531854104048  \\
            0.0011054058557693487  1.1192432864052928  \\
            0.0011207913290230056  1.118730190578592  \\
            0.001136390943341687  1.1182138713156884  \\
            0.0011522076792249186  1.1176943015381486  \\
            0.0011682445586559897  1.117171453718972  \\
            0.0011845046456793412  1.1166452998988412  \\
            0.0012009910469859889  1.1161158117050274  \\
            0.0012177069125070955  1.1155829603688334  \\
            0.001234655436015804  1.1150467167459983  \\
            0.0012518398557374477  1.1145070513370774  \\
            0.0012692634549682528  1.11396393430847  \\
            0.001286929562702653  1.1134173355152706  \\
            0.0013048415542693352  1.1128672245231805  \\
            0.0013230028519761387  1.112313570633248  \\
            0.0013414169257639273  1.1117563429054507  \\
            0.0013600872938695672  1.1111955101834672  \\
            0.0013790175234981272  1.1106310411199452  \\
            0.0013982112315044394  1.1100629042025631  \\
            0.0014176720850841416  1.109491067779585  \\
            0.001437403802474346  1.108915500086457  \\
            0.0014574101536640471  1.108336169272224  \\
            0.0014776949611144292  1.1077530434266056  \\
            0.0014982621004891942  1.1071660906059115  \\
            0.0015191155013950547  1.1065752788608705  \\
            0.001540259148132535  1.105980576262433  \\
            0.0015616970804572196  1.105381950928896  \\
            0.0015834333943515997  1.10477937105181  \\
            0.0016054722428076613  1.1041728049223172  \\
            0.0016278178366203647  1.103562220956466  \\
            0.0016504744451921705  1.1029475877207153  \\
            0.0016734463973487608  1.1023288739565487  \\
            0.0016967380821661154  1.10170604860448  \\
            0.0017203539498090988  1.1010790808280837  \\
            0.0017442985123817198  1.100447940035131  \\
            0.0017685763447892243  1.099812595902191  \\
            0.001793192085612188  1.0991730183928794  \\
            0.0018181504379927748  1.0985291777803992  \\
            0.0018434561705333295  1.097881044665475  \\
            0.0018691141182074797  1.097228589995106  \\
            0.0018951291832839162  1.0965717850794714  \\
            0.0019215063362630327  1.0959106016082176  \\
            0.0019482506168266012  1.0952450116650538  \\
            0.001975367134800664  1.0945749877420368  \\
            0.0020028610711318373  1.0939005027508184  \\
            0.002030737678877182  1.0932215300352184  \\
            0.0020590022842078754  1.0925380433796827  \\
            0.0020876602874268383  1.0918500170187955  \\
            0.002116717164000531  1.0911574256438064  \\
            0.002146178465605108  1.0904602444081557  \\
            0.002176049821187136  1.0897584489324623  \\
            0.0022063369380390706  1.0890520153064969  \\
            0.00223704560288971  1.0883409200913596  \\
            0.0022681816830098173  1.0876251403189978  \\
            0.002299751127333137  1.0869046534907432  \\
            0.002331759967593012  1.0861794375748404  \\
            0.00236421431947482  1.0854494710015405  \\
            0.0023971203837844543  1.0847147326577635  \\
            0.00243048444763306  1.083975201879996  \\
            0.002464312885638268  1.0832308584455705  \\
            0.002498612161142143  1.0824816825630665  \\
            0.002533388827446085  1.0817276548609938  \\
            0.00256864952906292  1.0809687563751391  \\
            0.002604401002986414  1.0802049685356667  \\
            0.0026406500799784627  1.0794362731512392  \\
            0.0026774036858741895  1.078662652393646  \\
            0.0027146688429052148  1.0778840887806604  \\
            0.0027524526710413356  1.077100565157334  \\
            0.002790762389350896  1.0763120646773183  \\
            0.0028296053173800643  1.0755185707827246  \\
            0.0028689888765513305  1.0747200671825332  \\
            0.002908920591581461  1.0739165378318316  \\
            0.0029494080919191894  1.073107966908245  \\
            0.002990459113202914  1.0722943387891497  \\
            0.0030320814987386917  1.0714756380283057  \\
            0.003074283200998794  1.0706518493308386  \\
            0.0031170722831411297  1.069822957528924  \\
            0.003160456920549808  1.068988947556625  \\
            0.0032044454023971484  1.068149804424531  \\
            0.0032490461332274293  1.0673055131941953  \\
            0.0032942676345626798  1.0664560589524932  \\
            0.003340118546530824  1.0656014267860732  \\
            0.0033866076295164817  1.0647416017556615  \\
            0.00343374376583475  1.063876568870833  \\
            0.0034815359614282794  1.0630063130644758  \\
            0.0035299933475879705  1.0621308191685928  \\
            0.0035791251826976208  1.061250071889618  \\
            0.003628940854002852  1.0603640557844696  \\
            0.003679449879404662  1.0594727552376952  \\
            0.003730661909277935  1.0585761544387335  \\
            0.0037825867283152684  1.0576742373603902  \\
            0.0038352342573964564  1.0567669877381773  \\
            0.0038886145554839937  1.0558543890501961  \\
            0.003942737821544982  1.054936424498896  \\
            0.003997614396499746  1.0540130769931082  \\
            0.004053254765197607  1.0530843291321954  \\
            0.00410966955842014  1.0521501631907921  \\
            0.0041668695549123185  1.0512105611054618  \\
            0.004224865683441927  1.0502655044626648  \\
            0.004283669024887633  1.0493149744882964  \\
            0.0043432908143561325  1.0483589520390657  \\
            0.004403742443328753  1.0473974175951715  \\
            0.004465035461837933  1.0464303512554627  \\
            0.00452718158067401  1.0454577327338976  \\
            0.004590192673622699  1.0444795413577443  \\
            0.004654080779733736  1.043495756068961  \\
            0.004718858105621082  1.0425063554260559  \\
            0.004784537027795151  1.0415113176089916  \\
            0.004851130095027493  1.0405106204262908  \\
            0.004918650030748395  1.0395042413236606  \\
            0.004987109735477848  1.0384921573953874  \\
            0.005056522289290351  1.0374743453975799  \\
            0.005126900954314023  1.0364507817640332  \\
            0.005198259177264495  1.035421442624161  \\
            0.005270610592014072  1.0343863038230974  \\
            0.005343969022196653  1.0333453409439273  \\
            0.005418348483848905  1.0322985293326492  \\
            0.005493763188088217  1.0312458441250325  \\
            0.0055702275438278825  1.0301872602753805  \\
            0.0056477561605301155  1.0291227525879842  \\
            0.005726363850997374  1.0280522957506584  \\
            0.00580606563420252  1.02697586436931  \\
            0.005886876738158385  1.0258934330060234  \\
            0.00596881260282727  1.0248049762175842  \\
            0.006051888883070941  1.023710468596885  \\
            0.006136121451641682  1.022609884815164  \\
            0.006221526402214988  1.0215031996665338  \\
            0.00630812005246445  1.020390388113229  \\
            0.006395918947179459  1.0192714253328898  \\
            0.006484939861426289  1.0181462867666076  \\
            0.006575199803753178  1.0170149481679063  \\
            0.006666716019440027  1.01587738565296  \\
            0.006759505993793323  1.0147335757511469  \\
            0.0068535874554869185  1.0135834954564087  \\
            0.006948978379949322  1.012427122278689  \\
            0.0070456969927981195  1.0112644342957617  \\
            0.00714376177332221  1.0100954102046202  \\
            0.007243191458012499  1.0089200293732872  \\
            0.007344005044141736  1.0077382718914514  \\
            0.007446221793394185  1.006550118620735  \\
            0.007549861235545799  1.0053555512441652  \\
            0.007654943172195625  1.0041545523145645  \\
            0.0077614876805491735  1.0029471053013472  \\
            0.00786951511725437  1.0017331946361567  \\
            0.007979046122290974  1.0005128057563948  \\
            0.008090101622914103  0.99928592514736  \\
            0.00820270283765263  0.9980525403816387  \\
            0.008316871280363262  0.9968126401566819  \\
            0.008432628764341015  0.9955662143294045  \\
            0.008549997406486926  0.9943132539486251  \\
            0.008668999631533747  0.9930537512841476  \\
            0.008789658176330487  0.9917876998531062  \\
            0.008911996094186548  0.9905150944430453  \\
            0.009036036759276358  0.9892359311318455  \\
            0.009161803871105295  0.9879502073038038  \\
            0.009289321459037771  0.9866579216627938  \\
            0.009418613886888331  0.9853590742413741  \\
            0.009549705857576677  0.9840536664063936  \\
            0.009682622417847453  0.9827417008608624  \\
            0.009817388963055744  0.9814231816418109  \\
            0.00995403124201917  0.9800981141149272  \\
            0.010092575361937512  0.9787665049646813  \\
            0.010233047793380834  0.9774283621814167  \\
            0.010375475375346985  0.9760836950440929  \\
            0.010519885320389544  0.9747325140998881  \\
            0.01066630521981711  0.973374831139852  \\
            0.010814763048964959  0.9720106591714592  \\
            0.010965287172540078  0.9706400123874193  \\
            0.011117906350040603  0.9692629061315947  \\
            0.011272649741250666  0.9678793568617007  \\
            0.011429546911811741  0.9664893821093632  \\
            0.011588627838871513  0.9650930004370868  \\
            0.011749922916811414  0.9636902313931617  \\
            0.011913462963053808  0.9622810954641563  \\
            0.01207927922395006  0.960865614025169  \\
            0.012247403380750541  0.9594438092887833  \\
            0.012417867555657719  0.9580157042519363  \\
            0.012590704317963499  0.9565813226419985  \\
            0.012765946690272  0.9551406888614183  \\
            0.012943628154808923  0.9536938279319329  \\
            0.01312378265981875  0.952240765438279  \\
            0.013306444626050977  0.9507815274713094  \\
            0.01349164895333662  0.9493161405717884  \\
            0.013679431027256259  0.947844631674065  \\
            0.01386982672590091  0.9463670280504004  \\
            0.014062872426726951  0.9448833572562858  \\
            0.0142586050135065  0.9433936470766389  \\
            0.014457061883374516  0.9418979254735373  \\
            0.014658280953973988  0.9403962205350646  \\
            0.014862300670700556  0.9388885604264798  \\
            0.015069160014048002  0.9373749733427107  \\
            0.015278898507055938  0.9358554874632032  \\
            0.01549155622286118  0.9343301309089742  \\
            0.01570717379235421  0.9327989317020471  \\
            0.015925792411942228  0.9312619177271938  \\
            0.016147453851420204  0.9297191166963886  \\
            0.016372200461951567  0.9281705561157567  \\
            0.016600075184159863  0.9266162632552577  \\
            0.016831121556333123  0.925056265121008  \\
            0.017065383722742383  0.9234905884302621  \\
            0.017302906442076004  0.9219192595891145  \\
            0.017543735095991362  0.9203423046726782  \\
            0.017787915697785584  0.9187597494078799  \\
            0.01803549490118695  0.917171619158752  \\
            0.01828652000926868  0.9155779389139781  \\
            0.01854103898348675  0.9139787332766139  \\
            0.018799100452843547  0.9123740264560013  \\
            0.01906075372317902  0.910763842261574  \\
            0.019326048786591176  0.909148204098277  \\
            0.019595036330987727  0.907527134963662  \\
            0.019867767749770577  0.9059006574463487  \\
            0.020144295151655216  0.9042687937255628  \\
            0.020424671370626712  0.902631565571612  \\
            0.020708949976034313  0.9009889943471655  \\
            0.02099718528282653  0.8993411010090275  \\
            0.021289432361928682  0.8976879061100327  \\
            0.021585747050764863  0.8960294298012241  \\
            0.021886185963926403  0.8943656918336693  \\
            0.02219080650398876  0.8926967115600083  \\
            0.022499666872479004  0.8910225079353662  \\
            0.022812826080995927  0.8893430995174375  \\
            0.02313034396248499  0.8876585044656321  \\
            0.02345228118267007  0.8859687405389927  \\
            0.023778699251644456  0.8842738250927057  \\
            0.024109660535623093  0.8825737750731958  \\
            0.024445228268858418  0.8808686070114878  \\
            0.024785466565722055  0.8791583370146887  \\
            0.025130440432954662  0.8774429807556673  \\
            0.025480215782086264  0.8757225534606131  \\
            0.02583485944202947  0.8739970698944538  \\
            0.026194439171847966  0.8722665443441002  \\
            0.026559023673702734  0.8705309905994499  \\
            0.02692868260597841  0.8687904219320368  \\
            0.02730348659659246  0.8670448510713206  \\
            0.027683507256489437  0.8652942901787408  \\
            0.028068817193323176  0.8635387508193012  \\
            0.028459490025329385  0.8617782439309175  \\
            0.028855600395391312  0.860012779791438  \\
            0.029257223985301204  0.8582423679834037  \\
            0.02966443753022024  0.8564670173566219  \\
            0.030077318833339747  0.8546867359886291  \\
            0.030495946780746436  0.8529015311430914  \\
            0.0309204013564946  0.8511114092262365  \\
            0.03135076365788804  0.8493163757414415  \\
            0.031787115910974696  0.8475164352420143  \\
            0.03222954148625701  0.845711591282387  \\
            0.0326781249146208  0.8439018463677141  \\
            0.03313295190348602  0.8420872019020471  \\
            0.03359410935318217  0.8402676581352494  \\
            0.034061685373551705  0.8384432141087309  \\
            0.03453576930078449  0.8366138676000836  \\
            0.03501645171448662  0.8347796150668412  \\
            0.03550382445498675  0.8329404515894409  \\
            0.03599798064088333  0.8310963708135181  \\
            0.03649901468683607  0.829247364891662  \\
            0.037007022321605035  0.8273934244247174  \\
            0.037522100606340765  0.8255345384029152  \\
            0.038044347953129144  0.823670694146674  \\
            0.038573864143794066  0.8218018772475388  \\
            0.0391107503489621  0.8199280715090473  \\
            0.03965510914739239  0.8180492588878935  \\
            0.04020704454557555  0.816165419435425  \\
            0.04076666199760542  0.814276531239468  \\
            0.04133406842532738  0.8123825703668559  \\
            0.0419093722387671  0.8104835108065531  \\
            0.042492683356843565  0.8085793244136138  \\
            0.04308411322837054  0.8066699808540716  \\
            0.04368377485335014  0.8047554475509205  \\
            0.044291782804562974  0.8028356896311708  \\
            0.044908253249458595  0.8009106698744107  \\
            0.04553330397235087  0.7989803486627188  \\
            0.046167054396921994  0.7970446839322419  \\
            0.04680962560903992  0.795103631126555  \\
            0.047461140379893324  0.7931571431519512  \\
            0.04812172318944854  0.7912051703349261  \\
            0.04879150025023301  0.7892476603819064  \\
            0.049470599531449756  0.7872845583415233  \\
            0.050159150783427475  0.7853158065696616  \\
            0.050857285562410946  0.7833413446973924  \\
            0.05156513725569646  0.7813611096021388  \\
            0.052282841107117166  0.7793750353822929  \\
            0.053010534242882996  0.7773830533355715  \\
            0.05374835569778048  0.7753850919412881  \\
            0.054496446441736866  0.7733810768470258  \\
            0.055254949406754295  0.7713709308597992  \\
            0.05602400951421872  0.7693545739422772  \\
            0.0568037737025889  0.7673319232141186  \\
            0.05759439095547082  0.7653028929590588  \\
            0.05839601233008289  0.7632673946378876  \\
            0.059208790986117234  0.7612253369077688  \\
            0.0600328822150028  0.7591766256483418  \\
            0.06086844346957569  0.7571211639948914  \\
            0.06171563439416248  0.7550588523789926  \\
            0.06257461685508219  0.7529895885771448  \\
            0.06344555497157302  0.7509132677675956  \\
            0.06432861514714913  0.7488297825958996  \\
            0.06522396610139428  0.7467390232496024  \\
            0.06613177890219764  0.7446408775422558  \\
            0.0670522269984386  0.7425352310074372  \\
            0.0679854862531262  0.7404219670028231  \\
            0.06893173497699996  0.7383009668248988  \\
            0.06989115396259839  0.7361721098345047  \\
            0.07086392651880162  0.7340352735935356  \\
            0.07185023850585484  0.7318903340131361  \\
            0.07285027837087918  0.7297371655135652  \\
            0.07386423718387686  0.7275756411959906  \\
            0.07489230867423761  0.7254056330263826  \\
            0.07593468926775288  0.7232270120316192  \\
            0.07699157812414548  0.7210396485079567  \\
            0.07806317717512158  0.7188434122418687  \\
            0.07914969116295223  0.7166381727432632  \\
            0.08025132767959187  0.714423799491052  \\
            0.08136829720634137  0.712200162190943  \\
            0.08250081315406309  0.7099671310453151  \\
            0.08364909190395568  0.7077245770349275  \\
            0.08481335284889636  0.7054723722121852  \\
            0.0859938184353587  0.7032103900056812  \\
            0.08719071420591362  0.7009385055354909  \\
            0.08840426884232241  0.6986565959388428  \\
            0.08963471420922885  0.6963645407055582  \\
            0.09088228539846002  0.6940622220227051  \\
            0.09214722077394347  0.6917495251277715  \\
            0.09342976201724962  0.6894263386695636  \\
            0.09473015417376797  0.6870925550761311  \\
            0.0960486456995261  0.6847480709287707  \\
            0.09738548850866023  0.6823927873411503  \\
            0.0987409380215466  0.680026610342664  \\
            0.10011525321360258  0.6776494512648888  \\
            0.10150869666476733  0.6752612271299826  \\
            0.10292153460967073  0.6728618610400099  \\
            0.1043540369885009  0.670451282565847  \\
            0.10580647749857969  0.6680294281344962  \\
            0.10727913364665574  0.6655962414134147  \\
            0.10877228680192588  0.6631516736906536  \\
            0.11028622224979392  0.6606956842493212  \\
            0.11182122924637809  0.6582282407350277  \\
            0.11337760107377698  0.6557493195148977  \\
            0.11495563509610475  0.6532589060267177  \\
            0.11655563281630617  0.6507569951167559  \\
            0.1181778999337625  0.6482435913648323  \\
            0.11982274640269926  0.6457187093951641  \\
            0.12149048649140665  0.6431823741716304  \\
            0.12318143884228447  0.6406346212759516  \\
            0.12489592653272275  0.6380754971674295  \\
            0.1266342771368296  0.6355050594228886  \\
            0.1283968227880183  0.6329233769555185  \\
            0.13018390024246576  0.6303305302112626  \\
            0.13199585094345345  0.627726611341619  \\
            0.13383302108660486  0.6251117243515856  \\
            0.13569576168603018  0.6224859852217258  \\
            0.13758442864139198  0.6198495220032739  \\
            0.13949938280590424  0.6172024748853268  \\
            0.1414409900552779  0.614544996233269  \\
            0.14340962135762583  0.6118772505976205  \\
            0.14540565284434087  0.6091994146926393  \\
            0.14742946588196051  0.6065116773441089  \\
            0.14948144714503164  0.6038142394057862  \\
            0.15156198868998946  0.6011073136441579  \\
            0.1536714880300648  0.5983911245912896  \\
            0.1558103482112339  0.5956659083655779  \\
            0.1579789778892253  0.5929319124603722  \\
            0.16017779140759866  0.5901893955006837  \\
            0.16240720887691018  0.5874386269680475  \\
            0.1646676562549799  0.5846798868940263  \\
            0.1669595654282763  0.5819134655227568  \\
            0.16928337429443352  0.5791396629431829  \\
            0.17163952684591705  0.5763587886916741  \\
            0.1740284732548541  0.5735711613258738  \\
            0.1764506699590445  0.5707771079707974  \\
            0.1789065797491688  0.5679769638381287  \\
            0.18139667185721023  0.5651710717200901  \\
            0.1839214220461072  0.5623597814589639  \\
            0.18648131270065368  0.5595434493938635  \\
            0.18907683291966487  0.5567224377860425  \\
            0.19170847860942558  0.5538971142244541  \\
            0.19437675257843914  0.5510678510131131  \\
            0.19708216463349545  0.5482350245419902  \\
            0.19982523167707564  0.5453990146432003  \\
            0.2026064778061127  0.5425602039343005  \\
            0.20542643441212693  0.5397189771505017  \\
            0.20828564028275454  0.5368757204677224  \\
            0.21118464170468992  0.5340308208182913  \\
            0.21412399256806058  0.5311846652012429  \\
            0.21710425447225434  0.5283376399890467  \\
            0.22012599683322023  0.5254901302325866  \\
            0.2231897969922622  0.5226425189662648  \\
            0.22629624032634751  0.5197951865149243  \\
            0.22944592035995004  0.5169485098043402  \\
            0.2326394388784509  0.5141028616768579  \\
            0.2358774060431164  0.5112586102137924  \\
            0.2391604405076774  0.5084161180659295  \\
            0.24248916953653052  0.5055757417935649  \\
            0.24586422912458486  0.5027378312172508  \\
            0.2492862641187766  0.49990272878035297  \\
            0.2527559283412753  0.497070768924391  \\
            0.2562738847144043  0.49424227747794724  \\
            0.25984080538730053  0.4914175710598433  \\
            0.2634573718643367  0.48859695649709084  \\
            0.26712427513533155  0.48578073025792984  \\
            0.27084221580757156  0.4829691779002425  \\
            0.2746119042396708  0.4801625735352773  \\
            0.27843406067729404  0.4773611793066543  \\
            0.2823094153907681  0.47456524488434665  \\
            0.2862387088146094  0.4717750069732503  \\
            0.29022269168899295  0.46899068883580536  \\
            0.29426212520319084  0.4662124998280646  \\
            0.2983577811410064  0.46344063494844107  \\
            0.3025104420282337  0.4606752743983641  \\
            0.30672090128216806  0.45791658315404477  \\
            0.31098996336319884  0.45516471054847807  \\
            0.31531844392851127  0.4524197898629678  \\
            0.319707169987928  0.4496819379274474  \\
            0.32415698006191945  0.4469512547290925  \\
            0.3286687243418135  0.44422782302894276  \\
            0.33324326485223543  0.44151170798647876  \\
            0.33788147561580784  0.4388029567925146  \\
            0.3425842428201438  0.4361015983112936  \\
            0.34735246498716427  0.4334076427331134  \\
            0.3521870531447711  0.4307210812395567  \\
            0.35708893100091094  0.42804188568427814  \\
            0.3620590351200606  0.4253700082930159  \\
            0.36709831510216956  0.42270538138779773  \\
            0.37220773376409255  0.4200479171413385  \\
            0.377388267323548  0.41739750736904374  \\
            0.3826409055856361  0.41475402336756934  \\
            0.38796665213195364  0.41211731581042493  \\
            0.39336652451234067  0.40948721471307314  \\
            0.3988415544392957  0.40686352948170473  \\
            0.4043927879850976  0.40424604906215117  \\
            0.41002128578167035  0.40163454220734685  \\
            0.4157281232232301  0.39902875788421766  \\
            0.4215143906717522  0.39642842584298316  \\
            0.4273811936652989  0.3938332573743412  \\
            0.4333296531292457  0.3912429462822002  \\
            0.4393609055904481  0.38865717010182765  \\
            0.4454761033943891  0.38607559159539334  \\
            0.45167641492534927  0.38349786055859664  \\
            0.4579630248296409  0.38092361597365143  \\
            0.4643371342419493  0.378352488544885  \\
            0.47079996101482446  0.3757841036538059  \\
            0.47735273995136707  0.37321808477033774  \\
            0.48399672304115265  0.37065405735602974  \\
            0.49073317969943997  0.36809165329319304  \\
            0.4975633970097082  0.36553051587102064  \\
            0.5044886799695705  0.3629703053554926  \\
            0.5115103517401097  0.3604107051643487  \\
            0.518629753898685  0.3578514286611285  \\
            0.5258482466952563  0.3552922265732682  \\
            0.5331672093122776  0.3527328950283215  \\
            0.5405880401282059  0.3501732841891904  \\
            0.54811215698468  0.347613307453843  \\
            0.5557409974574153  0.3450529511671278  \\
            0.5634760191308719  0.3424922847718086  \\
            0.5713186998767426  0.3399314713029399  \\
            0.5792705381363199  0.3373707781039922  \\
            0.5873330532067913  0.3348105876149739  \\
            0.5955077855315197  0.3322514080522498  \\
            0.6037962969943641  0.3296938837673411  \\
            0.6122001712180973  0.3271388050379609  \\
            0.6207210138669764  0.32458711700989745  \\
            0.6293604529535247  0.32203992747382176  \\
            0.6381201391495839  0.3194985131279902  \\
            0.6470017461016953  0.3169643239475636  \\
            0.6560069707508706  0.314438985255721  \\
            0.6651375336568137  0.3119242970729067  \\
            0.6743951793266548  0.3094222303108501  \\
            0.6837816765482602  0.30693491937996187  \\
            0.693298818728181  0.304464650795148  \\
            0.7029484242343056  0.3020138473988669  \\
            0.7127323367432816  0.2995850478740987  \\
            0.722652425592773  0.2971808812966133  \\
            0.7327105861386203  0.2948040365776314  \\
            0.7429087401169715  0.2924572267766967  \\
            0.753248836011454  0.2901431484212736  \\
            0.7637328494254562  0.2878644361545357  \\
            0.7743627834595909  0.2856236132452859  \\
            0.785140669094413  0.28342303873169555  \\
            0.7960685655784632  0.28126485223008507  \\
            0.8071485608217125  0.2791509177158873  \\
            0.8183827717944842  0.2770827678688685  \\
            0.8297733449319262  0.2750615508589314  \\
            0.8413224565441152  0.27308798171970505  \\
            0.8530323132318666  0.27116230069914155  \\
            0.8649051523083338  0.26928424116977606  \\
            0.8769432422264736  0.26745300980342007  \\
            0.8891488830124635  0.2656672817383438  \\
            0.9015244067051492  0.2639252133614919  \\
            0.9140721778016098  0.2622244750610958  \\
            0.9267945937089241  0.26056230584375706  \\
            0.9396940852022256  0.2589355910248962  \\
            0.9527731168891312  0.2573409632696612  \\
            0.9660341876806358  0.25577492607253616  \\
            0.9794798312685595  0.2542339973247856  \\
            0.9931126166096416  0.25271486895964457  \\
            1.0069351484163709  0.2512145768440197  \\
            1.020950067654649  0.24973067319191325  \\
            1.0351600520483786  0.2482613919317731  \\
            1.0495678165910765  0.24680579582285228  \\
            1.0641761140646067  0.245363892869027  \\
            1.0789877355651334  0.2439367089306604  \\
            1.0940055110363944  0.24252630360886362  \\
            1.1092323098103964  0.24113571769610365  \\
            1.124671041155638  0.23976884295910691  \\
            1.1403246548329595  0.23843020890335223  \\
            1.1561961416591329  0.237124686533641  \\
            1.1722885340782927  0.235857115900332  \\
            1.1886049067413245  0.23463187212817127  \\
            1.2051483770933122  0.23345239312441535  \\
            1.2219221059691667  0.2323207004190999  \\
            1.2389292981975417  0.2312369514916877  \\
            1.2561732032131556  0.2301990661948161  \\
            1.2736571156776368  0.22920247021480694  \\
            1.2913843761090098  0.22823999389709004  \\
            1.3093583715199415  0.22730195476105738  \\
            1.3275825360648734  0.22637643699025362  \\
            1.3460603516961576  0.2254497623925993  \\
            1.3647953488293285  0.22450712690820065  \\
            1.3837911070176316  0.22353335737128888  \\
            1.4030512556359416  0.22251372766434035  \\
            1.4225794745741995  0.22143476396456013  \\
            1.4423794949405015  0.22028496696478597  \\
            1.4624550997739725  0.21905538520520432  \\
            1.482810124767563  0.2177399874548159  \\
            1.5034484590009063  0.2163358021720845  \\
            1.524374045683375  0.21484281673649414  \\
            1.5455908829074794  0.21326365637145697  \\
            1.5671030244127535  0.21160309015963907  \\
            1.5889145803602713  0.20986743649777576  \\
            1.611029718117945  0.20806395933765093  \\
            1.633452663056751  0.20620035561542607  \\
            1.6561876993580404  0.2042844291951145  \\
            1.6792391708320846  0.20232402388227214  \\
            1.7026114817480138  0.2003272458536927  \\
            1.726309097675307  0.1983029456389802  \\
            1.7503365463369953  0.19626135747336465  \\
            1.774698418474739  0.1942147205779854  \\
            1.7993993687259446  0.19217764913882326  \\
            1.8244441165130927  0.19016699588577776  \\
            1.8498374469454408  0.1882009895198434  \\
            1.8755842117332786  0.18629753513236258  \\
            1.9016893301149063  0.18447175173404742  \\
            1.9281577897965168  0.18829934098149514  \\
            1.9549946479051592  0.195070010508397  \\
            1.982205031954964  0.2020576801212996  \\
            2.009794140826819  0.20919068890410913  \\
            2.0377672457616813  0.21639680123538113  \\
            2.0661296913677107  0.22360539654673298  \\
            2.094886896641424  0.23074930269512828  \\
            2.124044356003063  0.23776613828035678  \\
            2.15360764034637  0.24459908372188688  \\
            2.183582398102976  0.25119706472091713  \\
            2.213974356321604  0.2575144014460198  \\
            2.2447893217622936  0.2635100493268289  \\
            2.2760331820058513  0.26914662489943514  \\
            2.30771190657875  0.27438945660249614  \\
            2.3398315480936773  0.27920590505451176  \\
            2.3723982434059634  0.28356514642443403  \\
            2.405418214786105  0.28743851200095566  \\
            2.4388977711086044  0.29080035637345375  \\
            2.47284330905736  0.29362932840661365  \\
            2.5072613143478297  0.295909880151979  \\
            2.5421583629662114  0.2976338832123622  \\
            2.577541122425863  0.29880231616096564  \\
            2.6134163530412122  0.2994271039645447  \\
            2.6497909092194045  0.29953328161092924  \\
            2.686671740769916  0.2991616706740329  \\
            2.724065894232403  0.2983721741172482  \\
            2.7619805142230325  0.29724763574816926  \\
            2.8004228447995465  0.29589805052416457  \\
            2.839400230845331  0.29446481356777376  \\
            2.8789201194727467  0.29312460793026845  \\
            2.9189900614459914  0.2920922392892899  \\
            2.9596177126237664  0.2916209805757206  \\
            3.0008108354220258  0.2919978287767519  \\
            3.0425773002970797  0.2935301446524432  \\
            3.084925087249342  0.296520645353906  \\
            3.1278622873480115  0.3012306923827957  \\
            3.1713971042769673  0.30783695260767757  \\
            3.2155378559021868  0.31639144482876896  \\
            3.260292975860975  0.32679636011844027  \\
            3.3056710151733166  0.33880123139911006  \\
            3.3516806438756546  0.35202304622266967  \\
            3.3983306526774055  0.3659839885689824  \\
            3.445629954640539  0.3801594121887415  \\
            3.493587586882522  0.3940295841926822  \\
            3.542212712302976  0.4071299284841575  \\
            3.5915146213343605  0.419094497442732  \\
            3.6415027337170285  0.42968757248900297  \\
            3.692186600298979  0.43882079315019856  \\
            3.743575904860672  0.44655732665824843  \\
            3.795680465965228  0.4531064002694766  \\
            3.8485102388343897  0.45880900801809765  \\
            3.902075317250589  0.46411255930136525  \\
            3.95638593548549  0.4695334458169828  \\
            4.0114524702553735  0.475610494266711  \\
            4.067285442703736  0.4828540471765551  \\
            4.123895520411487  0.49169495753981723  \\
            4.181293519435119  0.5024391550469801  \\
            4.2394904063732515  0.5152364536357301  \\
            4.298497300461933  0.5300722993312542  \\
            4.358325475699113  0.5467861588808849  \\
            4.418986362998673  0.5651128336862744  \\
            4.4804915523744535  0.5847390890115516  \\
            4.5428527951546585  0.6053733602909214  \\
            4.6060820062270995  0.6268354040297219  \\
            4.67019126631568  0.6491669459531434  \\
            4.735192824288568  0.6727358748836043  \\
            4.801099099498494  0.698274748741789  \\
            4.867922684155624  0.7267836181727008  \\
            4.935676345733452  0.7592444812717205  \\
            5.004373029408188  0.7961414788451624  \\
            5.074025860532096  0.8368745406702012  \\
            5.1446481471412495  0.8793169384232078  \\
            5.2162533824982  0.9199318537787716  \\
            5.288855247670035  0.9547573173632515  \\
            5.362467614142308  0.9809126718857987  \\
            5.437104546469363  0.9975009829219765  \\
            5.512780304961541  1.0050385437110803  \\
            5.589509348409787  1.0039325397620185  \\
            5.667306336848182  0.9934897527822223  \\
            5.746186134354928  0.972459096181379  \\
            5.8261638118923065  0.9407186429008069  \\
            5.90725465018618  0.9006016603451764  \\
            5.989474142645557  0.8565845516626283  \\
            6.0728379983228065  0.8134149940315522  \\
            6.15736214491506  0.7739614402015486  \\
            6.243062731807407  0.7384250287012162  \\
            6.329956133158419  0.7054744589127051  \\
            6.418058951028646  0.6738979304327857  \\
            6.507388018552645  0.6432661689942708  \\
            6.597960403155156  0.6136968803478882  \\
            6.689793409812043  0.5854620472726614  \\
            6.7829045843566345  0.558775128290268  \\
            6.877311716832057  0.5337377227804377  \\
            6.973032844890255  0.5103560772181625  \\
            7.070086257238303  0.48857332036241696  \\
            7.16849049713269  0.4682972775999635  \\
            7.268264365922236  0.449419768108781  \\
            7.36942692664033  0.43182859515081423  \\
            7.47199750764715  0.415414413285571  \\
            7.5759957063225905  0.4000743182827154  \\
            7.681441392810582  0.3857134523723777  \\
            7.788354713815532  0.3722454591574611  \\
            7.896756096451596  0.3595923035100943  \\
            8.006666252145541  0.3476837656555555  \\
            8.118106180593907  0.33645679043417076  \\
            8.231097173775272  0.3258547947292334  \\
            8.345660820018335  0.3158269893252145  \\
            8.461819008126644  0.3063277438667229  \\
            8.579593931560721  0.2973160075666729  \\
            8.699008092678397  0.2887547892339295  \\
            8.820084307034163  0.28061069524675264  \\
            8.942845707738364  0.2728535215906892  \\
            9.067315749877075  0.265455894986066  \\
            9.193518214993475  0.25839295783783967  \\
            9.32147721563161  0.25164209188380043  \\
            9.451217199943395  0.24518267578011907  \\
            9.582762956359733  0.238995872320534  \\
            9.716139618326658  0.23306444146585367  \\
            9.851372669107377  0.22737257582535977  \\
            9.988487946651178  0.2219057556617518  \\
            10.127511648530081  0.21665062087830458  \\
            10.268470336944223  0.21159485778934392  \\
            10.411390943796867  0.20672709877440482  \\
            10.556300775840109  0.2020368331761658  \\
            10.703227519892145  0.19751432802648228  \\
            10.852199248127194  0.19315055737772385  \\
            11.003244423439035  0.18893713918232435  \\
            11.156391904879186  0.1848662788056215  \\
            11.311670953170792  0.1809307183789567  \\
            11.469111236299243  0.17712369130470515  \\
            11.628742835180613  0.17343888131464383  \\
            11.790596249409004  0.16987038556036183  \\
            11.954702403083841  0.16641268128077524  \\
            12.121092650718328  0.1630605956490908  \\
            12.28979878323011  0.1598092784509489  \\
            12.46085303401532  0.15665417728817865  \\
            12.634288085107174  0.1535910150395613  \\
            12.81013707342027  0.15061576934205514  \\
            12.98843359708181  0.1477246538838313  \\
            13.169211721850942  0.1449141013246514  \\
            13.352505987627438  0.14218074768033398  \\
            13.538351415050974  0.13952141802645912  \\
            13.72678351219225  0.13693311339266398  \\
            13.917838281337275  0.13441299873302637  \\
            14.111552225866005  0.1319583918704849  \\
            14.307962357226794  0.1295667533241634  \\
            14.507106202007886  0.1272356769381284  \\
            14.709021809107332  0.12496288123862122  \\
            14.913747757002705  0.12274620145428648  \\
            15.121323161121992  0.12058358214063575  \\
            15.331787681317088  0.11847307035584105  \\
            15.54518152944129  0.11641280934023435  \\
            15.761545477032287  0.1144010326565301  \\
            15.980920863102048  0.11243605875195628  \\
            16.20334960203516  0.1105162859071955  \\
            16.428874191597114  0.10864018754033868  \\
            16.657537721053984  0.10680630783701625  \\
            16.889383879405194  0.1050132576805492  \\
            17.12445696373084  0.10325971085832814  \\
            17.36280188765519  0.10154440052276378  \\
            17.604464189928  0.09986611588710273  \\
            17.849490043125225  0.09822369913811378  \\
            18.09792626247091  0.09661604254922279  \\
            18.349820314781773  0.0950420857790824  \\
            18.605220327536358  0.09350081334185592  \\
            18.86417509807037  0.09199125223661869  \\
            19.126734102900002  0.09051246972435624  \\
            19.392947507175087  0.08906357124196375  \\
            19.662866174263705  0.08764369844354324  \\
            19.936541675470288  0.08625202736003659  \\
            20.214026299888964  0.08488776666898411  \\
            20.495373064394027  0.08355015606683305  \\
            20.78063572376947  0.08223846473678553  \\
            21.069868780979505  0.08095198990577071  \\
            21.363127497582013  0.07969005548457765  \\
            21.66046790428698  0.0784520107856294  \\
            21.961946811661825  0.07723722931334576  \\
            22.267621820985788  0.07604510762234107  \\
            22.577551335255336  0.0748750642391364  \\
            22.891794570342842  0.07372653864329164  \\
            23.210411566310437  0.07259899030426394  \\
            23.533463198881442  0.07149189777043302  \\
            23.86101119107143  0.07040475780713076  \\
            24.193118124981176  0.06933708458060188  \\
            24.529847453753725  0.06828840888513396  \\
            24.87126351369792  0.06725827741072087  \\
            25.217431536580634  0.06624625204885635  \\
            25.56841766209012  0.06525190923416539  \\
            25.924288950472814  0.06427483931977995  \\
            26.285113395346027  0.06331464598447  \\
            26.650959936688952  0.06237094566970586  \\
            27.021898474014513  0.06144336704490971  \\
            27.39799987972457  0.060531550499302  \\
            27.77933601265089  0.05963514765882579  \\
            28.16597973178473  0.05875382092674438  \\
            28.558004910197425  0.05788724304658918  \\
            28.95548644915475  0.057035096686219956  \\
            29.35850029242776  0.05619707404183154  \\
            29.767123440802752  0.05537287646083033  \\
            30.181433966793247  0.05456221408254803  \\
            30.6015110295567  0.05376480549582762  \\
            31.02743489001883  0.0529803774125955  \\
            31.459286926208488  0.0522086643565597  \\
            31.897149648805893  0.051449408366238944  \\
            32.3411067169074  0.050702358711572346  \\
            32.79124295400949  0.04996727162341059  \\
            33.24764436421547  0.049243910035204376  \\
            33.71039814866753  0.0485320433362899  \\
            34.179592722207644  0.04783144713615335  \\
            34.655317730270326  0.04714190303914284  \\
            35.13766406601048  0.04646319842907683  \\
            35.62672388766967  0.045795126263277065  \\
            36.1225906361841  0.04513748487554117  \\
            36.625359053037656  0.04449007778761477  \\
            37.13512519836344  0.04385271352875834  \\
            37.65198646929723  0.043225205462992584  \\
            38.17604161858648  0.04260737162366666  \\
            38.707390773458165  0.04199903455499029  \\
            39.246135454749364  0.04140002116018595  \\
            39.79237859630409  0.04081016255596428  \\
            40.34622456464005  0.04022929393300193  \\
            40.9077791788892  0.039657254422158346  \\
            41.477149731015736  0.03909388696613655  \\
            42.05444500631561  0.038539038196365005  \\
            42.639775304201294  0.03799255831483357  \\
            43.23325245927583  0.03745430098065891  \\
            43.83498986270024  0.03692412320117593  \\
            44.445102483858264  0.036401885227331926  \\
            45.063706892322806  0.035887450453194684  \\
            45.69092128012783  0.0353806853193886  \\
            46.32686548435053  0.03488145922028161  \\
            46.97166101000763  0.034389644414754214  \\
            47.625431053270454  0.03390511594039226  \\
            48.288300525003066  0.033427751530947354  \\
            48.96039607462806  0.03295743153692796  \\
            49.64184611432444  0.032494038849181  \\
            50.33278084356243  0.03203745882532504  \\
            51.03333227397966  0.031587579218926076  \\
            51.74363425460363  0.031144290111285246  \\
            52.46382249742517  0.030707483845732325  \\
            53.19403460332807  0.030277054964312444  \\
            53.93441008837921  0.029852900146773432  \\
            54.68509041048496  0.029434918151739948  \\
            55.44621899641845  0.029023009760002477  \\
            56.21794126922301  0.028617077719812856  \\
            57.000404675997075  0.02821702669411855  \\
            57.79375871606574  0.027822763209642668  \\
            58.598154969544474  0.027434195607738736  \\
            59.413747126300414  0.0270512339969499  \\
            60.24069101531665  0.02667379020719451  \\
            61.07914463446534  0.02630177774551952  \\
            61.92926818069511  0.025935111753355482  \\
            62.79122408063871  0.025573708965206117  \\
            63.66517702164667  0.02521748766872766  \\
            64.55129398325272  0.024866367666127626  \\
            65.44974426907743  0.024520270236844287  \\
            66.36069953917568  0.024179118101442854  \\
            67.28433384283454  0.023842835386689437  \\
            68.22082365182742  0.023511347591756073  \\
            69.17034789413127  0.023184581555504378  \\
            70.13308798811296  0.02286246542481617  \\
            71.10922787719151  0.022544928623924026  \\
            72.09895406498276  0.02223190182470316  \\
            73.10245565093318  0.021923316917894953  \\
            74.11992436644965  0.02161910698521239  \\
            75.15155461153226  0.02131920627231132  \\
            76.19754349191659  0.0210235501625798  \\
            77.25809085673338  0.020732075151723626  \\
            78.33339933669215  0.020444718823115087  \\
            79.42367438279628  0.020161419823875606  \\
            80.52912430559697  0.019882117841667917  \\
            81.64996031499359  0.01960675358217007  \\
            82.78639656058789  0.019335268747202296  \\
            83.93865017259998  0.019067606013493263  \\
            85.10694130335374  0.018803709012050203  \\
            86.29149316933962  0.018543522308119394  \\
            87.49253209386288  0.01828699138171299  \\
            88.71028755028567  0.018034062608681196  \\
            89.94499220587048  0.01778468324231204  \\
            91.19688196623424  0.017538801395440562  \\
            92.46619602042102  0.01729636602304587  \\
            93.75317688660202  0.017057326905321902  \\
            95.05807045841168  0.016821634631206693  \\
            96.3811260519287  0.016589240582351568  \\
            97.72259645331103  0.016360096917514187  \\
            99.08273796709366  0.016134156557366913  \\
            100.46181046515888  0.015911373169697565  \\
            101.8600774363881  0.015691701154996962  \\
            103.27780603700441  0.015475095632417333  \\
            104.71526714161634  0.015261512426087587  \\
            106.17273539497162  0.015050908051775764  \\
            107.65048926443164  0.014843239703887519  \\
            109.14881109317594  0.01463846524278693  \\
            110.66798715414744  0.0144365431824327  \\
            112.20830770474839  0.014237432678316465  \\
            113.77006704229774  0.014041093515694339  \\
            115.35356356026014  0.013847486098104569  \\
            116.95909980525784  0.013656571436158295  \\
            118.58698253487589  0.013468311136597405  \\
            120.23752277627199  0.0132826673916114  \\
            121.9110358856021  0.013099602968402367  \\
            123.60784160827316  0.012919081198994242  \\
            125.32826414003435  0.012741065970274901  \\
            127.07263218891872  0.012565521714268493  \\
            128.84127903804696  0.01239241339862572  \\
            130.6345426093053  0.012221706517329059  \\
            132.4527655279094  0.012053367081607612  \\
            134.29629518786783  0.011887361611049486  \\
            136.1654838183551  0.01172365712491404  \\
            138.06068855101006  0.011562221133630127  \\
            139.98227148816994  0.011403021630481019  \\
            141.93059977205482  0.011246027083467136  \\
            143.90604565491438  0.01109120642734331  \\
            145.90898657015157  0.010938529055822903  \\
            147.93980520443574  0.010787964813949441  \\
            149.99888957081978  0.010639483990623717  \\
            152.0866330828748  0.010493057311288712  \\
            154.2034346298566  0.010348655930763673  \\
            156.34969865291848  0.01020625142622641  \\
            158.5258352223847  0.010065815790334295  \\
            160.7322601160995  0.009927321424489387  \\
            162.96939489886662  0.009790741132233915  \\
            165.23766700299444  0.009656048112779397  \\
            167.53750980996224  0.009523215954661931  \\
            169.8693627332231  0.00939221862952467  \\
            172.2336713021593  0.009263030486018668  \\
            174.6308872472062  0.009135626243822933  \\
            177.06146858616094  0.009009980987780032  \\
            179.52587971169237  0.008886070162143031  \\
            182.02459148006912  0.008763869564932117  \\
            184.55808130112248  0.008643355342397472  \\
            187.1268332294612  0.00852450398358641  \\
            189.731338056957  0.008407292315011354  \\
            192.37209340651515  0.008291697495416785  \\
            195.04960382715245  0.00817769701064256  \\
            197.76438089039715  0.008065268668581904  \\
            200.51694328803123  0.007954390594229845  \\
            203.3078169311927  0.007845041224822647  \\
            206.1375350508576  0.00773719930506397  \\
            209.00663829972032  0.007630843882436646  \\
            211.91567485549197  0.007525954302598193  \\
            214.86520052563654  0.0074225102048572685  \\
            217.85577885356477  0.007320491517730233  \\
            220.8879812263062  0.007219878454575538  \\
            223.96238698367964  0.007120651509303882  \\
            227.07958352898322  0.007022791452163416  \\
            230.24016644122509  0.006926279325596764  \\
            233.44473958891618  0.006831096440169796  \\
            236.6939152454468  0.006737224370569644  \\
            239.9883142060689  0.006644644951671306  \\
            243.3285659065069  0.00655334027466977  \\
            246.71530854321895  0.006463292683278597  \\
            250.1491891953325  0.006374484769990915  \\
            253.6308639482766  0.0062868993724042605  \\
            257.1609980191353  0.006200519569604896  \\
            260.74026588374517  0.0061153286786135574  \\
            264.3693514055635  0.006031310250888458  \\
            268.04894796632715  0.005948448068886789  \\
            271.7797585985329  0.005866726142681291  \\
            275.56249611976017  0.005786128706633037  \\
            279.3978832688636  0.005706640216117354  \\
            283.2866528440615  0.005628245344302809  \\
            287.2295478429457  0.005550928978982766  \\
            291.2273216044407  0.005474676219456107  \\
            295.28073795273815  0.005399472373459533  \\
            299.39057134323525  0.0053253029541480935  \\
            303.55760701050383  0.005252153677122547  \\
            307.782641118319  0.005180010457505631  \\
            312.06648091177664  0.0051088594070629765  \\
            316.40994487152676  0.005038686831369593  \\
            320.8138628701552  0.004969479227020994  \\
            325.2790763307405  0.004901223278887442  \\
            329.8064383876184  0.00483390585741131  \\
            334.39681404938375  0.004767514015946025  \\
            339.05108036416107  0.004702034988136487  \\
            343.7701265871754  0.004637456185339021  \\
            348.5548543506556  0.00457376519408275  \\
            353.4061778361024  0.004510949773567757  \\
            358.32502394895397  0.0044489978532033896  \\
            363.3123324956828  0.004387897530182549  \\
            368.36905636335695  0.004327637067094138  \\
            373.4961617017023  0.004268204889571061  \\
            378.6946281076954  0.004209589583973803  \\
            383.965448812729  0.004151779895109327  \\
            389.3096308723808  0.004094764723984079  \\
            394.7281953588239  0.0040385331255908385  \\
            400.2221775559153  0.003983074306728817  \\
            405.7926271569998  0.003928377623856227  \\
            411.4406084654667  0.0038744325809750703  \\
            417.16720059809836  0.003821228827547168  \\
            422.9734976912487  0.0037687561564417205  \\
            428.8606091098915  0.0037170045019126532  \\
            434.8296596595785  0.0036659639376062964  \\
            440.88178980134705  0.003615624674598605  \\
            447.01815586961976  0.003565977059460897  \\
            453.23993029313624  0.003517011572354683  \\
            459.5483018189601  0.003468718825153771  \\
            465.94447573960406  0.0034210895595946657  \\
            472.42967412331575  0.00337411464545352  \\
            479.0051360475691  0.0033277850787500154  \\
            485.6721178358055  0.003282091979977281  \\
            492.43189329746986  0.003237026592358113  \\
            499.28575397138746  0.003192580280125492  \\
            506.2350093725291  0.0031487445268294427  \\
            513.2809872422088  0.0031055109336673888  \\
            520.4250338017679  0.00306287121783942  \\
            527.6685140097842  0.0030208172109268193  \\
            535.0128118228657  0.002979340857294276  \\
            542.4593304600729  0.0029384342125153553  \\
            550.0094926710207  0.0028980894418201477  \\
            557.6647410077121  0.002858298818565748  \\
            565.4265381001566  0.002819054722728537  \\
            573.2963669358227  0.0027803496394179553  \\
            581.2757311429815  0.0027421761574118802  \\
            589.3661552779937  0.002704526967712903  \\
            597.5691851165947  0.0026673948621249452  \\
            605.886387949234  0.0026307727318508724  \\
            614.3193528805258  0.002594653566109296  \\
            622.8696911328675  0.0025590304507721075  \\
            631.5390363542825  0.002523896567020289  \\
            640.3290449305501  0.0024892451900199197  \\
            649.2413963016779  0.002455069687616234  \\
            658.2777932827796  0.002421363519046686  \\
            667.4399623894192  0.002388120233672232  \\
            676.7296541674831  0.002355333469726254  \\
            686.1486435276432  0.00232299695308168  \\
            695.6987300844763  0.00229110449603531  \\
            705.3817385003022  0.002259649996109351  \\
            715.1995188338071  0.002228627434869891  \\
            725.153946893524  0.0021980308767622484  \\
            735.246924596224  0.002167854467962463  \\
            745.4803803303041  0.0021380924352452863  \\
            755.8562693242295  0.002108739084867711  \\
            766.3765740201034  0.0020797888014687585  \\
            777.0433044524377  0.002051236046984447  \\
            787.8584986321948  0.0020230753595778133  \\
            798.8242229361749  0.001995301352584574  \\
            809.9425725018227  0.0019679087134729626  \\
            821.2156716275297  0.001940892202818535  \\
            832.6456741785073  0.0019142466532932974  \\
            844.2347639983096  0.0018879669686689717  \\
            855.9851553260842  0.0018620481228342521  \\
            867.8990932196289  0.0018364851588256919  \\
            879.9788539843393  0.0018112731878724862  \\
            892.2267456081237  0.0017864073884541838  \\
            904.6451082023738  0.001761883005372008  \\
            917.2363144490713  0.001737695348832873  \\
            930.0027700541189  0.0017138397935461264  \\
            942.9469142069792  0.0016903117778334044  \\
            956.071220046713  0.0016671068027502283  \\
            969.3781951345029  0.0016442204312202948  \\
            982.8703819327535  0.0016216482871818211  \\
            996.5503582908606  0.0015993860547455932  \\
            1010.4207379377405  0.0015774294773649845  \\
            1024.484170981219  0.0015557743570171975  \\
            1038.7433444143614  0.0015344165533963262  \\
            1053.2009826288597  0.0015133519831173154  \\
            1067.8598479355608  0.0014925766189311479  \\
            1082.7227410922392  0.0014720864889509265  \\
            1097.792501838718  0.0014518776758886578  \\
            1113.0720094394349  0.0014319463163027172  \\
            1128.5641832335618  0.0014122885998557775  \\
            1144.2719831927816  0.0013929007685828877  \\
            1160.1984104868259  0.0013737791161699704  \\
            1176.346508056887  0.0013549199872421008  \\
            1192.7193611970083  0.0013363197766618035  \\
            1209.3200981435696  0.0013179749288369854  \\
            1226.1518906729732  0.0012998819370385508  \\
            1243.217954707653  0.0012820373427274631  \\
            1260.5215509305153  0.0012644377348910326  \\
            1278.0659854079333  0.0012470797493885832  \\
            1295.8546102214111  0.0012299600683059496  \\
            1313.8908241080414  0.0012130754193192374  \\
            1332.1780731098752  0.0011964225750669536  \\
            1350.7198512323323  0.0011799983525313407  \\
            1369.519701111773  0.0011637996124277672  \\
            1388.5812146923631  0.0011478232586029768  \\
            1407.9080339123582  0.0011320662374414078  \\
            1427.5038513999461  0.0011165255372798707  \\
            1447.3724111787617  0.0011011981878301675  \\
            1467.5175093832333  0.001086081259609896  \\
            1487.9429949838814  0.0010711718633809372  \\
            1508.6527705227104  0.001056467149595809  \\
            1529.6507928588394  0.0010419643078515939  \\
            1550.9410739245072  0.0010276605663514782  \\
            1572.5276814916037  0.0010135531913737944  \\
            1594.4147399488663  0.0009996394867481406  \\
            1616.6064310898964  0.0009859167933390293  \\
            1639.106994912143  0.0009723824885364497  \\
            1661.9207304270058  0.0009590339857536611  \\
            1685.0519964812158  0.0009458687339316806  \\
            1708.5052125896461  0.0009328842170508042  \\
            1732.284859779715  0.0009200779536487707  \\
            1756.3954814475421  0.0009074474963456778  \\
            1780.8416842260203  0.0008949904313751869  \\
            1805.6281388649704  0.0008827043781226152  \\
            1830.7595811235446  0.0008705869886689638  \\
            1856.2408126750531  0.0008586359473415832  \\
            1882.0767020243832  0.0008468489702707456  \\
            1908.2721854381862  0.0008352238049526038  \\
            1934.832267888014  0.0008237582298179103  \\
            1961.76202400658  0.0008124500538069156  \\
            1989.0665990573282  0.0008012971159499334  \\
            2016.7512099175083  0.0007902972849538199  \\
            2044.821146074912  0.0007794484587940595  \\
            2073.281770638504  0.0007687485643125729  \\
            2102.1385213631074  0.000758195556820928  \\
            2131.3969116883545  0.0007477874197091342  \\
            2161.062531792099  0.0007375221640597588  \\
            2191.1410496584863  0.0007273978282674445  \\
            2221.638212160893  0.000717412477663495  \\
            2252.5598461599407  0.0007075642041458232  \\
            2283.9118596167846  0.0006978511258138616  \\
            2315.700242721909  0.0006882713866085337  \\
            2347.931069039622  0.0006788231559573136  \\
            2380.6104966684875  0.0006695046284238364  \\
            2413.7447694179077  0.0006603140233627291  \\
            2447.3402180010767  0.0006512495845789392  \\
            2481.403261244545  0.0006423095799918013  \\
            2515.9404073146134  0.0006334923013037863  \\
            2550.9582549608  0.0006247960636737548  \\
            2586.4634947766126  0.0006162192053946798  \\
            2622.46291047787  0.0006077600875759122  \\
            2658.9633801988152  0.0005994170938296922  \\
            2695.9718778062656  0.000591188629962042  \\
            2733.4954742320606  0.0005830731236679155  \\
            2771.541338824044  0.0005750690242305207  \\
            2810.116740715871  0.0005671748022247424  \\
            2849.2290502158476  0.0005593889492247276  \\
            2888.8857402151316  0.0005517099775154214  \\
            2929.094387615516  0.0005441364198081146  \\
            2969.8626747770945  0.0005366668289598439  \\
            3011.1983909860655  0.0005292997776967267  \\
            3053.109433942977  0.000522033858341062  \\
            3095.603811271677  0.0005148676825421678  \\
            3138.68964204927  0.0005077998810109333  \\
            3182.3751583573676  0.0005008291032580482  \\
            3226.6687068549304  0.0004939540173357563  \\
            3271.5787503729975  0.00048717330958329664  \\
            3317.1138695316195  0.0004804856843756525  \\
            3363.282764379289  0.0004738898638759143  \\
            3410.094256055193  0.00046738458779101925  \\
            3457.5572884746025  0.0004609686131307266  \\
            3505.6809300377176  0.00045464071397009797  \\
            3554.4743753622956  0.00044839968121506156  \\
            3603.9469470403997  0.000442244322371332  \\
            3654.108097419594  0.00043617346131644727  \\
            3704.9674104089318  0.00043018593807490175  \\
            3756.53460331008  0.00042428060859646985  \\
            3808.81952867393  0.0004184563445374695  \\
            3861.832176183047  0.0004127120330451108  \\
            3915.582674560336  0.0004070465765447598  \\
            3970.0812935042363  0.0004014588925301662  \\
            4025.3384456508934  0.0003959479133565007  \\
            4081.3646885636153  0.0003905125860363468  \\
            4138.170726750025  0.00038515187203839893  \\
            4195.767413707294  0.000379864747088943  \\
            4254.165753995829  0.0003746502009761463  \\
            4313.37690534184  0.0003695072373568938  \\
            4373.412180769154  0.0003644348735664269  \\
            4434.28305076071  0.00035943214043047337  \\
            4496.001145450139  0.000354498082080062  \\
            4558.578256843845  0.00034963175576876727  \\
            4622.026341074012  0.00034483223169261355  \\
            4686.357520682969  0.0003400985928122828  \\
            4751.58408693936  0.0003354299346779144  \\
            4817.7185021865325  0.0003308253652562227  \\
            4884.773402223633  0.0003262840047599889  \\
            4952.761598719823  0.0003218049854799834  \\
            5021.696081662116  0.00031738745161907577  \\
            5091.590021837268  0.0003130305591287035  \\
            5162.4567733482245  0.00030873347554757305  \\
            5234.3098761655865  0.000304495379842543  \\
            5307.163058714586  0.0003003154622517543  \\
            5381.030240498076  0.00029619292412984266  \\
            5455.9255347560165  0.0002921269777953277  \\
            5531.863251162005  0.00028811684638010363  \\
            5608.857898557286  0.00028416176368092325  \\
            5686.924187722866  0.00028026097401303896  \\
            5766.0770341901825  0.0002764137320657428  \\
            5846.331561090906  0.0002726193027599521  \\
            5927.7031020463955  0.0002688769611077427  \\
            6010.2072040973835  0.0002651859920738023  \\
            6093.859630674423  0.0002615456904387756  \\
            6178.676364609695  0.0002579553606645293  \\
            6264.673611190719  0.0002544143167611925  \\
            6351.867801256577  0.0002509218821561162  \\
            6440.275594337228  0.00024747738956455077  \\
            6529.913881836521  0.00024408018086214298  \\
            6620.7997902595  0.0002407296069591826  \\
            6712.950684484643  0.0002374250276765533  \\
            6806.384171081629  0.00023416581162340406  \\
            6901.118101675299  0.0002309513360765035  \\
            6997.170576356423  0.00022778098686123953  \\
            7094.559947139953  0.00022465415823425173  \\
            7193.304821471397  0.0002215702527677001  \\
            7293.4240657820055  0.0002185286812350691  \\
            7394.936809093437  0.0002155288624986268  \\
            7497.86244667259  0.00021257022339832122  \\
            7602.220643737307  0.0002096521986423105  \\
            7708.031339213688  0.00020677423069889614  \\
            7815.314749545617  0.0002039357696900174  \\
            7924.091372557404  0.00020113627328618443  \\
            8034.381991370132  0.00019837520660282026  \\
            8146.207678372535  0.00019565204209808288  \\
            8259.589799247138  0.0001929662594720423  \\
            8374.550017052434  0.00019031734556726598  \\
            8491.11029636188  0.00018770479427077149  \\
            8609.2929074605  0.000185128106417309  \\
            8729.1204305999  0.00018258678969398806  \\
            8850.615760312508  0.00018008035854620615  \\
            8973.80210978585  0.00017760833408486182  \\
            9098.703015297724  0.00017517024399486085  \\
            9225.342340713094  0.00017276562244485663  \\
            9353.744282043577  0.00017039400999825148  \\
            9483.933372070394  0.00016805495352539729  \\
            9615.93448503166  0.00016574800611702097  \\
            9749.772841374906  0.00016347272699883086  \\
            9885.47401257578  0.0001612286814472922  \\
            10023.063926023768  0.0001590154407065588  \\
            10162.568869975963  0.00015683258190656008  \\
            10304.015498579753  0.00015467968798218952  \\
            10447.430836965425  0.0001525563475936184  \\
            10592.842286409654  0.0001504621550477028  \\
            10740.27762957086  0.0001483967102204617  \\
            10889.765035797422  0.00014635961848062513  \\
            11041.333066509778  0.00014435049061423496  \\
            11195.010680657453  0.00014236894275026674  \\
            11350.827240252012  0.0001404145962872928  \\
            11508.812515977035  0.00013848707782113513  \\
            11668.996692876188  0.00013658601907353164  \\
            11831.410376120433  0.0001347110568217431  \\
            11996.084596855537  0.0001328618328291735  \\
            12163.050818130952  0.00013103799377691953  \\
            12332.340940911223  0.000129239191196247  \\
            12503.987310171056  0.00012746508140202667  \\
            12678.022721075205  0.00012571532542705372  \\
            12854.480425244503  0.00012398958895728422  \\
            13033.394137108828  0.0001222875422679622  \\
            13214.798040348776  0.00012060886016061325  \\
            13398.72679442685  0.00011895322190090917  \\
            13585.215541209573  0.00011732031115739726  \\
            13774.299911681785  0.00011570981594103938  \\
            13966.016032754374  0.00011412142854561685  \\
            14160.400534166787  0.00011255484548892504  \\
            14357.490555485572  0.00011100976745480059  \\
            14557.323753200371  0.00010948589923592228  \\
            14759.938307918654  0.00010798294967740547  \\
            14965.372931660588  0.0001065006316211763  \\
            15173.666875255461  0.00010503866185110548  \\
            15384.859935841034  0.00010359676103889018  \\
            15598.992464467268  0.00010217465369069102  \\
            15816.10537380591  0.00010077206809447935  \\
            16036.240145967353  9.938873626813945e-5  \\
            16259.438840426305  9.802439390825415e-5  \\
            16485.74410205778  9.667878033961176e-5  \\
            16715.19916928493  9.535163846539592e-5  \\
            16947.847882340273  9.404271471806281e-5  \\
            17183.734691641923  9.275175901089312e-5  \\
            17422.904666286384  9.147852469021283e-5  \\
            17665.40350265956  9.022276848825828e-5  \\
            17911.27753316762  8.898425047670443e-5  \\
            18160.573735089383  8.776273402081537e-5  \\
            18413.339739551895  8.655798573423624e-5  \\
            18669.623840630953  8.536977543439977e-5  \\
            18929.475004578282  8.419787609854104e-5  \\
            19192.94287917716  8.304206382033335e-5  \\
            19460.07780322822  8.190211776709277e-5  \\
            19730.93081616732  8.077782013759576e-5  \\
            20005.553667817236  7.966895612045857e-5  \\
            20283.998828275136  7.857531385309886e-5  \\
            20566.31949793762  7.749668438124992e-5  \\
            20852.569617665325  7.643286161904304e-5  \\
            21142.803879088984  7.538364230962932e-5  \\
            21437.07773505896  7.434882598634239e-5  \\
            21735.447410240173  7.332821493439656e-5  \\
            22037.96991185454  7.23216141531161e-5  \\
            22344.703040572906  7.132883131866895e-5  \\
            22655.705401558564  7.034967674732832e-5  \\
            22971.036415664516  6.938396335922122e-5  \\
            23290.756330786557  6.843150664259461e-5  \\
            23614.926233374375  6.749212461855644e-5  \\
            23943.608060102884  6.656563780630453e-5  \\
            24276.864609705986  6.565186918883707e-5  \\
            24614.759554974993  6.475064417913064e-5  \\
            24957.357454924313  6.38617905867792e-5  \\
            25304.72376712595  6.298513858509982e-5  \\
            25656.924860216164  6.212052067868582e-5  \\
            26014.028026576  6.126777167139183e-5  \\
            26376.101495188308  6.042672863478967e-5  \\
            26743.214444673744  5.9597230877024285e-5  \\
            27115.437016508204  5.8779119912114086e-5  \\
            27492.840328424212  5.797223942967566e-5  \\
            27875.496487998862  5.717643526505282e-5  \\
            28263.478606430846  5.639155536986329e-5  \\
            28656.86081250926  5.561744978294787e-5  \\
            29055.718266776832  5.4853970601715805e-5  \\
            29460.127175890262  5.410097195388991e-5  \\
            29870.16480718047  5.335830996963368e-5  \\
            30285.909503415452  5.2625842754062714e-5  \\
            30707.44069776865  5.190343036013393e-5  \\
            31134.838928995632  5.119093476190841e-5  \\
            31568.18585682205  5.048821982817397e-5  \\
            32007.56427754569  4.9795151296444184e-5  \\
            32453.058139855784  4.911159674729862e-5  \\
            32904.75256087241  4.843742557908718e-5  \\
            33362.73384240918  4.77725089829707e-5  \\
            33827.08948746229  4.7116719918318116e-5  \\
            34297.90821692902  4.6469933088426e-5  \\
            34775.27998655898  4.583202491658623e-5  \\
            35259.29600414127  4.5202873522467466e-5  \\
            35750.04874693087  4.458235869883601e-5  \\
            36247.631979317506  4.3970361888581995e-5  \\
            36752.14077074059  4.336676616207055e-5  \\
            37263.67151385332  4.2771456194802604e-5  \\
            37782.321942939765  4.218431824537483e-5  \\
            38308.19115258817  4.160524013375544e-5  \\
            38841.379616624225  4.103411121984345e-5  \\
            39381.98920730781  4.0470822382336455e-5  \\
            39930.12321479697  3.991526599787324e-5  \\
            40485.886366882776  3.9367335920479256e-5  \\
            41049.38484899887  3.88269274612804e-5  \\
            41620.72632450948  3.829393736850392e-5  \\
            42200.0199552799  3.776826380774863e-5  \\
            42787.37642253316  3.724980634252992e-5  \\
            43382.907947997046  3.673846591508882e-5  \\
            43986.728315345485  3.623414482746573e-5  \\
            44598.95289193831  3.573674672283458e-5  \\
            45219.69865086361  3.5246176567094056e-5  \\
            45849.08419328691  3.476234063070557e-5  \\
            46487.22977111137  3.428514647079093e-5  \\
            47134.25730995342  3.381450291346376e-5  \\
            47790.29043243815  3.3350320036415545e-5  \\
            48455.45448181884  3.289250915172913e-5  \\
            49129.87654592573  3.244098278893974e-5  \\
            49813.685481447166  3.199565467831614e-5  \\
            50507.01193854963  3.155643973438395e-5  \\
            51209.98838583997  3.112325403966345e-5  \\
            51922.74913567521  3.0696014828640776e-5  \\
            52645.43036982451  3.027464047195054e-5  \\
            53378.17016548848  2.9859050460782586e-5  \\
            54121.10852168046  2.9449165391498137e-5  \\
            54874.3873859751  2.9044906950458272e-5  \\
            55638.15068162918  2.864619789906331e-5  \\
            56412.54433507998  2.8252962058992035e-5  \\
            57197.71630382628  2.7865124297650316e-5  \\
            57993.81660469748  2.7482610513814954e-5  \\
            58800.99734251622  2.7105347623473242e-5  \\
            59619.412739159816  2.673326354586199e-5  \\
            60449.21916302633  2.636628718969668e-5  \\
            61290.57515891066  2.6004348439584796e-5  \\
            62143.64147829645  2.5647378142632082e-5  \\
            63008.58111006973  2.5295308095229644e-5  \\
            63885.559311659905  2.4948071030021724e-5  \\
            64774.74364061423  2.4605600603055495e-5  \\
            65676.30398661179  2.426783138110177e-5  \\
            66590.41260392302  2.3934698829157805e-5  \\
            67517.24414432098  2.360613929811205e-5  \\
            68456.97569045078  2.3282090012587802e-5  \\
            69409.78678966341  2.2962489058945666e-5  \\
            70375.85948832045  2.264727537345602e-5  \\
            71355.37836657632  2.2336388730630863e-5  \\
            72348.53057364459  2.202976973171911e-5  \\
            73355.50586355517  2.172735979335487e-5  \\
            74376.49663140911  2.1429101136366234e-5  \\
            75411.69795013816  2.1134936774735475e-5  \\
            76461.30760777579  2.0844810504710485e-5  \\
            77525.52614524709  2.0558666894067393e-5  \\
            78604.55689468456  2.0276451271519238e-5  \\
            79698.60601827728  1.9998109716268698e-5  \\
            80807.8825476607  1.9723589047709255e-5  \\
            81932.59842385477  1.94528368152607e-5  \\
            83072.96853775786  1.918580128835036e-5  \\
            84229.2107712043  1.8922431446528046e-5  \\
            85401.54603859354  1.8662676969717997e-5  \\
            86590.1983290984  1.8406488228605954e-5  \\
            87795.3947494611  1.8153816275155396e-5  \\
            89017.36556738477  1.7904612833254954e-5  \\
            90256.34425552894  1.7658830289496674e-5  \\
            91512.56753611742  1.7416421684077038e-5  \\
            92786.27542616698  1.717734070182585e-5  \\
            94077.71128334556  1.6941541663355742e-5  \\
            95387.12185246867  1.670897951633778e-5  \\
            96714.75731264365  1.647960982688846e-5  \\
            98060.87132506848  1.6253388771085344e-5  \\
            99425.72108149761  1.6030273126589922e-5  \\
            100809.56735338141  1.5810220264392008e-5  \\
            102212.6745416898  1.5593188140664026e-5  \\
            103635.31072742937  1.537913528872769e-5  \\
            105077.74772286355  1.5168020811131967e-5  \\
            106540.26112344567  1.4959804371838207e-5  \\
            108023.13036047494  1.4754446188514333e-5  \\
            109526.63875448526  1.4551907024933683e-5  \\
            111051.07356937707  1.4352148183478149e-5  \\
            112596.7260673027  1.4155131497744601e-5  \\
            114163.89156431568  1.3960819325253226e-5  \\
            115752.86948679437  1.3769174540254526e-5  \\
            117363.96342865123  1.358016052663686e-5  \\
            118997.48120933815  1.3393741170929745e-5  \\
            120653.73493265914  1.3209880855404891e-5  \\
            122333.04104640163  1.3028544451269975e-5  \\
            124035.72040279782  1.2849697311957373e-5  \\
            125762.09831982732  1.2673305266504146e-5  \\
            127512.50464337332  1.2499334613024441e-5  \\
            129287.27381024371  1.2327752112268001e-5  \\
            131086.7449120693  1.2158524981271702e-5  \\
            132911.2617600915  1.1991620887095273e-5  \\
            134761.1729508518  1.1827007940642347e-5  \\
            136636.83193279532  1.1664654690569807e-5  \\
            138538.59707380165  1.1504530117277438e-5  \\
            140466.8317296554  1.1346603626980617e-5  \\
            142421.90431346977  1.1190845045866747e-5  \\
            144404.18836607656  1.103722461432847e-5  \\
            146414.06262739573  1.088571298127871e-5  \\
            148451.91110879826  1.0736281198542241e-5  \\
            150518.1231664764  1.0588900715325483e-5  \\
            152613.09357583497  1.0443543372760752e-5  \\
            154737.22260691796  1.0300181398526574e-5  \\
            156890.91610088534  1.0158787401541518e-5  \\
            159074.58554755375  1.0019334366730198e-5  \\
            161288.64816401698  9.881795649862395e-6  \\
            163533.52697436023  9.746144972462044e-6  \\
            165809.65089048425  9.612356416786512e-6  \\
            168117.45479405433  9.480404420874325e-6  \\
            170457.37961958963  9.350263773662025e-6  \\
            172829.8724387093  9.221909610166259e-6  \\
            175235.3865455511  9.095317406733845e-6  \\
            177674.3815433787  8.970462976355686e-6  \\
            180147.32343239477  8.847322464046171e-6  \\
            182654.68469877593  8.725872342284595e-6  \\
            185196.94440494716  8.606089406520424e-6  \\
            187774.5882811122  8.487950770739952e-6  \\
            190388.10881805993  8.37143386309303e-6  \\
            193038.00536125843  8.256516421580651e-6  \\
            195724.78420626267  8.14317648980228e-6  \\
            198448.95869544827  8.031392412759308e-6  \\
            201211.04931609172  7.921142832719426e-6  \\
            204011.58379981612  7.812406685134093e-6  \\
            206851.09722342077  7.705163194615502e-6  \\
            209730.13211111416  7.599391870965804e-6  \\
            212649.23853816997  7.495072505263693e-6  \\
            215608.97423602588  7.392185166001713e-6  \\
            218609.9046988449  7.290710195279058e-6  \\
            221652.6032915601  7.190628205045427e-6  \\
            224737.65135942315  7.0919200733969875e-6  \\
            227865.63833907736  6.994566940922103e-6  \\
            231037.1618711771  6.898550207099019e-6  \\
            234252.82791457415  6.803851526741127e-6  \\
            237513.25086209396  6.71045280649242e-6  \\
            240819.05365792275  6.618336201370259e-6  \\
            244170.86791662886  6.527484111356368e-6  \\
            247569.33404384044  6.4378791780331676e-6  \\
            251015.101358603  6.349504281268579e-6  \\
            254508.8282174397  6.262342535943425e-6  \\
            258051.18214013867  6.176377288726772e-6  \\
            261642.83993729082  6.091592114892981e-6  \\
            265284.4878396029  6.007970815184454e-6  \\
            268976.8216290106  5.925497412716064e-6  \\
            272720.54677161586  5.844156149922603e-6  \\
            276516.37855247525  5.763931485548267e-6  \\
            280365.042212264  5.684808091676974e-6  \\
            284267.2730858421  5.606770850804412e-6  \\
            288223.8167427492  5.529804852948858e-6  \\
            292235.4291296549  5.453895392803214e-6  \\
            296302.8767147918  5.379027966924704e-6  \\
            300426.9366343986  5.3051882709641595e-6  \\
            304608.39684120164  5.232362196933182e-6  \\
            308848.0562549631  5.160535830508141e-6  \\
            313146.72491512453  5.089695448372018e-6  \\
            317505.2241355748  5.019827515592249e-6  \\
            321924.38666157244  4.950918683034953e-6  \\
            326405.0568288517  4.882955784814025e-6  \\
            330948.09072494355  4.815925835775913e-6  \\
            335554.35635274195  4.749816029018646e-6  \\
            340224.7337963462  4.684613733444614e-6  \\
            344960.1153892119  4.62030649134778e-6  \\
            349761.40588464285  4.556882016032875e-6  \\
            354629.5226286548  4.4943281894682635e-6  \\
            359565.3957352459  4.432633059970539e-6  \\
            364569.96826410596  4.371784839921094e-6  \\
            369644.19640080247  4.311771903513788e-6  \\
            374789.0496394673  4.252582784533643e-6  \\
            380005.5109680336  4.194206174166476e-6  \\
            385294.57705604675  4.136630918837788e-6  \\
            390657.258445091  4.079846018081732e-6  \\
            396094.57974186545  4.023840622439808e-6  \\
            401607.579813948  3.968604031387382e-6  \\
            407197.31198828405  3.914125691289657e-6  \\
            412864.8442524373  3.86039519338494e-6  \\
            418611.2594586423  3.807402271795967e-6  \\
            424437.65553069673  3.755136801568827e-6  \\
            430345.1456737333  3.7035887967379563e-6  \\
            436334.85858691134  3.652748408418573e-6  \\
            442407.93867906876  3.602605922924785e-6  \\
            448565.5462873756  3.5531517599136434e-6  \\
            454808.8578990308  3.504376470554787e-6  \\
            461139.06637604453  3.4562707357250192e-6  \\
            467557.38118314947  3.4088253642277582e-6  \\
            474065.0286188838  3.3620312910372807e-6  \\
            480663.25204989105  3.315879575566243e-6  \\
            487353.3121484802  3.2703613999577523e-6  \\
            494136.4871334932  3.2254680674005345e-6  \\
            501014.0730145242  3.181191000467317e-6  \\
            507987.38383953855  3.1375217394762466e-6  \\
            515057.7519459376  3.0944519408738957e-6  \\
            522226.5282151184  3.0519733756418763e-6  \\
            529495.0823305765  3.0100779277240877e-6  \\
            536864.8030396006  2.9687575924763876e-6  \\
            544337.0984186103  2.9280044751368924e-6  \\
            551913.3961421861  2.887810789317741e-6  \\
            559595.1437558448  2.848168855517412e-6  \\
            567383.8089526105  2.809071099653502e-6  \\
            575280.8798534361  2.7705100516154572e-6  \\
            583287.8652915267  2.7324783438374094e-6  \\
            591406.2951006211  2.6949687098905695e-6  \\
            599637.7204072855  2.657973983094771e-6  \\
            607983.7139272755  2.6214870951492727e-6  \\
            616445.8702660229  2.585501074782116e-6  \\
            625025.8062233045  2.550009046418453e-6  \\
            633725.1611021523  2.515004228866742e-6  \\
            642545.597022062  2.4804799340228704e-6  \\
            651488.7992365622  2.4464295655927723e-6  \\
            660556.4764552023  2.4128466178318253e-6  \\
            669750.3611700232  2.379724674301925e-6  \\
            679072.2099865709  2.3470574066454313e-6  \\
            688523.803959518  2.3148385733762888e-6  \\
            698106.9489329562  2.283062018687413e-6  \\
            707823.4758854252  2.2517216712743933e-6  \\
            717675.2412797424  2.2208115431756277e-6  \\
            727664.1274177087  2.1903257286283622e-6  \\
            737792.0427997372  2.1602584029401375e-6  \\
            748060.9224895013  2.130603821375955e-6  \\
            758472.7284836515  2.101356318060695e-6  \\
            769029.450086679  2.0725103048966493e-6  \\
            779733.1042909967  2.0440602704956597e-6  \\
            790585.736162311  2.0160007791262827e-6  \\
            801589.4192303568  1.9883264696752283e-6  \\
            812746.2558850708  1.9610320546228335e-6  \\
            824058.3777782795  1.9341123190330882e-6  \\
            835527.9462309773  1.9075621195570348e-6  \\
            847157.1526462741  1.8813763834502563e-6  \\
            858948.2189280895  1.8555501076035157e-6  \\
            870903.3979056756  1.8300783575869735e-6  \\
            883024.9737640475  1.804956266707292e-6  \\
            895315.2624804052  1.780179035077803e-6  \\
            907776.6122666299  1.7557419287015947e-6  \\
            920411.4040179391  1.731640278566777e-6  \\
            933222.0517677857  1.7078694797545896e-6  \\
            946211.0031490889  1.6844249905594773e-6  \\
            959380.7398618857  1.6613023316214488e-6  \\
            972733.7781474893  1.63849708507006e-6  \\
            986272.669269249  1.6160048936805598e-6  \\
            1.0e6  1.5938214600411874e-6  \\
        }
        ;
    \addlegendentry {PROPT-$\htwo$}
\end{axis}
\end{tikzpicture}


==> PlotSources/H2ErrorsRCL-OP-ns100.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.05)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.25\textwidth}, scaled x ticks={false}, xlabel={\scriptsize{Reduced model order $r$}}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.46}, xmax={20.54}, xtick={{2.0,6.0,10.0,14.0,18.0}}, xticklabels={{$2$,$6$,$10$,$14$,$18$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_2$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.016335111704473e-8}, ymax={2.3691440906378167}, ytick={{1.0,0.01,0.0001,1.0e-6}}, yticklabels={{$10^{0}$,$10^{-2}$,$10^{-4}$,$10^{-6}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={4ce6e899-4e1b-49ab-9c92-bbb9c4ad0327}, draw opacity={1.0}, line width={1}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.6538838735595841  \\
            4.0  0.1461081749242702  \\
            6.0  0.032063895115099356  \\
            8.0  0.005683955850135333  \\
            10.0  0.0014337429633624111  \\
            12.0  0.00021081376861001473  \\
            14.0  4.793620564427977e-5  \\
            16.0  7.755332399021324e-6  \\
            18.0  1.3161478579172374e-6  \\
            20.0  1.3047212850631054e-6  \\
        }
        ;
    \addlegendentry {XminBT$ $}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={b980f0cd-f033-453b-ab2d-f46a3e810bd8}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.53180268044148  \\
            4.0  0.09586967703072999  \\
            6.0  0.015657263680482734  \\
            8.0  0.0052511615879096965  \\
            10.0  0.0011163495713920198  \\
            12.0  0.00019540960619362862  \\
            14.0  4.0503688706619446e-5  \\
            16.0  7.2444144924638565e-6  \\
            18.0  9.171610406096189e-7  \\
            20.0  4.16126208868108e-7  \\
        }
        ;
    \addlegendentry {XminIRKA$ $}
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={3b953184-d85f-497b-918b-5c24fa09a1ab}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.6858120724257601  \\
            4.0  0.15187534539230033  \\
            6.0  0.03423603967460752  \\
            8.0  0.005941260548763478  \\
            10.0  0.0015212531691354472  \\
            12.0  0.0002195070776342319  \\
            14.0  5.048716498521421e-5  \\
            16.0  8.061768019369066e-6  \\
            18.0  1.3787936858462582e-6  \\
            20.0  1.2628988992695961e-6  \\
        }
        ;
    \addlegendentry {PRBT$ $}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={c24a87a3-f18d-41d8-b0d9-9b2d2e9e14c9}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.5060286382358836  \\
            4.0  0.7080989901786512  \\
            6.0  0.40429182172274836  \\
            8.0  0.22833852574590646  \\
            10.0  0.11407893953689882  \\
            12.0  0.061860921522758856  \\
            14.0  0.03382304516499245  \\
            16.0  0.018059607732053572  \\
            18.0  0.009411942450718264  \\
            20.0  0.004520734650664615  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={3bf4693f-123b-44c6-9218-98d774b7a557}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5303912128947575  \\
            4.0  0.09556035301300327  \\
            6.0  0.015612207134097913  \\
            8.0  0.005231488339439383  \\
            10.0  0.0011115370085658307  \\
            12.0  0.00033186000603871506  \\
            14.0  4.034955601834643e-5  \\
            16.0  9.418957255372185e-6  \\
            18.0  4.626577732836335e-6  \\
            20.0  2.2101985080841075e-6  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_2$}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={9c5ac194-4fa4-46ab-abec-3d82a48e7d36}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5303899877028492  \\
            4.0  0.1356087406019664  \\
            6.0  0.015612186586459261  \\
            8.0  0.005160543126538926  \\
            10.0  0.0011115368941180049  \\
            12.0  0.0001944965703569205  \\
            14.0  4.0354153436122295e-5  \\
            16.0  7.211403831424133e-6  \\
            18.0  9.434851449963251e-7  \\
            20.0  9.458496022713206e-7  \\
        }
        ;
    \addlegendentry {PROPT-$\htwo$}
\end{axis}
\end{tikzpicture}


==> PlotSources/H2ErrorsRCL-RP-ns500.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.25\textwidth}, scaled x ticks={false}, xlabel={\scriptsize{Reduced model order $r$}}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.46}, xmax={20.54}, xtick={{2.0,6.0,10.0,14.0,18.0}}, xticklabels={{$2$,$6$,$10$,$14$,$18$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_2$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0013657660155785003}, ymax={3.834581055893011}, ytick={{1.0,0.1,0.01}}, yticklabels={{$10^{0}$,$10^{-1}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={3a5c8562-727b-46b4-8833-8b57b5455208}, draw opacity={1.0}, line width={1}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.1858688046711403  \\
            4.0  0.3437204865167503  \\
            6.0  0.2758572507802732  \\
            8.0  0.08485046536698404  \\
            10.0  0.0725959247092513  \\
            12.0  0.043057623849589687  \\
            14.0  0.031007866531573  \\
            16.0  0.016187996743688288  \\
            18.0  0.006461804613562718  \\
            20.0  0.0023035596091182564  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={45bc6343-a470-4c9d-8615-1a69bb0bcfca}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0820450865155542  \\
            4.0  0.29445975792017404  \\
            6.0  0.15054732290313463  \\
            8.0  0.08081838426350406  \\
            10.0  0.047900530219571184  \\
            12.0  0.02162302698223763  \\
            14.0  0.015285084003364462  \\
            16.0  0.009172313343568392  \\
            18.0  0.003207928943196011  \\
            20.0  0.00193261635283717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={4dff334a-eb18-4208-9b34-b526e5003ce6}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.2034777238970844  \\
            4.0  0.34600178534938014  \\
            6.0  0.27631197845823485  \\
            8.0  0.08541605722545421  \\
            10.0  0.07306280091512529  \\
            12.0  0.04438995514365575  \\
            14.0  0.030298092040109276  \\
            16.0  0.01605878337776877  \\
            18.0  0.006621881997463622  \\
            20.0  0.0023439485626462974  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={f9c43d3e-b9af-4194-9d76-3b1f8209b0fe}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  3.0628332153254556  \\
            4.0  2.184599350417236  \\
            6.0  1.2345457889653655  \\
            8.0  0.8681480848998413  \\
            10.0  0.6623993328560581  \\
            12.0  0.42244190681823884  \\
            14.0  0.3354225711914794  \\
            16.0  0.21163525902328711  \\
            18.0  0.16040837956713272  \\
            20.0  0.10147370051386244  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={ad7e03a6-e773-4c63-9ef2-6ce99a3f2da4}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0813745190444541  \\
            4.0  0.2943865312046926  \\
            6.0  0.14364786562663034  \\
            8.0  0.08397941165284865  \\
            10.0  0.04789919590128612  \\
            12.0  0.02162243752837442  \\
            14.0  0.015281822605858177  \\
            16.0  0.009931094204001697  \\
            18.0  0.0032065851782889917  \\
            20.0  0.00170990064490446  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={52ef187a-e2ac-4fbb-ae8c-c0fc9da0fedf}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0813686822537687  \\
            4.0  0.29438650285603046  \\
            6.0  0.14364783519834592  \\
            8.0  0.08078387074451146  \\
            10.0  0.058262991245602365  \\
            12.0  0.02162243168336662  \\
            14.0  0.02067025939699918  \\
            16.0  0.014098582692322463  \\
            18.0  0.005258975217113075  \\
            20.0  0.0019308357577836337  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/HinfErrorsRCL-OP-ns100.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.05)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.25\textwidth}, scaled x ticks={false}, xlabel={\scriptsize{Reduced model order $r$}}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.46}, xmax={20.54}, xtick={{2.0,6.0,10.0,14.0,18.0}}, xticklabels={{$2$,$6$,$10$,$14$,$18$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_\infty$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.016335111704473e-8}, ymax={2.110293638084952}, ytick={{1.0,0.01,0.0001,1.0e-6}}, yticklabels={{$10^{0}$,$10^{-2}$,$10^{-4}$,$10^{-6}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={d9d9839e-d6dc-4a62-abb7-32e69d19429a}, draw opacity={1.0}, line width={1}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.8398640453341348  \\
            4.0  0.09996025983546461  \\
            6.0  0.05077950335584149  \\
            8.0  0.0044329393294906825  \\
            10.0  0.0021293366179922137  \\
            12.0  0.0001440616144953424  \\
            14.0  5.468451083073914e-5  \\
            16.0  5.364459477051393e-6  \\
            18.0  1.6376631488392914e-6  \\
            20.0  1.6250083252075111e-6  \\
        }
        ;
    \addlegendentry {XminBT$ $}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={2ac466ba-9356-43da-9d97-158ec8ef3c77}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.2790550707326978  \\
            4.0  0.46073627112202353  \\
            6.0  0.15280179996631232  \\
            8.0  0.06265335464104474  \\
            10.0  0.006754958288584514  \\
            12.0  0.00021249929733045027  \\
            14.0  0.00011356210035486439  \\
            16.0  5.3024328726007844e-6  \\
            18.0  2.5854527500759174e-6  \\
            20.0  1.7803459880859873e-6  \\
        }
        ;
    \addlegendentry {XminIRKA$ $}
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={ab0acbce-6761-4778-a770-92c020841054}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.8123497251462448  \\
            4.0  0.10484079984099783  \\
            6.0  0.04758085564803856  \\
            8.0  0.0041575377898128004  \\
            10.0  0.001969479580802992  \\
            12.0  0.00015162158333626913  \\
            14.0  5.051855984411604e-5  \\
            16.0  5.632665190809335e-6  \\
            18.0  1.6140242306516173e-6  \\
            20.0  1.5329378518874412e-6  \\
        }
        ;
    \addlegendentry {PRBT$ $}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={69302f1b-9f3a-4cb5-b1b1-137c6f9edeb2}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0671362504032225  \\
            4.0  0.5337771831462381  \\
            6.0  0.31180490319371723  \\
            8.0  0.180807555556548  \\
            10.0  0.09353485989267224  \\
            12.0  0.051333002741814376  \\
            14.0  0.028429112537013305  \\
            16.0  0.015416371042563076  \\
            18.0  0.008106592790858411  \\
            20.0  0.003931676655057896  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={3810ba5a-a5c6-46af-bed7-a5ceaa8b6546}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.31911473400751106  \\
            4.0  0.04909386548777388  \\
            6.0  0.016619052400327978  \\
            8.0  0.003076699882813701  \\
            10.0  0.0007706866197239086  \\
            12.0  9.931950957306188e-5  \\
            14.0  2.088092877211946e-5  \\
            16.0  2.5961725048299098e-6  \\
            18.0  4.933389280864454e-7  \\
            20.0  9.837167405253637e-8  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={2567e106-5855-4b51-bbfc-882a7acae275}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.2906391837996507  \\
            4.0  0.10690882859742615  \\
            6.0  0.15789652341508872  \\
            8.0  0.01138041479748891  \\
            10.0  0.007510545323324757  \\
            12.0  0.00022804878446767765  \\
            14.0  0.00011699188668496981  \\
            16.0  5.220220689790122e-6  \\
            18.0  3.1547954289889556e-6  \\
            20.0  2.3280764387621984e-6  \\
        }
        ;
    \addlegendentry {PROPT-$\htwo$}
\end{axis}
\end{tikzpicture}


==> PlotSources/HinfErrorsRCL-RP-ns500.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.25\textwidth}, scaled x ticks={false}, xlabel={\scriptsize{Reduced model order $r$}}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.46}, xmax={20.54}, xtick={{2.0,6.0,10.0,14.0,18.0}}, xticklabels={{$2$,$6$,$10$,$14$,$18$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_\infty$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.001410442397292485}, ymax={2.8757162348333445}, ytick={{1.0,0.1,0.01}}, yticklabels={{$10^{0}$,$10^{-1}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={8858ae9f-99f9-4189-a7d1-e178f3cb7b63}, draw opacity={1.0}, line width={1}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.191952716571951  \\
            4.0  0.6809347096819893  \\
            6.0  0.3888565852480281  \\
            8.0  0.09950281103759259  \\
            10.0  0.08878376435268408  \\
            12.0  0.08541062848364224  \\
            14.0  0.06924612876325249  \\
            16.0  0.016776027178113728  \\
            18.0  0.009885063869119502  \\
            20.0  0.005278262742707518  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={387b2416-bb5e-4dae-b5f9-ceb785ef7b01}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0875824001864745  \\
            4.0  0.6409  \\
            6.0  0.6262702929692878  \\
            8.0  0.16794945381752477  \\
            10.0  0.2226961391166911  \\
            12.0  0.15019286385882769  \\
            14.0  0.14486601238084534  \\
            16.0  0.1610328453692489  \\
            18.0  0.07747084563190718  \\
            20.0  0.015736188705940662  \\
        }
        ;
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={79974278-0fdf-4913-9ae7-b112849ecd92}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.2025768518009847  \\
            4.0  0.6713557665068057  \\
            6.0  0.39144027714536056  \\
            8.0  0.1006522120458887  \\
            10.0  0.0894763636966087  \\
            12.0  0.08417227168678705  \\
            14.0  0.06727668627792127  \\
            16.0  0.01663938869600356  \\
            18.0  0.009824770456187057  \\
            20.0  0.005199949476551577  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={2c5ec591-f49f-440d-92f5-a7a78b9997d0}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.31784307193479  \\
            4.0  1.8301514326834782  \\
            6.0  0.9565330491816848  \\
            8.0  0.6829899319057705  \\
            10.0  0.5309253654328733  \\
            12.0  0.3521299159121614  \\
            14.0  0.2699156915672576  \\
            16.0  0.19071171126410602  \\
            18.0  0.14741495043293967  \\
            20.0  0.08689288777193352  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={90a1b374-331c-475d-9f34-f63c93f565ea}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.6244657786948647  \\
            4.0  0.26723123777940055  \\
            6.0  0.19420046564853471  \\
            8.0  0.06277291424005145  \\
            10.0  0.04002650772668864  \\
            12.0  0.030555135431345696  \\
            14.0  0.021660427101826904  \\
            16.0  0.01035276257612093  \\
            18.0  0.0050554487344854375  \\
            20.0  0.0017499166139860977  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={30f60a4b-b481-4e5a-9cb9-b8144ab3a75a}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0768972987237624  \\
            4.0  0.6445  \\
            6.0  0.6514769563256232  \\
            8.0  0.17122649714091398  \\
            10.0  0.12807143278961117  \\
            12.0  0.15142350135415428  \\
            14.0  0.032119449405423044  \\
            16.0  0.01693458070754204  \\
            18.0  0.025132770938587807  \\
            20.0  0.01285244353641692  \\
        }
        ;
\end{axis}
\end{tikzpicture}

